String Diagrams for Defect-Based Surface Code Computing

Surface codes are a popular choice for implementing fault-tolerant quantum computing. Two-qubit gates may be realised in these codes using only nearest-neighbour interactions, either by lattice surgery or by braiding defects around each other. The effect of lattice surgery operations may be simply described using the ZX-calculus: a graphical language that has proven effective for program design and optimisation. In this work, we formalise a similar description via the ZX-calculus of defect braiding, as it is conventionally described. We define a graphical calculus KNOT, denoting the logical effects (in the absence of byproduct operations) of defect braiding in surface codes: we show how these effects may be described via a fragment of ZX-calculus which we call the (0, pi)-fragment. We then use a doubling construction to define a subtheory of KNOT, more specialised to standard encoding techniques in the defect braiding literature. Within this subtheory, we encompass standard braiding techniques by families of ribbon-like and tangle-like diagrams, each with semantics distinct from KNOT, in terms of the (0, pi)-fragment of ZX diagrams (again in the absence of byproducts). These subtheories may be used interoperably, and are each sound and complete for the (0, pi)-fragment of ZX diagrams. This provides a starting point to use the formal diagrammatics to analyse the operational effects of defect braiding procedures.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.52]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-10.25, 7) {};
		\node [style=none] (13) at (-10.25, 6) {};
		\node [style=none] (18) at (-7.5, 6) {};
		\node [style=none] (19) at (-7.5, 5) {};
		\node [style=none] (22) at (-9.5, 6) {};
		\node [style=none] (29) at (-5.75, 6) {};
		\node [style=none] (30) at (-5.75, 7) {};
		\node [style=none] (38) at (-9.5, 5) {};
		\node [style=none] (64) at (-7.5, 3) {};
		\node [style=none] (65) at (-7.5, 4) {};
		\node [style=none] (85) at (-9.5, 4) {};
		\node [style=none] (152) at (-9.5, 2) {};
		\node [style=none] (153) at (-9.5, 3) {};
		\node [style=none] (182) at (-5.5, 5) {};
		\node [style=none] (229) at (-5.5, 4) {};
		\node [style=none] (447) at (-1.25, 6) {};
		\node [style=none] (448) at (-1.25, 5) {};
		\node [style=none] (451) at (-3.25, 8) {};
		\node [style=none] (458) at (0.75, 6) {};
		\node [style=none] (459) at (0.75, 7) {};
		\node [style=none] (467) at (-3.25, 5) {};
		\node [style=none] (493) at (-1.25, 3) {};
		\node [style=none] (494) at (-1.25, 4) {};
		\node [style=none] (514) at (-3.25, 4) {};
		\node [style=none] (551) at (0.75, 3) {};
		\node [style=none] (565) at (0.75, 2) {};
		\node [style=none] (575) at (0, 2) {};
		\node [style=none] (576) at (0, 3) {};
		\node [style=none] (581) at (-3.25, 2) {};
		\node [style=none] (582) at (-3.25, 3) {};
		\node [style=none] (585) at (-3.25, 9) {};
		\node [style=none] (593) at (0.75, 5) {};
		\node [style=none] (617) at (0.75, 4) {};
		\node [style=none] (618) at (-4.25, 4.5) {$\dots$};
		\node [style=none] (619) at (-4, 7.25) {$\dots$};
		\node [style=none] (622) at (-4.75, 1.75) {$\dots$};
		\node [style=none] (625) at (-10.5, -1.5) {};
		\node [style=none] (627) at (-10.5, -2.5) {};
		\node [style=none] (632) at (-7.75, -2.5) {};
		\node [style=none] (633) at (-7.75, -3.5) {};
		\node [style=none] (636) at (-9.75, -2.5) {};
		\node [style=none] (643) at (-6, -2.5) {};
		\node [style=none] (644) at (-6, -1.5) {};
		\node [style=none] (652) at (-9.75, -3.5) {};
		\node [style=none] (678) at (-7.75, -5.5) {};
		\node [style=none] (679) at (-7.75, -4.5) {};
		\node [style=none] (699) at (-9.75, -4.5) {};
		\node [style=none] (754) at (-5.75, -8.5) {};
		\node [style=none] (755) at (-5.75, -7.5) {};
		\node [style=none] (760) at (-9.75, -6.5) {};
		\node [style=none] (761) at (-9.75, -5.5) {};
		\node [style=none] (789) at (-5.75, -3.5) {};
		\node [style=none] (836) at (-5.75, -4.5) {};
		\node [style=none] (927) at (-1.75, -2.5) {};
		\node [style=none] (928) at (-1.75, -3.5) {};
		\node [style=none] (931) at (-5.5, 0) {};
		\node [style=none] (938) at (0.25, -2.5) {};
		\node [style=none] (939) at (0.25, -1.5) {};
		\node [style=none] (947) at (-3.75, -3.5) {};
		\node [style=none] (973) at (-1.75, -5.5) {};
		\node [style=none] (974) at (-1.75, -4.5) {};
		\node [style=none] (994) at (-3.75, -4.5) {};
		\node [style=none] (1031) at (0.25, -5.5) {};
		\node [style=none] (1045) at (0.25, -6.5) {};
		\node [style=none] (1055) at (-0.5, -6.5) {};
		\node [style=none] (1056) at (-0.5, -5.5) {};
		\node [style=none] (1061) at (-3.75, -6.5) {};
		\node [style=none] (1062) at (-3.75, -5.5) {};
		\node [style=none] (1065) at (-5.5, 1) {};
		\node [style=none] (1073) at (0.25, -3.5) {};
		\node [style=none] (1097) at (0.25, -4.5) {};
		\node [style=none] (1098) at (-4.5, -4) {$\dots$};
		\node [style=none] (1099) at (-4.5, -2.25) {$\dots$};
		\node [style=none] (1101) at (-5.25, -6.75) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=0, out=0, looseness=2.50] (29.center) to (30.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (152.center) to (153.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (458.center) to (459.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (581.center) to (582.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (643.center) to (644.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (760.center) to (761.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (938.center) to (939.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (1061.center) to (1062.center);
		\draw [style=primal] (30.center) to (11.center);
		\draw [style=primal] (22.center) to (13.center);
		\draw [style=primal, in=0, out=180] (29.center) to (19.center);
		\draw [style=over, in=0, out=180] (182.center) to (18.center);
		\draw [style=dual, in=0, out=180] (182.center) to (18.center);
		\draw [style=dual, in=0, out=180] (18.center) to (38.center);
		\draw [style=over, in=0, out=180] (19.center) to (22.center);
		\draw [style=primal, in=0, out=180] (19.center) to (22.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (38.center) to (85.center);
		\draw [style=primal, in=0, out=180] (1065.center) to (65.center);
		\draw [style=over, in=0, out=180] (229.center) to (64.center);
		\draw [style=dual, in=0, out=180] (229.center) to (64.center);
		\draw [style=dual, in=0, out=180] (64.center) to (85.center);
		\draw [style=over, in=0, out=180] (65.center) to (153.center);
		\draw [style=primal, in=0, out=180] (65.center) to (153.center);
		\draw [style=primal, in=0, out=-180] (931.center) to (152.center);
		\draw [style=primal, in=0, out=180, looseness=1.50] (459.center) to (585.center);
		\draw [style=primal, in=0, out=180] (458.center) to (448.center);
		\draw [style=over, in=0, out=180] (593.center) to (447.center);
		\draw [style=dual, in=0, out=180] (593.center) to (447.center);
		\draw [style=dual, in=0, out=180] (447.center) to (467.center);
		\draw [style=over, in=0, out=180] (448.center) to (451.center);
		\draw [style=primal, in=0, out=180] (448.center) to (451.center);
		\draw [style=primal, in=0, out=180] (576.center) to (494.center);
		\draw [style=over, in=0, out=180] (617.center) to (493.center);
		\draw [style=dual, in=0, out=180] (617.center) to (493.center);
		\draw [style=dual, in=0, out=180] (493.center) to (514.center);
		\draw [style=over, in=0, out=180] (494.center) to (582.center);
		\draw [style=primal, in=0, out=180] (494.center) to (582.center);
		\draw [style=primal] (575.center) to (581.center);
		\draw [style=primal] (551.center) to (576.center);
		\draw [style=primal] (565.center) to (575.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (593.center) to (617.center);
		\draw [style=primal] (644.center) to (625.center);
		\draw [style=primal] (636.center) to (627.center);
		\draw [style=primal, in=0, out=180] (643.center) to (633.center);
		\draw [style=over, in=0, out=180] (789.center) to (632.center);
		\draw [style=dual, in=0, out=180] (789.center) to (632.center);
		\draw [style=dual, in=0, out=180] (632.center) to (652.center);
		\draw [style=over, in=0, out=180] (633.center) to (636.center);
		\draw [style=primal, in=0, out=180] (633.center) to (636.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (652.center) to (699.center);
		\draw [style=primal, in=0, out=180] (755.center) to (679.center);
		\draw [style=over, in=0, out=180] (836.center) to (678.center);
		\draw [style=dual, in=0, out=180] (836.center) to (678.center);
		\draw [style=dual, in=0, out=180] (678.center) to (699.center);
		\draw [style=over, in=0, out=180] (679.center) to (761.center);
		\draw [style=primal, in=0, out=180] (679.center) to (761.center);
		\draw [style=primal, in=0, out=-180] (754.center) to (760.center);
		\draw [style=primal, in=0, out=180, looseness=1.50] (939.center) to (1065.center);
		\draw [style=primal, in=0, out=180] (938.center) to (928.center);
		\draw [style=over, in=0, out=180] (1073.center) to (927.center);
		\draw [style=dual, in=0, out=180] (1073.center) to (927.center);
		\draw [style=dual, in=0, out=180] (927.center) to (947.center);
		\draw [style=over, in=0, out=180] (928.center) to (931.center);
		\draw [style=primal, in=0, out=180] (928.center) to (931.center);
		\draw [style=primal, in=0, out=180] (1056.center) to (974.center);
		\draw [style=over, in=0, out=180] (1097.center) to (973.center);
		\draw [style=dual, in=0, out=180] (1097.center) to (973.center);
		\draw [style=dual, in=0, out=180] (973.center) to (994.center);
		\draw [style=over, in=0, out=180] (974.center) to (1062.center);
		\draw [style=primal, in=0, out=180] (974.center) to (1062.center);
		\draw [style=primal] (1055.center) to (1061.center);
		\draw [style=primal] (1031.center) to (1056.center);
		\draw [style=primal] (1045.center) to (1055.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1073.center) to (1097.center);
	\end{pgfonlayer}
\end{tikzpicture}
 &
		\overset{\eqref{lemma:ring-around}}{=}
		\begin{tikzpicture}[scale=0.52]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-10.25, 7) {};
		\node [style=none] (13) at (-10.25, 6) {};
		\node [style=none] (18) at (-7.5, 6) {};
		\node [style=none] (19) at (-7.5, 5) {};
		\node [style=none] (22) at (-9.5, 6) {};
		\node [style=none] (29) at (-5.75, 6) {};
		\node [style=none] (30) at (-5.75, 7) {};
		\node [style=none] (38) at (-9.5, 5) {};
		\node [style=none] (54) at (-5.75, 0.75) {};
		\node [style=none] (64) at (-5.75, -0.25) {};
		\node [style=none] (85) at (-9.5, 4) {};
		\node [style=none] (182) at (-5.5, 5) {};
		\node [style=none] (229) at (-5.5, 4) {};
		\node [style=none] (447) at (-1.25, 6) {};
		\node [style=none] (448) at (-1.25, 5) {};
		\node [style=none] (451) at (-3.25, 8) {};
		\node [style=none] (458) at (0.75, 6) {};
		\node [style=none] (459) at (0.75, 7) {};
		\node [style=none] (467) at (-3.25, 5) {};
		\node [style=none] (493) at (-1.25, 3) {};
		\node [style=none] (494) at (-1.25, 4) {};
		\node [style=none] (514) at (-3.25, 4) {};
		\node [style=none] (551) at (0.75, 3) {};
		\node [style=none] (565) at (0.75, 2) {};
		\node [style=none] (575) at (0, 2) {};
		\node [style=none] (576) at (0, 3) {};
		\node [style=none] (581) at (-3.25, 2) {};
		\node [style=none] (582) at (-3.25, 3) {};
		\node [style=none] (585) at (-3.25, 9) {};
		\node [style=none] (593) at (0.75, 5) {};
		\node [style=none] (617) at (0.75, 4) {};
		\node [style=none] (618) at (-4.25, 4.5) {$\dots$};
		\node [style=none] (619) at (-4, 7.25) {$\dots$};
		\node [style=none] (622) at (-4.75, 1.75) {$\dots$};
		\node [style=none] (625) at (-10.5, -1.5) {};
		\node [style=none] (627) at (-10.5, -2.5) {};
		\node [style=none] (632) at (-7.75, -2.5) {};
		\node [style=none] (633) at (-7.75, -3.5) {};
		\node [style=none] (636) at (-9.75, -2.5) {};
		\node [style=none] (643) at (-6, -2.5) {};
		\node [style=none] (644) at (-6, -1.5) {};
		\node [style=none] (652) at (-9.75, -3.5) {};
		\node [style=none] (678) at (-7.75, -5.5) {};
		\node [style=none] (679) at (-7.75, -4.5) {};
		\node [style=none] (699) at (-9.75, -4.5) {};
		\node [style=none] (754) at (-5.75, -8.5) {};
		\node [style=none] (755) at (-5.75, -7.5) {};
		\node [style=none] (760) at (-9.75, -6.5) {};
		\node [style=none] (761) at (-9.75, -5.5) {};
		\node [style=none] (789) at (-5.75, -3.5) {};
		\node [style=none] (836) at (-5.75, -4.5) {};
		\node [style=none] (925) at (-3.5, 0.75) {};
		\node [style=none] (927) at (-3.5, -0.25) {};
		\node [style=none] (947) at (-3.75, -3.5) {};
		\node [style=none] (973) at (-1.75, -5.5) {};
		\node [style=none] (974) at (-1.75, -4.5) {};
		\node [style=none] (994) at (-3.75, -4.5) {};
		\node [style=none] (1031) at (0.25, -5.5) {};
		\node [style=none] (1045) at (0.25, -6.5) {};
		\node [style=none] (1055) at (-0.5, -6.5) {};
		\node [style=none] (1056) at (-0.5, -5.5) {};
		\node [style=none] (1061) at (-3.75, -6.5) {};
		\node [style=none] (1062) at (-3.75, -5.5) {};
		\node [style=none] (1073) at (0.25, -3.5) {};
		\node [style=none] (1097) at (0.25, -4.5) {};
		\node [style=none] (1098) at (-4.5, -4) {$\dots$};
		\node [style=none] (1099) at (-4.5, -2.25) {$\dots$};
		\node [style=none] (1101) at (-5.25, -6.75) {$\dots$};
		\node [style=none] (1103) at (-5.75, 0.75) {};
		\node [style=none] (1104) at (-5.75, -0.25) {};
		\node [style=none] (1105) at (-5.75, -0.25) {};
		\node [style=none] (1106) at (-5.75, 0.75) {};
		\node [style=none] (1107) at (-5.75, 0.75) {};
		\node [style=none] (1108) at (-5.75, -0.25) {};
		\node [style=none] (1109) at (-5.75, -0.25) {};
		\node [style=none] (1110) at (-5.75, 0.75) {};
		\node [style=none] (1111) at (-5.75, 0.75) {};
		\node [style=none] (1112) at (-5.75, 0.75) {};
		\node [style=none] (1113) at (-5.75, -0.25) {};
		\node [style=none] (1114) at (-5.75, -0.25) {};
		\node [style=none] (1115) at (-5.75, 0.75) {};
		\node [style=none] (1116) at (-5.75, -0.25) {};
		\node [style=none] (1117) at (-5.75, -0.25) {};
		\node [style=none] (1118) at (-5.75, -0.25) {};
		\node [style=none] (1119) at (-5.75, 0.75) {};
		\node [style=none] (1120) at (-5.75, 0.75) {};
		\node [style=none] (1121) at (-5.75, 0.75) {};
		\node [style=none] (1122) at (-5.75, 0.75) {};
		\node [style=none] (1123) at (-5.75, -0.25) {};
		\node [style=none] (1124) at (-5.75, -0.25) {};
		\node [style=none] (1125) at (-5.75, -0.25) {};
		\node [style=none] (1126) at (-5.75, -0.25) {};
		\node [style=none] (1127) at (-5.75, 0.75) {};
		\node [style=none] (1128) at (-5.75, -0.25) {};
		\node [style=none] (1129) at (-5.25, 0.75) {};
		\node [style=none] (1130) at (-5.25, -0.25) {};
		\node [style=none] (1131) at (-5.25, -0.25) {};
		\node [style=none] (1132) at (-5.25, -0.25) {};
		\node [style=none] (1133) at (-5.25, -0.25) {};
		\node [style=none] (1134) at (-5.25, 0.75) {};
		\node [style=none] (1135) at (-5.25, 0.75) {};
		\node [style=none] (1136) at (-4.5, 1.25) {};
		\node [style=none] (1137) at (-4.5, 0.75) {};
		\node [style=none] (1138) at (-4.5, 1.25) {};
		\node [style=none] (1139) at (-4.5, 0.75) {};
		\node [style=none] (1140) at (-3.5, 0.75) {};
		\node [style=none] (1141) at (-3.75, 0.75) {};
		\node [style=none] (1142) at (-3.5, 0.75) {};
		\node [style=none] (1143) at (-3.75, 0.75) {};
		\node [style=none] (1144) at (-5.25, 0.75) {};
		\node [style=none] (1145) at (-5.25, -0.25) {};
		\node [style=none] (1146) at (-5.25, -0.25) {};
		\node [style=none] (1147) at (-5.25, -0.25) {};
		\node [style=none] (1148) at (-4.5, -0.75) {};
		\node [style=none] (1149) at (-4.5, -0.25) {};
		\node [style=none] (1150) at (-4.5, -0.75) {};
		\node [style=none] (1151) at (-4.5, -0.25) {};
		\node [style=none] (1152) at (-5.25, -0.25) {};
		\node [style=none] (1153) at (-3.75, 0.75) {};
		\node [style=none] (1154) at (-3.75, 0.75) {};
		\node [style=none] (1155) at (-3.75, -0.25) {};
		\node [style=none] (1156) at (-3.75, -0.25) {};
		\node [style=none] (1157) at (-3.75, -0.25) {};
		\node [style=none] (1158) at (-4.5, -0.75) {};
		\node [style=none] (1159) at (-4.5, -0.25) {};
		\node [style=none] (1160) at (-4.5, -0.75) {};
		\node [style=none] (1161) at (-4.5, -0.25) {};
		\node [style=none] (1162) at (-3.5, -0.25) {};
		\node [style=none] (1163) at (-3.75, -0.25) {};
		\node [style=none] (1164) at (-3.5, -0.25) {};
		\node [style=none] (1165) at (-3.75, -0.25) {};
		\node [style=none] (1166) at (-3.75, -0.25) {};
		\node [style=none] (1167) at (-3.75, -0.25) {};
		\node [style=none] (1168) at (-5.25, 1.25) {};
		\node [style=none] (1169) at (-5.25, -0.75) {};
		\node [style=none] (1170) at (-5.75, -0.25) {};
		\node [style=none] (1171) at (-5.75, -0.25) {};
		\node [style=none] (1172) at (-5.75, -0.25) {};
		\node [style=none] (1173) at (-5.75, -0.25) {};
		\node [style=none] (1174) at (-5.75, -0.25) {};
		\node [style=none] (1175) at (-5.75, -0.25) {};
		\node [style=none] (1176) at (-5.75, -0.25) {};
		\node [style=none] (1177) at (-5.75, -0.25) {};
		\node [style=none] (1178) at (-5.75, -0.25) {};
		\node [style=none] (1179) at (-5.75, -0.25) {};
		\node [style=none] (1180) at (-5.75, -0.25) {};
		\node [style=none] (1181) at (-5.75, -0.25) {};
		\node [style=none] (1182) at (-5.75, -0.25) {};
		\node [style=none] (1183) at (-5.75, -0.25) {};
		\node [style=none] (1184) at (-5.75, -0.25) {};
		\node [style=none] (1185) at (-5.75, -0.25) {};
		\node [style=none] (1186) at (-5.75, 0.75) {};
		\node [style=none] (1187) at (-3.5, 0.75) {};
		\node [style=none] (1188) at (-3.5, 0.75) {};
		\node [style=none] (1189) at (-3.5, -0.25) {};
		\node [style=none] (1190) at (-3.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=0, out=0, looseness=2.50] (29.center) to (30.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (458.center) to (459.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (581.center) to (582.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (643.center) to (644.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (760.center) to (761.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (1061.center) to (1062.center);
		\draw [style=dual] (1144.center) to (1186.center);
		\draw [style=dual] (1123.center) to (1124.center);
		\draw [style=dual] (1152.center) to (1185.center);
		\draw [style=dual, in=180, out=0] (1146.center) to (1149.center);
		\draw [style=dual, in=180, out=0] (1134.center) to (1137.center);
		\draw [style=over] (1168.center) to (1169.center);
		\draw [style=over] (1144.center) to (1152.center);
		\draw [style=over] (1144.center) to (1152.center);
		\draw [style=primal, in=90, out=-90] (1154.center) to (1155.center);
		\draw [style=dual] (1130.center) to (1131.center);
		\draw [style=over, in=180, out=90] (1135.center) to (1136.center);
		\draw [style=primal, in=180, out=90] (1135.center) to (1136.center);
		\draw [style=primal, in=90, out=0] (1138.center) to (1141.center);
		\draw [style=over, in=180, out=0] (1139.center) to (1140.center);
		\draw [style=dual, in=180, out=0] (1139.center) to (1140.center);
		\draw [style=primal, in=90, out=-90, looseness=0.75] (1144.center) to (1145.center);
		\draw [style=over, in=180, out=-90] (1147.center) to (1148.center);
		\draw [style=primal, in=180, out=-90] (1147.center) to (1148.center);
		\draw [style=primal, in=-90, out=0] (1160.center) to (1163.center);
		\draw [style=over, in=180, out=0] (1161.center) to (1162.center);
		\draw [style=dual, in=180, out=0] (1161.center) to (1162.center);
		\draw [style=over, in=0, out=180] (1073.center) to (925.center);
		\draw [style=dual, in=0, out=180] (1073.center) to (925.center);
		\draw [style=dual, in=0, out=0] (927.center) to (947.center);
		\draw [style=primal, in=0, out=180] (1056.center) to (974.center);
		\draw [style=over, in=0, out=180] (1097.center) to (973.center);
		\draw [style=dual, in=0, out=180] (1097.center) to (973.center);
		\draw [style=dual, in=0, out=180] (973.center) to (994.center);
		\draw [style=over, in=0, out=180] (974.center) to (1062.center);
		\draw [style=primal, in=0, out=180] (974.center) to (1062.center);
		\draw [style=primal] (1055.center) to (1061.center);
		\draw [style=primal] (1031.center) to (1056.center);
		\draw [style=primal] (1045.center) to (1055.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1073.center) to (1097.center);
		\draw [style=primal, in=0, out=180, looseness=1.50] (459.center) to (585.center);
		\draw [style=primal, in=0, out=180] (458.center) to (448.center);
		\draw [style=over, in=0, out=180] (593.center) to (447.center);
		\draw [style=dual, in=0, out=180] (593.center) to (447.center);
		\draw [style=dual, in=0, out=180] (447.center) to (467.center);
		\draw [style=over, in=0, out=180] (448.center) to (451.center);
		\draw [style=primal, in=0, out=180] (448.center) to (451.center);
		\draw [style=primal, in=0, out=180] (576.center) to (494.center);
		\draw [style=over, in=0, out=180] (617.center) to (493.center);
		\draw [style=dual, in=0, out=180] (617.center) to (493.center);
		\draw [style=dual, in=0, out=180] (493.center) to (514.center);
		\draw [style=over, in=0, out=180] (494.center) to (582.center);
		\draw [style=primal, in=0, out=180] (494.center) to (582.center);
		\draw [style=primal] (575.center) to (581.center);
		\draw [style=primal] (551.center) to (576.center);
		\draw [style=primal] (565.center) to (575.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (593.center) to (617.center);
		\draw [style=primal] (30.center) to (11.center);
		\draw [style=primal] (22.center) to (13.center);
		\draw [style=primal, in=0, out=180] (29.center) to (19.center);
		\draw [style=over, in=0, out=180] (182.center) to (18.center);
		\draw [style=dual, in=0, out=180] (182.center) to (18.center);
		\draw [style=dual, in=0, out=180] (18.center) to (38.center);
		\draw [style=over, in=0, out=180] (19.center) to (22.center);
		\draw [style=primal, in=0, out=180] (19.center) to (22.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (38.center) to (85.center);
		\draw [style=over] (229.center) to (54.center);
		\draw [style=dual, in=-180, out=180] (229.center) to (54.center);
		\draw [style=dual, in=0, out=180] (64.center) to (85.center);
		\draw [style=primal] (644.center) to (625.center);
		\draw [style=primal] (636.center) to (627.center);
		\draw [style=primal, in=0, out=180] (643.center) to (633.center);
		\draw [style=over, in=0, out=180] (789.center) to (632.center);
		\draw [style=dual, in=0, out=180] (789.center) to (632.center);
		\draw [style=dual, in=0, out=180] (632.center) to (652.center);
		\draw [style=over, in=0, out=180] (633.center) to (636.center);
		\draw [style=primal, in=0, out=180] (633.center) to (636.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (652.center) to (699.center);
		\draw [style=primal, in=0, out=180] (755.center) to (679.center);
		\draw [style=over, in=0, out=180] (836.center) to (678.center);
		\draw [style=dual, in=0, out=180] (836.center) to (678.center);
		\draw [style=dual, in=0, out=180] (678.center) to (699.center);
		\draw [style=over, in=0, out=180] (679.center) to (761.center);
		\draw [style=primal, in=0, out=180] (679.center) to (761.center);
		\draw [style=primal, in=0, out=-180] (754.center) to (760.center);
	\end{pgfonlayer}
\end{tikzpicture}

		\overset{\substack{\eqref{eq:loop-D-commute} \\ \eqref{eq:K5}}}{=} \\[10pt]
		\begin{tikzpicture}[scale=0.52]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-10.25, 7) {};
		\node [style=none] (13) at (-10.25, 6) {};
		\node [style=none] (18) at (-7.5, 6) {};
		\node [style=none] (19) at (-7.5, 5) {};
		\node [style=none] (22) at (-9.5, 6) {};
		\node [style=none] (29) at (-5.75, 6) {};
		\node [style=none] (30) at (-5.75, 7) {};
		\node [style=none] (38) at (-9.5, 5) {};
		\node [style=none] (85) at (-9.5, 4) {};
		\node [style=none] (182) at (-5.5, 5) {};
		\node [style=none] (229) at (-5.5, 4) {};
		\node [style=none] (447) at (-1.25, 6) {};
		\node [style=none] (448) at (-1.25, 5) {};
		\node [style=none] (451) at (-3.25, 8) {};
		\node [style=none] (458) at (0.75, 6) {};
		\node [style=none] (459) at (0.75, 7) {};
		\node [style=none] (467) at (-3.25, 5) {};
		\node [style=none] (493) at (-1.25, 3) {};
		\node [style=none] (494) at (-1.25, 4) {};
		\node [style=none] (514) at (-3.25, 4) {};
		\node [style=none] (551) at (0.75, 3) {};
		\node [style=none] (565) at (0.75, 2) {};
		\node [style=none] (575) at (0, 2) {};
		\node [style=none] (576) at (0, 3) {};
		\node [style=none] (581) at (-3.25, 2) {};
		\node [style=none] (582) at (-3.25, 3) {};
		\node [style=none] (585) at (-3.25, 9) {};
		\node [style=none] (593) at (0.75, 5) {};
		\node [style=none] (617) at (0.75, 4) {};
		\node [style=none] (618) at (-4.25, 4.5) {$\dots$};
		\node [style=none] (619) at (-4, 7.25) {$\dots$};
		\node [style=none] (622) at (-4.75, 1.75) {$\dots$};
		\node [style=none] (625) at (-10.5, -1.5) {};
		\node [style=none] (627) at (-10.5, -2.5) {};
		\node [style=none] (632) at (-7.75, -2.5) {};
		\node [style=none] (633) at (-7.75, -3.5) {};
		\node [style=none] (636) at (-9.75, -2.5) {};
		\node [style=none] (643) at (-6, -2.5) {};
		\node [style=none] (644) at (-6, -1.5) {};
		\node [style=none] (652) at (-9.75, -3.5) {};
		\node [style=none] (678) at (-7.75, -5.5) {};
		\node [style=none] (679) at (-7.75, -4.5) {};
		\node [style=none] (699) at (-9.75, -4.5) {};
		\node [style=none] (754) at (-5.75, -8.5) {};
		\node [style=none] (755) at (-5.75, -7.5) {};
		\node [style=none] (760) at (-9.75, -6.5) {};
		\node [style=none] (761) at (-9.75, -5.5) {};
		\node [style=none] (789) at (-5.75, -3.5) {};
		\node [style=none] (836) at (-5.75, -4.5) {};
		\node [style=none] (947) at (-3.75, -3.5) {};
		\node [style=none] (973) at (-1.75, -5.5) {};
		\node [style=none] (974) at (-1.75, -4.5) {};
		\node [style=none] (994) at (-3.75, -4.5) {};
		\node [style=none] (1031) at (0.25, -5.5) {};
		\node [style=none] (1045) at (0.25, -6.5) {};
		\node [style=none] (1055) at (-0.5, -6.5) {};
		\node [style=none] (1056) at (-0.5, -5.5) {};
		\node [style=none] (1061) at (-3.75, -6.5) {};
		\node [style=none] (1062) at (-3.75, -5.5) {};
		\node [style=none] (1073) at (0.25, -3.5) {};
		\node [style=none] (1097) at (0.25, -4.5) {};
		\node [style=none] (1098) at (-4.5, -4) {$\dots$};
		\node [style=none] (1099) at (-4.5, -2.25) {$\dots$};
		\node [style=none] (1101) at (-5.25, -6.75) {$\dots$};
		\node [style=none] (1188) at (-4.25, 0.75) {};
		\node [style=none] (1190) at (-4.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=0, out=0, looseness=2.50] (29.center) to (30.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (458.center) to (459.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (581.center) to (582.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (643.center) to (644.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (760.center) to (761.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (1061.center) to (1062.center);
		\draw [style=primal] (30.center) to (11.center);
		\draw [style=primal] (22.center) to (13.center);
		\draw [style=primal, in=0, out=180] (29.center) to (19.center);
		\draw [style=over, in=0, out=180] (182.center) to (18.center);
		\draw [style=dual, in=0, out=180] (182.center) to (18.center);
		\draw [style=dual, in=0, out=180] (18.center) to (38.center);
		\draw [style=over, in=0, out=180] (19.center) to (22.center);
		\draw [style=primal, in=0, out=180] (19.center) to (22.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (38.center) to (85.center);
		\draw [style=dual, in=-180, out=180] (229.center) to (1188.center);
		\draw [style=dual, in=0, out=180] (1190.center) to (85.center);
		\draw [style=primal, in=0, out=180, looseness=1.50] (459.center) to (585.center);
		\draw [style=primal, in=0, out=180] (458.center) to (448.center);
		\draw [style=over, in=0, out=180] (593.center) to (447.center);
		\draw [style=dual, in=0, out=180] (593.center) to (447.center);
		\draw [style=dual, in=0, out=180] (447.center) to (467.center);
		\draw [style=over, in=0, out=180] (448.center) to (451.center);
		\draw [style=primal, in=0, out=180] (448.center) to (451.center);
		\draw [style=primal, in=0, out=180] (576.center) to (494.center);
		\draw [style=over, in=0, out=180] (617.center) to (493.center);
		\draw [style=dual, in=0, out=180] (617.center) to (493.center);
		\draw [style=dual, in=0, out=180] (493.center) to (514.center);
		\draw [style=over, in=0, out=180] (494.center) to (582.center);
		\draw [style=primal, in=0, out=180] (494.center) to (582.center);
		\draw [style=primal] (575.center) to (581.center);
		\draw [style=primal] (551.center) to (576.center);
		\draw [style=primal] (565.center) to (575.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (593.center) to (617.center);
		\draw [style=primal] (644.center) to (625.center);
		\draw [style=primal] (636.center) to (627.center);
		\draw [style=primal, in=0, out=180] (643.center) to (633.center);
		\draw [style=over, in=0, out=180] (789.center) to (632.center);
		\draw [style=dual, in=0, out=180] (789.center) to (632.center);
		\draw [style=dual, in=0, out=180] (632.center) to (652.center);
		\draw [style=over, in=0, out=180] (633.center) to (636.center);
		\draw [style=primal, in=0, out=180] (633.center) to (636.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (652.center) to (699.center);
		\draw [style=primal, in=0, out=180] (755.center) to (679.center);
		\draw [style=over, in=0, out=180] (836.center) to (678.center);
		\draw [style=dual, in=0, out=180] (836.center) to (678.center);
		\draw [style=dual, in=0, out=180] (678.center) to (699.center);
		\draw [style=over, in=0, out=180] (679.center) to (761.center);
		\draw [style=primal, in=0, out=180] (679.center) to (761.center);
		\draw [style=primal, in=0, out=-180] (754.center) to (760.center);
		\draw [style=over, in=0, out=180] (1073.center) to (1188.center);
		\draw [style=dual, in=0, out=180] (1073.center) to (1188.center);
		\draw [style=dual, in=0, out=0] (1190.center) to (947.center);
		\draw [style=primal, in=0, out=180] (1056.center) to (974.center);
		\draw [style=over, in=0, out=180] (1097.center) to (973.center);
		\draw [style=dual, in=0, out=180] (1097.center) to (973.center);
		\draw [style=dual, in=0, out=180] (973.center) to (994.center);
		\draw [style=over, in=0, out=180] (974.center) to (1062.center);
		\draw [style=primal, in=0, out=180] (974.center) to (1062.center);
		\draw [style=primal] (1055.center) to (1061.center);
		\draw [style=primal] (1031.center) to (1056.center);
		\draw [style=primal] (1045.center) to (1055.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1073.center) to (1097.center);
	\end{pgfonlayer}
\end{tikzpicture}
 &
		=
		\begin{tikzpicture}[scale=0.52]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-6, 2.5) {};
		\node [style=none] (13) at (-6, 1.5) {};
		\node [style=none] (18) at (-3.25, 1.5) {};
		\node [style=none] (19) at (-3.25, 0.5) {};
		\node [style=none] (22) at (-5.25, 1.5) {};
		\node [style=none] (29) at (-1.5, 1.5) {};
		\node [style=none] (30) at (-1.5, 2.5) {};
		\node [style=none] (38) at (-5.25, 0.5) {};
		\node [style=none] (64) at (-3.25, -1.5) {};
		\node [style=none] (65) at (-3.25, -0.5) {};
		\node [style=none] (85) at (-5.25, -0.5) {};
		\node [style=none] (152) at (-5.25, -2.5) {};
		\node [style=none] (153) at (-5.25, -1.5) {};
		\node [style=none] (182) at (-1.25, 0.5) {};
		\node [style=none] (229) at (-1.25, -0.5) {};
		\node [style=none] (447) at (3, 1.5) {};
		\node [style=none] (448) at (3, 0.5) {};
		\node [style=none] (451) at (1, 3.5) {};
		\node [style=none] (458) at (5, 1.5) {};
		\node [style=none] (459) at (5, 2.5) {};
		\node [style=none] (467) at (1, 0.5) {};
		\node [style=none] (493) at (3, -1.5) {};
		\node [style=none] (494) at (3, -0.5) {};
		\node [style=none] (514) at (1, -0.5) {};
		\node [style=none] (551) at (5, -1.5) {};
		\node [style=none] (565) at (5, -2.5) {};
		\node [style=none] (575) at (4.25, -2.5) {};
		\node [style=none] (576) at (4.25, -1.5) {};
		\node [style=none] (581) at (1, -2.5) {};
		\node [style=none] (582) at (1, -1.5) {};
		\node [style=none] (585) at (1, 4.5) {};
		\node [style=none] (593) at (5, 0.5) {};
		\node [style=none] (617) at (5, -0.5) {};
		\node [style=none] (618) at (0, 0) {$\dots$};
		\node [style=none] (619) at (-0.25, 2.75) {$\dots$};
		\node [style=none] (622) at (-0.75, -3.25) {$\dots$};
		\node [style=none] (931) at (-1.25, -4.5) {};
		\node [style=none] (1065) at (-1.25, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=0, out=0, looseness=2.50] (29.center) to (30.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (152.center) to (153.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (458.center) to (459.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (581.center) to (582.center);
		\draw [style=primal] (30.center) to (11.center);
		\draw [style=primal] (22.center) to (13.center);
		\draw [style=primal, in=0, out=180] (29.center) to (19.center);
		\draw [style=over, in=0, out=180] (182.center) to (18.center);
		\draw [style=dual, in=0, out=180] (182.center) to (18.center);
		\draw [style=dual, in=0, out=180] (18.center) to (38.center);
		\draw [style=over, in=0, out=180] (19.center) to (22.center);
		\draw [style=primal, in=0, out=180] (19.center) to (22.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (38.center) to (85.center);
		\draw [style=primal, in=0, out=180] (1065.center) to (65.center);
		\draw [style=over, in=0, out=180] (229.center) to (64.center);
		\draw [style=dual, in=0, out=180] (229.center) to (64.center);
		\draw [style=dual, in=0, out=180] (64.center) to (85.center);
		\draw [style=over, in=0, out=180] (65.center) to (153.center);
		\draw [style=primal, in=0, out=180] (65.center) to (153.center);
		\draw [style=primal, in=0, out=-180] (931.center) to (152.center);
		\draw [style=primal, in=0, out=180, looseness=1.50] (459.center) to (585.center);
		\draw [style=primal, in=0, out=180] (458.center) to (448.center);
		\draw [style=over, in=0, out=180] (593.center) to (447.center);
		\draw [style=dual, in=0, out=180] (593.center) to (447.center);
		\draw [style=dual, in=0, out=180] (447.center) to (467.center);
		\draw [style=over, in=0, out=180] (448.center) to (451.center);
		\draw [style=primal, in=0, out=180] (448.center) to (451.center);
		\draw [style=primal, in=0, out=180] (576.center) to (494.center);
		\draw [style=over, in=0, out=180] (617.center) to (493.center);
		\draw [style=dual, in=0, out=180] (617.center) to (493.center);
		\draw [style=dual, in=0, out=180] (493.center) to (514.center);
		\draw [style=over, in=0, out=180] (494.center) to (582.center);
		\draw [style=primal, in=0, out=180] (494.center) to (582.center);
		\draw [style=primal] (575.center) to (581.center);
		\draw [style=primal] (551.center) to (576.center);
		\draw [style=primal] (565.center) to (575.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (593.center) to (617.center);
	\end{pgfonlayer}
\end{tikzpicture}

	\end{align*}
	}
\end{proof}

\begin{lemma} \label{lemma:red-spider-zx-knot}
	\begin{equation}
		\input{zx-knot/spider2.tikz} = \input{zx-knot/spider2-r.tikz} \label{red-spider-zx-knot} \end{equation}
\end{lemma}

\begin{proof}
	{\allowdisplaybreaks
	\begin{align*}
		\begin{tikzpicture}[scale=0.52]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-2.5, 7) {};
		\node [style=none] (19) at (-2.5, 6) {};
		\node [style=none] (29) at (-0.75, 7) {};
		\node [style=none] (38) at (-4.25, 6) {};
		\node [style=none] (64) at (-2.5, 4) {};
		\node [style=none] (65) at (-2.5, 5) {};
		\node [style=none] (85) at (-4.25, 5) {};
		\node [style=none] (182) at (-0.75, 6) {};
		\node [style=none] (229) at (-0.75, 5) {};
		\node [style=none] (447) at (4, 7) {};
		\node [style=none] (448) at (4, 6) {};
		\node [style=none] (458) at (5.75, 7) {};
		\node [style=none] (467) at (2.25, 6) {};
		\node [style=none] (493) at (4, 4) {};
		\node [style=none] (494) at (4, 5) {};
		\node [style=none] (514) at (2.25, 5) {};
		\node [style=none] (593) at (5.75, 6) {};
		\node [style=none] (617) at (5.75, 5) {};
		\node [style=none] (618) at (0.75, 5.5) {$\dots$};
		\node [style=none] (619) at (1.25, 8.75) {$\dots$};
		\node [style=none] (622) at (0, 1.5) {$\dots$};
		\node [style=none] (1105) at (-4.25, 7) {};
		\node [style=none] (1134) at (2.25, 7) {};
		\node [style=none] (1141) at (-2.5, 8) {};
		\node [style=none] (1142) at (-2.5, 9) {};
		\node [style=none] (1151) at (-0.75, 8) {};
		\node [style=none] (1183) at (-4.25, 8) {};
		\node [style=none] (1189) at (-2.5, 3) {};
		\node [style=none] (1190) at (-2.5, 2) {};
		\node [style=none] (1237) at (4, 3) {};
		\node [style=none] (1238) at (4, 2) {};
		\node [style=none] (1285) at (4, 8) {};
		\node [style=none] (1286) at (4, 9) {};
		\node [style=none] (1295) at (5.75, 8) {};
		\node [style=none] (1327) at (2.25, 8) {};
		\node [style=none] (1329) at (-5, 10) {};
		\node [style=none] (1331) at (-5, 9) {};
		\node [style=none] (1334) at (-4.25, 9) {};
		\node [style=none] (1337) at (-0.75, 9) {};
		\node [style=none] (1338) at (-0.75, 10) {};
		\node [style=none] (1366) at (0.5, 10.5) {};
		\node [style=none] (1369) at (1.25, 10.5) {};
		\node [style=none] (1372) at (5.75, 9) {};
		\node [style=none] (1373) at (5.75, 10) {};
		\node [style=none] (1399) at (6.5, 1) {};
		\node [style=none] (1401) at (6.5, 2) {};
		\node [style=none] (1404) at (5.75, 2) {};
		\node [style=none] (1407) at (2.25, 2) {};
		\node [style=none] (1408) at (2.25, 1) {};
		\node [style=none] (1439) at (-0.75, 0.5) {};
		\node [style=none] (1442) at (-4.25, 2) {};
		\node [style=none] (1443) at (-4.25, 1) {};
		\node [style=none] (1463) at (-0.75, -0.5) {};
		\node [style=none] (1495) at (-4.25, 3) {};
		\node [style=none] (1513) at (-4.25, 4) {};
		\node [style=none] (1545) at (2.25, 3) {};
		\node [style=none] (1563) at (2.25, 4) {};
		\node [style=none] (1581) at (0.5, 11.5) {};
		\node [style=none] (1583) at (1.25, 11.5) {};
		\node [style=none] (1588) at (5.75, 3) {};
		\node [style=none] (1592) at (5.75, 4) {};
		\node [style=none] (1597) at (-0.75, 3) {};
		\node [style=none] (1601) at (-0.75, 4) {};
		\node [style=none] (1609) at (-3, -4) {};
		\node [style=none] (1610) at (-3, -5) {};
		\node [style=none] (1620) at (-1.25, -4) {};
		\node [style=none] (1629) at (-4.75, -5) {};
		\node [style=none] (1655) at (-3, -7) {};
		\node [style=none] (1656) at (-3, -6) {};
		\node [style=none] (1676) at (-4.75, -6) {};
		\node [style=none] (1746) at (-1.25, -5) {};
		\node [style=none] (1770) at (-1.25, -6) {};
		\node [style=none] (1796) at (3.5, -4) {};
		\node [style=none] (1797) at (3.5, -5) {};
		\node [style=none] (1806) at (5.25, -4) {};
		\node [style=none] (1815) at (1.75, -5) {};
		\node [style=none] (1841) at (3.5, -7) {};
		\node [style=none] (1842) at (3.5, -6) {};
		\node [style=none] (1862) at (1.75, -6) {};
		\node [style=none] (1935) at (5.25, -5) {};
		\node [style=none] (1959) at (5.25, -6) {};
		\node [style=none] (1960) at (0.25, -5.5) {$\dots$};
		\node [style=none] (1961) at (0.75, -2.25) {$\dots$};
		\node [style=none] (1963) at (-0.5, -9.5) {$\dots$};
		\node [style=none] (2011) at (-4.75, -4) {};
		\node [style=none] (2040) at (1.75, -4) {};
		\node [style=none] (2047) at (-3, -3) {};
		\node [style=none] (2048) at (-3, -2) {};
		\node [style=none] (2057) at (-1.25, -3) {};
		\node [style=none] (2089) at (-4.75, -3) {};
		\node [style=none] (2095) at (-3, -8) {};
		\node [style=none] (2096) at (-3, -9) {};
		\node [style=none] (2143) at (3.5, -8) {};
		\node [style=none] (2144) at (3.5, -9) {};
		\node [style=none] (2191) at (3.5, -3) {};
		\node [style=none] (2192) at (3.5, -2) {};
		\node [style=none] (2201) at (5.25, -3) {};
		\node [style=none] (2233) at (1.75, -3) {};
		\node [style=none] (2235) at (-5.5, -1) {};
		\node [style=none] (2237) at (-5.5, -2) {};
		\node [style=none] (2240) at (-4.75, -2) {};
		\node [style=none] (2243) at (-1.25, -2) {};
		\node [style=none] (2244) at (-1.25, -1) {};
		\node [style=none] (2272) at (0, -0.5) {};
		\node [style=none] (2275) at (0.75, -0.5) {};
		\node [style=none] (2278) at (5.25, -2) {};
		\node [style=none] (2279) at (5.25, -1) {};
		\node [style=none] (2305) at (6, -10) {};
		\node [style=none] (2307) at (6, -9) {};
		\node [style=none] (2310) at (5.25, -9) {};
		\node [style=none] (2313) at (1.75, -9) {};
		\node [style=none] (2314) at (1.75, -10) {};
		\node [style=none] (2342) at (-0.5, -10.5) {};
		\node [style=none] (2345) at (-1.25, -10.5) {};
		\node [style=none] (2348) at (-4.75, -9) {};
		\node [style=none] (2349) at (-4.75, -10) {};
		\node [style=none] (2367) at (-0.5, -11.5) {};
		\node [style=none] (2369) at (-1.25, -11.5) {};
		\node [style=none] (2401) at (-4.75, -8) {};
		\node [style=none] (2419) at (-4.75, -7) {};
		\node [style=none] (2451) at (1.75, -8) {};
		\node [style=none] (2469) at (1.75, -7) {};
		\node [style=none] (2487) at (0, 0.5) {};
		\node [style=none] (2489) at (0.75, 0.5) {};
		\node [style=none] (2494) at (5.25, -8) {};
		\node [style=none] (2498) at (5.25, -7) {};
		\node [style=none] (2503) at (-1.25, -8) {};
		\node [style=none] (2507) at (-1.25, -7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=0, out=0, looseness=2.50] (1337.center) to (1338.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (1372.center) to (1373.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (1407.center) to (1408.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (1442.center) to (1443.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (2243.center) to (2244.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (2278.center) to (2279.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (2313.center) to (2314.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (2348.center) to (2349.center);
		\draw [style=dual, in=0, out=180] (29.center) to (19.center);
		\draw [style=over, in=0, out=180] (182.center) to (18.center);
		\draw [style=primal, in=0, out=180] (182.center) to (18.center);
		\draw [style=primal, in=0, out=180] (18.center) to (38.center);
		\draw [style=over, in=0, out=180] (19.center) to (1105.center);
		\draw [style=dual, in=0, out=180] (19.center) to (1105.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (29.center) to (1151.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (38.center) to (85.center);
		\draw [style=dual, in=0, out=180] (1601.center) to (65.center);
		\draw [style=over, in=0, out=180] (229.center) to (64.center);
		\draw [style=primal, in=0, out=180] (229.center) to (64.center);
		\draw [style=primal, in=0, out=180] (64.center) to (85.center);
		\draw [style=over, in=0, out=180] (65.center) to (1513.center);
		\draw [style=dual, in=0, out=180] (65.center) to (1513.center);
		\draw [style=dual, in=0, out=180] (458.center) to (448.center);
		\draw [style=over, in=0, out=180] (593.center) to (447.center);
		\draw [style=primal, in=0, out=180] (593.center) to (447.center);
		\draw [style=primal, in=0, out=180] (447.center) to (467.center);
		\draw [style=over, in=0, out=180] (448.center) to (1134.center);
		\draw [style=dual, in=0, out=180] (448.center) to (1134.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (458.center) to (1295.center);
		\draw [style=dual, in=0, out=180] (1592.center) to (494.center);
		\draw [style=over, in=0, out=180] (617.center) to (493.center);
		\draw [style=primal, in=0, out=180] (617.center) to (493.center);
		\draw [style=primal, in=0, out=180] (493.center) to (514.center);
		\draw [style=over, in=0, out=180] (494.center) to (1563.center);
		\draw [style=dual, in=0, out=180] (494.center) to (1563.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (593.center) to (617.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (1105.center) to (1183.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (1134.center) to (1327.center);
		\draw [style=dual, in=0, out=-180] (1151.center) to (1142.center);
		\draw [style=over, in=0, out=-180] (1337.center) to (1141.center);
		\draw [style=primal, in=0, out=-180] (1337.center) to (1141.center);
		\draw [style=primal, in=0, out=-180] (1141.center) to (1334.center);
		\draw [style=over, in=0, out=-180] (1142.center) to (1183.center);
		\draw [style=dual, in=0, out=-180] (1142.center) to (1183.center);
		\draw [style=dual, in=180, out=0] (1495.center) to (1190.center);
		\draw [style=over, in=180, out=0] (1442.center) to (1189.center);
		\draw [style=primal, in=180, out=0] (1442.center) to (1189.center);
		\draw [style=primal, in=180, out=0] (1189.center) to (1439.center);
		\draw [style=over, in=180, out=0] (1190.center) to (1597.center);
		\draw [style=dual, in=180, out=0] (1190.center) to (1597.center);
		\draw [style=dual, in=180, out=0] (1545.center) to (1238.center);
		\draw [style=over, in=180, out=0] (1407.center) to (1237.center);
		\draw [style=primal, in=180, out=0] (1407.center) to (1237.center);
		\draw [style=primal, in=180, out=0] (1237.center) to (1404.center);
		\draw [style=over, in=180, out=0] (1238.center) to (1588.center);
		\draw [style=dual, in=180, out=0] (1238.center) to (1588.center);
		\draw [style=dual, in=0, out=-180] (1295.center) to (1286.center);
		\draw [style=over, in=0, out=-180] (1372.center) to (1285.center);
		\draw [style=primal, in=0, out=-180] (1372.center) to (1285.center);
		\draw [style=primal, in=0, out=-180] (1285.center) to (1369.center);
		\draw [style=over, in=0, out=-180] (1286.center) to (1327.center);
		\draw [style=dual, in=0, out=-180] (1286.center) to (1327.center);
		\draw [style=primal] (1338.center) to (1329.center);
		\draw [style=primal] (1334.center) to (1331.center);
		\draw [style=primal, in=0, out=-180] (1373.center) to (1583.center);
		\draw [style=primal] (1369.center) to (1366.center);
		\draw [style=primal] (1408.center) to (1399.center);
		\draw [style=primal] (1404.center) to (1401.center);
		\draw [style=primal, in=180, out=0, looseness=1.25] (1443.center) to (1463.center);
		\draw [style=primal] (1439.center) to (2487.center);
		\draw [style=primal] (1463.center) to (2272.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (1495.center) to (1513.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (1545.center) to (1563.center);
		\draw [style=primal] (1583.center) to (1581.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1588.center) to (1592.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1597.center) to (1601.center);
		\draw [style=dual, in=0, out=180] (1620.center) to (1610.center);
		\draw [style=over, in=0, out=180] (1746.center) to (1609.center);
		\draw [style=primal, in=0, out=180] (1746.center) to (1609.center);
		\draw [style=primal, in=0, out=180] (1609.center) to (1629.center);
		\draw [style=over, in=0, out=180] (1610.center) to (2011.center);
		\draw [style=dual, in=0, out=180] (1610.center) to (2011.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1620.center) to (2057.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (1629.center) to (1676.center);
		\draw [style=dual, in=0, out=180] (2507.center) to (1656.center);
		\draw [style=over, in=0, out=180] (1770.center) to (1655.center);
		\draw [style=primal, in=0, out=180] (1770.center) to (1655.center);
		\draw [style=primal, in=0, out=180] (1655.center) to (1676.center);
		\draw [style=over, in=0, out=180] (1656.center) to (2419.center);
		\draw [style=dual, in=0, out=180] (1656.center) to (2419.center);
		\draw [style=dual, in=0, out=180] (1806.center) to (1797.center);
		\draw [style=over, in=0, out=180] (1935.center) to (1796.center);
		\draw [style=primal, in=0, out=180] (1935.center) to (1796.center);
		\draw [style=primal, in=0, out=180] (1796.center) to (1815.center);
		\draw [style=over, in=0, out=180] (1797.center) to (2040.center);
		\draw [style=dual, in=0, out=180] (1797.center) to (2040.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1806.center) to (2201.center);
		\draw [style=dual, in=0, out=180] (2498.center) to (1842.center);
		\draw [style=over, in=0, out=180] (1959.center) to (1841.center);
		\draw [style=primal, in=0, out=180] (1959.center) to (1841.center);
		\draw [style=primal, in=0, out=180] (1841.center) to (1862.center);
		\draw [style=over, in=0, out=180] (1842.center) to (2469.center);
		\draw [style=dual, in=0, out=180] (1842.center) to (2469.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (1935.center) to (1959.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (2011.center) to (2089.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (2040.center) to (2233.center);
		\draw [style=dual, in=0, out=-180] (2057.center) to (2048.center);
		\draw [style=over, in=0, out=-180] (2243.center) to (2047.center);
		\draw [style=primal, in=0, out=-180] (2243.center) to (2047.center);
		\draw [style=primal, in=0, out=-180] (2047.center) to (2240.center);
		\draw [style=over, in=0, out=-180] (2048.center) to (2089.center);
		\draw [style=dual, in=0, out=-180] (2048.center) to (2089.center);
		\draw [style=dual, in=180, out=0] (2401.center) to (2096.center);
		\draw [style=over, in=180, out=0] (2348.center) to (2095.center);
		\draw [style=primal, in=180, out=0] (2348.center) to (2095.center);
		\draw [style=primal, in=180, out=0] (2095.center) to (2345.center);
		\draw [style=over, in=180, out=0] (2096.center) to (2503.center);
		\draw [style=dual, in=180, out=0] (2096.center) to (2503.center);
		\draw [style=dual, in=180, out=0] (2451.center) to (2144.center);
		\draw [style=over, in=180, out=0] (2313.center) to (2143.center);
		\draw [style=primal, in=180, out=0] (2313.center) to (2143.center);
		\draw [style=primal, in=180, out=0] (2143.center) to (2310.center);
		\draw [style=over, in=180, out=0] (2144.center) to (2494.center);
		\draw [style=dual, in=180, out=0] (2144.center) to (2494.center);
		\draw [style=dual, in=0, out=-180] (2201.center) to (2192.center);
		\draw [style=over, in=0, out=-180] (2278.center) to (2191.center);
		\draw [style=primal, in=0, out=-180] (2278.center) to (2191.center);
		\draw [style=primal, in=0, out=-180] (2191.center) to (2275.center);
		\draw [style=over, in=0, out=-180] (2192.center) to (2233.center);
		\draw [style=dual, in=0, out=-180] (2192.center) to (2233.center);
		\draw [style=primal] (2244.center) to (2235.center);
		\draw [style=primal] (2240.center) to (2237.center);
		\draw [style=primal, in=0, out=-180] (2279.center) to (2489.center);
		\draw [style=primal] (2275.center) to (2272.center);
		\draw [style=primal] (2314.center) to (2305.center);
		\draw [style=primal] (2310.center) to (2307.center);
		\draw [style=primal, in=180, out=0, looseness=1.25] (2349.center) to (2369.center);
		\draw [style=primal] (2345.center) to (2342.center);
		\draw [style=primal] (2369.center) to (2367.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (2401.center) to (2419.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (2451.center) to (2469.center);
		\draw [style=primal] (2489.center) to (2487.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (2494.center) to (2498.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (2503.center) to (2507.center);
	\end{pgfonlayer}
\end{tikzpicture}
 &
		\overset{\eqref{lemma:ring-around}}{=}
		\input{zx-knot/proofs/spider-2/2.tikz}
		\overset{\substack{\eqref{eq:loop-D-commute} \\ \eqref{eq:K5}}}{=} \\[10pt]
		\begin{tikzpicture}[scale=0.52]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-2.5, 7) {};
		\node [style=none] (19) at (-2.5, 6) {};
		\node [style=none] (29) at (-0.75, 7) {};
		\node [style=none] (38) at (-4.25, 6) {};
		\node [style=none] (85) at (-4.25, 5) {};
		\node [style=none] (182) at (-0.75, 6) {};
		\node [style=none] (229) at (-0.75, 5) {};
		\node [style=none] (447) at (4, 7) {};
		\node [style=none] (448) at (4, 6) {};
		\node [style=none] (458) at (5.75, 7) {};
		\node [style=none] (467) at (2.25, 6) {};
		\node [style=none] (493) at (4, 4) {};
		\node [style=none] (494) at (4, 5) {};
		\node [style=none] (514) at (2.25, 5) {};
		\node [style=none] (593) at (5.75, 6) {};
		\node [style=none] (617) at (5.75, 5) {};
		\node [style=none] (618) at (0.75, 5.5) {$\dots$};
		\node [style=none] (619) at (1.25, 8.75) {$\dots$};
		\node [style=none] (622) at (0, 1.5) {$\dots$};
		\node [style=none] (1105) at (-4.25, 7) {};
		\node [style=none] (1134) at (2.25, 7) {};
		\node [style=none] (1141) at (-2.5, 8) {};
		\node [style=none] (1142) at (-2.5, 9) {};
		\node [style=none] (1151) at (-0.75, 8) {};
		\node [style=none] (1183) at (-4.25, 8) {};
		\node [style=none] (1237) at (4, 3) {};
		\node [style=none] (1238) at (4, 2) {};
		\node [style=none] (1285) at (4, 8) {};
		\node [style=none] (1286) at (4, 9) {};
		\node [style=none] (1295) at (5.75, 8) {};
		\node [style=none] (1327) at (2.25, 8) {};
		\node [style=none] (1329) at (-5, 10) {};
		\node [style=none] (1331) at (-5, 9) {};
		\node [style=none] (1334) at (-4.25, 9) {};
		\node [style=none] (1337) at (-0.75, 9) {};
		\node [style=none] (1338) at (-0.75, 10) {};
		\node [style=none] (1366) at (0.5, 10.5) {};
		\node [style=none] (1369) at (1.25, 10.5) {};
		\node [style=none] (1372) at (5.75, 9) {};
		\node [style=none] (1373) at (5.75, 10) {};
		\node [style=none] (1399) at (6.5, 1) {};
		\node [style=none] (1401) at (6.5, 2) {};
		\node [style=none] (1404) at (5.75, 2) {};
		\node [style=none] (1407) at (2.25, 2) {};
		\node [style=none] (1408) at (2.25, 1) {};
		\node [style=none] (1439) at (-0.5, 0.5) {};
		\node [style=none] (1463) at (-0.5, -0.5) {};
		\node [style=none] (1545) at (2.25, 3) {};
		\node [style=none] (1563) at (2.25, 4) {};
		\node [style=none] (1581) at (0.5, 11.5) {};
		\node [style=none] (1583) at (1.25, 11.5) {};
		\node [style=none] (1588) at (5.75, 3) {};
		\node [style=none] (1592) at (5.75, 4) {};
		\node [style=none] (1609) at (-2.5, -4.5) {};
		\node [style=none] (1610) at (-2.5, -5.5) {};
		\node [style=none] (1620) at (-0.75, -4.5) {};
		\node [style=none] (1629) at (-4.25, -5.5) {};
		\node [style=none] (1655) at (-2.5, -7.5) {};
		\node [style=none] (1656) at (-2.5, -6.5) {};
		\node [style=none] (1676) at (-4.25, -6.5) {};
		\node [style=none] (1746) at (-0.75, -5.5) {};
		\node [style=none] (1770) at (-0.75, -6.5) {};
		\node [style=none] (1815) at (2.25, -5.5) {};
		\node [style=none] (1841) at (4, -7.5) {};
		\node [style=none] (1842) at (4, -6.5) {};
		\node [style=none] (1862) at (2.25, -6.5) {};
		\node [style=none] (1935) at (5.75, -5.5) {};
		\node [style=none] (1959) at (5.75, -6.5) {};
		\node [style=none] (1960) at (0.75, -6) {$\dots$};
		\node [style=none] (1961) at (1.25, -2.75) {$\dots$};
		\node [style=none] (1963) at (0, -10) {$\dots$};
		\node [style=none] (2011) at (-4.25, -4.5) {};
		\node [style=none] (2047) at (-2.5, -3.5) {};
		\node [style=none] (2048) at (-2.5, -2.5) {};
		\node [style=none] (2057) at (-0.75, -3.5) {};
		\node [style=none] (2089) at (-4.25, -3.5) {};
		\node [style=none] (2095) at (-2.5, -8.5) {};
		\node [style=none] (2096) at (-2.5, -9.5) {};
		\node [style=none] (2143) at (4, -8.5) {};
		\node [style=none] (2144) at (4, -9.5) {};
		\node [style=none] (2235) at (-5, -1.5) {};
		\node [style=none] (2237) at (-5, -2.5) {};
		\node [style=none] (2240) at (-4.25, -2.5) {};
		\node [style=none] (2243) at (-0.75, -2.5) {};
		\node [style=none] (2244) at (-0.75, -1.5) {};
		\node [style=none] (2272) at (0.25, -0.5) {};
		\node [style=none] (2275) at (1, -0.5) {};
		\node [style=none] (2305) at (6.5, -10.5) {};
		\node [style=none] (2307) at (6.5, -9.5) {};
		\node [style=none] (2310) at (5.75, -9.5) {};
		\node [style=none] (2313) at (2.25, -9.5) {};
		\node [style=none] (2314) at (2.25, -10.5) {};
		\node [style=none] (2342) at (0, -11) {};
		\node [style=none] (2345) at (-0.75, -11) {};
		\node [style=none] (2348) at (-4.25, -9.5) {};
		\node [style=none] (2349) at (-4.25, -10.5) {};
		\node [style=none] (2367) at (0, -12) {};
		\node [style=none] (2369) at (-0.75, -12) {};
		\node [style=none] (2401) at (-4.25, -8.5) {};
		\node [style=none] (2419) at (-4.25, -7.5) {};
		\node [style=none] (2451) at (2.25, -8.5) {};
		\node [style=none] (2469) at (2.25, -7.5) {};
		\node [style=none] (2487) at (0.25, 0.5) {};
		\node [style=none] (2489) at (1, 0.5) {};
		\node [style=none] (2494) at (5.75, -8.5) {};
		\node [style=none] (2498) at (5.75, -7.5) {};
		\node [style=none] (2503) at (-0.75, -8.5) {};
		\node [style=none] (2507) at (-0.75, -7.5) {};
		\node [style=none] (2547) at (-3, 1.25) {};
		\node [style=none] (2549) at (-3, 1.25) {};
		\node [style=none] (2557) at (-2, 1.25) {};
		\node [style=none] (2569) at (-2, 1.25) {};
		\node [style=none] (2590) at (-2, 3.25) {};
		\node [style=none] (2591) at (-3, 3.25) {};
		\node [style=none] (2631) at (4.5, -1.5) {};
		\node [style=none] (2633) at (4.5, -1.5) {};
		\node [style=none] (2641) at (3.5, -1.5) {};
		\node [style=none] (2653) at (3.5, -1.5) {};
		\node [style=none] (2674) at (3.5, -3.5) {};
		\node [style=none] (2675) at (4.5, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=0, out=0, looseness=2.50] (1337.center) to (1338.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (1372.center) to (1373.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (1407.center) to (1408.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (2243.center) to (2244.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (2313.center) to (2314.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (2348.center) to (2349.center);
		\draw [style=primal] (2549.center) to (2591.center);
		\draw [style=primal] (2557.center) to (2590.center);
		\draw [style=primal] (2633.center) to (2675.center);
		\draw [style=primal] (2641.center) to (2674.center);
		\draw [style=dual, in=0, out=180] (29.center) to (19.center);
		\draw [style=over, in=0, out=180] (182.center) to (18.center);
		\draw [style=primal, in=0, out=180] (182.center) to (18.center);
		\draw [style=primal, in=0, out=180] (18.center) to (38.center);
		\draw [style=over, in=0, out=180] (19.center) to (1105.center);
		\draw [style=dual, in=0, out=180] (19.center) to (1105.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (29.center) to (1151.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (38.center) to (85.center);
		\draw [style=primal, in=90, out=180, looseness=1.50] (229.center) to (2590.center);
		\draw [style=primal, in=0, out=90, looseness=1.50] (2591.center) to (85.center);
		\draw [style=dual, in=0, out=180] (458.center) to (448.center);
		\draw [style=over, in=0, out=180] (593.center) to (447.center);
		\draw [style=primal, in=0, out=180] (593.center) to (447.center);
		\draw [style=primal, in=0, out=180] (447.center) to (467.center);
		\draw [style=over, in=0, out=180] (448.center) to (1134.center);
		\draw [style=dual, in=0, out=180] (448.center) to (1134.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (458.center) to (1295.center);
		\draw [style=dual, in=0, out=180] (1592.center) to (494.center);
		\draw [style=over, in=0, out=180] (617.center) to (493.center);
		\draw [style=primal, in=0, out=180] (617.center) to (493.center);
		\draw [style=primal, in=0, out=180] (493.center) to (514.center);
		\draw [style=over, in=0, out=180] (494.center) to (1563.center);
		\draw [style=dual, in=0, out=180] (494.center) to (1563.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (593.center) to (617.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (1105.center) to (1183.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (1134.center) to (1327.center);
		\draw [style=dual, in=0, out=-180] (1151.center) to (1142.center);
		\draw [style=over, in=0, out=-180] (1337.center) to (1141.center);
		\draw [style=primal, in=0, out=-180] (1337.center) to (1141.center);
		\draw [style=primal, in=0, out=-180] (1141.center) to (1334.center);
		\draw [style=over, in=0, out=-180] (1142.center) to (1183.center);
		\draw [style=dual, in=0, out=-180] (1142.center) to (1183.center);
		\draw [style=primal, in=180, out=-90] (2569.center) to (1439.center);
		\draw [style=dual, in=180, out=0] (1545.center) to (1238.center);
		\draw [style=over, in=180, out=0] (1407.center) to (1237.center);
		\draw [style=primal, in=180, out=0] (1407.center) to (1237.center);
		\draw [style=primal, in=180, out=0] (1237.center) to (1404.center);
		\draw [style=over, in=180, out=0] (1238.center) to (1588.center);
		\draw [style=dual, in=180, out=0] (1238.center) to (1588.center);
		\draw [style=dual, in=0, out=-180] (1295.center) to (1286.center);
		\draw [style=over, in=0, out=-180] (1372.center) to (1285.center);
		\draw [style=primal, in=0, out=-180] (1372.center) to (1285.center);
		\draw [style=primal, in=0, out=-180] (1285.center) to (1369.center);
		\draw [style=over, in=0, out=-180] (1286.center) to (1327.center);
		\draw [style=dual, in=0, out=-180] (1286.center) to (1327.center);
		\draw [style=primal] (1338.center) to (1329.center);
		\draw [style=primal] (1334.center) to (1331.center);
		\draw [style=primal, in=0, out=-180] (1373.center) to (1583.center);
		\draw [style=primal] (1369.center) to (1366.center);
		\draw [style=primal] (1408.center) to (1399.center);
		\draw [style=primal] (1404.center) to (1401.center);
		\draw [style=primal, in=180, out=-90, looseness=1.25] (2547.center) to (1463.center);
		\draw [style=primal] (1439.center) to (2487.center);
		\draw [style=primal] (1463.center) to (2272.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (1545.center) to (1563.center);
		\draw [style=primal] (1583.center) to (1581.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1588.center) to (1592.center);
		\draw [style=dual, in=0, out=180] (1620.center) to (1610.center);
		\draw [style=over, in=0, out=180] (1746.center) to (1609.center);
		\draw [style=primal, in=0, out=180] (1746.center) to (1609.center);
		\draw [style=primal, in=0, out=180] (1609.center) to (1629.center);
		\draw [style=over, in=0, out=180] (1610.center) to (2011.center);
		\draw [style=dual, in=0, out=180] (1610.center) to (2011.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1620.center) to (2057.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (1629.center) to (1676.center);
		\draw [style=dual, in=0, out=180] (2507.center) to (1656.center);
		\draw [style=over, in=0, out=180] (1770.center) to (1655.center);
		\draw [style=primal, in=0, out=180] (1770.center) to (1655.center);
		\draw [style=primal, in=0, out=180] (1655.center) to (1676.center);
		\draw [style=over, in=0, out=180] (1656.center) to (2419.center);
		\draw [style=dual, in=0, out=180] (1656.center) to (2419.center);
		\draw [style=primal, in=-90, out=180] (1935.center) to (2675.center);
		\draw [style=primal, in=0, out=-90] (2674.center) to (1815.center);
		\draw [style=dual, in=0, out=180] (2498.center) to (1842.center);
		\draw [style=over, in=0, out=180] (1959.center) to (1841.center);
		\draw [style=primal, in=0, out=180] (1959.center) to (1841.center);
		\draw [style=primal, in=0, out=180] (1841.center) to (1862.center);
		\draw [style=over, in=0, out=180] (1842.center) to (2469.center);
		\draw [style=dual, in=0, out=180] (1842.center) to (2469.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (1935.center) to (1959.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (2011.center) to (2089.center);
		\draw [style=dual, in=0, out=-180] (2057.center) to (2048.center);
		\draw [style=over, in=0, out=-180] (2243.center) to (2047.center);
		\draw [style=primal, in=0, out=-180] (2243.center) to (2047.center);
		\draw [style=primal, in=0, out=-180] (2047.center) to (2240.center);
		\draw [style=over, in=0, out=-180] (2048.center) to (2089.center);
		\draw [style=dual, in=0, out=-180] (2048.center) to (2089.center);
		\draw [style=dual, in=180, out=0] (2401.center) to (2096.center);
		\draw [style=over, in=180, out=0] (2348.center) to (2095.center);
		\draw [style=primal, in=180, out=0] (2348.center) to (2095.center);
		\draw [style=primal, in=180, out=0] (2095.center) to (2345.center);
		\draw [style=over, in=180, out=0] (2096.center) to (2503.center);
		\draw [style=dual, in=180, out=0] (2096.center) to (2503.center);
		\draw [style=dual, in=180, out=0] (2451.center) to (2144.center);
		\draw [style=over, in=180, out=0] (2313.center) to (2143.center);
		\draw [style=primal, in=180, out=0] (2313.center) to (2143.center);
		\draw [style=primal, in=180, out=0] (2143.center) to (2310.center);
		\draw [style=over, in=180, out=0] (2144.center) to (2494.center);
		\draw [style=dual, in=180, out=0] (2144.center) to (2494.center);
		\draw [style=primal, in=0, out=90, looseness=1.25] (2653.center) to (2275.center);
		\draw [style=primal] (2244.center) to (2235.center);
		\draw [style=primal] (2240.center) to (2237.center);
		\draw [style=primal, in=0, out=90, looseness=1.25] (2631.center) to (2489.center);
		\draw [style=primal] (2275.center) to (2272.center);
		\draw [style=primal] (2314.center) to (2305.center);
		\draw [style=primal] (2310.center) to (2307.center);
		\draw [style=primal, in=180, out=0, looseness=1.25] (2349.center) to (2369.center);
		\draw [style=primal] (2345.center) to (2342.center);
		\draw [style=primal] (2369.center) to (2367.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (2401.center) to (2419.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (2451.center) to (2469.center);
		\draw [style=primal] (2489.center) to (2487.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (2494.center) to (2498.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (2503.center) to (2507.center);
	\end{pgfonlayer}
\end{tikzpicture}
 &
		=
		\begin{tikzpicture}[scale=0.52]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-3.25, 1.5) {};
		\node [style=none] (19) at (-3.25, 0.5) {};
		\node [style=none] (29) at (-1.5, 1.5) {};
		\node [style=none] (38) at (-5, 0.5) {};
		\node [style=none] (64) at (-3.25, -1.5) {};
		\node [style=none] (65) at (-3.25, -0.5) {};
		\node [style=none] (85) at (-5, -0.5) {};
		\node [style=none] (182) at (-1.5, 0.5) {};
		\node [style=none] (229) at (-1.5, -0.5) {};
		\node [style=none] (447) at (3.25, 1.5) {};
		\node [style=none] (448) at (3.25, 0.5) {};
		\node [style=none] (458) at (5, 1.5) {};
		\node [style=none] (467) at (1.5, 0.5) {};
		\node [style=none] (493) at (3.25, -1.5) {};
		\node [style=none] (494) at (3.25, -0.5) {};
		\node [style=none] (514) at (1.5, -0.5) {};
		\node [style=none] (593) at (5, 0.5) {};
		\node [style=none] (617) at (5, -0.5) {};
		\node [style=none] (618) at (0, 0) {$\dots$};
		\node [style=none] (619) at (0.5, 3.25) {$\dots$};
		\node [style=none] (622) at (-0.75, -4) {$\dots$};
		\node [style=none] (1105) at (-5, 1.5) {};
		\node [style=none] (1134) at (1.5, 1.5) {};
		\node [style=none] (1141) at (-3.25, 2.5) {};
		\node [style=none] (1142) at (-3.25, 3.5) {};
		\node [style=none] (1151) at (-1.5, 2.5) {};
		\node [style=none] (1183) at (-5, 2.5) {};
		\node [style=none] (1189) at (-3.25, -2.5) {};
		\node [style=none] (1190) at (-3.25, -3.5) {};
		\node [style=none] (1237) at (3.25, -2.5) {};
		\node [style=none] (1238) at (3.25, -3.5) {};
		\node [style=none] (1285) at (3.25, 2.5) {};
		\node [style=none] (1286) at (3.25, 3.5) {};
		\node [style=none] (1295) at (5, 2.5) {};
		\node [style=none] (1327) at (1.5, 2.5) {};
		\node [style=none] (1329) at (-5.75, 4.5) {};
		\node [style=none] (1331) at (-5.75, 3.5) {};
		\node [style=none] (1334) at (-5, 3.5) {};
		\node [style=none] (1337) at (-1.5, 3.5) {};
		\node [style=none] (1338) at (-1.5, 4.5) {};
		\node [style=none] (1366) at (-0.25, 5) {};
		\node [style=none] (1369) at (0.5, 5) {};
		\node [style=none] (1372) at (5, 3.5) {};
		\node [style=none] (1373) at (5, 4.5) {};
		\node [style=none] (1399) at (5.75, -4.5) {};
		\node [style=none] (1401) at (5.75, -3.5) {};
		\node [style=none] (1404) at (5, -3.5) {};
		\node [style=none] (1407) at (1.5, -3.5) {};
		\node [style=none] (1408) at (1.5, -4.5) {};
		\node [style=none] (1436) at (-0.75, -5) {};
		\node [style=none] (1439) at (-1.5, -5) {};
		\node [style=none] (1442) at (-5, -3.5) {};
		\node [style=none] (1443) at (-5, -4.5) {};
		\node [style=none] (1461) at (-0.75, -6) {};
		\node [style=none] (1463) at (-1.5, -6) {};
		\node [style=none] (1495) at (-5, -2.5) {};
		\node [style=none] (1513) at (-5, -1.5) {};
		\node [style=none] (1545) at (1.5, -2.5) {};
		\node [style=none] (1563) at (1.5, -1.5) {};
		\node [style=none] (1581) at (-0.25, 6) {};
		\node [style=none] (1583) at (0.5, 6) {};
		\node [style=none] (1588) at (5, -2.5) {};
		\node [style=none] (1592) at (5, -1.5) {};
		\node [style=none] (1597) at (-1.5, -2.5) {};
		\node [style=none] (1601) at (-1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=0, out=0, looseness=2.50] (1337.center) to (1338.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (1372.center) to (1373.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (1407.center) to (1408.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (1442.center) to (1443.center);
		\draw [style=dual, in=0, out=180] (29.center) to (19.center);
		\draw [style=over, in=0, out=180] (182.center) to (18.center);
		\draw [style=primal, in=0, out=180] (182.center) to (18.center);
		\draw [style=primal, in=0, out=180] (18.center) to (38.center);
		\draw [style=over, in=0, out=180] (19.center) to (1105.center);
		\draw [style=dual, in=0, out=180] (19.center) to (1105.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (29.center) to (1151.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (38.center) to (85.center);
		\draw [style=dual, in=0, out=180] (1601.center) to (65.center);
		\draw [style=over, in=0, out=180] (229.center) to (64.center);
		\draw [style=primal, in=0, out=180] (229.center) to (64.center);
		\draw [style=primal, in=0, out=180] (64.center) to (85.center);
		\draw [style=over, in=0, out=180] (65.center) to (1513.center);
		\draw [style=dual, in=0, out=180] (65.center) to (1513.center);
		\draw [style=dual, in=0, out=180] (458.center) to (448.center);
		\draw [style=over, in=0, out=180] (593.center) to (447.center);
		\draw [style=primal, in=0, out=180] (593.center) to (447.center);
		\draw [style=primal, in=0, out=180] (447.center) to (467.center);
		\draw [style=over, in=0, out=180] (448.center) to (1134.center);
		\draw [style=dual, in=0, out=180] (448.center) to (1134.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (458.center) to (1295.center);
		\draw [style=dual, in=0, out=180] (1592.center) to (494.center);
		\draw [style=over, in=0, out=180] (617.center) to (493.center);
		\draw [style=primal, in=0, out=180] (617.center) to (493.center);
		\draw [style=primal, in=0, out=180] (493.center) to (514.center);
		\draw [style=over, in=0, out=180] (494.center) to (1563.center);
		\draw [style=dual, in=0, out=180] (494.center) to (1563.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (593.center) to (617.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (1105.center) to (1183.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (1134.center) to (1327.center);
		\draw [style=dual, in=0, out=-180] (1151.center) to (1142.center);
		\draw [style=over, in=0, out=-180] (1337.center) to (1141.center);
		\draw [style=primal, in=0, out=-180] (1337.center) to (1141.center);
		\draw [style=primal, in=0, out=-180] (1141.center) to (1334.center);
		\draw [style=over, in=0, out=-180] (1142.center) to (1183.center);
		\draw [style=dual, in=0, out=-180] (1142.center) to (1183.center);
		\draw [style=dual, in=180, out=0] (1495.center) to (1190.center);
		\draw [style=over, in=180, out=0] (1442.center) to (1189.center);
		\draw [style=primal, in=180, out=0] (1442.center) to (1189.center);
		\draw [style=primal, in=180, out=0] (1189.center) to (1439.center);
		\draw [style=over, in=180, out=0] (1190.center) to (1597.center);
		\draw [style=dual, in=180, out=0] (1190.center) to (1597.center);
		\draw [style=dual, in=180, out=0] (1545.center) to (1238.center);
		\draw [style=over, in=180, out=0] (1407.center) to (1237.center);
		\draw [style=primal, in=180, out=0] (1407.center) to (1237.center);
		\draw [style=primal, in=180, out=0] (1237.center) to (1404.center);
		\draw [style=over, in=180, out=0] (1238.center) to (1588.center);
		\draw [style=dual, in=180, out=0] (1238.center) to (1588.center);
		\draw [style=dual, in=0, out=-180] (1295.center) to (1286.center);
		\draw [style=over, in=0, out=-180] (1372.center) to (1285.center);
		\draw [style=primal, in=0, out=-180] (1372.center) to (1285.center);
		\draw [style=primal, in=0, out=-180] (1285.center) to (1369.center);
		\draw [style=over, in=0, out=-180] (1286.center) to (1327.center);
		\draw [style=dual, in=0, out=-180] (1286.center) to (1327.center);
		\draw [style=primal] (1338.center) to (1329.center);
		\draw [style=primal] (1334.center) to (1331.center);
		\draw [style=primal, in=0, out=-180] (1373.center) to (1583.center);
		\draw [style=primal] (1369.center) to (1366.center);
		\draw [style=primal] (1408.center) to (1399.center);
		\draw [style=primal] (1404.center) to (1401.center);
		\draw [style=primal, in=180, out=0, looseness=1.25] (1443.center) to (1463.center);
		\draw [style=primal] (1439.center) to (1436.center);
		\draw [style=primal] (1463.center) to (1461.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (1495.center) to (1513.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (1545.center) to (1563.center);
		\draw [style=primal] (1583.center) to (1581.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1588.center) to (1592.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1597.center) to (1601.center);
	\end{pgfonlayer}
\end{tikzpicture}

	\end{align*}
	}
\end{proof}

\begin{lemma} \label{lemma:red-spider-zx-knot-state}
	\begin{equation}
		\input{zx-knot/spider3.tikz} = \input{zx-knot/spider3-r.tikz} \label{red-spider-zx-knot-state} \end{equation}
\end{lemma}

\begin{proof}
	{\allowdisplaybreaks
		\begin{align*}
			\begin{tikzpicture}[scale=0.52]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (2.5, 1.5) {};
		\node [style=none] (19) at (2.5, 0.5) {};
		\node [style=none] (29) at (0.75, 1.5) {};
		\node [style=none] (38) at (4.25, 0.5) {};
		\node [style=none] (182) at (0.75, 0.5) {};
		\node [style=none] (1105) at (4.25, 1.5) {};
		\node [style=none] (1141) at (2.5, 2.5) {};
		\node [style=none] (1142) at (2.5, 3.5) {};
		\node [style=none] (1151) at (0.75, 2.5) {};
		\node [style=none] (1183) at (4.25, 2.5) {};
		\node [style=none] (1329) at (6, 4.5) {};
		\node [style=none] (1331) at (6, 3.5) {};
		\node [style=none] (1334) at (4.25, 3.5) {};
		\node [style=none] (1337) at (0.75, 3.5) {};
		\node [style=none] (1338) at (0.75, 4.5) {};
		\node [style=none] (1346) at (2.5, -1.5) {};
		\node [style=none] (1347) at (2.5, -0.5) {};
		\node [style=none] (1357) at (0.75, -1.5) {};
		\node [style=none] (1366) at (4.25, -0.5) {};
		\node [style=none] (1376) at (0.75, -0.5) {};
		\node [style=none] (1404) at (4.25, -1.5) {};
		\node [style=none] (1411) at (2.5, -2.5) {};
		\node [style=none] (1412) at (2.5, -3.5) {};
		\node [style=none] (1421) at (0.75, -2.5) {};
		\node [style=none] (1453) at (4.25, -2.5) {};
		\node [style=none] (1455) at (6, -4.5) {};
		\node [style=none] (1457) at (6, -3.5) {};
		\node [style=none] (1460) at (4.25, -3.5) {};
		\node [style=none] (1463) at (0.75, -3.5) {};
		\node [style=none] (1464) at (0.75, -4.5) {};
		\node [style=none] (1472) at (-3.5, -1.5) {};
		\node [style=none] (1473) at (-3.5, -0.5) {};
		\node [style=none] (1483) at (-1.75, -1.5) {};
		\node [style=none] (1502) at (-1.75, -0.5) {};
		\node [style=none] (1530) at (-5.25, -1.5) {};
		\node [style=none] (1537) at (-3.5, -2.5) {};
		\node [style=none] (1538) at (-3.5, -3.5) {};
		\node [style=none] (1547) at (-1.75, -2.5) {};
		\node [style=none] (1579) at (-5.25, -2.5) {};
		\node [style=none] (1586) at (-5.25, -3.5) {};
		\node [style=none] (1589) at (-1.75, -3.5) {};
		\node [style=none] (1590) at (-1.75, -4.5) {};
		\node [style=none] (1611) at (-5.25, -0.5) {};
		\node [style=none] (1612) at (-5.25, 0.5) {};
		\node [style=none] (1641) at (-5.25, -4.5) {};
		\node [style=none] (1642) at (-5.25, -3.5) {};
		\node [style=none] (1647) at (-3.5, -5.5) {};
		\node [style=none] (1648) at (-3.5, -4.5) {};
		\node [style=none] (1649) at (-1.75, -5.5) {};
		\node [style=none] (1650) at (-1.75, -4.5) {};
		\node [style=none] (1651) at (-5.25, -5.5) {};
		\node [style=none] (1652) at (-3.5, -6.5) {};
		\node [style=none] (1653) at (-3.5, -7.5) {};
		\node [style=none] (1654) at (-1.75, -6.5) {};
		\node [style=none] (1655) at (-5.25, -6.5) {};
		\node [style=none] (1656) at (-5.25, -7.5) {};
		\node [style=none] (1657) at (-1.75, -7.5) {};
		\node [style=none] (1658) at (-5.25, -4.5) {};
		\node [style=none] (1659) at (-3.5, -7.5) {};
		\node [style=none] (1660) at (-5.25, -7.5) {};
		\node [style=none] (1661) at (-1.75, -7.5) {};
		\node [style=none] (1662) at (-1.75, -8.5) {};
		\node [style=none] (1663) at (-5.25, -8.5) {};
		\node [style=none] (1664) at (-5.25, -7.5) {};
		\node [style=none] (1665) at (-3.5, -8.5) {};
		\node [style=none] (1668) at (-1.75, -8.5) {};
		\node [style=none] (1670) at (-5.25, -8.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=180, out=180, looseness=2.50] (1337.center) to (1338.center);
		\draw [style=primal, in=-180, out=-180, looseness=2.50] (1463.center) to (1464.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (1589.center) to (1590.center);
		\draw [style=primal] (1502.center) to (1376.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (1611.center) to (1612.center);
		\draw [style=primal] (1612.center) to (182.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (1641.center) to (1642.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (1366.center) to (38.center);
		\draw [style=dual, in=180, out=0] (29.center) to (19.center);
		\draw [style=over, in=180, out=0] (182.center) to (18.center);
		\draw [style=primal, in=180, out=0] (182.center) to (18.center);
		\draw [style=primal, in=180, out=0] (18.center) to (38.center);
		\draw [style=over, in=180, out=0] (19.center) to (1105.center);
		\draw [style=dual, in=180, out=0] (19.center) to (1105.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (29.center) to (1151.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1105.center) to (1183.center);
		\draw [style=dual, in=180, out=0] (1151.center) to (1142.center);
		\draw [style=over, in=180, out=0] (1337.center) to (1141.center);
		\draw [style=primal, in=180, out=0] (1337.center) to (1141.center);
		\draw [style=primal, in=180, out=0] (1141.center) to (1334.center);
		\draw [style=over, in=180, out=0] (1142.center) to (1183.center);
		\draw [style=dual, in=180, out=0] (1142.center) to (1183.center);
		\draw [style=primal] (1338.center) to (1329.center);
		\draw [style=primal] (1334.center) to (1331.center);
		\draw [style=dual, in=-180, out=0] (1357.center) to (1347.center);
		\draw [style=over, in=-180, out=0] (1376.center) to (1346.center);
		\draw [style=primal, in=-180, out=0] (1376.center) to (1346.center);
		\draw [style=primal, in=-180, out=0] (1346.center) to (1366.center);
		\draw [style=over, in=-180, out=0] (1347.center) to (1404.center);
		\draw [style=dual, in=-180, out=0] (1347.center) to (1404.center);
		\draw [style=dual, in=-180, out=-180, looseness=2.50] (1357.center) to (1421.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1404.center) to (1453.center);
		\draw [style=dual, in=-180, out=0] (1421.center) to (1412.center);
		\draw [style=over, in=-180, out=0] (1463.center) to (1411.center);
		\draw [style=primal, in=-180, out=0] (1463.center) to (1411.center);
		\draw [style=primal, in=-180, out=0] (1411.center) to (1460.center);
		\draw [style=over, in=-180, out=0] (1412.center) to (1453.center);
		\draw [style=dual, in=-180, out=0] (1412.center) to (1453.center);
		\draw [style=primal] (1464.center) to (1455.center);
		\draw [style=primal] (1460.center) to (1457.center);
		\draw [style=dual, in=0, out=180] (1483.center) to (1473.center);
		\draw [style=over, in=0, out=180] (1502.center) to (1472.center);
		\draw [style=primal, in=0, out=180] (1502.center) to (1472.center);
		\draw [style=primal, in=0, out=180] (1472.center) to (1611.center);
		\draw [style=over, in=0, out=180] (1473.center) to (1530.center);
		\draw [style=dual, in=0, out=180] (1473.center) to (1530.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1483.center) to (1547.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (1530.center) to (1579.center);
		\draw [style=dual, in=0, out=180] (1547.center) to (1538.center);
		\draw [style=over, in=0, out=180] (1589.center) to (1537.center);
		\draw [style=primal, in=0, out=180] (1589.center) to (1537.center);
		\draw [style=primal, in=0, out=180] (1537.center) to (1586.center);
		\draw [style=over, in=0, out=180] (1538.center) to (1579.center);
		\draw [style=dual, in=0, out=180] (1538.center) to (1579.center);
		\draw [style=dual, in=0, out=180] (1649.center) to (1648.center);
		\draw [style=over, in=0, out=180] (1650.center) to (1647.center);
		\draw [style=primal, in=0, out=180] (1650.center) to (1647.center);
		\draw [style=primal, in=0, out=180] (1647.center) to (1658.center);
		\draw [style=over, in=0, out=180] (1648.center) to (1651.center);
		\draw [style=dual, in=0, out=180] (1648.center) to (1651.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1649.center) to (1654.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (1651.center) to (1655.center);
		\draw [style=dual, in=0, out=180] (1654.center) to (1653.center);
		\draw [style=over, in=0, out=180] (1657.center) to (1652.center);
		\draw [style=primal, in=0, out=180] (1657.center) to (1652.center);
		\draw [style=primal, in=0, out=180] (1652.center) to (1656.center);
		\draw [style=over, in=0, out=180] (1653.center) to (1655.center);
		\draw [style=dual, in=0, out=180] (1653.center) to (1655.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (1661.center) to (1662.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (1663.center) to (1664.center);
		\draw [style=over, in=0, out=180] (1668.center) to (1665.center);
		\draw [style=primal, in=0, out=180] (1668.center) to (1665.center);
		\draw [style=primal, in=0, out=180] (1665.center) to (1670.center);
	\end{pgfonlayer}
\end{tikzpicture}
 &
			\overset{\eqref{eq:loop-around-one-wire}}{=}
			\begin{tikzpicture}[scale=0.52]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (2.5, 1.5) {};
		\node [style=none] (19) at (2.5, 0.5) {};
		\node [style=none] (29) at (0.75, 1.5) {};
		\node [style=none] (38) at (4.25, 0.5) {};
		\node [style=none] (182) at (0.75, 0.5) {};
		\node [style=none] (1105) at (4.25, 1.5) {};
		\node [style=none] (1141) at (2.5, 2.5) {};
		\node [style=none] (1142) at (2.5, 3.5) {};
		\node [style=none] (1151) at (0.75, 2.5) {};
		\node [style=none] (1183) at (4.25, 2.5) {};
		\node [style=none] (1329) at (6, 4.5) {};
		\node [style=none] (1331) at (6, 3.5) {};
		\node [style=none] (1334) at (4.25, 3.5) {};
		\node [style=none] (1337) at (0.75, 3.5) {};
		\node [style=none] (1338) at (0.75, 4.5) {};
		\node [style=none] (1346) at (2.5, -1.5) {};
		\node [style=none] (1347) at (2.5, -0.5) {};
		\node [style=none] (1357) at (0.75, -1.5) {};
		\node [style=none] (1366) at (4.25, -0.5) {};
		\node [style=none] (1376) at (0.75, -0.5) {};
		\node [style=none] (1404) at (4.25, -1.5) {};
		\node [style=none] (1411) at (2.5, -2.5) {};
		\node [style=none] (1412) at (2.5, -3.5) {};
		\node [style=none] (1421) at (0.75, -2.5) {};
		\node [style=none] (1453) at (4.25, -2.5) {};
		\node [style=none] (1455) at (6, -4.5) {};
		\node [style=none] (1457) at (6, -3.5) {};
		\node [style=none] (1460) at (4.25, -3.5) {};
		\node [style=none] (1463) at (0.75, -3.5) {};
		\node [style=none] (1464) at (0.75, -4.5) {};
		\node [style=none] (1472) at (-3.5, -1.5) {};
		\node [style=none] (1473) at (-3.5, -0.5) {};
		\node [style=none] (1483) at (-1.75, -1.5) {};
		\node [style=none] (1502) at (-1.75, -0.5) {};
		\node [style=none] (1530) at (-5.25, -1.5) {};
		\node [style=none] (1537) at (-3.5, -2.5) {};
		\node [style=none] (1538) at (-3.5, -3.5) {};
		\node [style=none] (1547) at (-1.75, -2.5) {};
		\node [style=none] (1579) at (-5.25, -2.5) {};
		\node [style=none] (1586) at (-5.25, -3.5) {};
		\node [style=none] (1589) at (-1.75, -3.5) {};
		\node [style=none] (1590) at (-1.75, -4.5) {};
		\node [style=none] (1611) at (-5.25, -0.5) {};
		\node [style=none] (1612) at (-5.25, 0.5) {};
		\node [style=none] (1641) at (-5.25, -4.5) {};
		\node [style=none] (1642) at (-5.25, -3.5) {};
		\node [style=none] (1647) at (-3.5, -5.5) {};
		\node [style=none] (1648) at (-3.5, -4.5) {};
		\node [style=none] (1649) at (-1.75, -5.5) {};
		\node [style=none] (1650) at (-1.75, -4.5) {};
		\node [style=none] (1651) at (-5.25, -5.5) {};
		\node [style=none] (1654) at (-1.75, -6.5) {};
		\node [style=none] (1655) at (-5.25, -6.5) {};
		\node [style=none] (1658) at (-5.25, -4.5) {};
		\node [style=none] (1659) at (-5.25, -6.5) {};
		\node [style=none] (1660) at (-4.25, -6.5) {};
		\node [style=none] (1661) at (-2.75, -6.5) {};
		\node [style=none] (1662) at (-1.75, -6.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=180, out=180, looseness=2.50] (1337.center) to (1338.center);
		\draw [style=primal, in=-180, out=-180, looseness=2.50] (1463.center) to (1464.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (1589.center) to (1590.center);
		\draw [style=primal] (1502.center) to (1376.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (1611.center) to (1612.center);
		\draw [style=primal] (1612.center) to (182.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (1641.center) to (1642.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (1366.center) to (38.center);
		\draw [style=dual, in=180, out=0] (29.center) to (19.center);
		\draw [style=over, in=180, out=0] (182.center) to (18.center);
		\draw [style=primal, in=180, out=0] (182.center) to (18.center);
		\draw [style=primal, in=180, out=0] (18.center) to (38.center);
		\draw [style=over, in=180, out=0] (19.center) to (1105.center);
		\draw [style=dual, in=180, out=0] (19.center) to (1105.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (29.center) to (1151.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1105.center) to (1183.center);
		\draw [style=dual, in=180, out=0] (1151.center) to (1142.center);
		\draw [style=over, in=180, out=0] (1337.center) to (1141.center);
		\draw [style=primal, in=180, out=0] (1337.center) to (1141.center);
		\draw [style=primal, in=180, out=0] (1141.center) to (1334.center);
		\draw [style=over, in=180, out=0] (1142.center) to (1183.center);
		\draw [style=dual, in=180, out=0] (1142.center) to (1183.center);
		\draw [style=primal] (1338.center) to (1329.center);
		\draw [style=primal] (1334.center) to (1331.center);
		\draw [style=dual, in=-180, out=0] (1357.center) to (1347.center);
		\draw [style=over, in=-180, out=0] (1376.center) to (1346.center);
		\draw [style=primal, in=-180, out=0] (1376.center) to (1346.center);
		\draw [style=primal, in=-180, out=0] (1346.center) to (1366.center);
		\draw [style=over, in=-180, out=0] (1347.center) to (1404.center);
		\draw [style=dual, in=-180, out=0] (1347.center) to (1404.center);
		\draw [style=dual, in=-180, out=-180, looseness=2.50] (1357.center) to (1421.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1404.center) to (1453.center);
		\draw [style=dual, in=-180, out=0] (1421.center) to (1412.center);
		\draw [style=over, in=-180, out=0] (1463.center) to (1411.center);
		\draw [style=primal, in=-180, out=0] (1463.center) to (1411.center);
		\draw [style=primal, in=-180, out=0] (1411.center) to (1460.center);
		\draw [style=over, in=-180, out=0] (1412.center) to (1453.center);
		\draw [style=dual, in=-180, out=0] (1412.center) to (1453.center);
		\draw [style=primal] (1464.center) to (1455.center);
		\draw [style=primal] (1460.center) to (1457.center);
		\draw [style=dual, in=0, out=180] (1483.center) to (1473.center);
		\draw [style=over, in=0, out=180] (1502.center) to (1472.center);
		\draw [style=primal, in=0, out=180] (1502.center) to (1472.center);
		\draw [style=primal, in=0, out=180] (1472.center) to (1611.center);
		\draw [style=over, in=0, out=180] (1473.center) to (1530.center);
		\draw [style=dual, in=0, out=180] (1473.center) to (1530.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1483.center) to (1547.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (1530.center) to (1579.center);
		\draw [style=dual, in=0, out=180] (1547.center) to (1538.center);
		\draw [style=over, in=0, out=180] (1589.center) to (1537.center);
		\draw [style=primal, in=0, out=180] (1589.center) to (1537.center);
		\draw [style=primal, in=0, out=180] (1537.center) to (1586.center);
		\draw [style=over, in=0, out=180] (1538.center) to (1579.center);
		\draw [style=dual, in=0, out=180] (1538.center) to (1579.center);
		\draw [style=dual, in=0, out=180] (1649.center) to (1648.center);
		\draw [style=over, in=0, out=180] (1650.center) to (1647.center);
		\draw [style=primal, in=0, out=180] (1650.center) to (1647.center);
		\draw [style=primal, in=0, out=180] (1647.center) to (1658.center);
		\draw [style=over, in=0, out=180] (1648.center) to (1651.center);
		\draw [style=dual, in=0, out=180] (1648.center) to (1651.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1649.center) to (1654.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (1651.center) to (1655.center);
		\draw [style={dual-dot}] (1659.center) to (1660.center);
		\draw [style={dual-dot}] (1662.center) to (1661.center);
	\end{pgfonlayer}
\end{tikzpicture}

			\overset{\substack{\eqref{eq:overcross-kill} \\ \eqref{eq:K5}}}{=} \\[10pt]
			\begin{tikzpicture}[scale=0.52]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (2.5, 1.5) {};
		\node [style=none] (19) at (2.5, 0.5) {};
		\node [style=none] (29) at (0.75, 1.5) {};
		\node [style=none] (38) at (4.25, 0.5) {};
		\node [style=none] (182) at (0.75, 0.5) {};
		\node [style=none] (1105) at (4.25, 1.5) {};
		\node [style=none] (1141) at (2.5, 2.5) {};
		\node [style=none] (1142) at (2.5, 3.5) {};
		\node [style=none] (1151) at (0.75, 2.5) {};
		\node [style=none] (1183) at (4.25, 2.5) {};
		\node [style=none] (1329) at (6, 4.5) {};
		\node [style=none] (1331) at (6, 3.5) {};
		\node [style=none] (1334) at (4.25, 3.5) {};
		\node [style=none] (1337) at (0.75, 3.5) {};
		\node [style=none] (1338) at (0.75, 4.5) {};
		\node [style=none] (1346) at (2.5, -1.5) {};
		\node [style=none] (1347) at (2.5, -0.5) {};
		\node [style=none] (1357) at (0.75, -1.5) {};
		\node [style=none] (1366) at (4.25, -0.5) {};
		\node [style=none] (1376) at (0.75, -0.5) {};
		\node [style=none] (1404) at (4.25, -1.5) {};
		\node [style=none] (1411) at (2.5, -2.5) {};
		\node [style=none] (1412) at (2.5, -3.5) {};
		\node [style=none] (1421) at (0.75, -2.5) {};
		\node [style=none] (1453) at (4.25, -2.5) {};
		\node [style=none] (1455) at (6, -4.5) {};
		\node [style=none] (1457) at (6, -3.5) {};
		\node [style=none] (1460) at (4.25, -3.5) {};
		\node [style=none] (1463) at (0.75, -3.5) {};
		\node [style=none] (1464) at (0.75, -4.5) {};
		\node [style=none] (1472) at (-3.5, -1.5) {};
		\node [style=none] (1473) at (-3.5, -0.5) {};
		\node [style=none] (1483) at (-1.75, -1.5) {};
		\node [style=none] (1502) at (-1.75, -0.5) {};
		\node [style=none] (1530) at (-5.25, -1.5) {};
		\node [style=none] (1537) at (-3.5, -2.5) {};
		\node [style=none] (1538) at (-3.5, -3.5) {};
		\node [style=none] (1547) at (-1.75, -2.5) {};
		\node [style=none] (1579) at (-5.25, -2.5) {};
		\node [style=none] (1586) at (-5.25, -3.5) {};
		\node [style=none] (1589) at (-1.75, -3.5) {};
		\node [style=none] (1590) at (-1.75, -4.5) {};
		\node [style=none] (1611) at (-5.25, -0.5) {};
		\node [style=none] (1612) at (-5.25, 0.5) {};
		\node [style=none] (1641) at (-5.25, -4.5) {};
		\node [style=none] (1642) at (-5.25, -3.5) {};
		\node [style=none] (1647) at (-3.5, -4.5) {};
		\node [style=none] (1650) at (-1.75, -4.5) {};
		\node [style=none] (1658) at (-5.25, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=180, out=180, looseness=2.50] (1337.center) to (1338.center);
		\draw [style=primal, in=-180, out=-180, looseness=2.50] (1463.center) to (1464.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (1589.center) to (1590.center);
		\draw [style=primal] (1502.center) to (1376.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (1611.center) to (1612.center);
		\draw [style=primal] (1612.center) to (182.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (1641.center) to (1642.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (1366.center) to (38.center);
		\draw [style=dual, in=180, out=0] (29.center) to (19.center);
		\draw [style=over, in=180, out=0] (182.center) to (18.center);
		\draw [style=primal, in=180, out=0] (182.center) to (18.center);
		\draw [style=primal, in=180, out=0] (18.center) to (38.center);
		\draw [style=over, in=180, out=0] (19.center) to (1105.center);
		\draw [style=dual, in=180, out=0] (19.center) to (1105.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (29.center) to (1151.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1105.center) to (1183.center);
		\draw [style=dual, in=180, out=0] (1151.center) to (1142.center);
		\draw [style=over, in=180, out=0] (1337.center) to (1141.center);
		\draw [style=primal, in=180, out=0] (1337.center) to (1141.center);
		\draw [style=primal, in=180, out=0] (1141.center) to (1334.center);
		\draw [style=over, in=180, out=0] (1142.center) to (1183.center);
		\draw [style=dual, in=180, out=0] (1142.center) to (1183.center);
		\draw [style=primal] (1338.center) to (1329.center);
		\draw [style=primal] (1334.center) to (1331.center);
		\draw [style=dual, in=-180, out=0] (1357.center) to (1347.center);
		\draw [style=over, in=-180, out=0] (1376.center) to (1346.center);
		\draw [style=primal, in=-180, out=0] (1376.center) to (1346.center);
		\draw [style=primal, in=-180, out=0] (1346.center) to (1366.center);
		\draw [style=over, in=-180, out=0] (1347.center) to (1404.center);
		\draw [style=dual, in=-180, out=0] (1347.center) to (1404.center);
		\draw [style=dual, in=-180, out=-180, looseness=2.50] (1357.center) to (1421.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1404.center) to (1453.center);
		\draw [style=dual, in=-180, out=0] (1421.center) to (1412.center);
		\draw [style=over, in=-180, out=0] (1463.center) to (1411.center);
		\draw [style=primal, in=-180, out=0] (1463.center) to (1411.center);
		\draw [style=primal, in=-180, out=0] (1411.center) to (1460.center);
		\draw [style=over, in=-180, out=0] (1412.center) to (1453.center);
		\draw [style=dual, in=-180, out=0] (1412.center) to (1453.center);
		\draw [style=primal] (1464.center) to (1455.center);
		\draw [style=primal] (1460.center) to (1457.center);
		\draw [style=dual, in=0, out=180] (1483.center) to (1473.center);
		\draw [style=over, in=0, out=180] (1502.center) to (1472.center);
		\draw [style=primal, in=0, out=180] (1502.center) to (1472.center);
		\draw [style=primal, in=0, out=180] (1472.center) to (1611.center);
		\draw [style=over, in=0, out=180] (1473.center) to (1530.center);
		\draw [style=dual, in=0, out=180] (1473.center) to (1530.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1483.center) to (1547.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (1530.center) to (1579.center);
		\draw [style=dual, in=0, out=180] (1547.center) to (1538.center);
		\draw [style=over, in=0, out=180] (1589.center) to (1537.center);
		\draw [style=primal, in=0, out=180] (1589.center) to (1537.center);
		\draw [style=primal, in=0, out=180] (1537.center) to (1586.center);
		\draw [style=over, in=0, out=180] (1538.center) to (1579.center);
		\draw [style=dual, in=0, out=180] (1538.center) to (1579.center);
		\draw [style=over, in=0, out=180] (1650.center) to (1647.center);
		\draw [style=primal, in=0, out=180] (1650.center) to (1647.center);
		\draw [style=primal, in=0, out=180] (1647.center) to (1658.center);
	\end{pgfonlayer}
\end{tikzpicture}
 &
			\overset{\eqref{eq:loop-around-one-wire}}{=}
			\begin{tikzpicture}[scale=0.52]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (2.5, 1.5) {};
		\node [style=none] (19) at (2.5, 0.5) {};
		\node [style=none] (29) at (0.75, 1.5) {};
		\node [style=none] (38) at (4.25, 0.5) {};
		\node [style=none] (182) at (0.75, 0.5) {};
		\node [style=none] (1105) at (4.25, 1.5) {};
		\node [style=none] (1141) at (2.5, 2.5) {};
		\node [style=none] (1142) at (2.5, 3.5) {};
		\node [style=none] (1151) at (0.75, 2.5) {};
		\node [style=none] (1183) at (4.25, 2.5) {};
		\node [style=none] (1329) at (6, 4.5) {};
		\node [style=none] (1331) at (6, 3.5) {};
		\node [style=none] (1334) at (4.25, 3.5) {};
		\node [style=none] (1337) at (0.75, 3.5) {};
		\node [style=none] (1338) at (0.75, 4.5) {};
		\node [style=none] (1346) at (2.5, -1.5) {};
		\node [style=none] (1347) at (2.5, -0.5) {};
		\node [style=none] (1357) at (0.75, -1.5) {};
		\node [style=none] (1366) at (4.25, -0.5) {};
		\node [style=none] (1376) at (0.75, -0.5) {};
		\node [style=none] (1404) at (4.25, -1.5) {};
		\node [style=none] (1411) at (2.5, -2.5) {};
		\node [style=none] (1412) at (2.5, -3.5) {};
		\node [style=none] (1421) at (0.75, -2.5) {};
		\node [style=none] (1453) at (4.25, -2.5) {};
		\node [style=none] (1455) at (6, -4.5) {};
		\node [style=none] (1457) at (6, -3.5) {};
		\node [style=none] (1460) at (4.25, -3.5) {};
		\node [style=none] (1463) at (0.75, -3.5) {};
		\node [style=none] (1464) at (0.75, -4.5) {};
		\node [style=none] (1472) at (-3.5, -1.5) {};
		\node [style=none] (1473) at (-3.5, -0.5) {};
		\node [style=none] (1483) at (-1.75, -1.5) {};
		\node [style=none] (1502) at (-1.75, -0.5) {};
		\node [style=none] (1530) at (-5.25, -1.5) {};
		\node [style=none] (1547) at (-1.75, -2.5) {};
		\node [style=none] (1579) at (-5.25, -2.5) {};
		\node [style=none] (1611) at (-5.25, -0.5) {};
		\node [style=none] (1612) at (-5.25, 0.5) {};
		\node [style=none] (1613) at (-1.75, -2.5) {};
		\node [style=none] (1614) at (-5.25, -2.5) {};
		\node [style=none] (1615) at (-5.25, -2.5) {};
		\node [style=none] (1616) at (-4.25, -2.5) {};
		\node [style=none] (1617) at (-2.75, -2.5) {};
		\node [style=none] (1618) at (-1.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=180, out=180, looseness=2.50] (1337.center) to (1338.center);
		\draw [style=primal, in=-180, out=-180, looseness=2.50] (1463.center) to (1464.center);
		\draw [style=primal] (1502.center) to (1376.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (1611.center) to (1612.center);
		\draw [style=primal] (1612.center) to (182.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (1366.center) to (38.center);
		\draw [style=dual, in=180, out=0] (29.center) to (19.center);
		\draw [style=over, in=180, out=0] (182.center) to (18.center);
		\draw [style=primal, in=180, out=0] (182.center) to (18.center);
		\draw [style=primal, in=180, out=0] (18.center) to (38.center);
		\draw [style=over, in=180, out=0] (19.center) to (1105.center);
		\draw [style=dual, in=180, out=0] (19.center) to (1105.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (29.center) to (1151.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1105.center) to (1183.center);
		\draw [style=dual, in=180, out=0] (1151.center) to (1142.center);
		\draw [style=over, in=180, out=0] (1337.center) to (1141.center);
		\draw [style=primal, in=180, out=0] (1337.center) to (1141.center);
		\draw [style=primal, in=180, out=0] (1141.center) to (1334.center);
		\draw [style=over, in=180, out=0] (1142.center) to (1183.center);
		\draw [style=dual, in=180, out=0] (1142.center) to (1183.center);
		\draw [style=primal] (1338.center) to (1329.center);
		\draw [style=primal] (1334.center) to (1331.center);
		\draw [style=dual, in=-180, out=0] (1357.center) to (1347.center);
		\draw [style=over, in=-180, out=0] (1376.center) to (1346.center);
		\draw [style=primal, in=-180, out=0] (1376.center) to (1346.center);
		\draw [style=primal, in=-180, out=0] (1346.center) to (1366.center);
		\draw [style=over, in=-180, out=0] (1347.center) to (1404.center);
		\draw [style=dual, in=-180, out=0] (1347.center) to (1404.center);
		\draw [style=dual, in=-180, out=-180, looseness=2.50] (1357.center) to (1421.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1404.center) to (1453.center);
		\draw [style=dual, in=-180, out=0] (1421.center) to (1412.center);
		\draw [style=over, in=-180, out=0] (1463.center) to (1411.center);
		\draw [style=primal, in=-180, out=0] (1463.center) to (1411.center);
		\draw [style=primal, in=-180, out=0] (1411.center) to (1460.center);
		\draw [style=over, in=-180, out=0] (1412.center) to (1453.center);
		\draw [style=dual, in=-180, out=0] (1412.center) to (1453.center);
		\draw [style=primal] (1464.center) to (1455.center);
		\draw [style=primal] (1460.center) to (1457.center);
		\draw [style=dual, in=0, out=180] (1483.center) to (1473.center);
		\draw [style=over, in=0, out=180] (1502.center) to (1472.center);
		\draw [style=primal, in=0, out=180] (1502.center) to (1472.center);
		\draw [style=primal, in=0, out=180] (1472.center) to (1611.center);
		\draw [style=over, in=0, out=180] (1473.center) to (1530.center);
		\draw [style=dual, in=0, out=180] (1473.center) to (1530.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1483.center) to (1547.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (1530.center) to (1579.center);
		\draw [style={dual-dot}] (1615.center) to (1616.center);
		\draw [style={dual-dot}] (1618.center) to (1617.center);
	\end{pgfonlayer}
\end{tikzpicture}
			\overset{\substack{\eqref{eq:overcross-kill} \\ \eqref{eq:K5}}}{=}
			\begin{tikzpicture}[scale=0.52]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (2.5, 1.5) {};
		\node [style=none] (19) at (2.5, 0.5) {};
		\node [style=none] (29) at (0.75, 1.5) {};
		\node [style=none] (38) at (4.25, 0.5) {};
		\node [style=none] (182) at (0.75, 0.5) {};
		\node [style=none] (1105) at (4.25, 1.5) {};
		\node [style=none] (1141) at (2.5, 2.5) {};
		\node [style=none] (1142) at (2.5, 3.5) {};
		\node [style=none] (1151) at (0.75, 2.5) {};
		\node [style=none] (1183) at (4.25, 2.5) {};
		\node [style=none] (1329) at (6, 4.5) {};
		\node [style=none] (1331) at (6, 3.5) {};
		\node [style=none] (1334) at (4.25, 3.5) {};
		\node [style=none] (1337) at (0.75, 3.5) {};
		\node [style=none] (1338) at (0.75, 4.5) {};
		\node [style=none] (1346) at (2.5, -1.5) {};
		\node [style=none] (1347) at (2.5, -0.5) {};
		\node [style=none] (1357) at (0.75, -1.5) {};
		\node [style=none] (1366) at (4.25, -0.5) {};
		\node [style=none] (1376) at (0.75, -0.5) {};
		\node [style=none] (1404) at (4.25, -1.5) {};
		\node [style=none] (1411) at (2.5, -2.5) {};
		\node [style=none] (1412) at (2.5, -3.5) {};
		\node [style=none] (1421) at (0.75, -2.5) {};
		\node [style=none] (1453) at (4.25, -2.5) {};
		\node [style=none] (1455) at (6, -4.5) {};
		\node [style=none] (1457) at (6, -3.5) {};
		\node [style=none] (1460) at (4.25, -3.5) {};
		\node [style=none] (1463) at (0.75, -3.5) {};
		\node [style=none] (1464) at (0.75, -4.5) {};
		\node [style=none] (1472) at (0.75, -0.5) {};
		\node [style=none] (1502) at (0.75, -0.5) {};
		\node [style=none] (1611) at (0.75, -0.5) {};
		\node [style=none] (1612) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=180, out=180, looseness=2.50] (1337.center) to (1338.center);
		\draw [style=primal, in=-180, out=-180, looseness=2.50] (1463.center) to (1464.center);
		\draw [style=primal] (1502.center) to (1376.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (1611.center) to (1612.center);
		\draw [style=primal] (1612.center) to (182.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (1366.center) to (38.center);
		\draw [style=dual, in=180, out=0] (29.center) to (19.center);
		\draw [style=over, in=180, out=0] (182.center) to (18.center);
		\draw [style=primal, in=180, out=0] (182.center) to (18.center);
		\draw [style=primal, in=180, out=0] (18.center) to (38.center);
		\draw [style=over, in=180, out=0] (19.center) to (1105.center);
		\draw [style=dual, in=180, out=0] (19.center) to (1105.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (29.center) to (1151.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1105.center) to (1183.center);
		\draw [style=dual, in=180, out=0] (1151.center) to (1142.center);
		\draw [style=over, in=180, out=0] (1337.center) to (1141.center);
		\draw [style=primal, in=180, out=0] (1337.center) to (1141.center);
		\draw [style=primal, in=180, out=0] (1141.center) to (1334.center);
		\draw [style=over, in=180, out=0] (1142.center) to (1183.center);
		\draw [style=dual, in=180, out=0] (1142.center) to (1183.center);
		\draw [style=primal] (1338.center) to (1329.center);
		\draw [style=primal] (1334.center) to (1331.center);
		\draw [style=dual, in=-180, out=0] (1357.center) to (1347.center);
		\draw [style=over, in=-180, out=0] (1376.center) to (1346.center);
		\draw [style=primal, in=-180, out=0] (1376.center) to (1346.center);
		\draw [style=primal, in=-180, out=0] (1346.center) to (1366.center);
		\draw [style=over, in=-180, out=0] (1347.center) to (1404.center);
		\draw [style=dual, in=-180, out=0] (1347.center) to (1404.center);
		\draw [style=dual, in=-180, out=-180, looseness=2.50] (1357.center) to (1421.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1404.center) to (1453.center);
		\draw [style=dual, in=-180, out=0] (1421.center) to (1412.center);
		\draw [style=over, in=-180, out=0] (1463.center) to (1411.center);
		\draw [style=primal, in=-180, out=0] (1463.center) to (1411.center);
		\draw [style=primal, in=-180, out=0] (1411.center) to (1460.center);
		\draw [style=over, in=-180, out=0] (1412.center) to (1453.center);
		\draw [style=dual, in=-180, out=0] (1412.center) to (1453.center);
		\draw [style=primal] (1464.center) to (1455.center);
		\draw [style=primal] (1460.center) to (1457.center);
		\draw [style=over, in=0, out=180] (1502.center) to (1472.center);
		\draw [style=primal, in=0, out=180] (1502.center) to (1472.center);
		\draw [style=primal, in=0, out=180] (1472.center) to (1611.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> frob/1.tikz <==
\begin{tikzpicture}[scale=1.3, yshift=1.5cm]
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (3.5, -2.75) {};
        \node [style=Z] (1) at (3.5, -2.25) {};
        \node [style=none] (2) at (3, -0.75) {};
        \node [style=Z] (3) at (3.5, -2.25) {};
        \node [style=none] (4) at (3.75, -1.5) {};
        \node [style=Z] (6) at (3.75, -1.5) {};
        \node [style=none] (7) at (3.5, -0.75) {};
        \node [style=Z] (8) at (3.75, -1.5) {};
        \node [style=none] (9) at (4, -0.75) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0.center) to (1);
        \draw [in=124, out=-90] (2.center) to (3);
        \draw [in=-90, out=56] (3) to (4.center);
        \draw [in=124, out=-90] (7.center) to (8);
        \draw [in=-90, out=56] (8) to (9.center);
    \end{pgfonlayer}
\end{tikzpicture}

==> frob/10.tikz <==
\begin{tikzpicture}[scale=1.3, yshift=2cm]
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (12) at (3.5, -0.75) {};
        \node [style=X] (15) at (3.5, -1.25) {};
        \node [style=none] (18) at (3.25, -1.75) {};
        \node [style=X] (19) at (3.5, -1.25) {};
        \node [style=none] (20) at (3.75, -1.75) {};
        \node [style=none] (21) at (3.75, -2.5) {};
        \node [style=none] (22) at (3.25, -2.5) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (12.center) to (15);
        \draw [in=-124, out=90] (18.center) to (19);
        \draw [in=90, out=-56] (19) to (20.center);
        \draw [in=270, out=90] (22.center) to (20.center);
        \draw [in=270, out=90] (21.center) to (18.center);
    \end{pgfonlayer}
\end{tikzpicture}

==> frob/11.tikz <==
\begin{tikzpicture}[scale=1.3, yshift=1.7cm]
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (3.5, -2.25) {};
        \node [style=X] (1) at (3.5, -1.75) {};
        \node [style=none] (2) at (3.75, -0.75) {};
        \node [style=X] (3) at (3.5, -1.75) {};
        \node [style=none] (4) at (3.25, -1) {};
        \node [style=X] (6) at (3.25, -1) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0.center) to (1);
        \draw [in=56, out=-90] (2.center) to (3);
        \draw [in=-90, out=124] (3) to (4.center);
    \end{pgfonlayer}
\end{tikzpicture}

==> frob/13.tikz <==
\begin{tikzpicture}[scale=1.3, yshift=0cm]
    \begin{pgfonlayer}{nodelayer}
        \node [style=scalar] (0) at (6, -0.25) {$b$};
        \node [style=scalar] (1) at (5, -0.25) {$a$};
        \node [style=Z] (2) at (5.5, -1) {};
        \node [style=X] (3) at (5.5, 0.5) {};
        \node [style=none] (4) at (5.5, 1) {};
        \node [style=none] (5) at (5.5, -1.5) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (5.center) to (2);
        \draw [in=-90, out=150] (2) to (1);
        \draw [in=-150, out=90] (1) to (3);
        \draw (3) to (4.center);
        \draw [in=90, out=-30] (3) to (0);
        \draw [in=30, out=-90] (0) to (2);
    \end{pgfonlayer}
\end{tikzpicture}

==> frob/16.tikz <==
\begin{tikzpicture}[scale=1.3, yshift=0cm]
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z] (0) at (5.5, -0.75) {};
        \node [style=X] (1) at (5.5, 0.25) {};
        \node [style=none] (2) at (5.5, 1) {};
        \node [style=none] (3) at (5.5, -1.5) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (3.center) to (0);
        \draw (1) to (2.center);
    \end{pgfonlayer}
\end{tikzpicture}

==> frob/17.tikz <==
\begin{tikzpicture}[scale=1.3, yshift=1cm]
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (4) at (0.5, -2) {};
        \node [style=Z] (5) at (1, -1.25) {};
        \node [style=none] (6) at (1.5, -2) {};
        \node [style=X] (7) at (1, -0.75) {};
        \node [style=none] (8) at (0.5, 0) {};
        \node [style=none] (9) at (1.5, 0) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw [in=-124, out=90] (4.center) to (5);
        \draw [in=90, out=-56] (5) to (6.center);
        \draw (5) to (7);
        \draw [in=-90, out=45] (7) to (9.center);
        \draw [in=-90, out=135] (7) to (8.center);
    \end{pgfonlayer}
\end{tikzpicture}

==> frob/18.tikz <==
\begin{tikzpicture}[scale=1.3, yshift=1cm]
    \begin{pgfonlayer}{nodelayer}
        \node [style=X] (13) at (2.5, -1.5) {};
        \node [style=X] (16) at (3.5, -1.5) {};
        \node [style=Z] (20) at (2.5, -0.5) {};
        \node [style=Z] (23) at (3.5, -0.5) {};
        \node [style=none] (24) at (2.5, 0) {};
        \node [style=none] (25) at (3.5, 0) {};
        \node [style=none] (26) at (2.5, -2) {};
        \node [style=none] (27) at (3.5, -2) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (16) to (20);
        \draw (23) to (13);
        \draw [bend right=45, looseness=1.25] (16) to (23);
        \draw [bend right=45, looseness=1.25] (20) to (13);
        \draw (26.center) to (13);
        \draw (27.center) to (16);
        \draw (23) to (25.center);
        \draw (20) to (24.center);
    \end{pgfonlayer}
\end{tikzpicture}

==> frob/2.tikz <==
\begin{tikzpicture}[scale=1.3, yshift=1.5cm]
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (3.5, -2.75) {};
        \node [style=Z] (1) at (3.5, -2.25) {};
        \node [style=none] (2) at (3, -0.75) {};
        \node [style=Z] (3) at (3.5, -2.25) {};
        \node [style=none] (4) at (3.75, -1.5) {};
        \node [style=Z] (6) at (3.75, -1.5) {};
        \node [style=none] (7) at (3.5, -0.75) {};
        \node [style=Z] (8) at (3.75, -1.5) {};
        \node [style=none] (9) at (4, -0.75) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0.center) to (1);
        \draw [in=124, out=-90] (2.center) to (3);
        \draw [in=-90, out=56] (3) to (4.center);
        \draw [in=124, out=-90] (7.center) to (8);
        \draw [in=-90, out=56] (8) to (9.center);
    \end{pgfonlayer}
\end{tikzpicture}

==> frob/20.tikz <==
\begin{tikzpicture}[scale=1.3, yshift=0.5cm]
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (0) at (2, 0) {};
			\node [style=none] (1) at (2, -1) {};
			\node [style=none] (2) at (3, -1) {};
			\node [style=none] (3) at (3, 0) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw[style=dashed] (3.center) to (0.center);
			\draw[style=dashed] (0.center) to (1.center);
			\draw[style=dashed] (1.center) to (2.center);
			\draw[style=dashed] (2.center) to (3.center);
		\end{pgfonlayer}
	\end{tikzpicture}

==> frob/21.tikz <==
\begin{tikzpicture}[scale=1.3, yshift=0cm]
		\begin{pgfonlayer}{nodelayer}
			\node [style=scalar, fill=white] (6) at (6.5, 0.25) {$b$};
			\node [style=none] (7) at (6.5, 1) {};
			\node [style=none] (8) at (6.5, -1.5) {};
			\node [style=scalar, fill=white] (9) at (6.5, -0.75) {$a$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (8.center) to (6);
			\draw (6) to (7.center);
		\end{pgfonlayer}
	\end{tikzpicture}

==> frob/25.tikz <==
\begin{tikzpicture}[scale=1.3, yshift=0.5cm]
		\begin{pgfonlayer}{nodelayer}
			\node [style=Z] (0) at (6, 0) {};
			\node [style=none] (1) at (5.5, 0.5) {};
			\node [style=none] (2) at (6.5, 0.5) {};
			\node [style=scalar] (3) at (6, -0.75) {$a$};
			\node [style=none] (4) at (6, -1.5) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (4.center) to (3);
			\draw (3) to (0);
			\draw [in=-90, out=165] (0) to (1.center);
			\draw [in=-90, out=15] (0) to (2.center);
		\end{pgfonlayer}
	\end{tikzpicture}

==> frob/26.tikz <==
\begin{tikzpicture}[scale=1.3, yshift=0.5cm]
		\begin{pgfonlayer}{nodelayer}
			\node [style=Z] (5) at (8, -0.75) {};
			\node [style=none] (6) at (7.5, -0.25) {};
			\node [style=none] (7) at (8.5, -0.25) {};
			\node [style=none] (9) at (8, -1.5) {};
			\node [style=scalar,fill=white] (10) at (8.5, -0.25) {$a$};
			\node [style=scalar,fill=white] (11) at (7.5, -0.25) {$a$};
			\node [style=none] (12) at (7.5, 0.5) {};
			\node [style=none] (13) at (8.5, 0.5) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [in=-90, out=165] (5) to (6.center);
			\draw [in=-90, out=15] (5) to (7.center);
			\draw (11) to (12.center);
			\draw (10) to (13.center);
			\draw (9.center) to (5);
		\end{pgfonlayer}
	\end{tikzpicture}

==> frob/29.tikz <==
\begin{tikzpicture}[scale=1.3, yshift=0cm]
		\begin{pgfonlayer}{nodelayer}
			\node [style=X] (23) at (12.75, -1) {};
			\node [style=none] (24) at (12.25, -1.5) {};
			\node [style=none] (25) at (13.25, -1.5) {};
			\node [style=scalar] (26) at (12.75, -0.25) {$a$};
			\node [style=none] (27) at (12.75, 0.5) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (27.center) to (26);
			\draw (26) to (23);
			\draw [in=90, out=-165] (23) to (24.center);
			\draw [in=90, out=-15] (23) to (25.center);
		\end{pgfonlayer}
	\end{tikzpicture}

==> frob/3.tikz <==
\begin{tikzpicture}[scale=1.3, yshift=1.5cm]
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (12) at (3.5, -0.75) {};
        \node [style=Z] (15) at (3.5, -1.25) {};
        \node [style=none] (18) at (3.25, -2) {};
        \node [style=Z] (19) at (3.5, -1.25) {};
        \node [style=none] (20) at (3.75, -2) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (12.center) to (15);
        \draw [in=-124, out=90] (18.center) to (19);
        \draw [in=90, out=-56] (19) to (20.center);
    \end{pgfonlayer}
\end{tikzpicture}

==> frob/30.tikz <==
\begin{tikzpicture}[scale=1.3, yshift=0cm]
		\begin{pgfonlayer}{nodelayer}
			\node [style=X] (28) at (14.75, -0.25) {};
			\node [style=none] (29) at (14.25, -0.75) {};
			\node [style=none] (30) at (15.25, -0.75) {};
			\node [style=none] (31) at (14.75, 0.5) {};
			\node [style=scalar, fill=white] (32) at (15.25, -0.75) {$a$};
			\node [style=scalar, fill=white] (33) at (14.25, -0.75) {$a$};
			\node [style=none] (34) at (14.25, -1.5) {};
			\node [style=none] (35) at (15.25, -1.5) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [in=90, out=-165] (28) to (29.center);
			\draw [in=90, out=-15] (28) to (30.center);
			\draw (33) to (34.center);
			\draw (32) to (35.center);
			\draw (31.center) to (28);
		\end{pgfonlayer}
	\end{tikzpicture},

==> frob/33.tikz <==
\begin{tikzpicture}[scale=1.3, yshift=1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=dots-lr] (2) at (1, -0.5) {$\cdots$};
		\node [style=none] (3) at (0.5, -2.75) {};
		\node [style=Z] (4) at (1, -1.25) {};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=dots-lr] (6) at (1.5, -2.75) {$\cdots$};
		\node [style=none] (7) at (1, -2.75) {};
		\node [style=Z] (8) at (1.5, -2) {};
		\node [style=none] (9) at (2, -2.75) {};
		\node [style=dots-lr] (10) at (1.25, -1.5) {\reflectbox{$\ddots$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-124, out=90] (3.center) to (4);
		\draw [in=-90, out=56] (4) to (0.center);
		\draw [in=124, out=-90] (1.center) to (4);
		\draw [in=-124, out=90] (7.center) to (8);
		\draw [in=90, out=-56] (8) to (9.center);
		\draw [in=-90, out=56] (8) to (5.center);
		\draw [bend left=45, looseness=1.25] (8) to (4);
		\draw [bend left=45, looseness=1.25] (4) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> frob/34.tikz <==
\begin{tikzpicture}[scale=1.3, yshift=1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (4, -0.5) {};
		\node [style=none] (12) at (3, -0.5) {};
		\node [style=dots-lr] (13) at (3.5, -0.5) {$\cdots$};
		\node [style=none] (14) at (2.5, -2) {};
		\node [style=Z] (15) at (3.5, -1.25) {};
		\node [style=none] (16) at (4.5, -0.5) {};
		\node [style=dots-lr] (17) at (3.5, -2) {$\cdots$};
		\node [style=none] (18) at (3, -2) {};
		\node [style=Z] (19) at (3.5, -1.25) {};
		\node [style=none] (20) at (4, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-150, out=90] (14.center) to (15);
		\draw [in=-90, out=56] (15) to (11.center);
		\draw [in=124, out=-90] (12.center) to (15);
		\draw [in=-124, out=90] (18.center) to (19);
		\draw [in=90, out=-56] (19) to (20.center);
		\draw [in=-90, out=30] (19) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> frob/35.tikz <==
\begin{tikzpicture}[scale=1.3, yshift=1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=dots-lr] (2) at (1, -0.5) {$\cdots$};
		\node [style=none] (3) at (0.5, -2.75) {};
		\node [style=X] (4) at (1, -1.25) {};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=dots-lr] (6) at (1.5, -2.75) {$\cdots$};
		\node [style=none] (7) at (1, -2.75) {};
		\node [style=X] (8) at (1.5, -2) {};
		\node [style=none] (9) at (2, -2.75) {};
		\node [style=dots-lr] (10) at (1.25, -1.5) {\reflectbox{$\ddots$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-124, out=90] (3.center) to (4);
		\draw [in=-90, out=56] (4) to (0.center);
		\draw [in=124, out=-90] (1.center) to (4);
		\draw [in=-124, out=90] (7.center) to (8);
		\draw [in=90, out=-56] (8) to (9.center);
		\draw [in=-90, out=56] (8) to (5.center);
		\draw [bend left=45, looseness=1.25] (8) to (4);
		\draw [bend left=45, looseness=1.25] (4) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> frob/36.tikz <==
\begin{tikzpicture}[scale=1.3, yshift=1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (4, -0.5) {};
		\node [style=none] (12) at (3, -0.5) {};
		\node [style=dots-lr] (13) at (3.5, -0.5) {$\cdots$};
		\node [style=none] (14) at (2.5, -2) {};
		\node [style=X] (15) at (3.5, -1.25) {};
		\node [style=none] (16) at (4.5, -0.5) {};
		\node [style=dots-lr] (17) at (3.5, -2) {$\cdots$};
		\node [style=none] (18) at (3, -2) {};
		\node [style=X] (19) at (3.5, -1.25) {};
		\node [style=none] (20) at (4, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-150, out=90] (14.center) to (15);
		\draw [in=-90, out=56] (15) to (11.center);
		\draw [in=124, out=-90] (12.center) to (15);
		\draw [in=-124, out=90] (18.center) to (19);
		\draw [in=90, out=-56] (19) to (20.center);
		\draw [in=-90, out=30] (19) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> frob/39.tikz <==
\begin{tikzpicture}[scale=1.3, yshift=0.5cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0) {};
		\node [style=none] (1) at (2, -1) {};
		\node [style=none] (2) at (3, -1) {};
		\node [style=none] (3) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[style=dashed] (3.center) to (0.center);
		\draw[style=dashed] (0.center) to (1.center);
		\draw[style=dashed] (1.center) to (2.center);
		\draw[style=dashed] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> frob/4.tikz <==
\begin{tikzpicture}[scale=1.3, yshift=1.5cm]
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (12) at (3.5, -0.75) {};
        \node [style=Z] (15) at (3.5, -1.25) {};
        \node [style=none] (18) at (3.25, -1.75) {};
        \node [style=Z] (19) at (3.5, -1.25) {};
        \node [style=none] (20) at (3.75, -1.75) {};
        \node [style=none] (21) at (3.75, -2.5) {};
        \node [style=none] (22) at (3.25, -2.5) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (12.center) to (15);
        \draw [in=-124, out=90] (18.center) to (19);
        \draw [in=90, out=-56] (19) to (20.center);
        \draw [in=270, out=90] (22.center) to (20.center);
        \draw [in=270, out=90] (21.center) to (18.center);
    \end{pgfonlayer}
\end{tikzpicture}

==> frob/40.tikz <==
\begin{tikzpicture}[scale=1.3, yshift=0cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (17, 1.5) {};
		\node [style=none] (4) at (17, -0.75) {};
		\node [style=scalarop] (5) at (17, 0.75) {$a$};
		\node [style=scalar] (6) at (17, 0) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6);
		\draw (6) to (5);
		\draw (5) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> frob/41.tikz <==
\begin{tikzpicture}[scale=1.3, yshift=0cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (17, 1.5) {};
		\node [style=none] (4) at (17, -0.75) {};
		\node [style=scalar] (5) at (17, 0.75) {$a$};
		\node [style=scalarop] (6) at (17, 0) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6);
		\draw (6) to (5);
		\draw (5) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> frob/44.tikz <==
\begin{tikzpicture}[scale=1.3, yshift=1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (3.25, -1.5) {$1$};
		\node [style=none] (1) at (4, -0.25) {};
		\node [style=none] (2) at (4, -2) {};
		\node [style=X] (3) at (3.25, -0.75) {};
		\node [style=X] (4) at (4, -0.75) {};
		\node [style=Z] (5) at (4, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (2.center) to (5);
		\draw (4) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> frob/45.tikz <==
\begin{tikzpicture}[scale=1.3, yshift=0cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (0.25, -0.5) {$1$};
		\node [style=Z] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=-90, out=45] (1) to (3.center);
		\draw [in=135, out=-90] (2.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> frob/48.tikz <==
\begin{tikzpicture}[scale=1.3, yshift=0.5cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0) {};
		\node [style=none] (1) at (2, -1) {};
		\node [style=none] (2) at (3, -1) {};
		\node [style=none] (3) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[style=dashed] (3.center) to (0.center);
		\draw[style=dashed] (0.center) to (1.center);
		\draw[style=dashed] (1.center) to (2.center);
		\draw[style=dashed] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> frob/5.tikz <==
\begin{tikzpicture}[scale=1.3, yshift=1.7cm]
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (3.5, -2.25) {};
        \node [style=Z] (1) at (3.5, -1.75) {};
        \node [style=none] (2) at (3.75, -0.75) {};
        \node [style=Z] (3) at (3.5, -1.75) {};
        \node [style=none] (4) at (3.25, -1) {};
        \node [style=Z] (6) at (3.25, -1) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0.center) to (1);
        \draw [in=56, out=-90] (2.center) to (3);
        \draw [in=-90, out=124] (3) to (4.center);
    \end{pgfonlayer}
\end{tikzpicture}

==> frob/7.tikz <==
\begin{tikzpicture}[scale=1.3, yshift=1.5cm]
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (3.5, -2.75) {};
        \node [style=X] (1) at (3.5, -2.25) {};
        \node [style=none] (2) at (3, -0.75) {};
        \node [style=X] (3) at (3.5, -2.25) {};
        \node [style=none] (4) at (3.75, -1.5) {};
        \node [style=X] (6) at (3.75, -1.5) {};
        \node [style=none] (7) at (3.5, -0.75) {};
        \node [style=X] (8) at (3.75, -1.5) {};
        \node [style=none] (9) at (4, -0.75) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0.center) to (1);
        \draw [in=124, out=-90] (2.center) to (3);
        \draw [in=-90, out=56] (3) to (4.center);
        \draw [in=124, out=-90] (7.center) to (8);
        \draw [in=-90, out=56] (8) to (9.center);
    \end{pgfonlayer}
\end{tikzpicture}

==> frob/8.tikz <==
\begin{tikzpicture}[scale=1.3, yshift=1.5cm]
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (3.5, -2.75) {};
        \node [style=X] (1) at (3.5, -2.25) {};
        \node [style=none] (2) at (3, -0.75) {};
        \node [style=X] (3) at (3.5, -2.25) {};
        \node [style=none] (4) at (3.75, -1.5) {};
        \node [style=X] (6) at (3.75, -1.5) {};
        \node [style=none] (7) at (3.5, -0.75) {};
        \node [style=X] (8) at (3.75, -1.5) {};
        \node [style=none] (9) at (4, -0.75) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0.center) to (1);
        \draw [in=124, out=-90] (2.center) to (3);
        \draw [in=-90, out=56] (3) to (4.center);
        \draw [in=124, out=-90] (7.center) to (8);
        \draw [in=-90, out=56] (8) to (9.center);
    \end{pgfonlayer}
\end{tikzpicture}

==> frob/9.tikz <==
\begin{tikzpicture}[scale=1.3, yshift=1.5cm]
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (12) at (3.5, -0.75) {};
        \node [style=X] (15) at (3.5, -1.25) {};
        \node [style=none] (18) at (3.25, -2) {};
        \node [style=X] (19) at (3.5, -1.25) {};
        \node [style=none] (20) at (3.75, -2) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (12.center) to (15);
        \draw [in=-124, out=90] (18.center) to (19);
        \draw [in=90, out=-56] (19) to (20.center);
    \end{pgfonlayer}
\end{tikzpicture}

==> frob/K6-p-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -2) {};
		\node [style=none] (6) at (1, -2) {};
		\node [style=X] (8) at (-1, 0) {};
		\node [style=none] (9) at (1, 2) {};
		\node [style=X] (10) at (-1, 0) {};
		\node [style=none] (11) at (-1, 2) {};
		\node [style=Z] (12) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (11.center);
		\draw [bend left=330, looseness=1.25] (12) to (10);
		\draw (12) to (9.center);
		\draw (0.center) to (10);
		\draw (12) to (6.center);
		\draw [bend right, looseness=1.25] (10) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> frob/K6-p-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -2) {};
		\node [style=none] (6) at (2, -2) {};
		\node [style=X] (8) at (-2, -1.25) {};
		\node [style=none] (9) at (2, 2) {};
		\node [style=X] (10) at (-2, -1.25) {};
		\node [style=none] (11) at (-2, 2) {};
		\node [style=Z] (12) at (2, 1.25) {};
		\node [style=scalar] (13) at (0, 0) {$1 + 1 (\text{mod} 2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (11.center);
		\draw (12) to (9.center);
		\draw (0.center) to (10);
		\draw (12) to (6.center);
		\draw [in=-90, out=0, looseness=1.25] (10) to (13);
		\draw [in=180, out=90, looseness=1.25] (13) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> frob/K6-p.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -2) {};
		\node [style=X] (1) at (-0.5, -1) {};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=X] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=Z] (5) at (0.5, -1) {};
		\node [style=none] (6) at (0.5, -2) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=X] (8) at (-0.5, 1) {};
		\node [style=none] (9) at (0.5, 2) {};
		\node [style=X] (10) at (-0.5, 1) {};
		\node [style=none] (11) at (-0.5, 2) {};
		\node [style=Z] (12) at (0.5, 1) {};
		\node [style=none] (13) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3) to (4.center);
		\draw (5) to (3);
		\draw (5) to (2.center);
		\draw (5) to (6.center);
		\draw (7.center) to (8);
		\draw (10) to (11.center);
		\draw (12) to (10);
		\draw (12) to (9.center);
		\draw (12) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> frob/K7-p-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (12) at (-0.75, 0) {};
		\node [style=X] (13) at (0.75, 0) {};
		\node [style=none] (14) at (-0.75, 1.75) {};
		\node [style=none] (15) at (-0.75, -1.75) {};
		\node [style=Z] (16) at (1.5, 0.75) {};
		\node [style=none] (17) at (1, 1.75) {};
		\node [style=Z] (18) at (1.5, 0.75) {};
		\node [style=none] (19) at (2, 1.75) {};
		\node [style=none] (20) at (1.5, 1.75) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (14.center);
		\draw (12) to (15.center);
		\draw (12) to (13);
		\draw [in=124, out=-90] (17.center) to (18);
		\draw [in=-90, out=56] (18) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> frob/K7-p-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0, 1.75) {};
		\node [style=none] (15) at (0, -1.75) {};
		\node [style=X] (16) at (0, 0.5) {};
		\node [style=X] (17) at (0, -0.5) {};
		\node [style=Z] (18) at (1.5, 0.75) {};
		\node [style=none] (19) at (1, 1.75) {};
		\node [style=Z] (20) at (1.5, 0.75) {};
		\node [style=none] (21) at (2, 1.75) {};
		\node [style=none] (22) at (1.5, 1.75) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (14.center);
		\draw (17) to (15.center);
		\draw [in=124, out=-90] (19.center) to (20);
		\draw [in=-90, out=56] (20) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> frob/K7-p.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (12) at (-0.75, 0) {};
		\node [style=X] (13) at (0.75, 0) {};
		\node [style=none] (14) at (-0.75, 1.75) {};
		\node [style=none] (15) at (-0.75, -1.75) {};
		\node [style=none] (18) at (2.25, 0) {};
		\node [style=Z] (19) at (1.5, 0.75) {};
		\node [style=none] (20) at (1, 1.75) {};
		\node [style=Z] (21) at (1.5, 0.75) {};
		\node [style=none] (22) at (2, 1.75) {};
		\node [style=none] (23) at (1.5, 1.75) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (14.center);
		\draw (12) to (15.center);
		\draw (12) to (13);
		\draw [in=90, out=90, looseness=1.75] (13) to (18.center);
		\draw [in=-90, out=-90, looseness=1.75] (13) to (18.center);
		\draw [in=124, out=-90] (20.center) to (21);
		\draw [in=-90, out=56] (21) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> frob/K8-p-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-0.75, 2) {};
		\node [style=X] (17) at (-0.75, 0.5) {$1$};
		\node [style=none] (18) at (0.75, 2) {};
		\node [style=X] (19) at (-0.75, -0.25) {};
		\node [style=Z] (20) at (0.75, -1) {};
		\node [style=none] (21) at (-0.75, -2.5) {};
		\node [style=none] (22) at (0.75, -2.5) {};
		\node [style=none] (23) at (1.25, 2) {};
		\node [style=none] (24) at (-0.25, 2) {};
		\node [style=X] (25) at (1.25, -1.5) {};
		\node [style=Z] (26) at (-0.25, -1.5) {};
		\node [style=none] (27) at (1.25, -2.5) {};
		\node [style=none] (28) at (-0.25, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (15.center);
		\draw [in=150, out=120, looseness=1.75] (21.center) to (19);
		\draw (19) to (17);
		\draw [in=150, out=-45] (19) to (20);
		\draw [in=270, out=60, looseness=0.75] (20) to (18.center);
		\draw (20) to (22.center);
		\draw (27.center) to (25);
		\draw (25) to (26);
		\draw (26) to (24.center);
		\draw (26) to (28.center);
		\draw (23.center) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> frob/K8-p-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-0.75, 2) {};
		\node [style=X] (17) at (-0.75, 0.5) {$1$};
		\node [style=none] (18) at (0.75, 2) {};
		\node [style=none] (21) at (-0.75, -2.5) {};
		\node [style=none] (22) at (0.75, -2.5) {};
		\node [style=Z] (24) at (-0.75, -0.25) {};
		\node [style=Z] (25) at (-0.75, -1.5) {};
		\node [style=X] (26) at (0.75, -1.5) {};
		\node [style=X] (27) at (0.75, -0.25) {};
		\node [style=none] (28) at (1.25, 2) {};
		\node [style=none] (29) at (-0.25, 2) {};
		\node [style=X] (30) at (1.25, 0.25) {};
		\node [style=Z] (31) at (-0.25, 0.25) {};
		\node [style=none] (32) at (1.25, -2.75) {};
		\node [style=none] (33) at (-0.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (15.center);
		\draw (27) to (18.center);
		\draw (17) to (24);
		\draw (25) to (21.center);
		\draw (26) to (22.center);
		\draw (24) to (26);
		\draw (25) to (27);
		\draw (27) to (24);
		\draw (25) to (26);
		\draw (32.center) to (30);
		\draw (30) to (31);
		\draw (31) to (29.center);
		\draw (31) to (33.center);
		\draw (28.center) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> frob/K8-p-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-0.75, 2) {};
		\node [style=X] (17) at (-0.75, 0.5) {};
		\node [style=none] (18) at (0.75, 2) {};
		\node [style=none] (21) at (-0.75, -2.5) {};
		\node [style=none] (22) at (0.75, -2.5) {};
		\node [style=Z] (24) at (-0.75, -0.25) {};
		\node [style=Z] (25) at (-0.75, -1.5) {};
		\node [style=X] (26) at (0.75, -1.5) {};
		\node [style=X] (27) at (0.75, -0.25) {};
		\node [style=X] (28) at (-1.5, 1.25) {$1$};
		\node [style=none] (29) at (1.25, 2) {};
		\node [style=none] (30) at (-0.25, 2) {};
		\node [style=X] (31) at (1.25, 0.25) {};
		\node [style=Z] (32) at (-0.25, 0.25) {};
		\node [style=none] (33) at (1.25, -2.75) {};
		\node [style=none] (34) at (-0.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (15.center);
		\draw (27) to (18.center);
		\draw (17) to (24);
		\draw (25) to (21.center);
		\draw (26) to (22.center);
		\draw (24) to (26);
		\draw (25) to (27);
		\draw (27) to (24);
		\draw (25) to (26);
		\draw (28) to (17);
		\draw (33.center) to (31);
		\draw (31) to (32);
		\draw (32) to (30.center);
		\draw (32) to (34.center);
		\draw (29.center) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> frob/K8-p-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-0.75, 2) {};
		\node [style=none] (18) at (1.25, 2) {};
		\node [style=none] (21) at (-0.75, -2.5) {};
		\node [style=none] (22) at (1.25, -2.5) {};
		\node [style=Z] (25) at (-0.75, -1.5) {};
		\node [style=X] (26) at (1.25, -1.5) {};
		\node [style=X] (27) at (1.25, -0.25) {};
		\node [style=X] (28) at (-2.25, 2) {$1$};
		\node [style=X] (29) at (-1.5, -0.25) {};
		\node [style=X] (30) at (-0.5, -0.25) {};
		\node [style=Z] (31) at (-1.75, 1) {};
		\node [style=Z] (32) at (-0.75, 1) {};
		\node [style=none] (33) at (1.75, 2) {};
		\node [style=none] (34) at (0, 2) {};
		\node [style=X] (35) at (1.75, 0.25) {};
		\node [style=Z] (36) at (0, 0.25) {};
		\node [style=none] (37) at (1.75, -2.75) {};
		\node [style=none] (38) at (0, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (27) to (18.center);
		\draw (25) to (21.center);
		\draw (26) to (22.center);
		\draw (25) to (27);
		\draw (25) to (26);
		\draw (15.center) to (32);
		\draw (28) to (31);
		\draw (31) to (30);
		\draw (29) to (32);
		\draw (31) to (29);
		\draw (32) to (30);
		\draw (30) to (27);
		\draw (26) to (29);
		\draw (37.center) to (35);
		\draw (35) to (36);
		\draw (36) to (34.center);
		\draw (36) to (38.center);
		\draw (33.center) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> frob/K8-p-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-0.75, 2) {};
		\node [style=none] (18) at (1, 2) {};
		\node [style=none] (21) at (-0.75, -2.5) {};
		\node [style=none] (22) at (1, -2.5) {};
		\node [style=Z] (25) at (-0.75, -1.5) {};
		\node [style=X] (26) at (1, -1.5) {};
		\node [style=X] (27) at (1, -0.25) {};
		\node [style=X] (29) at (-0.75, -0.5) {$1$};
		\node [style=X] (30) at (-0.75, 0.25) {$1$};
		\node [style=Z] (32) at (-1.25, 0.75) {};
		\node [style=none] (33) at (1.5, 2) {};
		\node [style=none] (34) at (-0.25, 2) {};
		\node [style=X] (35) at (1.5, 0.75) {};
		\node [style=Z] (36) at (-0.25, 0.75) {};
		\node [style=none] (37) at (1.5, -2.75) {};
		\node [style=none] (38) at (-0.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (27) to (18.center);
		\draw (25) to (21.center);
		\draw (26) to (22.center);
		\draw (25) to (27);
		\draw (25) to (26);
		\draw [in=75, out=-90] (15.center) to (32);
		\draw (29) to (32);
		\draw (32) to (30);
		\draw (30) to (27);
		\draw (26) to (29);
		\draw (37.center) to (35);
		\draw (35) to (36);
		\draw (36) to (34.center);
		\draw (36) to (38.center);
		\draw (33.center) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> frob/K8-p-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-0.75, 2) {};
		\node [style=none] (18) at (0.75, 2) {};
		\node [style=none] (21) at (-0.75, -2.75) {};
		\node [style=none] (22) at (0.75, -2.75) {};
		\node [style=Z] (25) at (-0.75, -1.5) {};
		\node [style=X] (26) at (0.75, -1.5) {$1$};
		\node [style=X] (27) at (0.75, -0.25) {$1$};
		\node [style=Z] (32) at (-0.75, -0.25) {};
		\node [style=none] (33) at (1.25, 2) {};
		\node [style=none] (34) at (-0.25, 2) {};
		\node [style=X] (35) at (1.25, 0.5) {};
		\node [style=Z] (36) at (-0.25, 0.5) {};
		\node [style=none] (37) at (1.25, -2.75) {};
		\node [style=none] (38) at (-0.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (27) to (18.center);
		\draw (25) to (21.center);
		\draw (26) to (22.center);
		\draw (25) to (27);
		\draw (25) to (26);
		\draw (15.center) to (32);
		\draw (32) to (26);
		\draw (32) to (27);
		\draw (37.center) to (35);
		\draw (35) to (36);
		\draw (36) to (34.center);
		\draw (36) to (38.center);
		\draw (33.center) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> frob/K8-p-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-0.75, 2) {};
		\node [style=none] (21) at (-0.75, -3.75) {};
		\node [style=Z] (25) at (-0.75, -1.5) {};
		\node [style=X] (26) at (0.75, -1.5) {};
		\node [style=X] (27) at (0.75, -0.25) {};
		\node [style=Z] (32) at (-0.75, -0.25) {};
		\node [style=X] (33) at (0.75, 1) {$1$};
		\node [style=X] (34) at (0.75, -2.5) {$1$};
		\node [style=none] (35) at (0.75, 2) {};
		\node [style=none] (36) at (0.75, -3.75) {};
		\node [style=none] (37) at (1.25, 2) {};
		\node [style=none] (38) at (-0.25, 2) {};
		\node [style=X] (39) at (1.25, 0.5) {};
		\node [style=Z] (40) at (-0.25, 0.5) {};
		\node [style=none] (41) at (1.25, -3.75) {};
		\node [style=none] (42) at (-0.25, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25) to (21.center);
		\draw (25) to (27);
		\draw (25) to (26);
		\draw (15.center) to (32);
		\draw (32) to (26);
		\draw (32) to (27);
		\draw (26) to (34);
		\draw (34) to (36.center);
		\draw (27) to (33);
		\draw (33) to (35.center);
		\draw (41.center) to (39);
		\draw (39) to (40);
		\draw (40) to (38.center);
		\draw (40) to (42.center);
		\draw (37.center) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> frob/K8-p-8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-0.75, 2.25) {};
		\node [style=none] (21) at (-0.75, -2.5) {};
		\node [style=X] (33) at (0.75, 1.25) {$1$};
		\node [style=X] (34) at (0.75, -1.25) {$1$};
		\node [style=none] (35) at (0.75, 2.25) {};
		\node [style=none] (36) at (0.75, -2.5) {};
		\node [style=X] (37) at (-0.75, 0) {};
		\node [style=Z] (38) at (0.75, 0) {};
		\node [style=none] (39) at (1.25, 2.25) {};
		\node [style=none] (40) at (-0.25, 2.25) {};
		\node [style=X] (41) at (1.25, -0.75) {};
		\node [style=Z] (42) at (-0.25, -0.75) {};
		\node [style=none] (43) at (1.25, -2.5) {};
		\node [style=none] (44) at (-0.25, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34) to (36.center);
		\draw (33) to (35.center);
		\draw (15.center) to (37);
		\draw (37) to (21.center);
		\draw (37) to (38);
		\draw (38) to (33);
		\draw (38) to (34);
		\draw (43.center) to (41);
		\draw (41) to (42);
		\draw (42) to (40.center);
		\draw (42) to (44.center);
		\draw (39.center) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> frob/K8-p.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-0.75, 2) {};
		\node [style=X] (17) at (-0.75, 0.5) {$1$};
		\node [style=none] (18) at (0.75, 2) {};
		\node [style=X] (19) at (-0.75, -0.25) {};
		\node [style=Z] (20) at (0.75, -0.25) {};
		\node [style=none] (21) at (-0.75, -2.75) {};
		\node [style=none] (22) at (0.75, -2.75) {};
		\node [style=none] (23) at (1.25, 2) {};
		\node [style=none] (25) at (-0.25, 2) {};
		\node [style=X] (26) at (1.25, -1) {};
		\node [style=Z] (27) at (-0.25, -1) {};
		\node [style=none] (28) at (1.25, -2.75) {};
		\node [style=none] (29) at (-0.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (15.center);
		\draw (21.center) to (19);
		\draw (19) to (17);
		\draw (19) to (20);
		\draw (20) to (18.center);
		\draw (20) to (22.center);
		\draw (28.center) to (26);
		\draw (26) to (27);
		\draw (27) to (25.center);
		\draw (27) to (29.center);
		\draw (23.center) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> frob/cnot-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-0.75, 2) {};
		\node [style=none] (18) at (0.75, 2) {};
		\node [style=X] (19) at (-0.75, -0.25) {};
		\node [style=Z] (20) at (0.75, -0.25) {};
		\node [style=none] (21) at (-0.75, -2.75) {};
		\node [style=none] (22) at (0.75, -2.75) {};
		\node [style=none] (23) at (1.25, 2) {};
		\node [style=none] (25) at (-0.25, 2) {};
		\node [style=X] (26) at (1.25, -1) {};
		\node [style=Z] (27) at (-0.25, -1) {};
		\node [style=none] (28) at (1.25, -2.75) {};
		\node [style=none] (29) at (-0.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (19);
		\draw (19) to (20);
		\draw (20) to (18.center);
		\draw (20) to (22.center);
		\draw (28.center) to (26);
		\draw (26) to (27);
		\draw (27) to (25.center);
		\draw (27) to (29.center);
		\draw (23.center) to (26);
		\draw (19) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> frob/cnot-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (1.25, 2) {};
		\node [style=none] (18) at (-0.25, 2) {};
		\node [style=X] (19) at (1.25, -0.25) {};
		\node [style=Z] (20) at (-0.25, -0.25) {};
		\node [style=none] (21) at (1.25, -2.75) {};
		\node [style=none] (22) at (-0.25, -2.75) {};
		\node [style=none] (23) at (-0.75, 2) {};
		\node [style=none] (25) at (0.75, 2) {};
		\node [style=X] (26) at (-0.75, -1) {};
		\node [style=Z] (27) at (0.75, -1) {};
		\node [style=none] (28) at (-0.75, -2.75) {};
		\node [style=none] (29) at (0.75, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (19);
		\draw (19) to (20);
		\draw (20) to (18.center);
		\draw (20) to (22.center);
		\draw (28.center) to (26);
		\draw (26) to (27);
		\draw (27) to (25.center);
		\draw (27) to (29.center);
		\draw (23.center) to (26);
		\draw (19) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> frob/gen-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1) {};
		\node [style=X] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=X] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=Z] (5) at (0.5, 0) {};
		\node [style=none] (6) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3) to (4.center);
		\draw (5) to (3);
		\draw (5) to (2.center);
		\draw (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> frob/gen-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1) {};
		\node [style=X] (1) at (0.5, 0) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=X] (3) at (0.5, 0) {};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style=Z] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (-0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3) to (4.center);
		\draw (5) to (3);
		\draw (5) to (2.center);
		\draw (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> frob/grey-2-1.tikz <==
\begin{tikzpicture}[scale=1.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (15) at (0, -0.25) {};
		\node [style=none] (18) at (-0.5, 0.5) {};
		\node [style=X] (19) at (0, -0.25) {};
		\node [style=none] (20) at (0.5, 0.5) {};
		\node [style=none] (21) at (-0.5, -1) {};
		\node [style=none] (22) at (0.5, -1) {};
		\node [style=none] (23) at (0, 0.5) {$\dots$};
		\node [style=none] (24) at (0, -1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=124, out=-90] (18.center) to (19);
		\draw [in=-90, out=56] (19) to (20.center);
		\draw [in=90, out=-120] (19) to (21.center);
		\draw [in=90, out=-60] (19) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> frob/id-shift.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1) {};
		\node [style=X] (1) at (-0.75, 0) {};
		\node [style=X] (3) at (-0.75, 0) {1};
		\node [style=none] (4) at (-0.75, 1) {};
		\node [style=none] (5) at (0.75, -1) {};
		\node [style=none] (6) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3) to (4.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> frob/ih-1.tikz <==
\begin{tikzpicture}[scale=1.3, yshift=-3.5cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (7, 3.5) {};
		\node [style=none] (1) at (6.75, 4) {};
		\node [style=none] (2) at (7.25, 4) {};
		\node [style=none] (3) at (6.75, 3) {};
		\node [style=none] (4) at (7.25, 3) {};
		\node [style=none] (5) at (6.75, 4.25) {};
		\node [style=none] (6) at (7.25, 4.25) {};
		\node [style=none] (7) at (7.25, 2.75) {};
		\node [style=none] (8) at (6.75, 2.75) {};
		\node [style=dots-lr] (9) at (7, 4) {$\cdots$};
		\node [style=dots-lr] (10) at (7, 3) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=135] (0) to (1.center);
		\draw [in=-90, out=45] (0) to (2.center);
		\draw [in=-45, out=90] (4.center) to (0);
		\draw [in=90, out=-135] (0) to (3.center);
		\draw (8.center) to (3.center);
		\draw (7.center) to (4.center);
		\draw (2.center) to (6.center);
		\draw (5.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> frob/ih-2.tikz <==
\begin{tikzpicture}[scale=1.3, yshift=-3.5cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (7, 3.5) {};
		\node [style=none] (1) at (6.75, 4) {};
		\node [style=none] (2) at (7.25, 4) {};
		\node [style=none] (3) at (6.75, 3) {};
		\node [style=none] (4) at (7.25, 3) {};
		\node [style=none] (5) at (6.75, 4.25) {};
		\node [style=none] (6) at (7.25, 4.25) {};
		\node [style=none] (7) at (7.25, 2.75) {};
		\node [style=none] (8) at (6.75, 2.75) {};
		\node [style=dots-lr] (9) at (7, 4) {$\cdots$};
		\node [style=dots-lr] (10) at (7, 3) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=135] (0) to (1.center);
		\draw [in=-90, out=45] (0) to (2.center);
		\draw [in=-45, out=90] (4.center) to (0);
		\draw [in=90, out=-135] (0) to (3.center);
		\draw (8.center) to (3.center);
		\draw (7.center) to (4.center);
		\draw (2.center) to (6.center);
		\draw (5.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> frob/ih-3.tikz <==
\begin{tikzpicture}[scale=1.3, yshift=-3.5cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (7, 3.5) {};
		\node [style=none] (1) at (6.75, 4) {};
		\node [style=none] (2) at (7.25, 4) {};
		\node [style=none] (3) at (6.75, 3) {};
		\node [style=none] (4) at (7.25, 3) {};
		\node [style=none] (5) at (6.75, 4.25) {};
		\node [style=none] (6) at (7.25, 4.25) {};
		\node [style=none] (7) at (7.25, 2.75) {};
		\node [style=none] (8) at (6.75, 2.75) {};
		\node [style=dots-lr] (9) at (7, 4) {$\cdots$};
		\node [style=dots-lr] (10) at (7, 3) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=135] (0) to (1.center);
		\draw [in=-90, out=45] (0) to (2.center);
		\draw [in=-45, out=90] (4.center) to (0);
		\draw [in=90, out=-135] (0) to (3.center);
		\draw (8.center) to (3.center);
		\draw (7.center) to (4.center);
		\draw (2.center) to (6.center);
		\draw (5.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> frob/ih-4.tikz <==
\begin{tikzpicture}[scale=1.3, yshift=-3.5cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (7, 3.5) {};
		\node [style=none] (1) at (6.75, 4) {};
		\node [style=none] (2) at (7.25, 4) {};
		\node [style=none] (3) at (6.75, 3) {};
		\node [style=none] (4) at (7.25, 3) {};
		\node [style=none] (5) at (6.75, 4.25) {};
		\node [style=none] (6) at (7.25, 4.25) {};
		\node [style=none] (7) at (7.25, 2.75) {};
		\node [style=none] (8) at (6.75, 2.75) {};
		\node [style=dots-lr] (9) at (7, 4) {$\cdots$};
		\node [style=dots-lr] (10) at (7, 3) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=135] (0) to (1.center);
		\draw [in=-90, out=45] (0) to (2.center);
		\draw [in=-45, out=90] (4.center) to (0);
		\draw [in=90, out=-135] (0) to (3.center);
		\draw (8.center) to (3.center);
		\draw (7.center) to (4.center);
		\draw (2.center) to (6.center);
		\draw (5.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> frob/junction-1.tikz <==
\begin{tikzpicture}[scale=1.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=none] (5) at (-1.5, 1.25) {};
		\node [style=none] (6) at (0.5, 1.25) {};
		\node [style=none] (7) at (0.5, -1.25) {};
		\node [style=none] (8) at (-1.5, -1.25) {};
		\node [style=X] (11) at (0.5, 0) {};
		\node [style=none] (12) at (-0.5, 1) {};
		\node [style=none] (13) at (1.5, 1) {};
		\node [style=none] (14) at (-0.5, -1) {};
		\node [style=none] (15) at (1.5, -1) {};
		\node [style=none] (16) at (-0.5, 1.25) {};
		\node [style=none] (17) at (1.5, 1.25) {};
		\node [style=none] (18) at (1.5, -1.25) {};
		\node [style=none] (19) at (-0.5, -1.25) {};
		\node [style={dots-lr}] (20) at (0, 1) {$\cdots$};
		\node [style={dots-lr}] (21) at (0, -1) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=135] (0) to (1.center);
		\draw [in=-90, out=45] (0) to (2.center);
		\draw [in=-45, out=90] (4.center) to (0);
		\draw [in=90, out=-135] (0) to (3.center);
		\draw (8.center) to (3.center);
		\draw (7.center) to (4.center);
		\draw (2.center) to (6.center);
		\draw (5.center) to (1.center);
		\draw [in=-90, out=135] (11) to (12.center);
		\draw [in=-90, out=45] (11) to (13.center);
		\draw [in=-45, out=90] (15.center) to (11);
		\draw [in=90, out=-135] (11) to (14.center);
		\draw (19.center) to (14.center);
		\draw (18.center) to (15.center);
		\draw (13.center) to (17.center);
		\draw (16.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> frob/junction-2.tikz <==
\begin{tikzpicture}[scale=1.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (0.5, 0) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=none] (4) at (-0.5, -1) {};
		\node [style=none] (5) at (1.5, 1.25) {};
		\node [style=none] (6) at (-0.5, 1.25) {};
		\node [style=none] (7) at (-0.5, -1.25) {};
		\node [style=none] (8) at (1.5, -1.25) {};
		\node [style=X] (11) at (-0.5, 0) {};
		\node [style=none] (12) at (0.5, 1) {};
		\node [style=none] (13) at (-1.5, 1) {};
		\node [style=none] (14) at (0.5, -1) {};
		\node [style=none] (15) at (-1.5, -1) {};
		\node [style=none] (16) at (0.5, 1.25) {};
		\node [style=none] (17) at (-1.5, 1.25) {};
		\node [style=none] (18) at (-1.5, -1.25) {};
		\node [style=none] (19) at (0.5, -1.25) {};
		\node [style={dots-lr}] (20) at (0, 1) {$\cdots$};
		\node [style={dots-lr}] (21) at (0, -1) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=45] (0) to (1.center);
		\draw [in=-90, out=135] (0) to (2.center);
		\draw [in=-135, out=90] (4.center) to (0);
		\draw [in=90, out=-45] (0) to (3.center);
		\draw (8.center) to (3.center);
		\draw (7.center) to (4.center);
		\draw (2.center) to (6.center);
		\draw (5.center) to (1.center);
		\draw [in=-90, out=45] (11) to (12.center);
		\draw [in=-90, out=135] (11) to (13.center);
		\draw [in=-135, out=90] (15.center) to (11);
		\draw [in=90, out=-45] (11) to (14.center);
		\draw (19.center) to (14.center);
		\draw (18.center) to (15.center);
		\draw (13.center) to (17.center);
		\draw (16.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> frob/lagrel-2.tikz <==
\begin{tikzpicture}[scale=2, yshift=1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-3, -1) {$V^\perp$};
		\node [style=none] (1) at (-3, -0.25) {};
		\node [style=none] (2) at (-3, -1.75) {};
		\node [style=map] (3) at (-2.25, -1) {$V$};
		\node [style=none] (4) at (-2.25, -0.25) {};
		\node [style=none] (5) at (-2.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (4.center) to (3);
		\draw (3) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> frob/shift-id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -1) {};
		\node [style=X] (1) at (0.75, 0) {};
		\node [style=X] (3) at (0.75, 0) {1};
		\node [style=none] (4) at (0.75, 1) {};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=none] (6) at (-0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3) to (4.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> frob/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.75, 1.5) {};
		\node [style=none] (7) at (-0.75, 1.5) {};
		\node [style=none] (12) at (-0.75, -1.5) {};
		\node [style=none] (14) at (0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (6.center) to (12.center);
		\draw [in=90, out=-90] (7.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> frob/white-2-1.tikz <==
\begin{tikzpicture}[scale=1.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (15) at (0, -0.25) {};
		\node [style=none] (18) at (-0.5, 0.5) {};
		\node [style=Z] (19) at (0, -0.25) {};
		\node [style=none] (20) at (0.5, 0.5) {};
		\node [style=none] (21) at (-0.5, -1) {};
		\node [style=none] (22) at (0.5, -1) {};
		\node [style=none] (23) at (0, 0.5) {$\dots$};
		\node [style=none] (24) at (0, -1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=124, out=-90] (18.center) to (19);
		\draw [in=-90, out=56] (19) to (20.center);
		\draw [in=90, out=-120] (19) to (21.center);
		\draw [in=90, out=-60] (19) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> knot-doubled/swap-b.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (60) at (1.5, 2) {};
		\node [style=none] (82) at (1.5, 1) {};
		\node [style=none] (146) at (1.5, -0.5) {};
		\node [style=none] (168) at (1.5, -1.5) {};
		\node [style=none] (275) at (-1.5, 1) {};
		\node [style=none] (276) at (-1.5, 2) {};
		\node [style=none] (361) at (-1.5, -1.5) {};
		\node [style=none] (362) at (-1.5, -0.5) {};
		\node [style=none] (402) at (1.5, 2) {};
		\node [style=none] (404) at (1.5, 2) {};
		\node [style=none] (424) at (1.5, 1) {};
		\node [style=none] (426) at (1.5, 1) {};
		\node [style=none] (488) at (1.5, -0.5) {};
		\node [style=none] (490) at (1.5, -0.5) {};
		\node [style=none] (510) at (1.5, -1.5) {};
		\node [style=none] (512) at (1.5, -1.5) {};
		\node [style=none] (535) at (-1.5, 2) {};
		\node [style=none] (536) at (-1.5, 1) {};
		\node [style=none] (537) at (-1.5, 1) {};
		\node [style=none] (538) at (-1.5, 2) {};
		\node [style=none] (539) at (-1.5, 2) {};
		\node [style=none] (540) at (-1.5, 2) {};
		\node [style=none] (541) at (-1.5, 1) {};
		\node [style=none] (542) at (-1.5, 1) {};
		\node [style=none] (543) at (-1.5, 1) {};
		\node [style=none] (544) at (-1.5, 2) {};
		\node [style=none] (545) at (-1.5, 2) {};
		\node [style=none] (546) at (-1.5, 2) {};
		\node [style=none] (547) at (-1.5, 1) {};
		\node [style=none] (548) at (-1.5, 1) {};
		\node [style=none] (549) at (-1.5, 2) {};
		\node [style=none] (550) at (-1.5, 1) {};
		\node [style=none] (551) at (-1.5, 1) {};
		\node [style=none] (552) at (-1.5, 1) {};
		\node [style=none] (553) at (-1.5, 2) {};
		\node [style=none] (554) at (-1.5, 2) {};
		\node [style=none] (555) at (-1.5, 2) {};
		\node [style=none] (556) at (-1.5, 2) {};
		\node [style=none] (557) at (-1.5, 1) {};
		\node [style=none] (558) at (-1.5, 1) {};
		\node [style=none] (559) at (-1.5, 1) {};
		\node [style=none] (560) at (-1.5, 1) {};
		\node [style=none] (561) at (-1.5, 2) {};
		\node [style=none] (562) at (-1.5, 1) {};
		\node [style=none] (604) at (-1.5, 1) {};
		\node [style=none] (605) at (-1.5, 1) {};
		\node [style=none] (606) at (-1.5, 1) {};
		\node [style=none] (607) at (-1.5, 1) {};
		\node [style=none] (608) at (-1.5, 1) {};
		\node [style=none] (609) at (-1.5, 1) {};
		\node [style=none] (610) at (-1.5, 1) {};
		\node [style=none] (611) at (-1.5, 1) {};
		\node [style=none] (612) at (-1.5, 1) {};
		\node [style=none] (613) at (-1.5, 1) {};
		\node [style=none] (614) at (-1.5, 1) {};
		\node [style=none] (615) at (-1.5, 1) {};
		\node [style=none] (616) at (-1.5, 1) {};
		\node [style=none] (617) at (-1.5, 1) {};
		\node [style=none] (618) at (-1.5, 1) {};
		\node [style=none] (619) at (-1.5, 1) {};
		\node [style=none] (620) at (-1.5, 2) {};
		\node [style=none] (621) at (-1.5, -0.5) {};
		\node [style=none] (622) at (-1.5, -1.5) {};
		\node [style=none] (623) at (-1.5, -1.5) {};
		\node [style=none] (624) at (-1.5, -0.5) {};
		\node [style=none] (625) at (-1.5, -0.5) {};
		\node [style=none] (626) at (-1.5, -0.5) {};
		\node [style=none] (627) at (-1.5, -1.5) {};
		\node [style=none] (628) at (-1.5, -1.5) {};
		\node [style=none] (629) at (-1.5, -1.5) {};
		\node [style=none] (630) at (-1.5, -0.5) {};
		\node [style=none] (631) at (-1.5, -0.5) {};
		\node [style=none] (632) at (-1.5, -0.5) {};
		\node [style=none] (633) at (-1.5, -1.5) {};
		\node [style=none] (634) at (-1.5, -1.5) {};
		\node [style=none] (635) at (-1.5, -0.5) {};
		\node [style=none] (636) at (-1.5, -1.5) {};
		\node [style=none] (637) at (-1.5, -1.5) {};
		\node [style=none] (638) at (-1.5, -1.5) {};
		\node [style=none] (639) at (-1.5, -0.5) {};
		\node [style=none] (640) at (-1.5, -0.5) {};
		\node [style=none] (641) at (-1.5, -0.5) {};
		\node [style=none] (642) at (-1.5, -0.5) {};
		\node [style=none] (643) at (-1.5, -1.5) {};
		\node [style=none] (644) at (-1.5, -1.5) {};
		\node [style=none] (645) at (-1.5, -1.5) {};
		\node [style=none] (646) at (-1.5, -1.5) {};
		\node [style=none] (647) at (-1.5, -0.5) {};
		\node [style=none] (648) at (-1.5, -1.5) {};
		\node [style=none] (690) at (-1.5, -1.5) {};
		\node [style=none] (691) at (-1.5, -1.5) {};
		\node [style=none] (692) at (-1.5, -1.5) {};
		\node [style=none] (693) at (-1.5, -1.5) {};
		\node [style=none] (694) at (-1.5, -1.5) {};
		\node [style=none] (695) at (-1.5, -1.5) {};
		\node [style=none] (696) at (-1.5, -1.5) {};
		\node [style=none] (697) at (-1.5, -1.5) {};
		\node [style=none] (698) at (-1.5, -1.5) {};
		\node [style=none] (699) at (-1.5, -1.5) {};
		\node [style=none] (700) at (-1.5, -1.5) {};
		\node [style=none] (701) at (-1.5, -1.5) {};
		\node [style=none] (702) at (-1.5, -1.5) {};
		\node [style=none] (703) at (-1.5, -1.5) {};
		\node [style=none] (704) at (-1.5, -1.5) {};
		\node [style=none] (705) at (-1.5, -1.5) {};
		\node [style=none] (706) at (-1.5, -0.5) {};
		\node [style=none] (707) at (6.5, -1.5) {};
		\node [style=none] (708) at (6.5, -0.5) {};
		\node [style=none] (709) at (6.5, -0.5) {};
		\node [style=none] (710) at (6.5, -0.5) {};
		\node [style=none] (711) at (6.5, -1.5) {};
		\node [style=none] (712) at (6.5, -1.5) {};
		\node [style=none] (713) at (6.5, -1.5) {};
		\node [style=none] (714) at (6.5, -0.5) {};
		\node [style=none] (715) at (6.5, -0.5) {};
		\node [style=none] (716) at (6.5, -0.5) {};
		\node [style=none] (717) at (6.5, -1.5) {};
		\node [style=none] (718) at (6.5, -1.5) {};
		\node [style=none] (719) at (6.5, -0.5) {};
		\node [style=none] (720) at (6.5, -1.5) {};
		\node [style=none] (721) at (6.5, -1.5) {};
		\node [style=none] (722) at (6.5, -1.5) {};
		\node [style=none] (723) at (6.5, -0.5) {};
		\node [style=none] (724) at (6.5, -0.5) {};
		\node [style=none] (725) at (6.5, -0.5) {};
		\node [style=none] (726) at (6.5, -0.5) {};
		\node [style=none] (727) at (6.5, -1.5) {};
		\node [style=none] (728) at (6.5, -1.5) {};
		\node [style=none] (729) at (6.5, -1.5) {};
		\node [style=none] (730) at (6.5, -1.5) {};
		\node [style=none] (731) at (6.5, -0.5) {};
		\node [style=none] (732) at (6.5, -1.5) {};
		\node [style=none] (733) at (6.5, -1.5) {};
		\node [style=none] (734) at (6.5, -1.5) {};
		\node [style=none] (735) at (6.5, -1.5) {};
		\node [style=none] (736) at (6.5, -1.5) {};
		\node [style=none] (737) at (6.5, -1.5) {};
		\node [style=none] (738) at (6.5, -1.5) {};
		\node [style=none] (739) at (6.5, -1.5) {};
		\node [style=none] (740) at (6.5, -1.5) {};
		\node [style=none] (741) at (6.5, -1.5) {};
		\node [style=none] (742) at (6.5, -1.5) {};
		\node [style=none] (743) at (6.5, -1.5) {};
		\node [style=none] (744) at (6.5, -1.5) {};
		\node [style=none] (745) at (6.5, -1.5) {};
		\node [style=none] (746) at (6.5, -1.5) {};
		\node [style=none] (747) at (6.5, -1.5) {};
		\node [style=none] (748) at (6.5, -1.5) {};
		\node [style=none] (749) at (6.5, -0.5) {};
		\node [style=none] (750) at (2.75, -1.5) {};
		\node [style=none] (751) at (2.75, -2.5) {};
		\node [style=none] (752) at (2, -1.5) {};
		\node [style=none] (753) at (2.5, -3.5) {};
		\node [style=none] (754) at (2.5, -3.5) {};
		\node [style=none] (755) at (5.25, -1.5) {};
		\node [style=none] (756) at (5.25, -2.5) {};
		\node [style=none] (757) at (6, -1.5) {};
		\node [style=none] (758) at (5.5, -3.5) {};
		\node [style=none] (759) at (5.5, -3.5) {};
		\node [style=none] (760) at (4.5, -0.5) {};
		\node [style=none] (761) at (4.5, -1.5) {};
		\node [style=none] (762) at (3.5, -0.5) {};
		\node [style=none] (763) at (3.5, -1.5) {};
		\node [style=none] (764) at (1.5, -1.5) {};
		\node [style=none] (765) at (1.5, -0.5) {};
		\node [style=none] (766) at (6.5, -1.5) {};
		\node [style=none] (767) at (6.5, -0.5) {};
		\node [style=none] (768) at (4, -2.5) {};
		\node [style=none] (769) at (4, -2.5) {};
		\node [style=none] (770) at (4, -3.5) {};
		\node [style=none] (771) at (4, -2.5) {};
		\node [style=none] (772) at (4, -2.5) {};
		\node [style=none] (773) at (6.5, 2) {};
		\node [style=none] (774) at (6.5, 1) {};
		\node [style=none] (775) at (6.5, 1) {};
		\node [style=none] (776) at (6.5, 1) {};
		\node [style=none] (777) at (6.5, 2) {};
		\node [style=none] (778) at (6.5, 2) {};
		\node [style=none] (779) at (6.5, 2) {};
		\node [style=none] (780) at (6.5, 1) {};
		\node [style=none] (781) at (6.5, 1) {};
		\node [style=none] (782) at (6.5, 1) {};
		\node [style=none] (783) at (6.5, 2) {};
		\node [style=none] (784) at (6.5, 2) {};
		\node [style=none] (785) at (6.5, 1) {};
		\node [style=none] (786) at (6.5, 2) {};
		\node [style=none] (787) at (6.5, 2) {};
		\node [style=none] (788) at (6.5, 2) {};
		\node [style=none] (789) at (6.5, 1) {};
		\node [style=none] (790) at (6.5, 1) {};
		\node [style=none] (791) at (6.5, 1) {};
		\node [style=none] (792) at (6.5, 1) {};
		\node [style=none] (793) at (6.5, 2) {};
		\node [style=none] (794) at (6.5, 2) {};
		\node [style=none] (795) at (6.5, 2) {};
		\node [style=none] (796) at (6.5, 2) {};
		\node [style=none] (797) at (6.5, 1) {};
		\node [style=none] (798) at (6.5, 2) {};
		\node [style=none] (799) at (6.5, 2) {};
		\node [style=none] (800) at (6.5, 2) {};
		\node [style=none] (801) at (6.5, 2) {};
		\node [style=none] (802) at (6.5, 2) {};
		\node [style=none] (803) at (6.5, 2) {};
		\node [style=none] (804) at (6.5, 2) {};
		\node [style=none] (805) at (6.5, 2) {};
		\node [style=none] (806) at (6.5, 2) {};
		\node [style=none] (807) at (6.5, 2) {};
		\node [style=none] (808) at (6.5, 2) {};
		\node [style=none] (809) at (6.5, 2) {};
		\node [style=none] (810) at (6.5, 2) {};
		\node [style=none] (811) at (6.5, 2) {};
		\node [style=none] (812) at (6.5, 2) {};
		\node [style=none] (813) at (6.5, 2) {};
		\node [style=none] (814) at (6.5, 2) {};
		\node [style=none] (815) at (6.5, 1) {};
		\node [style=none] (816) at (2.75, 2) {};
		\node [style=none] (817) at (2.75, 3) {};
		\node [style=none] (818) at (2, 2) {};
		\node [style=none] (819) at (2.5, 4) {};
		\node [style=none] (820) at (2.5, 4) {};
		\node [style=none] (821) at (5.25, 2) {};
		\node [style=none] (822) at (5.25, 3) {};
		\node [style=none] (823) at (6, 2) {};
		\node [style=none] (824) at (5.5, 4) {};
		\node [style=none] (825) at (5.5, 4) {};
		\node [style=none] (826) at (4.5, 1) {};
		\node [style=none] (827) at (4.5, 2) {};
		\node [style=none] (828) at (3.5, 1) {};
		\node [style=none] (829) at (3.5, 2) {};
		\node [style=none] (830) at (1.5, 2) {};
		\node [style=none] (831) at (1.5, 1) {};
		\node [style=none] (832) at (6.5, 2) {};
		\node [style=none] (833) at (6.5, 1) {};
		\node [style=none] (834) at (4, 3) {};
		\node [style=none] (835) at (4, 3) {};
		\node [style=none] (836) at (4, 4) {};
		\node [style=none] (837) at (4, 3) {};
		\node [style=none] (838) at (4, 3) {};
		\node [style=none] (839) at (-6.5, 2) {};
		\node [style=none] (840) at (-6.5, 1) {};
		\node [style=none] (841) at (-6.5, -0.5) {};
		\node [style=none] (842) at (-6.5, -1.5) {};
		\node [style=none] (843) at (-6.5, 2) {};
		\node [style=none] (844) at (-6.5, 2) {};
		\node [style=none] (845) at (-6.5, 1) {};
		\node [style=none] (846) at (-6.5, 1) {};
		\node [style=none] (847) at (-6.5, -0.5) {};
		\node [style=none] (848) at (-6.5, -0.5) {};
		\node [style=none] (849) at (-6.5, -1.5) {};
		\node [style=none] (850) at (-6.5, -1.5) {};
		\node [style=none] (851) at (-1.5, -1.5) {};
		\node [style=none] (852) at (-1.5, -0.5) {};
		\node [style=none] (853) at (-1.5, -0.5) {};
		\node [style=none] (854) at (-1.5, -0.5) {};
		\node [style=none] (855) at (-1.5, -1.5) {};
		\node [style=none] (856) at (-1.5, -1.5) {};
		\node [style=none] (857) at (-1.5, -1.5) {};
		\node [style=none] (858) at (-1.5, -0.5) {};
		\node [style=none] (859) at (-1.5, -0.5) {};
		\node [style=none] (860) at (-1.5, -0.5) {};
		\node [style=none] (861) at (-1.5, -1.5) {};
		\node [style=none] (862) at (-1.5, -1.5) {};
		\node [style=none] (863) at (-1.5, -0.5) {};
		\node [style=none] (864) at (-1.5, -1.5) {};
		\node [style=none] (865) at (-1.5, -1.5) {};
		\node [style=none] (866) at (-1.5, -1.5) {};
		\node [style=none] (867) at (-1.5, -0.5) {};
		\node [style=none] (868) at (-1.5, -0.5) {};
		\node [style=none] (869) at (-1.5, -0.5) {};
		\node [style=none] (870) at (-1.5, -0.5) {};
		\node [style=none] (871) at (-1.5, -1.5) {};
		\node [style=none] (872) at (-1.5, -1.5) {};
		\node [style=none] (873) at (-1.5, -1.5) {};
		\node [style=none] (874) at (-1.5, -1.5) {};
		\node [style=none] (875) at (-1.5, -0.5) {};
		\node [style=none] (876) at (-1.5, -1.5) {};
		\node [style=none] (877) at (-1.5, -1.5) {};
		\node [style=none] (878) at (-1.5, -1.5) {};
		\node [style=none] (879) at (-1.5, -1.5) {};
		\node [style=none] (880) at (-1.5, -1.5) {};
		\node [style=none] (881) at (-1.5, -1.5) {};
		\node [style=none] (882) at (-1.5, -1.5) {};
		\node [style=none] (883) at (-1.5, -1.5) {};
		\node [style=none] (884) at (-1.5, -1.5) {};
		\node [style=none] (885) at (-1.5, -1.5) {};
		\node [style=none] (886) at (-1.5, -1.5) {};
		\node [style=none] (887) at (-1.5, -1.5) {};
		\node [style=none] (888) at (-1.5, -1.5) {};
		\node [style=none] (889) at (-1.5, -1.5) {};
		\node [style=none] (890) at (-1.5, -1.5) {};
		\node [style=none] (891) at (-1.5, -1.5) {};
		\node [style=none] (892) at (-1.5, -1.5) {};
		\node [style=none] (893) at (-1.5, -0.5) {};
		\node [style=none] (894) at (-5.25, -1.5) {};
		\node [style=none] (895) at (-5.25, -2.5) {};
		\node [style=none] (896) at (-6, -1.5) {};
		\node [style=none] (897) at (-5.5, -3.5) {};
		\node [style=none] (898) at (-5.5, -3.5) {};
		\node [style=none] (899) at (-2.75, -1.5) {};
		\node [style=none] (900) at (-2.75, -2.5) {};
		\node [style=none] (901) at (-2, -1.5) {};
		\node [style=none] (902) at (-2.5, -3.5) {};
		\node [style=none] (903) at (-2.5, -3.5) {};
		\node [style=none] (904) at (-3.5, -0.5) {};
		\node [style=none] (905) at (-3.5, -1.5) {};
		\node [style=none] (906) at (-4.5, -0.5) {};
		\node [style=none] (907) at (-4.5, -1.5) {};
		\node [style=none] (908) at (-6.5, -1.5) {};
		\node [style=none] (909) at (-6.5, -0.5) {};
		\node [style=none] (910) at (-1.5, -1.5) {};
		\node [style=none] (911) at (-1.5, -0.5) {};
		\node [style=none] (912) at (-4, -2.5) {};
		\node [style=none] (913) at (-4, -2.5) {};
		\node [style=none] (914) at (-4, -3.5) {};
		\node [style=none] (915) at (-4, -2.5) {};
		\node [style=none] (916) at (-4, -2.5) {};
		\node [style=none] (917) at (-1.5, 2) {};
		\node [style=none] (918) at (-1.5, 1) {};
		\node [style=none] (919) at (-1.5, 1) {};
		\node [style=none] (920) at (-1.5, 1) {};
		\node [style=none] (921) at (-1.5, 2) {};
		\node [style=none] (922) at (-1.5, 2) {};
		\node [style=none] (923) at (-1.5, 2) {};
		\node [style=none] (924) at (-1.5, 1) {};
		\node [style=none] (925) at (-1.5, 1) {};
		\node [style=none] (926) at (-1.5, 1) {};
		\node [style=none] (927) at (-1.5, 2) {};
		\node [style=none] (928) at (-1.5, 2) {};
		\node [style=none] (929) at (-1.5, 1) {};
		\node [style=none] (930) at (-1.5, 2) {};
		\node [style=none] (931) at (-1.5, 2) {};
		\node [style=none] (932) at (-1.5, 2) {};
		\node [style=none] (933) at (-1.5, 1) {};
		\node [style=none] (934) at (-1.5, 1) {};
		\node [style=none] (935) at (-1.5, 1) {};
		\node [style=none] (936) at (-1.5, 1) {};
		\node [style=none] (937) at (-1.5, 2) {};
		\node [style=none] (938) at (-1.5, 2) {};
		\node [style=none] (939) at (-1.5, 2) {};
		\node [style=none] (940) at (-1.5, 2) {};
		\node [style=none] (941) at (-1.5, 1) {};
		\node [style=none] (942) at (-1.5, 2) {};
		\node [style=none] (943) at (-1.5, 2) {};
		\node [style=none] (944) at (-1.5, 2) {};
		\node [style=none] (945) at (-1.5, 2) {};
		\node [style=none] (946) at (-1.5, 2) {};
		\node [style=none] (947) at (-1.5, 2) {};
		\node [style=none] (948) at (-1.5, 2) {};
		\node [style=none] (949) at (-1.5, 2) {};
		\node [style=none] (950) at (-1.5, 2) {};
		\node [style=none] (951) at (-1.5, 2) {};
		\node [style=none] (952) at (-1.5, 2) {};
		\node [style=none] (953) at (-1.5, 2) {};
		\node [style=none] (954) at (-1.5, 2) {};
		\node [style=none] (955) at (-1.5, 2) {};
		\node [style=none] (956) at (-1.5, 2) {};
		\node [style=none] (957) at (-1.5, 2) {};
		\node [style=none] (958) at (-1.5, 2) {};
		\node [style=none] (959) at (-1.5, 1) {};
		\node [style=none] (960) at (-5.25, 2) {};
		\node [style=none] (961) at (-5.25, 3) {};
		\node [style=none] (962) at (-6, 2) {};
		\node [style=none] (963) at (-5.5, 4) {};
		\node [style=none] (964) at (-5.5, 4) {};
		\node [style=none] (965) at (-2.75, 2) {};
		\node [style=none] (966) at (-2.75, 3) {};
		\node [style=none] (967) at (-2, 2) {};
		\node [style=none] (968) at (-2.5, 4) {};
		\node [style=none] (969) at (-2.5, 4) {};
		\node [style=none] (970) at (-3.5, 1) {};
		\node [style=none] (971) at (-3.5, 2) {};
		\node [style=none] (972) at (-4.5, 1) {};
		\node [style=none] (973) at (-4.5, 2) {};
		\node [style=none] (974) at (-6.5, 2) {};
		\node [style=none] (975) at (-6.5, 1) {};
		\node [style=none] (976) at (-1.5, 2) {};
		\node [style=none] (977) at (-1.5, 1) {};
		\node [style=none] (978) at (-4, 3) {};
		\node [style=none] (979) at (-4, 3) {};
		\node [style=none] (980) at (-4, 4) {};
		\node [style=none] (981) at (-4, 3) {};
		\node [style=none] (982) at (-4, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=180, out=0, looseness=0.75] (276.center) to (146.center);
		\draw [style=primal, in=-180, out=0] (362.center) to (60.center);
		\draw [style=primal, in=180, out=0, looseness=0.75] (275.center) to (168.center);
		\draw [style=primal, in=-180, out=0] (361.center) to (82.center);
		\draw [style=primal] (557.center) to (558.center);
		\draw [style=primal] (643.center) to (644.center);
		\draw [style=dual, loop] (768.center) to ();
		\draw [style=primal] (727.center) to (728.center);
		\draw [style=dual] (754.center) to (759.center);
		\draw [style=primal, in=180, out=180, looseness=1.50] (760.center) to (761.center);
		\draw [style=primal, in=0, out=0, looseness=1.25] (762.center) to (763.center);
		\draw [style=primal] (762.center) to (765.center);
		\draw [style=primal] (752.center) to (764.center);
		\draw [style=primal] (760.center) to (767.center);
		\draw [style=primal] (757.center) to (766.center);
		\draw [style=dual] (771.center) to (772.center);
		\draw [style=primal, in=0, out=180] (763.center) to (751.center);
		\draw [style=over, in=0, out=180] (771.center) to (750.center);
		\draw [style=dual, in=0, out=180] (771.center) to (750.center);
		\draw [style=dual, in=180, out=180] (750.center) to (753.center);
		\draw [style=over, in=0, out=180] (751.center) to (752.center);
		\draw [style=primal, in=0, out=180] (751.center) to (752.center);
		\draw [style=primal, in=180, out=0] (761.center) to (756.center);
		\draw [style=over, in=180, out=0] (772.center) to (755.center);
		\draw [style=dual, in=180, out=0] (772.center) to (755.center);
		\draw [style=dual, in=0, out=0] (755.center) to (758.center);
		\draw [style=over, in=180, out=0] (756.center) to (757.center);
		\draw [style=primal, in=180, out=0] (756.center) to (757.center);
		\draw [style=dual, loop] (834.center) to ();
		\draw [style=primal] (793.center) to (794.center);
		\draw [style=dual] (820.center) to (825.center);
		\draw [style=primal, in=-180, out=-180, looseness=1.50] (826.center) to (827.center);
		\draw [style=primal, in=0, out=0, looseness=1.25] (828.center) to (829.center);
		\draw [style=primal] (828.center) to (831.center);
		\draw [style=primal] (818.center) to (830.center);
		\draw [style=primal] (826.center) to (833.center);
		\draw [style=primal] (823.center) to (832.center);
		\draw [style=dual] (837.center) to (838.center);
		\draw [style=primal, in=0, out=-180] (829.center) to (817.center);
		\draw [style=over, in=0, out=-180] (837.center) to (816.center);
		\draw [style=dual, in=0, out=-180] (837.center) to (816.center);
		\draw [style=dual, in=-180, out=-180] (816.center) to (819.center);
		\draw [style=over, in=0, out=-180] (817.center) to (818.center);
		\draw [style=primal, in=0, out=-180] (817.center) to (818.center);
		\draw [style=primal, in=-180, out=0] (827.center) to (822.center);
		\draw [style=over, in=-180, out=0] (838.center) to (821.center);
		\draw [style=dual, in=-180, out=0] (838.center) to (821.center);
		\draw [style=dual, in=0, out=0] (821.center) to (824.center);
		\draw [style=over, in=-180, out=0] (822.center) to (823.center);
		\draw [style=primal, in=-180, out=0] (822.center) to (823.center);
		\draw [style=dual, loop] (912.center) to ();
		\draw [style=primal] (871.center) to (872.center);
		\draw [style=dual] (898.center) to (903.center);
		\draw [style=primal, in=180, out=180, looseness=1.50] (904.center) to (905.center);
		\draw [style=primal, in=0, out=0, looseness=1.25] (906.center) to (907.center);
		\draw [style=primal] (906.center) to (909.center);
		\draw [style=primal] (896.center) to (908.center);
		\draw [style=primal] (904.center) to (911.center);
		\draw [style=primal] (901.center) to (910.center);
		\draw [style=dual] (915.center) to (916.center);
		\draw [style=primal, in=0, out=180] (907.center) to (895.center);
		\draw [style=over, in=0, out=180] (915.center) to (894.center);
		\draw [style=dual, in=0, out=180] (915.center) to (894.center);
		\draw [style=dual, in=180, out=180] (894.center) to (897.center);
		\draw [style=over, in=0, out=180] (895.center) to (896.center);
		\draw [style=primal, in=0, out=180] (895.center) to (896.center);
		\draw [style=primal, in=180, out=0] (905.center) to (900.center);
		\draw [style=over, in=180, out=0] (916.center) to (899.center);
		\draw [style=dual, in=180, out=0] (916.center) to (899.center);
		\draw [style=dual, in=0, out=0] (899.center) to (902.center);
		\draw [style=over, in=180, out=0] (900.center) to (901.center);
		\draw [style=primal, in=180, out=0] (900.center) to (901.center);
		\draw [style=dual, loop] (978.center) to ();
		\draw [style=primal] (937.center) to (938.center);
		\draw [style=dual] (964.center) to (969.center);
		\draw [style=primal, in=-180, out=-180, looseness=1.50] (970.center) to (971.center);
		\draw [style=primal, in=0, out=0, looseness=1.25] (972.center) to (973.center);
		\draw [style=primal] (972.center) to (975.center);
		\draw [style=primal] (962.center) to (974.center);
		\draw [style=primal] (970.center) to (977.center);
		\draw [style=primal] (967.center) to (976.center);
		\draw [style=dual] (981.center) to (982.center);
		\draw [style=primal, in=0, out=-180] (973.center) to (961.center);
		\draw [style=over, in=0, out=-180] (981.center) to (960.center);
		\draw [style=dual, in=0, out=-180] (981.center) to (960.center);
		\draw [style=dual, in=-180, out=-180] (960.center) to (963.center);
		\draw [style=over, in=0, out=-180] (961.center) to (962.center);
		\draw [style=primal, in=0, out=-180] (961.center) to (962.center);
		\draw [style=primal, in=-180, out=0] (971.center) to (966.center);
		\draw [style=over, in=-180, out=0] (982.center) to (965.center);
		\draw [style=dual, in=-180, out=0] (982.center) to (965.center);
		\draw [style=dual, in=0, out=0] (965.center) to (968.center);
		\draw [style=over, in=-180, out=0] (966.center) to (967.center);
		\draw [style=primal, in=-180, out=0] (966.center) to (967.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> knot-doubled/swap.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (60) at (1.5, 2) {};
		\node [style=none] (82) at (1.5, 1) {};
		\node [style=none] (146) at (1.5, -0.5) {};
		\node [style=none] (168) at (1.5, -1.5) {};
		\node [style=none] (275) at (-1.5, 1) {};
		\node [style=none] (276) at (-1.5, 2) {};
		\node [style=none] (361) at (-1.5, -1.5) {};
		\node [style=none] (362) at (-1.5, -0.5) {};
		\node [style=none] (363) at (3.75, 2) {};
		\node [style=none] (364) at (3.75, 1) {};
		\node [style=none] (365) at (3.75, 1) {};
		\node [style=none] (366) at (3.75, 2) {};
		\node [style=none] (367) at (3.75, 2) {};
		\node [style=none] (368) at (3.75, 2) {};
		\node [style=none] (369) at (3.75, 1) {};
		\node [style=none] (370) at (3.75, 1) {};
		\node [style=none] (371) at (3.75, 1) {};
		\node [style=none] (372) at (3.75, 2) {};
		\node [style=none] (373) at (3.75, 2) {};
		\node [style=none] (374) at (3.75, 2) {};
		\node [style=none] (375) at (3.75, 1) {};
		\node [style=none] (376) at (3.75, 1) {};
		\node [style=none] (377) at (3.75, 2) {};
		\node [style=none] (378) at (3.75, 1) {};
		\node [style=none] (379) at (3.75, 1) {};
		\node [style=none] (380) at (3.75, 1) {};
		\node [style=none] (381) at (3.75, 2) {};
		\node [style=none] (382) at (3.75, 2) {};
		\node [style=none] (383) at (3.75, 2) {};
		\node [style=none] (384) at (3.75, 2) {};
		\node [style=none] (385) at (3.75, 1) {};
		\node [style=none] (386) at (3.75, 1) {};
		\node [style=none] (387) at (3.75, 1) {};
		\node [style=none] (388) at (3.75, 1) {};
		\node [style=none] (389) at (3.75, 2) {};
		\node [style=none] (390) at (3.75, 1) {};
		\node [style=none] (391) at (3.25, 2) {};
		\node [style=none] (392) at (3.25, 1) {};
		\node [style=none] (393) at (3.25, 1) {};
		\node [style=none] (394) at (3.25, 1) {};
		\node [style=none] (395) at (3.25, 1) {};
		\node [style=none] (396) at (3.25, 2) {};
		\node [style=none] (397) at (3.25, 2) {};
		\node [style=none] (398) at (2.5, 2.5) {};
		\node [style=none] (399) at (2.5, 2) {};
		\node [style=none] (400) at (2.5, 2.5) {};
		\node [style=none] (401) at (2.5, 2) {};
		\node [style=none] (402) at (1.5, 2) {};
		\node [style=none] (403) at (1.75, 2) {};
		\node [style=none] (404) at (1.5, 2) {};
		\node [style=none] (405) at (1.75, 2) {};
		\node [style=none] (406) at (3.25, 2) {};
		\node [style=none] (407) at (3.25, 1) {};
		\node [style=none] (408) at (3.25, 1) {};
		\node [style=none] (409) at (3.25, 1) {};
		\node [style=none] (410) at (2.5, 0.5) {};
		\node [style=none] (411) at (2.5, 1) {};
		\node [style=none] (412) at (2.5, 0.5) {};
		\node [style=none] (413) at (2.5, 1) {};
		\node [style=none] (414) at (3.25, 1) {};
		\node [style=none] (415) at (1.75, 2) {};
		\node [style=none] (416) at (1.75, 2) {};
		\node [style=none] (417) at (1.75, 1) {};
		\node [style=none] (418) at (1.75, 1) {};
		\node [style=none] (419) at (1.75, 1) {};
		\node [style=none] (420) at (2.5, 0.5) {};
		\node [style=none] (421) at (2.5, 1) {};
		\node [style=none] (422) at (2.5, 0.5) {};
		\node [style=none] (423) at (2.5, 1) {};
		\node [style=none] (424) at (1.5, 1) {};
		\node [style=none] (425) at (1.75, 1) {};
		\node [style=none] (426) at (1.5, 1) {};
		\node [style=none] (427) at (1.75, 1) {};
		\node [style=none] (428) at (1.75, 1) {};
		\node [style=none] (429) at (1.75, 1) {};
		\node [style=none] (430) at (3.25, 2.5) {};
		\node [style=none] (431) at (3.25, 0.5) {};
		\node [style=none] (432) at (3.75, 1) {};
		\node [style=none] (433) at (3.75, 1) {};
		\node [style=none] (434) at (3.75, 1) {};
		\node [style=none] (435) at (3.75, 1) {};
		\node [style=none] (436) at (3.75, 1) {};
		\node [style=none] (437) at (3.75, 1) {};
		\node [style=none] (438) at (3.75, 1) {};
		\node [style=none] (439) at (3.75, 1) {};
		\node [style=none] (440) at (3.75, 1) {};
		\node [style=none] (441) at (3.75, 1) {};
		\node [style=none] (442) at (3.75, 1) {};
		\node [style=none] (443) at (3.75, 1) {};
		\node [style=none] (444) at (3.75, 1) {};
		\node [style=none] (445) at (3.75, 1) {};
		\node [style=none] (446) at (3.75, 1) {};
		\node [style=none] (447) at (3.75, 1) {};
		\node [style=none] (448) at (3.75, 2) {};
		\node [style=none] (449) at (3.75, -0.5) {};
		\node [style=none] (450) at (3.75, -1.5) {};
		\node [style=none] (451) at (3.75, -1.5) {};
		\node [style=none] (452) at (3.75, -0.5) {};
		\node [style=none] (453) at (3.75, -0.5) {};
		\node [style=none] (454) at (3.75, -0.5) {};
		\node [style=none] (455) at (3.75, -1.5) {};
		\node [style=none] (456) at (3.75, -1.5) {};
		\node [style=none] (457) at (3.75, -1.5) {};
		\node [style=none] (458) at (3.75, -0.5) {};
		\node [style=none] (459) at (3.75, -0.5) {};
		\node [style=none] (460) at (3.75, -0.5) {};
		\node [style=none] (461) at (3.75, -1.5) {};
		\node [style=none] (462) at (3.75, -1.5) {};
		\node [style=none] (463) at (3.75, -0.5) {};
		\node [style=none] (464) at (3.75, -1.5) {};
		\node [style=none] (465) at (3.75, -1.5) {};
		\node [style=none] (466) at (3.75, -1.5) {};
		\node [style=none] (467) at (3.75, -0.5) {};
		\node [style=none] (468) at (3.75, -0.5) {};
		\node [style=none] (469) at (3.75, -0.5) {};
		\node [style=none] (470) at (3.75, -0.5) {};
		\node [style=none] (471) at (3.75, -1.5) {};
		\node [style=none] (472) at (3.75, -1.5) {};
		\node [style=none] (473) at (3.75, -1.5) {};
		\node [style=none] (474) at (3.75, -1.5) {};
		\node [style=none] (475) at (3.75, -0.5) {};
		\node [style=none] (476) at (3.75, -1.5) {};
		\node [style=none] (477) at (3.25, -0.5) {};
		\node [style=none] (478) at (3.25, -1.5) {};
		\node [style=none] (479) at (3.25, -1.5) {};
		\node [style=none] (480) at (3.25, -1.5) {};
		\node [style=none] (481) at (3.25, -1.5) {};
		\node [style=none] (482) at (3.25, -0.5) {};
		\node [style=none] (483) at (3.25, -0.5) {};
		\node [style=none] (484) at (2.5, 0) {};
		\node [style=none] (485) at (2.5, -0.5) {};
		\node [style=none] (486) at (2.5, 0) {};
		\node [style=none] (487) at (2.5, -0.5) {};
		\node [style=none] (488) at (1.5, -0.5) {};
		\node [style=none] (489) at (1.75, -0.5) {};
		\node [style=none] (490) at (1.5, -0.5) {};
		\node [style=none] (491) at (1.75, -0.5) {};
		\node [style=none] (492) at (3.25, -0.5) {};
		\node [style=none] (493) at (3.25, -1.5) {};
		\node [style=none] (494) at (3.25, -1.5) {};
		\node [style=none] (495) at (3.25, -1.5) {};
		\node [style=none] (496) at (2.5, -2) {};
		\node [style=none] (497) at (2.5, -1.5) {};
		\node [style=none] (498) at (2.5, -2) {};
		\node [style=none] (499) at (2.5, -1.5) {};
		\node [style=none] (500) at (3.25, -1.5) {};
		\node [style=none] (501) at (1.75, -0.5) {};
		\node [style=none] (502) at (1.75, -0.5) {};
		\node [style=none] (503) at (1.75, -1.5) {};
		\node [style=none] (504) at (1.75, -1.5) {};
		\node [style=none] (505) at (1.75, -1.5) {};
		\node [style=none] (506) at (2.5, -2) {};
		\node [style=none] (507) at (2.5, -1.5) {};
		\node [style=none] (508) at (2.5, -2) {};
		\node [style=none] (509) at (2.5, -1.5) {};
		\node [style=none] (510) at (1.5, -1.5) {};
		\node [style=none] (511) at (1.75, -1.5) {};
		\node [style=none] (512) at (1.5, -1.5) {};
		\node [style=none] (513) at (1.75, -1.5) {};
		\node [style=none] (514) at (1.75, -1.5) {};
		\node [style=none] (515) at (1.75, -1.5) {};
		\node [style=none] (516) at (3.25, 0) {};
		\node [style=none] (517) at (3.25, -2) {};
		\node [style=none] (518) at (3.75, -1.5) {};
		\node [style=none] (519) at (3.75, -1.5) {};
		\node [style=none] (520) at (3.75, -1.5) {};
		\node [style=none] (521) at (3.75, -1.5) {};
		\node [style=none] (522) at (3.75, -1.5) {};
		\node [style=none] (523) at (3.75, -1.5) {};
		\node [style=none] (524) at (3.75, -1.5) {};
		\node [style=none] (525) at (3.75, -1.5) {};
		\node [style=none] (526) at (3.75, -1.5) {};
		\node [style=none] (527) at (3.75, -1.5) {};
		\node [style=none] (528) at (3.75, -1.5) {};
		\node [style=none] (529) at (3.75, -1.5) {};
		\node [style=none] (530) at (3.75, -1.5) {};
		\node [style=none] (531) at (3.75, -1.5) {};
		\node [style=none] (532) at (3.75, -1.5) {};
		\node [style=none] (533) at (3.75, -1.5) {};
		\node [style=none] (534) at (3.75, -0.5) {};
		\node [style=none] (535) at (-1.5, 2) {};
		\node [style=none] (536) at (-1.5, 1) {};
		\node [style=none] (537) at (-1.5, 1) {};
		\node [style=none] (538) at (-1.5, 2) {};
		\node [style=none] (539) at (-1.5, 2) {};
		\node [style=none] (540) at (-1.5, 2) {};
		\node [style=none] (541) at (-1.5, 1) {};
		\node [style=none] (542) at (-1.5, 1) {};
		\node [style=none] (543) at (-1.5, 1) {};
		\node [style=none] (544) at (-1.5, 2) {};
		\node [style=none] (545) at (-1.5, 2) {};
		\node [style=none] (546) at (-1.5, 2) {};
		\node [style=none] (547) at (-1.5, 1) {};
		\node [style=none] (548) at (-1.5, 1) {};
		\node [style=none] (549) at (-1.5, 2) {};
		\node [style=none] (550) at (-1.5, 1) {};
		\node [style=none] (551) at (-1.5, 1) {};
		\node [style=none] (552) at (-1.5, 1) {};
		\node [style=none] (553) at (-1.5, 2) {};
		\node [style=none] (554) at (-1.5, 2) {};
		\node [style=none] (555) at (-1.5, 2) {};
		\node [style=none] (556) at (-1.5, 2) {};
		\node [style=none] (557) at (-1.5, 1) {};
		\node [style=none] (558) at (-1.5, 1) {};
		\node [style=none] (559) at (-1.5, 1) {};
		\node [style=none] (560) at (-1.5, 1) {};
		\node [style=none] (561) at (-1.5, 2) {};
		\node [style=none] (562) at (-1.5, 1) {};
		\node [style=none] (563) at (-1.75, 2) {};
		\node [style=none] (564) at (-1.75, 1) {};
		\node [style=none] (565) at (-1.75, 1) {};
		\node [style=none] (566) at (-1.75, 1) {};
		\node [style=none] (567) at (-1.75, 1) {};
		\node [style=none] (568) at (-1.75, 2) {};
		\node [style=none] (569) at (-1.75, 2) {};
		\node [style=none] (570) at (-2.5, 2.5) {};
		\node [style=none] (571) at (-2.5, 2) {};
		\node [style=none] (572) at (-2.5, 2.5) {};
		\node [style=none] (573) at (-2.5, 2) {};
		\node [style=none] (574) at (-3.5, 2) {};
		\node [style=none] (575) at (-3.25, 2) {};
		\node [style=none] (576) at (-3.5, 2) {};
		\node [style=none] (577) at (-3.25, 2) {};
		\node [style=none] (578) at (-1.75, 2) {};
		\node [style=none] (579) at (-1.75, 1) {};
		\node [style=none] (580) at (-1.75, 1) {};
		\node [style=none] (581) at (-1.75, 1) {};
		\node [style=none] (582) at (-2.5, 0.5) {};
		\node [style=none] (583) at (-2.5, 1) {};
		\node [style=none] (584) at (-2.5, 0.5) {};
		\node [style=none] (585) at (-2.5, 1) {};
		\node [style=none] (586) at (-1.75, 1) {};
		\node [style=none] (587) at (-3.25, 2) {};
		\node [style=none] (588) at (-3.25, 2) {};
		\node [style=none] (589) at (-3.25, 1) {};
		\node [style=none] (590) at (-3.25, 1) {};
		\node [style=none] (591) at (-3.25, 1) {};
		\node [style=none] (592) at (-2.5, 0.5) {};
		\node [style=none] (593) at (-2.5, 1) {};
		\node [style=none] (594) at (-2.5, 0.5) {};
		\node [style=none] (595) at (-2.5, 1) {};
		\node [style=none] (596) at (-3.5, 1) {};
		\node [style=none] (597) at (-3.25, 1) {};
		\node [style=none] (598) at (-3.5, 1) {};
		\node [style=none] (599) at (-3.25, 1) {};
		\node [style=none] (600) at (-3.25, 1) {};
		\node [style=none] (601) at (-3.25, 1) {};
		\node [style=none] (602) at (-1.75, 2.5) {};
		\node [style=none] (603) at (-1.75, 0.5) {};
		\node [style=none] (604) at (-1.5, 1) {};
		\node [style=none] (605) at (-1.5, 1) {};
		\node [style=none] (606) at (-1.5, 1) {};
		\node [style=none] (607) at (-1.5, 1) {};
		\node [style=none] (608) at (-1.5, 1) {};
		\node [style=none] (609) at (-1.5, 1) {};
		\node [style=none] (610) at (-1.5, 1) {};
		\node [style=none] (611) at (-1.5, 1) {};
		\node [style=none] (612) at (-1.5, 1) {};
		\node [style=none] (613) at (-1.5, 1) {};
		\node [style=none] (614) at (-1.5, 1) {};
		\node [style=none] (615) at (-1.5, 1) {};
		\node [style=none] (616) at (-1.5, 1) {};
		\node [style=none] (617) at (-1.5, 1) {};
		\node [style=none] (618) at (-1.5, 1) {};
		\node [style=none] (619) at (-1.5, 1) {};
		\node [style=none] (620) at (-1.5, 2) {};
		\node [style=none] (621) at (-1.5, -0.5) {};
		\node [style=none] (622) at (-1.5, -1.5) {};
		\node [style=none] (623) at (-1.5, -1.5) {};
		\node [style=none] (624) at (-1.5, -0.5) {};
		\node [style=none] (625) at (-1.5, -0.5) {};
		\node [style=none] (626) at (-1.5, -0.5) {};
		\node [style=none] (627) at (-1.5, -1.5) {};
		\node [style=none] (628) at (-1.5, -1.5) {};
		\node [style=none] (629) at (-1.5, -1.5) {};
		\node [style=none] (630) at (-1.5, -0.5) {};
		\node [style=none] (631) at (-1.5, -0.5) {};
		\node [style=none] (632) at (-1.5, -0.5) {};
		\node [style=none] (633) at (-1.5, -1.5) {};
		\node [style=none] (634) at (-1.5, -1.5) {};
		\node [style=none] (635) at (-1.5, -0.5) {};
		\node [style=none] (636) at (-1.5, -1.5) {};
		\node [style=none] (637) at (-1.5, -1.5) {};
		\node [style=none] (638) at (-1.5, -1.5) {};
		\node [style=none] (639) at (-1.5, -0.5) {};
		\node [style=none] (640) at (-1.5, -0.5) {};
		\node [style=none] (641) at (-1.5, -0.5) {};
		\node [style=none] (642) at (-1.5, -0.5) {};
		\node [style=none] (643) at (-1.5, -1.5) {};
		\node [style=none] (644) at (-1.5, -1.5) {};
		\node [style=none] (645) at (-1.5, -1.5) {};
		\node [style=none] (646) at (-1.5, -1.5) {};
		\node [style=none] (647) at (-1.5, -0.5) {};
		\node [style=none] (648) at (-1.5, -1.5) {};
		\node [style=none] (649) at (-1.75, -0.5) {};
		\node [style=none] (650) at (-1.75, -1.5) {};
		\node [style=none] (651) at (-1.75, -1.5) {};
		\node [style=none] (652) at (-1.75, -1.5) {};
		\node [style=none] (653) at (-1.75, -1.5) {};
		\node [style=none] (654) at (-1.75, -0.5) {};
		\node [style=none] (655) at (-1.75, -0.5) {};
		\node [style=none] (656) at (-2.5, 0) {};
		\node [style=none] (657) at (-2.5, -0.5) {};
		\node [style=none] (658) at (-2.5, 0) {};
		\node [style=none] (659) at (-2.5, -0.5) {};
		\node [style=none] (660) at (-3.5, -0.5) {};
		\node [style=none] (661) at (-3.25, -0.5) {};
		\node [style=none] (662) at (-3.5, -0.5) {};
		\node [style=none] (663) at (-3.25, -0.5) {};
		\node [style=none] (664) at (-1.75, -0.5) {};
		\node [style=none] (665) at (-1.75, -1.5) {};
		\node [style=none] (666) at (-1.75, -1.5) {};
		\node [style=none] (667) at (-1.75, -1.5) {};
		\node [style=none] (668) at (-2.5, -2) {};
		\node [style=none] (669) at (-2.5, -1.5) {};
		\node [style=none] (670) at (-2.5, -2) {};
		\node [style=none] (671) at (-2.5, -1.5) {};
		\node [style=none] (672) at (-1.75, -1.5) {};
		\node [style=none] (673) at (-3.25, -0.5) {};
		\node [style=none] (674) at (-3.25, -0.5) {};
		\node [style=none] (675) at (-3.25, -1.5) {};
		\node [style=none] (676) at (-3.25, -1.5) {};
		\node [style=none] (677) at (-3.25, -1.5) {};
		\node [style=none] (678) at (-2.5, -2) {};
		\node [style=none] (679) at (-2.5, -1.5) {};
		\node [style=none] (680) at (-2.5, -2) {};
		\node [style=none] (681) at (-2.5, -1.5) {};
		\node [style=none] (682) at (-3.5, -1.5) {};
		\node [style=none] (683) at (-3.25, -1.5) {};
		\node [style=none] (684) at (-3.5, -1.5) {};
		\node [style=none] (685) at (-3.25, -1.5) {};
		\node [style=none] (686) at (-3.25, -1.5) {};
		\node [style=none] (687) at (-3.25, -1.5) {};
		\node [style=none] (688) at (-1.75, 0) {};
		\node [style=none] (689) at (-1.75, -2) {};
		\node [style=none] (690) at (-1.5, -1.5) {};
		\node [style=none] (691) at (-1.5, -1.5) {};
		\node [style=none] (692) at (-1.5, -1.5) {};
		\node [style=none] (693) at (-1.5, -1.5) {};
		\node [style=none] (694) at (-1.5, -1.5) {};
		\node [style=none] (695) at (-1.5, -1.5) {};
		\node [style=none] (696) at (-1.5, -1.5) {};
		\node [style=none] (697) at (-1.5, -1.5) {};
		\node [style=none] (698) at (-1.5, -1.5) {};
		\node [style=none] (699) at (-1.5, -1.5) {};
		\node [style=none] (700) at (-1.5, -1.5) {};
		\node [style=none] (701) at (-1.5, -1.5) {};
		\node [style=none] (702) at (-1.5, -1.5) {};
		\node [style=none] (703) at (-1.5, -1.5) {};
		\node [style=none] (704) at (-1.5, -1.5) {};
		\node [style=none] (705) at (-1.5, -1.5) {};
		\node [style=none] (706) at (-1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=180, out=0, looseness=0.75] (276.center) to (146.center);
		\draw [style=primal, in=-180, out=0] (362.center) to (60.center);
		\draw [style=primal, in=180, out=0, looseness=0.75] (275.center) to (168.center);
		\draw [style=primal, in=-180, out=0] (361.center) to (82.center);
		\draw [style=primal] (406.center) to (448.center);
		\draw [style=primal] (385.center) to (386.center);
		\draw [style=primal] (414.center) to (447.center);
		\draw [style=primal, in=0, out=180] (408.center) to (411.center);
		\draw [style=primal, in=0, out=180] (396.center) to (399.center);
		\draw [style=over] (430.center) to (431.center);
		\draw [style=over] (406.center) to (414.center);
		\draw [style=over] (406.center) to (414.center);
		\draw [style=dual, in=90, out=-90] (416.center) to (417.center);
		\draw [style=primal] (392.center) to (393.center);
		\draw [style=over, in=0, out=90] (397.center) to (398.center);
		\draw [style=dual, in=0, out=90] (397.center) to (398.center);
		\draw [style=dual, in=90, out=180] (400.center) to (403.center);
		\draw [style=over, in=0, out=180] (401.center) to (402.center);
		\draw [style=primal, in=0, out=180] (401.center) to (402.center);
		\draw [style=dual, in=90, out=-90, looseness=0.75] (406.center) to (407.center);
		\draw [style=over, in=0, out=-90] (409.center) to (410.center);
		\draw [style=dual, in=0, out=-90] (409.center) to (410.center);
		\draw [style=dual, in=-90, out=180] (422.center) to (425.center);
		\draw [style=over, in=0, out=180] (423.center) to (424.center);
		\draw [style=primal, in=0, out=180] (423.center) to (424.center);
		\draw [style=primal] (492.center) to (534.center);
		\draw [style=primal] (471.center) to (472.center);
		\draw [style=primal] (500.center) to (533.center);
		\draw [style=primal, in=0, out=180] (494.center) to (497.center);
		\draw [style=primal, in=0, out=180] (482.center) to (485.center);
		\draw [style=over] (516.center) to (517.center);
		\draw [style=over] (492.center) to (500.center);
		\draw [style=over] (492.center) to (500.center);
		\draw [style=dual, in=90, out=-90] (502.center) to (503.center);
		\draw [style=primal] (478.center) to (479.center);
		\draw [style=over, in=0, out=90] (483.center) to (484.center);
		\draw [style=dual, in=0, out=90] (483.center) to (484.center);
		\draw [style=dual, in=90, out=180] (486.center) to (489.center);
		\draw [style=over, in=0, out=180] (487.center) to (488.center);
		\draw [style=primal, in=0, out=180] (487.center) to (488.center);
		\draw [style=dual, in=90, out=-90, looseness=0.75] (492.center) to (493.center);
		\draw [style=over, in=0, out=-90] (495.center) to (496.center);
		\draw [style=dual, in=0, out=-90] (495.center) to (496.center);
		\draw [style=dual, in=-90, out=180] (508.center) to (511.center);
		\draw [style=over, in=0, out=180] (509.center) to (510.center);
		\draw [style=primal, in=0, out=180] (509.center) to (510.center);
		\draw [style=primal] (578.center) to (620.center);
		\draw [style=primal] (557.center) to (558.center);
		\draw [style=primal] (586.center) to (619.center);
		\draw [style=primal, in=0, out=180] (580.center) to (583.center);
		\draw [style=primal, in=0, out=180] (568.center) to (571.center);
		\draw [style=over] (602.center) to (603.center);
		\draw [style=over] (578.center) to (586.center);
		\draw [style=over] (578.center) to (586.center);
		\draw [style=dual, in=90, out=-90] (588.center) to (589.center);
		\draw [style=primal] (564.center) to (565.center);
		\draw [style=over, in=0, out=90] (569.center) to (570.center);
		\draw [style=dual, in=0, out=90] (569.center) to (570.center);
		\draw [style=dual, in=90, out=180] (572.center) to (575.center);
		\draw [style=over, in=0, out=180] (573.center) to (574.center);
		\draw [style=primal, in=0, out=180] (573.center) to (574.center);
		\draw [style=dual, in=90, out=-90, looseness=0.75] (578.center) to (579.center);
		\draw [style=over, in=0, out=-90] (581.center) to (582.center);
		\draw [style=dual, in=0, out=-90] (581.center) to (582.center);
		\draw [style=dual, in=-90, out=180] (594.center) to (597.center);
		\draw [style=over, in=0, out=180] (595.center) to (596.center);
		\draw [style=primal, in=0, out=180] (595.center) to (596.center);
		\draw [style=primal] (664.center) to (706.center);
		\draw [style=primal] (643.center) to (644.center);
		\draw [style=primal] (672.center) to (705.center);
		\draw [style=primal, in=0, out=180] (666.center) to (669.center);
		\draw [style=primal, in=0, out=180] (654.center) to (657.center);
		\draw [style=over] (688.center) to (689.center);
		\draw [style=over] (664.center) to (672.center);
		\draw [style=over] (664.center) to (672.center);
		\draw [style=dual, in=90, out=-90] (674.center) to (675.center);
		\draw [style=primal] (650.center) to (651.center);
		\draw [style=over, in=0, out=90] (655.center) to (656.center);
		\draw [style=dual, in=0, out=90] (655.center) to (656.center);
		\draw [style=dual, in=90, out=180] (658.center) to (661.center);
		\draw [style=over, in=0, out=180] (659.center) to (660.center);
		\draw [style=primal, in=0, out=180] (659.center) to (660.center);
		\draw [style=dual, in=90, out=-90, looseness=0.75] (664.center) to (665.center);
		\draw [style=over, in=0, out=-90] (667.center) to (668.center);
		\draw [style=dual, in=0, out=-90] (667.center) to (668.center);
		\draw [style=dual, in=-90, out=180] (680.center) to (683.center);
		\draw [style=over, in=0, out=180] (681.center) to (682.center);
		\draw [style=primal, in=0, out=180] (681.center) to (682.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> knot-generators-tikzit/10.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dual, in=-180, out=0] (0.center) to (3.center);
		\draw [style=over, in=180, out=0] (1.center) to (2.center);
		\draw [style=dual, in=180, out=0] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> knot-generators-tikzit/11.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dual, in=180, out=0] (1.center) to (2.center);
		\draw [style=over, in=180, out=0] (0.center) to (3.center);
		\draw [style=dual, in=-180, out=0] (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> knot-generators-tikzit/12.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dual, in=-180, out=0] (0.center) to (3.center);
		\draw [style=dual, in=180, out=0] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> knot-generators-tikzit/13.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.5) {};
		\node [style=none] (1) at (-2, -0.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (2, 0.5) {};
		\node [style=none] (7) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=180, out=0] (0.center) to (3.center);
		\draw [style=over, in=-180, out=0] (1.center) to (2.center);
		\draw [style=dual, in=180, out=0] (1.center) to (2.center);
		\draw [style=dual, in=-180, out=0] (4.center) to (7.center);
		\draw [style=over, in=180, out=0] (5.center) to (6.center);
		\draw [style=primal, in=-180, out=0] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> knot-generators-tikzit/14.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.5) {};
		\node [style=none] (1) at (-2, -0.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (2, 0.5) {};
		\node [style=none] (7) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dual, in=180, out=0] (1.center) to (2.center);
		\draw [style=over, in=-180, out=0] (0.center) to (3.center);
		\draw [style=primal, in=180, out=0] (0.center) to (3.center);
		\draw [style=primal, in=180, out=0] (5.center) to (6.center);
		\draw [style=over, in=180, out=0] (4.center) to (7.center);
		\draw [style=dual, in=-180, out=0] (4.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> knot-generators-tikzit/15.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.5) {};
		\node [style=none] (1) at (-2, -0.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (2, 0.5) {};
		\node [style=none] (7) at (2, -0.5) {};
		\node [style=none] (8) at (2, 0.5) {};
		\node [style=none] (9) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dual, in=-180, out=0] (0.center) to (3.center);
		\draw [style=over, in=180, out=0] (1.center) to (2.center);
		\draw [style=primal, in=-180, out=0] (1.center) to (2.center);
		\draw [style=primal, in=180, out=0] (4.center) to (7.center);
		\draw [style=over, in=-180, out=0] (5.center) to (6.center);
		\draw [style=dual, in=180, out=0] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> knot-generators-tikzit/16.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.5) {};
		\node [style=none] (1) at (-2, -0.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (2, 0.5) {};
		\node [style=none] (7) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=180, out=0] (1.center) to (2.center);
		\draw [style=over, in=180, out=0] (0.center) to (3.center);
		\draw [style=dual, in=-180, out=0] (0.center) to (3.center);
		\draw [style=dual, in=180, out=0] (5.center) to (6.center);
		\draw [style=over, in=-180, out=0] (4.center) to (7.center);
		\draw [style=primal, in=180, out=0] (4.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> knot-generators-tikzit/19.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (5) at (1, 0.75) {};
		\node [style=none] (6) at (1, -0.75) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style={black-dot}] (8) at (0, 0) {};
		\node [style=none] (9) at (1, 0.25) {\Huge $\vdots$};
		\node [style=none] (10) at (-1, 0.25) {\Huge $\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=0, out=-180] (2.center) to (0.center);
		\draw [style=primal, in=0, out=-180] (2.center) to (1.center);
		\draw [style=primal, in=180, out=0] (7.center) to (5.center);
		\draw [style=primal, in=180, out=0] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> knot-generators-tikzit/21.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style={grey-dot}] (4) at (0, 0) {};
		\node [style=none] (5) at (1, 0.75) {};
		\node [style=none] (6) at (1, -0.75) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (1, 0.25) {\Huge $\vdots$};
		\node [style=none] (9) at (-1, 0.25) {\Huge $\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dual, in=0, out=180] (2.center) to (0.center);
		\draw [style=dual, in=0, out=180] (2.center) to (1.center);
		\draw [style=dual, in=180, out=0] (7.center) to (5.center);
		\draw [style=dual, in=180, out=0] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> knot-generators-tikzit/27.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=none] (4) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal] (0.center) to (1.center);
		\draw [style={red-line}] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> knot-generators-tikzit/28.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=none] (4) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dual] (0.center) to (1.center);
		\draw [style={red-line}] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> knot-generators-tikzit/31.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dual] (0.center) to (1.center);
		\draw [style={red-line}] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> knot-generators-tikzit/7.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=180, out=0] (0.center) to (3.center);
		\draw [style=over, in=0, out=-180] (2.center) to (1.center);
		\draw [style=primal, in=-180, out=0] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> knot-generators-tikzit/8.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=-180, out=0] (1.center) to (2.center);
		\draw [style=over, in=180, out=0] (0.center) to (3.center);
		\draw [style=primal, in=180, out=0] (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> knot-generators-tikzit/9.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=180, out=0] (1.center) to (2.center);
		\draw [style=primal, in=180, out=0] (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> knot-generators-tikzit/K10-L.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=none] (12) at (1, 0) {};
		\node [style=none] (13) at (-0.5, 0) {};
		\node [style=none] (14) at (0.5, 0) {};
		\node [style=none] (15) at (-0.5, 0.5) {};
		\node [style=none] (16) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal] (8.center) to (12.center);
		\draw [style={red-line}] (14.center) to (16.center);
		\draw [style={red-line}] (15.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> knot-generators-tikzit/K10-R.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=none] (12) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal] (8.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> knot-generators-tikzit/K12-L.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style={black-dot}] (5) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal] (1.center) to (0.center);
		\draw [style=primal, in=90, out=90, looseness=1.75] (0.center) to (4.center);
		\draw [style=primal, in=-90, out=-90, looseness=1.75] (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> knot-generators-tikzit/K12-R.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={primal-dot}] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> knot-generators-tikzit/K13-L.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (256) at (-1.75, 1) {};
		\node [style=none] (257) at (-0.75, 1) {};
		\node [style=none] (258) at (-0.75, 1) {};
		\node [style=none] (259) at (-0.75, 1) {};
		\node [style=none] (260) at (-0.75, 1) {};
		\node [style=none] (261) at (-1.75, 1) {};
		\node [style=none] (262) at (-1.75, 1) {};
		\node [style=none] (268) at (-1.75, 2.5) {};
		\node [style=none] (270) at (-1.75, 2.5) {};
		\node [style=none] (271) at (-1.75, 1) {};
		\node [style=none] (272) at (-0.75, 1) {};
		\node [style=none] (273) at (-0.75, 1) {};
		\node [style=none] (274) at (-0.75, 1) {};
		\node [style=none] (275) at (-0.25, 1.75) {};
		\node [style=none] (276) at (-0.75, 1.75) {};
		\node [style=none] (277) at (-0.25, 1.75) {};
		\node [style=none] (278) at (-0.75, 1.75) {};
		\node [style=none] (279) at (-0.75, 1) {};
		\node [style=none] (280) at (-1.75, 2.5) {};
		\node [style=none] (281) at (-1.75, 2.5) {};
		\node [style=none] (282) at (-0.75, 2.5) {};
		\node [style=none] (283) at (-0.75, 2.5) {};
		\node [style=none] (284) at (-0.75, 2.5) {};
		\node [style=none] (285) at (-0.25, 1.75) {};
		\node [style=none] (286) at (-0.75, 1.75) {};
		\node [style=none] (287) at (-0.25, 1.75) {};
		\node [style=none] (288) at (-0.75, 1.75) {};
		\node [style=none] (290) at (-0.75, 2.5) {};
		\node [style=none] (292) at (-0.75, 2.5) {};
		\node [style=none] (293) at (-0.75, 2.5) {};
		\node [style=none] (294) at (-0.75, 2.5) {};
		\node [style=none] (296) at (-0.25, 1) {};
		\node [style=none] (298) at (-0.75, 0.5) {};
		\node [style=none] (362) at (0, -0.25) {};
		\node [style=none] (363) at (-0.75, 0.5) {};
		\node [style=none] (289) at (-0.75, 2.75) {};
		\node [style=none] (291) at (-0.75, 2.75) {};
		\node [style=none] (358) at (-0.75, 2.75) {};
		\node [style=none] (361) at (-0.75, 2.75) {};
		\node [style=none] (364) at (-0.25, 3) {};
		\node [style=none] (365) at (-0.75, 2.75) {};
		\node [style=none] (367) at (3, 1.5) {};
		\node [style=none] (369) at (-1.75, -2.25) {};
		\node [style=none] (370) at (-0.75, -2.25) {};
		\node [style=none] (371) at (-0.75, -2.25) {};
		\node [style=none] (372) at (-0.75, -2.25) {};
		\node [style=none] (373) at (-0.75, -2.25) {};
		\node [style=none] (374) at (-1.75, -2.25) {};
		\node [style=none] (375) at (-1.75, -2.25) {};
		\node [style=none] (376) at (-1.75, -0.75) {};
		\node [style=none] (377) at (-1.75, -0.75) {};
		\node [style=none] (378) at (-1.75, -2.25) {};
		\node [style=none] (379) at (-0.75, -2.25) {};
		\node [style=none] (380) at (-0.75, -2.25) {};
		\node [style=none] (381) at (-0.75, -2.25) {};
		\node [style=none] (382) at (-0.25, -1.5) {};
		\node [style=none] (383) at (-0.75, -1.5) {};
		\node [style=none] (384) at (-0.25, -1.5) {};
		\node [style=none] (385) at (-0.75, -1.5) {};
		\node [style=none] (386) at (-0.75, -2.25) {};
		\node [style=none] (387) at (-1.75, -0.75) {};
		\node [style=none] (388) at (-1.75, -0.75) {};
		\node [style=none] (389) at (-0.75, -0.75) {};
		\node [style=none] (390) at (-0.75, -0.75) {};
		\node [style=none] (391) at (-0.75, -0.75) {};
		\node [style=none] (392) at (-0.25, -1.5) {};
		\node [style=none] (393) at (-0.75, -1.5) {};
		\node [style=none] (394) at (-0.25, -1.5) {};
		\node [style=none] (395) at (-0.75, -1.5) {};
		\node [style=none] (396) at (-0.75, -0.75) {};
		\node [style=none] (397) at (-0.75, -0.75) {};
		\node [style=none] (398) at (-0.75, -0.75) {};
		\node [style=none] (399) at (-0.75, -0.75) {};
		\node [style=none] (400) at (-0.25, -2.25) {};
		\node [style=none] (401) at (-0.75, -2.75) {};
		\node [style=none] (402) at (-0.25, -3) {};
		\node [style=none] (403) at (-0.75, -2.75) {};
		\node [style=none] (404) at (-0.75, -0.25) {};
		\node [style=none] (405) at (-0.75, -0.25) {};
		\node [style=none] (406) at (-0.75, -0.25) {};
		\node [style=none] (407) at (-0.75, -0.25) {};
		\node [style=none] (408) at (0, 0.5) {};
		\node [style=none] (409) at (-0.75, -0.25) {};
		\node [style=none] (410) at (-0.25, 3) {};
		\node [style=none] (412) at (-0.25, 3) {};
		\node [style=none] (413) at (0, 0.5) {};
		\node [style=none] (414) at (1.75, 1.5) {};
		\node [style=none] (415) at (0, 0.5) {};
		\node [style=none] (416) at (-0.25, -3) {};
		\node [style=none] (417) at (1.75, -1.25) {};
		\node [style=none] (418) at (-0.25, -3) {};
		\node [style=none] (419) at (0, -0.25) {};
		\node [style=none] (420) at (1.75, -1.25) {};
		\node [style=none] (421) at (0, -0.25) {};
		\node [style=none] (422) at (3, -1.25) {};
		\node [style=none] (423) at (1.75, -1.25) {};
		\node [style={black-dot}] (424) at (1.75, 1.5) {};
		\node [style={black-dot}] (425) at (1.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=-90, out=90] (273.center) to (276.center);
		\draw [style=primal] (279.center) to (298.center);
		\draw [style=over] (271.center) to (296.center);
		\draw [style=primal, in=-90, out=90] (380.center) to (383.center);
		\draw [style=primal] (386.center) to (401.center);
		\draw [style=over] (378.center) to (400.center);
		\draw [style=primal, in=270, out=180] (362.center) to (363.center);
		\draw [style=over, in=90, out=-180] (415.center) to (409.center);
		\draw [style=over] (271.center) to (279.center);
		\draw [style=over] (271.center) to (279.center);
		\draw [style=dual, in=180, out=0] (281.center) to (282.center);
		\draw [style=primal] (257.center) to (258.center);
		\draw [style=dual, in=180, out=0, looseness=0.75] (271.center) to (272.center);
		\draw [style=over, in=-90, out=0] (274.center) to (275.center);
		\draw [style=dual, in=-90, out=0] (274.center) to (275.center);
		\draw [style=dual, in=0, out=90] (287.center) to (290.center);
		\draw [style=over, in=-90, out=90] (288.center) to (289.center);
		\draw [style=primal, in=-90, out=90] (288.center) to (289.center);
		\draw [style=over, in=0, out=180] (358.center) to (361.center);
		\draw [style=primal] (358.center) to (361.center);
		\draw [style=primal, in=90, out=180] (364.center) to (365.center);
		\draw [style=over] (378.center) to (386.center);
		\draw [style=over] (378.center) to (386.center);
		\draw [style=dual, in=180, out=0] (388.center) to (389.center);
		\draw [style=primal] (370.center) to (371.center);
		\draw [style=dual, in=180, out=0, looseness=0.75] (378.center) to (379.center);
		\draw [style=over, in=-90, out=0] (381.center) to (382.center);
		\draw [style=dual, in=-90, out=0] (381.center) to (382.center);
		\draw [style=dual, in=0, out=90] (394.center) to (396.center);
		\draw [style=over, in=-90, out=90] (395.center) to (404.center);
		\draw [style=primal, in=-90, out=90] (395.center) to (404.center);
		\draw [style=over, in=0, out=180] (406.center) to (407.center);
		\draw [style=primal] (406.center) to (407.center);
		\draw [style=primal, in=270, out=180] (402.center) to (403.center);
		\draw [style=primal, in=90, out=-180] (408.center) to (409.center);
		\draw [style=primal, in=0, out=180] (414.center) to (415.center);
		\draw [style=over, in=0, out=180] (417.center) to (418.center);
		\draw [style=primal, in=0, out=180] (417.center) to (418.center);
		\draw [style=primal, in=0, out=180] (420.center) to (421.center);
		\draw [style=primal, in=0, out=180] (367.center) to (414.center);
		\draw [style=primal, in=0, out=-180, looseness=1.25] (414.center) to (412.center);
		\draw [style=over, in=0, out=180] (422.center) to (423.center);
		\draw [style=primal, in=0, out=180] (422.center) to (423.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> knot-generators-tikzit/K13-R.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (425) at (0.5, -0.75) {};
		\node [style=none] (426) at (0.5, -0.75) {};
		\node [style=none] (427) at (0.5, -0.75) {};
		\node [style=none] (428) at (0.5, -0.75) {};
		\node [style=none] (434) at (0.5, -0.75) {};
		\node [style=none] (435) at (0.5, -0.75) {};
		\node [style=none] (436) at (0.5, -0.75) {};
		\node [style=none] (441) at (0.5, -0.75) {};
		\node [style=none] (456) at (0.5, -1) {};
		\node [style=none] (458) at (0.5, -1) {};
		\node [style=none] (424) at (-0.5, -0.75) {};
		\node [style=none] (429) at (-0.5, -0.75) {};
		\node [style=none] (430) at (-0.5, -0.75) {};
		\node [style=none] (431) at (-0.5, 0.75) {};
		\node [style=none] (432) at (-0.5, 0.75) {};
		\node [style=none] (433) at (-1.5, -2) {};
		\node [style=none] (437) at (1, 0) {};
		\node [style=none] (438) at (0.5, 0) {};
		\node [style=none] (439) at (1, 0) {};
		\node [style=none] (440) at (0.5, 0) {};
		\node [style=none] (442) at (-0.5, 0.75) {};
		\node [style=none] (443) at (-1.5, 1.75) {};
		\node [style=none] (444) at (0.5, 0.75) {};
		\node [style=none] (445) at (0.5, 0.75) {};
		\node [style=none] (446) at (0.5, 0.75) {};
		\node [style=none] (447) at (1, 0) {};
		\node [style=none] (448) at (0.5, 0) {};
		\node [style=none] (449) at (1, 0) {};
		\node [style=none] (450) at (0.5, 0) {};
		\node [style=none] (451) at (0.5, 0.75) {};
		\node [style=none] (452) at (0.5, 0.75) {};
		\node [style=none] (453) at (0.5, 0.75) {};
		\node [style=none] (454) at (0.5, 0.75) {};
		\node [style=none] (455) at (1, -0.75) {};
		\node [style=none] (457) at (1, -1.5) {};
		\node [style=none] (459) at (0.5, 1) {};
		\node [style=none] (460) at (0.5, 1) {};
		\node [style=none] (461) at (0.5, 1) {};
		\node [style=none] (462) at (0.5, 1) {};
		\node [style=none] (463) at (1, 1.5) {};
		\node [style=none] (464) at (0.5, 1) {};
		\node [style=none] (468) at (1, 1.5) {};
		\node [style=none] (469) at (1, 1.5) {};
		\node [style=none] (472) at (1, -1.5) {};
		\node [style=none] (473) at (1, -1.5) {};
		\node [style=none] (474) at (-2.25, 1.75) {};
		\node [style=none] (475) at (-2.25, 0.75) {};
		\node [style=none] (476) at (-2.25, 0.75) {};
		\node [style=none] (477) at (-2.25, 0.75) {};
		\node [style=none] (478) at (-2.25, 0.75) {};
		\node [style=none] (479) at (-2.25, 1.75) {};
		\node [style=none] (480) at (-2.25, 1.75) {};
		\node [style=none] (481) at (-3, 2.25) {};
		\node [style=none] (482) at (-3, 1.75) {};
		\node [style=none] (483) at (-3, 2.25) {};
		\node [style=none] (484) at (-3, 1.75) {};
		\node [style=none] (485) at (-4.25, 1.75) {};
		\node [style=none] (486) at (-3.75, 1.75) {};
		\node [style=none] (487) at (-4.25, 1.75) {};
		\node [style=none] (488) at (-3.75, 1.75) {};
		\node [style=none] (489) at (-2.25, 1.75) {};
		\node [style=none] (490) at (-2.25, 0.75) {};
		\node [style=none] (491) at (-2.25, 0.75) {};
		\node [style=none] (492) at (-2.25, 0.75) {};
		\node [style=none] (493) at (-3, 0.25) {};
		\node [style=none] (494) at (-3, 0.75) {};
		\node [style=none] (495) at (-3, 0.25) {};
		\node [style=none] (496) at (-3, 0.75) {};
		\node [style=none] (497) at (-2.25, 0.75) {};
		\node [style=none] (498) at (-3.75, 1.75) {};
		\node [style=none] (499) at (-3.75, 1.75) {};
		\node [style=none] (500) at (-3.75, 0.75) {};
		\node [style=none] (501) at (-3.75, 0.75) {};
		\node [style=none] (502) at (-3.75, 0.75) {};
		\node [style=none] (503) at (-3, 0.25) {};
		\node [style=none] (504) at (-3, 0.75) {};
		\node [style=none] (505) at (-3, 0.25) {};
		\node [style=none] (506) at (-3, 0.75) {};
		\node [style=none] (507) at (-4.25, 0.75) {};
		\node [style=none] (508) at (-3.75, 0.75) {};
		\node [style=none] (509) at (-4.25, 0.75) {};
		\node [style=none] (510) at (-3.75, 0.75) {};
		\node [style=none] (511) at (-3.75, 0.75) {};
		\node [style=none] (512) at (-3.75, 0.75) {};
		\node [style=none] (513) at (-2.25, 2.25) {};
		\node [style=none] (514) at (-2.25, 0.25) {};
		\node [style=none] (515) at (-1.5, 1.75) {};
		\node [style=none] (516) at (-1.5, 0.75) {};
		\node [style=none] (517) at (1.75, -0.5) {};
		\node [style=none] (518) at (1.75, -0.5) {};
		\node [style=none] (519) at (1.75, -0.5) {};
		\node [style=none] (520) at (1.75, 0.5) {};
		\node [style=none] (521) at (1.75, 0.5) {};
		\node [style=none] (522) at (1.75, -0.5) {};
		\node [style=none] (523) at (1.75, 0.5) {};
		\node [style=none] (524) at (1.75, 0.5) {};
		\node [style=none] (525) at (0.25, -1.5) {};
		\node [style=none] (544) at (3, 0.5) {};
		\node [style=none] (545) at (3, -0.5) {};
		\node [style=none] (546) at (-2.25, -1) {};
		\node [style=none] (547) at (-2.25, -2) {};
		\node [style=none] (548) at (-2.25, -2) {};
		\node [style=none] (549) at (-2.25, -2) {};
		\node [style=none] (550) at (-2.25, -2) {};
		\node [style=none] (551) at (-2.25, -1) {};
		\node [style=none] (552) at (-2.25, -1) {};
		\node [style=none] (553) at (-3, -0.5) {};
		\node [style=none] (554) at (-3, -1) {};
		\node [style=none] (555) at (-3, -0.5) {};
		\node [style=none] (556) at (-3, -1) {};
		\node [style=none] (557) at (-4.25, -1) {};
		\node [style=none] (558) at (-3.75, -1) {};
		\node [style=none] (559) at (-4.25, -1) {};
		\node [style=none] (560) at (-3.75, -1) {};
		\node [style=none] (561) at (-2.25, -1) {};
		\node [style=none] (562) at (-2.25, -2) {};
		\node [style=none] (563) at (-2.25, -2) {};
		\node [style=none] (564) at (-2.25, -2) {};
		\node [style=none] (565) at (-3, -2.5) {};
		\node [style=none] (566) at (-3, -2) {};
		\node [style=none] (567) at (-3, -2.5) {};
		\node [style=none] (568) at (-3, -2) {};
		\node [style=none] (569) at (-2.25, -2) {};
		\node [style=none] (570) at (-3.75, -1) {};
		\node [style=none] (571) at (-3.75, -1) {};
		\node [style=none] (572) at (-3.75, -2) {};
		\node [style=none] (573) at (-3.75, -2) {};
		\node [style=none] (574) at (-3.75, -2) {};
		\node [style=none] (575) at (-3, -2.5) {};
		\node [style=none] (576) at (-3, -2) {};
		\node [style=none] (577) at (-3, -2.5) {};
		\node [style=none] (578) at (-3, -2) {};
		\node [style=none] (579) at (-4.25, -2) {};
		\node [style=none] (580) at (-3.75, -2) {};
		\node [style=none] (581) at (-4.25, -2) {};
		\node [style=none] (582) at (-3.75, -2) {};
		\node [style=none] (583) at (-3.75, -2) {};
		\node [style=none] (584) at (-3.75, -2) {};
		\node [style=none] (585) at (-2.25, -0.5) {};
		\node [style=none] (586) at (-2.25, -2.5) {};
		\node [style=none] (587) at (-1.5, -1) {};
		\node [style=none] (588) at (-1.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=270, out=180] (457.center) to (458.center);
		\draw [style=primal] (441.center) to (456.center);
		\draw [style=primal, in=-90, out=90] (435.center) to (438.center);
		\draw [style=over] (430.center) to (455.center);
		\draw [style=over, in=180, out=0] (433.center) to (441.center);
		\draw [style=dual] (497.center) to (516.center);
		\draw [style=dual] (489.center) to (515.center);
		\draw [style=over, in=-180, out=0] (433.center) to (441.center);
		\draw [style=dual, in=180, out=0] (443.center) to (444.center);
		\draw [style=primal] (425.center) to (426.center);
		\draw [style=dual, in=-180, out=0] (433.center) to (434.center);
		\draw [style=over, in=-90, out=0] (436.center) to (437.center);
		\draw [style=dual, in=-90, out=0] (436.center) to (437.center);
		\draw [style=dual, in=0, out=90] (449.center) to (451.center);
		\draw [style=over, in=-90, out=90] (450.center) to (459.center);
		\draw [style=primal, in=-90, out=90] (450.center) to (459.center);
		\draw [style=over, in=0, out=180] (461.center) to (462.center);
		\draw [style=primal] (461.center) to (462.center);
		\draw [style=primal, in=90, out=180] (463.center) to (464.center);
		\draw [style=dual, in=0, out=180] (491.center) to (494.center);
		\draw [style=dual, in=0, out=180] (479.center) to (482.center);
		\draw [style=over] (513.center) to (514.center);
		\draw [style=over] (489.center) to (497.center);
		\draw [style=over] (489.center) to (497.center);
		\draw [style=primal, in=90, out=-90] (499.center) to (500.center);
		\draw [style=dual] (475.center) to (476.center);
		\draw [style=over, in=0, out=90] (480.center) to (481.center);
		\draw [style=primal, in=90, out=180] (483.center) to (486.center);
		\draw [style=over, in=0, out=180] (484.center) to (485.center);
		\draw [style=dual, in=0, out=180] (484.center) to (485.center);
		\draw [style=over, in=0, out=-90] (492.center) to (493.center);
		\draw [style=primal, in=-90, out=180] (505.center) to (508.center);
		\draw [style=over, in=0, out=180] (506.center) to (507.center);
		\draw [style=dual, in=0, out=180] (506.center) to (507.center);
		\draw [style=primal, in=90, out=-90, looseness=0.75] (489.center) to (490.center);
		\draw [style=primal, in=0, out=90] (480.center) to (481.center);
		\draw [style=primal, in=0, out=-90] (492.center) to (493.center);
		\draw [style=primal, in=-180, out=0] (469.center) to (524.center);
		\draw [style=primal, in=0, out=-180] (522.center) to (473.center);
		\draw [style=primal] (524.center) to (544.center);
		\draw [style=primal] (522.center) to (545.center);
		\draw [style=dual] (569.center) to (588.center);
		\draw [style=dual] (561.center) to (587.center);
		\draw [style=dual, in=0, out=180] (563.center) to (566.center);
		\draw [style=dual, in=0, out=180] (551.center) to (554.center);
		\draw [style=over] (585.center) to (586.center);
		\draw [style=over] (561.center) to (569.center);
		\draw [style=over] (561.center) to (569.center);
		\draw [style=primal, in=90, out=-90] (571.center) to (572.center);
		\draw [style=dual] (547.center) to (548.center);
		\draw [style=over, in=0, out=90] (552.center) to (553.center);
		\draw [style=primal, in=90, out=180] (555.center) to (558.center);
		\draw [style=over, in=0, out=180] (556.center) to (557.center);
		\draw [style=dual, in=0, out=180] (556.center) to (557.center);
		\draw [style=over, in=0, out=-90] (564.center) to (565.center);
		\draw [style=primal, in=-90, out=180] (577.center) to (580.center);
		\draw [style=over, in=0, out=180] (578.center) to (579.center);
		\draw [style=dual, in=0, out=180] (578.center) to (579.center);
		\draw [style=primal, in=90, out=-90, looseness=0.75] (561.center) to (562.center);
		\draw [style=primal, in=0, out=90] (552.center) to (553.center);
		\draw [style=primal, in=0, out=-90] (564.center) to (565.center);
		\draw [style=dual, in=0, out=0, looseness=1.25] (516.center) to (587.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> knot-generators-tikzit/K14-L.tikz <==
\begin{tikzpicture}[scale=0.70]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 2.25) {};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (5) at (1, 2.25) {};
		\node [style=none] (6) at (1, 0.75) {};
		\node [style=none] (7) at (0, 1.5) {};
		\node [style={black-dot}] (8) at (0, 1.5) {};
		\node [style=none] (9) at (1, 1.75) {\Huge $\vdots$};
		\node [style=none] (10) at (-1, 1.75) {\Huge $\vdots$};
		\node [style=none] (11) at (-1, -0.75) {};
		\node [style=none] (12) at (-1, -2.25) {};
		\node [style=none] (13) at (0, -1.5) {};
		\node [style=none] (14) at (1, -0.75) {};
		\node [style=none] (15) at (1, -2.25) {};
		\node [style=none] (16) at (0, -1.5) {};
		\node [style={black-dot}] (17) at (0, -1.5) {};
		\node [style=none] (18) at (1, -1.25) {\Huge $\vdots$};
		\node [style=none] (19) at (-1, -1.25) {\Huge $\vdots$};
		\node [style=none] (20) at (0, 0) {\Huge $\dots$};
		\node [style=none] (21) at (-1.5, 1.5) {\Huge $k$};
		\node [style=none] (22) at (1.5, 1.5) {\Huge $l$};
		\node [style=none] (23) at (-1.5, -1.5) {\Huge $m$};
		\node [style=none] (24) at (1.5, -1.5) {\Huge $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=0, out=-180] (2.center) to (0.center);
		\draw [style=primal, in=0, out=-180] (2.center) to (1.center);
		\draw [style=primal, in=180, out=0] (7.center) to (5.center);
		\draw [style=primal, in=180, out=0] (7.center) to (6.center);
		\draw [style=primal, in=0, out=-180] (13.center) to (11.center);
		\draw [style=primal, in=0, out=-180] (13.center) to (12.center);
		\draw [style=primal, in=180, out=0] (16.center) to (14.center);
		\draw [style=primal, in=180, out=0] (16.center) to (15.center);
		\draw [style=primal, bend left] (8) to (17);
		\draw [style=primal, bend right] (8) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> knot-generators-tikzit/K14-R.tikz <==
\begin{tikzpicture}[scale=0.70]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-1, 0.75) {};
		\node [style=none] (12) at (-1, -0.75) {};
		\node [style=none] (13) at (0, 0) {};
		\node [style=none] (14) at (1, 0.75) {};
		\node [style=none] (15) at (1, -0.75) {};
		\node [style=none] (16) at (0, 0) {};
		\node [style={black-dot}] (17) at (0, 0) {};
		\node [style=none] (18) at (1, 0.25) {\Huge $\vdots$};
		\node [style=none] (19) at (-1, 0.25) {\Huge $\vdots$};
		\node [style=none] (23) at (-2.25, 0) {\Huge $m+k$};
		\node [style=none] (24) at (2.25, 0) {\Huge $n+l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=0, out=-180] (13.center) to (11.center);
		\draw [style=primal, in=0, out=-180] (13.center) to (12.center);
		\draw [style=primal, in=180, out=0] (16.center) to (14.center);
		\draw [style=primal, in=180, out=0] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> knot-generators-tikzit/K15-L.tikz <==
\begin{tikzpicture}[scale=0.70]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-0.75, 0.5) {};
		\node [style=none] (5) at (-0.75, 1.25) {};
		\node [style=none] (6) at (-0.75, 0.5) {};
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=180, out=0] (1.center) to (2.center);
		\draw [style={red-line}] (5.center) to (6.center);
		\draw [style=primal, in=180, out=0] (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> knot-generators-tikzit/K15-R.tikz <==
\begin{tikzpicture}[scale=0.70]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (0.75, 0.25) {};
		\node [style=none] (6) at (0.75, -0.5) {};
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=180, out=0] (1.center) to (2.center);
		\draw [style={red-line}] (5.center) to (6.center);
		\draw [style=primal, in=180, out=0] (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> knot-generators-tikzit/K16-L.tikz <==
\begin{tikzpicture}[scale=0.70]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style={red-dot}] (7) at (-0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=180, out=0] (1.center) to (2.center);
		\draw [style=primal, in=180, out=0] (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> knot-generators-tikzit/K16-R.tikz <==
\begin{tikzpicture}[scale=0.70]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style={red-dot}] (7) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=180, out=0] (1.center) to (2.center);
		\draw [style=primal, in=180, out=0] (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> knot-generators-tikzit/K17-L.tikz <==
\begin{tikzpicture}[scale=0.70]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.75) {};
		\node [style=none] (1) at (-1.25, -0.75) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (5) at (1.25, 0.75) {};
		\node [style=none] (6) at (1.25, -0.75) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style={black-dot}] (8) at (0, 0) {};
		\node [style=none] (9) at (1.25, 0.25) {\Huge $\vdots$};
		\node [style=none] (10) at (-1.25, 0.25) {\Huge $\vdots$};
		\node [style=none] (11) at (-1, 0.75) {};
		\node [style=none] (12) at (-1, 1.5) {};
		\node [style=none] (13) at (-1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red-line}] (12.center) to (13.center);
		\draw [style=primal, in=0, out=-180] (2.center) to (0.center);
		\draw [style=primal, in=0, out=-180] (2.center) to (1.center);
		\draw [style=primal, in=180, out=0] (7.center) to (5.center);
		\draw [style=primal, in=180, out=0] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> knot-generators-tikzit/K17-M.tikz <==
\begin{tikzpicture}[scale=0.70]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.75) {};
		\node [style=none] (1) at (-1.25, -0.75) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (5) at (1.25, 0.75) {};
		\node [style=none] (6) at (1.25, -0.75) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style={black-dot}] (8) at (0, 0) {};
		\node [style=none] (9) at (1.25, 0.25) {\Huge $\vdots$};
		\node [style=none] (10) at (-1.25, 0.25) {\Huge $\vdots$};
		\node [style=none] (11) at (1, 0.75) {};
		\node [style=none] (12) at (1, 1.5) {};
		\node [style=none] (13) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red-line}] (12.center) to (13.center);
		\draw [style=primal, in=0, out=-180] (2.center) to (0.center);
		\draw [style=primal, in=0, out=-180] (2.center) to (1.center);
		\draw [style=primal, in=180, out=0] (7.center) to (5.center);
		\draw [style=primal, in=180, out=0] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> knot-generators-tikzit/K17-R.tikz <==
\begin{tikzpicture}[scale=0.70]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.75) {};
		\node [style=none] (1) at (-1.25, -0.75) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (5) at (1.25, 0.75) {};
		\node [style=none] (6) at (1.25, -0.75) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style={black-dot}] (8) at (0, 0) {};
		\node [style=none] (9) at (1.25, 0.25) {\Huge $\vdots$};
		\node [style=none] (10) at (-1.25, 0.25) {\Huge $\vdots$};
		\node [style=none] (11) at (1, -0.75) {};
		\node [style=none] (12) at (1, 0) {};
		\node [style=none] (13) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red-line}] (12.center) to (13.center);
		\draw [style=primal, in=0, out=-180] (2.center) to (0.center);
		\draw [style=primal, in=0, out=-180] (2.center) to (1.center);
		\draw [style=primal, in=180, out=0] (7.center) to (5.center);
		\draw [style=primal, in=180, out=0] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> knot-generators-tikzit/K18-L.tikz <==
\begin{tikzpicture}[scale=0.70]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.75) {};
		\node [style=none] (1) at (-1.25, -0.75) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (5) at (1.25, 0.75) {};
		\node [style=none] (6) at (1.25, -0.75) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style={black-dot}] (8) at (0, 0) {};
		\node [style=none] (9) at (1.25, 0.25) {\Huge $\vdots$};
		\node [style=none] (10) at (-1.25, 0.25) {\Huge $\vdots$};
		\node [style={red-dot}] (11) at (-1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=0, out=-180] (2.center) to (0.center);
		\draw [style=primal, in=0, out=-180] (2.center) to (1.center);
		\draw [style=primal, in=180, out=0] (7.center) to (5.center);
		\draw [style=primal, in=180, out=0] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> knot-generators-tikzit/K18-R.tikz <==
\begin{tikzpicture}[scale=0.70]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.75) {};
		\node [style=none] (1) at (-1.25, -0.75) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (5) at (1.25, 0.75) {};
		\node [style=none] (6) at (1.25, -0.75) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style={black-dot}] (8) at (0, 0) {};
		\node [style=none] (9) at (1.25, 0.25) {\Huge $\vdots$};
		\node [style=none] (10) at (-1.25, 0.25) {\Huge $\vdots$};
		\node [style={red-dot}] (11) at (1, 0.75) {};
		\node [style={red-dot}] (12) at (1, -0.75) {};
		\node [style={red-dot}] (13) at (-1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=0, out=-180] (2.center) to (0.center);
		\draw [style=primal, in=0, out=-180] (2.center) to (1.center);
		\draw [style=primal, in=180, out=0] (7.center) to (5.center);
		\draw [style=primal, in=180, out=0] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> knot-generators-tikzit/K19-L.tikz <==
\begin{tikzpicture}[scale=0.70]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=none] (4) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal] (0.center) to (1.center);
		\draw [style={red-line}] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> knot-generators-tikzit/K19-R.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal] (0.center) to (1.center);
		\draw [style={red-line}] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> knot-generators-tikzit/K2-L.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=180, out=0] (1.center) to (2.center);
		\draw [style=primal, in=180, out=0] (0.center) to (3.center);
		\draw [style=primal, in=180, out=-180, looseness=2.50] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> knot-generators-tikzit/K2-R.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=180, out=-180, looseness=2.50] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> knot-generators-tikzit/K20-L.tikz <==
\begin{tikzpicture}[scale=0.70]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style={red-dot}] (2) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={primal-dot}] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> knot-generators-tikzit/K20-R.tikz <==
\begin{tikzpicture}[scale=0.70]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={primal-dot}] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> knot-generators-tikzit/K21-L.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.5) {};
		\node [style=none] (1) at (-2, -0.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (2, 0.5) {};
		\node [style=none] (7) at (2, -0.5) {};
		\node [style=none] (8) at (2, 0.5) {};
		\node [style=none] (9) at (2, -0.5) {};
		\node [style=none] (10) at (-2.5, -0.5) {};
		\node [style=none] (12) at (2.5, 0.5) {};
		\node [style=none] (13) at (2.5, -0.5) {};
		\node [style=none] (14) at (-2, 0.5) {};
		\node [style=none] (15) at (-3, 0.5) {};
		\node [style=none] (16) at (-2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=180, out=0] (0.center) to (3.center);
		\draw [style=over, in=-180, out=0] (1.center) to (2.center);
		\draw [style=dual, in=180, out=0] (1.center) to (2.center);
		\draw [style=dual, in=-180, out=0] (4.center) to (7.center);
		\draw [style=over, in=180, out=0] (5.center) to (6.center);
		\draw [style=primal, in=-180, out=0] (5.center) to (6.center);
		\draw [style=primal] (8.center) to (12.center);
		\draw [style=dual] (9.center) to (13.center);
		\draw [style=dual] (1.center) to (10.center);
		\draw [style={primal-dot}] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> knot-generators-tikzit/K21-R.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (7) at (1.25, -0.5) {};
		\node [style=none] (9) at (1.25, -0.5) {};
		\node [style=none] (10) at (-1.75, -0.5) {};
		\node [style=none] (13) at (1.75, -0.5) {};
		\node [style=none] (14) at (1.75, 0.5) {};
		\node [style=none] (15) at (-0.75, 0.5) {};
		\node [style=none] (16) at (1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=over, in=-180, out=0] (1.center) to (2.center);
		\draw [style=dual, in=180, out=0] (1.center) to (2.center);
		\draw [style=dual, in=-180, out=0] (4.center) to (7.center);
		\draw [style=dual] (9.center) to (13.center);
		\draw [style=dual] (1.center) to (10.center);
		\draw [style={primal-dot}] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> knot-generators-tikzit/K22-L.tikz <==
\begin{tikzpicture}[scale=0.70]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (5) at (1.25, 0) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style={black-dot}] (8) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=0, out=-180] (2.center) to (0.center);
		\draw [style=primal, in=180, out=0] (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> knot-generators-tikzit/K22-R.tikz <==
\begin{tikzpicture}[scale=0.70]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (5) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal] (0.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> knot-generators-tikzit/K23-L.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.25, 0) {};
		\node [style=none] (8) at (-1.25, 0) {};
		\node [style=none] (12) at (1.25, 0) {};
		\node [style=none] (13) at (-0.5, 0) {};
		\node [style=none] (15) at (-0.5, 0.5) {};
		\node [style={red-dot}] (19) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal] (8.center) to (12.center);
		\draw [style={red-line}] (15.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> knot-generators-tikzit/K23-R.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (8) at (1.25, 0) {};
		\node [style=none] (12) at (-1.25, 0) {};
		\node [style=none] (13) at (0.5, 0) {};
		\node [style=none] (15) at (0.5, 0.5) {};
		\node [style={red-dot}] (19) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal] (8.center) to (12.center);
		\draw [style={red-line}] (15.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> knot-generators-tikzit/K24-L.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (273) at (-1.5, 1) {};
		\node [style=none] (274) at (-1.5, -1) {};
		\node [style=none] (275) at (-1.5, -1) {};
		\node [style=none] (276) at (-1.5, -1) {};
		\node [style=none] (277) at (-1.5, -1) {};
		\node [style=none] (278) at (-1.5, 1) {};
		\node [style=none] (279) at (-1.5, 1) {};
		\node [style=none] (280) at (-0.75, 1.5) {};
		\node [style=none] (281) at (-0.75, 1) {};
		\node [style=none] (282) at (-0.75, 1.5) {};
		\node [style=none] (283) at (-0.75, 1) {};
		\node [style=none] (285) at (0, 1) {};
		\node [style=none] (286) at (0.75, 1) {};
		\node [style=none] (287) at (0, 1) {};
		\node [style=none] (288) at (-1.5, 1) {};
		\node [style=none] (289) at (-1.5, -1) {};
		\node [style=none] (290) at (-1.5, -1) {};
		\node [style=none] (291) at (-1.5, -1) {};
		\node [style=none] (292) at (-0.75, -1.5) {};
		\node [style=none] (293) at (-0.75, -1) {};
		\node [style=none] (294) at (-0.75, -1.5) {};
		\node [style=none] (295) at (-0.75, -1) {};
		\node [style=none] (296) at (-1.5, -1) {};
		\node [style=none] (297) at (0, 1) {};
		\node [style=none] (298) at (0, 1) {};
		\node [style=none] (299) at (0, -1) {};
		\node [style=none] (300) at (0, -1) {};
		\node [style=none] (301) at (0, -1) {};
		\node [style=none] (302) at (-0.75, -1.5) {};
		\node [style=none] (303) at (-0.75, -1) {};
		\node [style=none] (304) at (-0.75, -1.5) {};
		\node [style=none] (305) at (-0.75, -1) {};
		\node [style=none] (307) at (0, -1) {};
		\node [style=none] (308) at (0.75, -1) {};
		\node [style=none] (309) at (0, -1) {};
		\node [style=none] (310) at (0, -1) {};
		\node [style=none] (311) at (0, -1) {};
		\node [style=none] (312) at (-1.5, 1.5) {};
		\node [style=none] (313) at (-1.5, -1.5) {};
		\node [style=none] (329) at (-2.5, -1) {};
		\node [style=none] (330) at (-2.5, 1) {};
		\node [style=none] (331) at (-2, 0.25) {\Huge $\vdots$};
		\node [style=none] (333) at (-3.25, 0) {\Huge $p$};
		\node [style=none] (334) at (0.75, 1.75) {};
		\node [style=none] (335) at (0.75, -1.75) {};
		\node [style=none] (336) at (3.75, -1.75) {};
		\node [style=none] (337) at (3.75, 1.75) {};
		\node [style=none] (339) at (3.75, 1) {};
		\node [style=none] (341) at (3.75, -1) {};
		\node [style=none] (343) at (6, 1) {};
		\node [style=none] (345) at (6, -1) {};
		\node [style=none] (346) at (5.5, 0.25) {\Huge $\vdots$};
		\node [style=none] (347) at (6.5, 0) {\Huge $q$};
		\node [style=none] (348) at (2.25, 0) {\Huge $D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal] (288.center) to (330.center);
		\draw [style=primal] (296.center) to (329.center);
		\draw [style=primal, in=180, out=0] (290.center) to (293.center);
		\draw [style=primal, in=180, out=0] (278.center) to (281.center);
		\draw [style=over] (312.center) to (313.center);
		\draw [style=over] (288.center) to (296.center);
		\draw [style=over] (288.center) to (296.center);
		\draw [style=dual, in=90, out=-90] (298.center) to (299.center);
		\draw [style=primal] (274.center) to (275.center);
		\draw [style=over, in=180, out=90] (279.center) to (280.center);
		\draw [style=dual, in=180, out=90] (279.center) to (280.center);
		\draw [style=dual, in=90, out=0] (282.center) to (285.center);
		\draw [style=dual, in=90, out=-90, looseness=0.75] (288.center) to (289.center);
		\draw [style=over, in=180, out=-90] (291.center) to (292.center);
		\draw [style=dual, in=180, out=-90] (291.center) to (292.center);
		\draw [style=dual, in=-90, out=0] (304.center) to (307.center);
		\draw (334.center) to (335.center);
		\draw (335.center) to (336.center);
		\draw (336.center) to (337.center);
		\draw (337.center) to (334.center);
		\draw [style=primal] (339.center) to (343.center);
		\draw [style=primal] (341.center) to (345.center);
		\draw [style=over, in=180, out=0] (283.center) to (286.center);
		\draw [style=primal, in=180, out=0] (283.center) to (286.center);
		\draw [style=over, in=180, out=0] (305.center) to (308.center);
		\draw [style=primal, in=180, out=0] (305.center) to (308.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> knot-generators-tikzit/K24-R.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (273) at (5, 1) {};
		\node [style=none] (274) at (5, -1) {};
		\node [style=none] (275) at (5, -1) {};
		\node [style=none] (276) at (5, -1) {};
		\node [style=none] (277) at (5, -1) {};
		\node [style=none] (278) at (5, 1) {};
		\node [style=none] (279) at (5, 1) {};
		\node [style=none] (280) at (4.25, 1.5) {};
		\node [style=none] (281) at (4.25, 1) {};
		\node [style=none] (282) at (4.25, 1.5) {};
		\node [style=none] (283) at (4.25, 1) {};
		\node [style=none] (285) at (3.5, 1) {};
		\node [style=none] (286) at (2.75, 1) {};
		\node [style=none] (287) at (3.5, 1) {};
		\node [style=none] (288) at (5, 1) {};
		\node [style=none] (289) at (5, -1) {};
		\node [style=none] (290) at (5, -1) {};
		\node [style=none] (291) at (5, -1) {};
		\node [style=none] (292) at (4.25, -1.5) {};
		\node [style=none] (293) at (4.25, -1) {};
		\node [style=none] (294) at (4.25, -1.5) {};
		\node [style=none] (295) at (4.25, -1) {};
		\node [style=none] (296) at (5, -1) {};
		\node [style=none] (297) at (3.5, 1) {};
		\node [style=none] (298) at (3.5, 1) {};
		\node [style=none] (299) at (3.5, -1) {};
		\node [style=none] (300) at (3.5, -1) {};
		\node [style=none] (301) at (3.5, -1) {};
		\node [style=none] (302) at (4.25, -1.5) {};
		\node [style=none] (303) at (4.25, -1) {};
		\node [style=none] (304) at (4.25, -1.5) {};
		\node [style=none] (305) at (4.25, -1) {};
		\node [style=none] (307) at (3.5, -1) {};
		\node [style=none] (308) at (2.75, -1) {};
		\node [style=none] (309) at (3.5, -1) {};
		\node [style=none] (310) at (3.5, -1) {};
		\node [style=none] (311) at (3.5, -1) {};
		\node [style=none] (312) at (5, 1.5) {};
		\node [style=none] (313) at (5, -1.5) {};
		\node [style=none] (329) at (6, -1) {};
		\node [style=none] (330) at (6, 1) {};
		\node [style=none] (331) at (5.5, 0.25) {\Huge $\vdots$};
		\node [style=none] (333) at (-3, 0) {\Huge $p$};
		\node [style=none] (334) at (2.75, 1.75) {};
		\node [style=none] (335) at (2.75, -1.75) {};
		\node [style=none] (336) at (-0.25, -1.75) {};
		\node [style=none] (337) at (-0.25, 1.75) {};
		\node [style=none] (339) at (-0.25, 1) {};
		\node [style=none] (341) at (-0.25, -1) {};
		\node [style=none] (343) at (-2.5, 1) {};
		\node [style=none] (345) at (-2.5, -1) {};
		\node [style=none] (346) at (-2, 0.25) {\Huge $\vdots$};
		\node [style=none] (347) at (6.5, 0) {\Huge $q$};
		\node [style=none] (348) at (1.25, 0) {\Huge $D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal] (288.center) to (330.center);
		\draw [style=primal] (296.center) to (329.center);
		\draw [style=primal, in=0, out=180] (290.center) to (293.center);
		\draw [style=primal, in=0, out=180] (278.center) to (281.center);
		\draw [style=over] (312.center) to (313.center);
		\draw [style=over] (288.center) to (296.center);
		\draw [style=over] (288.center) to (296.center);
		\draw [style=dual, in=90, out=-90] (298.center) to (299.center);
		\draw [style=primal] (274.center) to (275.center);
		\draw [style=over, in=0, out=90] (279.center) to (280.center);
		\draw [style=dual, in=0, out=90] (279.center) to (280.center);
		\draw [style=dual, in=90, out=180] (282.center) to (285.center);
		\draw [style=dual, in=90, out=-90, looseness=0.75] (288.center) to (289.center);
		\draw [style=over, in=0, out=-90] (291.center) to (292.center);
		\draw [style=dual, in=0, out=-90] (291.center) to (292.center);
		\draw [style=dual, in=-90, out=180] (304.center) to (307.center);
		\draw (334.center) to (335.center);
		\draw (335.center) to (336.center);
		\draw (336.center) to (337.center);
		\draw (337.center) to (334.center);
		\draw [style=primal] (339.center) to (343.center);
		\draw [style=primal] (341.center) to (345.center);
		\draw [style=over, in=0, out=180] (283.center) to (286.center);
		\draw [style=primal, in=0, out=180] (283.center) to (286.center);
		\draw [style=over, in=0, out=180] (305.center) to (308.center);
		\draw [style=primal, in=0, out=180] (305.center) to (308.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> knot-generators-tikzit/K3-L.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.5) {};
		\node [style=none] (1) at (-2, -0.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (2, 0.5) {};
		\node [style=none] (7) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=180, out=0] (1.center) to (2.center);
		\draw [style=primal, in=180, out=0] (0.center) to (3.center);
		\draw [style=primal, in=180, out=0] (5.center) to (6.center);
		\draw [style=primal, in=180, out=0] (4.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> knot-generators-tikzit/K3-R.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal] (4.center) to (6.center);
		\draw [style=primal] (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> knot-generators-tikzit/K4-L.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (3, 1) {};
		\node [style=none] (7) at (3, 0) {};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=none] (9) at (-1, -1) {};
		\node [style=none] (10) at (1, 0) {};
		\node [style=none] (11) at (1, -1) {};
		\node [style=none] (12) at (-3, -1) {};
		\node [style=none] (13) at (3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=180, out=0] (1.center) to (2.center);
		\draw [style=primal, in=180, out=0] (0.center) to (3.center);
		\draw [style=primal, in=180, out=0] (5.center) to (6.center);
		\draw [style=primal, in=180, out=0] (4.center) to (7.center);
		\draw [style=primal, in=180, out=0] (9.center) to (10.center);
		\draw [style=primal, in=180, out=0] (8.center) to (11.center);
		\draw [style=primal, in=180, out=0] (12.center) to (9.center);
		\draw [style=primal, in=180, out=0] (11.center) to (13.center);
		\draw [style=primal, in=180, out=0] (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> knot-generators-tikzit/K4-R.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -1) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (3, -1) {};
		\node [style=none] (7) at (3, 0) {};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=none] (9) at (-1, 1) {};
		\node [style=none] (10) at (1, 0) {};
		\node [style=none] (11) at (1, 1) {};
		\node [style=none] (12) at (-3, 1) {};
		\node [style=none] (13) at (3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=-180, out=0] (1.center) to (2.center);
		\draw [style=primal, in=-180, out=0] (0.center) to (3.center);
		\draw [style=primal, in=-180, out=0] (5.center) to (6.center);
		\draw [style=primal, in=-180, out=0] (4.center) to (7.center);
		\draw [style=primal, in=-180, out=0] (9.center) to (10.center);
		\draw [style=primal, in=-180, out=0] (8.center) to (11.center);
		\draw [style=primal, in=-180, out=0] (12.center) to (9.center);
		\draw [style=primal, in=-180, out=0] (11.center) to (13.center);
		\draw [style=primal, in=-180, out=0] (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> knot-generators-tikzit/K5-L.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0.5) {};
		\node [style=none] (1) at (-4, -0.5) {};
		\node [style=none] (2) at (-2, 0.5) {};
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style=none] (4) at (-2, 0.5) {};
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (2, 0.5) {};
		\node [style=none] (11) at (2, -0.5) {};
		\node [style=none] (12) at (2, 0.5) {};
		\node [style=none] (13) at (2, -0.5) {};
		\node [style=none] (14) at (2, 0.5) {};
		\node [style=none] (15) at (2, -0.5) {};
		\node [style=none] (16) at (4, 0.5) {};
		\node [style=none] (17) at (4, -0.5) {};
		\node [style=none] (18) at (4, 0.5) {};
		\node [style=none] (19) at (4, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=180, out=0] (0.center) to (3.center);
		\draw [style=over, in=-180, out=0] (1.center) to (2.center);
		\draw [style=dual, in=180, out=0] (1.center) to (2.center);
		\draw [style=dual, in=-180, out=0] (4.center) to (7.center);
		\draw [style=over, in=180, out=0] (5.center) to (6.center);
		\draw [style=primal, in=-180, out=0] (5.center) to (6.center);
		\draw [style=primal, in=180, out=0] (8.center) to (11.center);
		\draw [style=over, in=-180, out=0] (9.center) to (10.center);
		\draw [style=dual, in=180, out=0] (9.center) to (10.center);
		\draw [style=dual, in=-180, out=0] (14.center) to (17.center);
		\draw [style=over, in=180, out=0] (15.center) to (16.center);
		\draw [style=primal, in=-180, out=0] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> knot-generators-tikzit/K5-R.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal] (0.center) to (1.center);
		\draw [style=dual] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> knot-generators-tikzit/K6-L.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (1.5, 0) {};
		\node [style=none] (12) at (-1.5, 0) {};
		\node [style={red-dot}] (13) at (-0.5, 0) {};
		\node [style={red-dot}] (14) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=180, out=0] (12.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> knot-generators-tikzit/K6-R.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (1, 0) {};
		\node [style=none] (12) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=-180, out=0] (12.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> knot-generators-tikzit/K7-L.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (1, 0) {};
		\node [style=none] (12) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={primal-dot}] (12.center) to (9.center);
		\draw [style={primal-dot}] (9.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> knot-generators-tikzit/K8-L.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (2, 1) {};
		\node [style=none] (7) at (2, 0) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (2, -1) {};
		\node [style=none] (10) at (-2, 0) {};
		\node [style=none] (11) at (-2, -1) {};
		\node [style=none] (12) at (2.75, 1) {};
		\node [style=none] (13) at (-2.75, 1) {};
		\node [style={grey-dot}] (14) at (-2.75, -0.5) {};
		\node [style={grey-dot}] (15) at (-2.75, -0.5) {};
		\node [style=none] (16) at (-3.75, 0.25) {};
		\node [style=none] (17) at (-3.75, -1.25) {};
		\node [style=none] (18) at (-3.5, -0.25) {\Huge $\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dual, in=180, out=0] (1.center) to (2.center);
		\draw [style=over, in=-180, out=0] (0.center) to (3.center);
		\draw [style=primal, in=180, out=0] (0.center) to (3.center);
		\draw [style=primal, in=180, out=0] (5.center) to (6.center);
		\draw [style=over, in=180, out=0] (4.center) to (7.center);
		\draw [style=dual, in=-180, out=0] (4.center) to (7.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (8.center) to (9.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (10.center) to (11.center);
		\draw [style=dual] (11.center) to (9.center);
		\draw [style=primal] (6.center) to (12.center);
		\draw [style=primal] (0.center) to (13.center);
		\draw [style=dual, in=0, out=90] (15) to (16.center);
		\draw [style=dual, in=0, out=-90] (14) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> knot-generators-tikzit/K8-R.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {};
		\node [style=none] (1) at (2, 0.75) {};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style={grey-dot}] (7) at (-0.5, -1.25) {};
		\node [style={grey-dot}] (8) at (-0.5, -1.25) {};
		\node [style=none] (9) at (-2, -0.5) {};
		\node [style=none] (10) at (-2, -2) {};
		\node [style=none] (11) at (-1.75, -1) {\Huge $\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={primal-dot}] (1.center) to (0.center);
		\draw [style={primal-dot}] (3.center) to (2.center);
		\draw [style=dual, in=0, out=90, looseness=0.75] (8) to (9.center);
		\draw [style=dual, in=0, out=-90, looseness=0.75] (7) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> knot-generators-tikzit/K9-L.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.5) {};
		\node [style=none] (1) at (-2, -0.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (2, 0.5) {};
		\node [style=none] (7) at (2, -0.5) {};
		\node [style=none] (8) at (2, 0.5) {};
		\node [style=none] (9) at (2, -0.5) {};
		\node [style=none] (10) at (-2.5, -0.5) {};
		\node [style=none] (11) at (-2.5, 0.5) {};
		\node [style=none] (12) at (2.5, 0.5) {};
		\node [style=none] (13) at (2.5, -0.5) {};
		\node [style={red-dot}] (14) at (-2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=180, out=0] (0.center) to (3.center);
		\draw [style=over, in=-180, out=0] (1.center) to (2.center);
		\draw [style=dual, in=180, out=0] (1.center) to (2.center);
		\draw [style=dual, in=-180, out=0] (4.center) to (7.center);
		\draw [style=over, in=180, out=0] (5.center) to (6.center);
		\draw [style=primal, in=-180, out=0] (5.center) to (6.center);
		\draw [style=primal] (0.center) to (11.center);
		\draw [style=primal] (8.center) to (12.center);
		\draw [style=dual] (9.center) to (13.center);
		\draw [style=dual] (1.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> knot-generators-tikzit/K9-R.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.5) {};
		\node [style=none] (1) at (-2, -0.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (2, 0.5) {};
		\node [style=none] (7) at (2, -0.5) {};
		\node [style=none] (8) at (2, 0.5) {};
		\node [style=none] (9) at (2, -0.5) {};
		\node [style=none] (10) at (-2.5, -0.5) {};
		\node [style=none] (11) at (-2.5, 0.5) {};
		\node [style=none] (12) at (2.5, 0.5) {};
		\node [style=none] (13) at (2.5, -0.5) {};
		\node [style=none] (14) at (-2, -1) {};
		\node [style=none] (15) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=180, out=0] (0.center) to (3.center);
		\draw [style=over, in=-180, out=0] (1.center) to (2.center);
		\draw [style=dual, in=180, out=0] (1.center) to (2.center);
		\draw [style=dual, in=-180, out=0] (4.center) to (7.center);
		\draw [style=over, in=180, out=0] (5.center) to (6.center);
		\draw [style=primal, in=-180, out=0] (5.center) to (6.center);
		\draw [style=primal] (0.center) to (11.center);
		\draw [style=primal] (8.center) to (12.center);
		\draw [style=dual] (9.center) to (13.center);
		\draw [style=dual] (1.center) to (10.center);
		\draw [style={red-line}] (9.center) to (15.center);
		\draw [style={red-line}] (1.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> lemmas/lemma-2-circs-1.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6203) at (0, -0.5) {};
		\node [style=none] (6204) at (0, 0.5) {};
		\node [style=none] (6205) at (0, 0.5) {};
		\node [style=none] (6206) at (0, 0.5) {};
		\node [style=none] (6207) at (0, -0.5) {};
		\node [style=none] (6208) at (0, -0.5) {};
		\node [style=none] (6209) at (0, -0.5) {};
		\node [style=none] (6210) at (0, 0.5) {};
		\node [style=none] (6211) at (0, 0.5) {};
		\node [style=none] (6212) at (0, 0.5) {};
		\node [style=none] (6213) at (0, -0.5) {};
		\node [style=none] (6214) at (0, -0.5) {};
		\node [style=none] (6215) at (0, 0.5) {};
		\node [style=none] (6216) at (0, -0.5) {};
		\node [style=none] (6217) at (0, -0.5) {};
		\node [style=none] (6218) at (0, -0.5) {};
		\node [style=none] (6219) at (0, 0.5) {};
		\node [style=none] (6220) at (0, 0.5) {};
		\node [style=none] (6221) at (0, 0.5) {};
		\node [style=none] (6222) at (0, 0.5) {};
		\node [style=none] (6223) at (0, -0.5) {};
		\node [style=none] (6224) at (0, -0.5) {};
		\node [style=none] (6225) at (0, -0.5) {};
		\node [style=none] (6226) at (0, -0.5) {};
		\node [style=none] (6227) at (0, 0.5) {};
		\node [style=none] (6228) at (0, -0.5) {};
		\node [style=none] (6229) at (-0.75, 0.5) {};
		\node [style=none] (6230) at (-0.75, -0.5) {};
		\node [style=none] (6231) at (-0.75, -0.5) {};
		\node [style=none] (6232) at (-0.75, -0.5) {};
		\node [style=none] (6233) at (-0.75, -0.5) {};
		\node [style=none] (6234) at (-0.75, 0.5) {};
		\node [style=none] (6235) at (-0.75, 0.5) {};
		\node [style=none] (6236) at (-1.5, 1) {};
		\node [style=none] (6237) at (-1.5, 0.5) {};
		\node [style=none] (6238) at (-1.5, 1) {};
		\node [style=none] (6239) at (-1.5, 0.5) {};
		\node [style=none] (6240) at (-2.75, 0.5) {};
		\node [style=none] (6241) at (-2.25, 0.5) {};
		\node [style=none] (6242) at (-2.75, 0.5) {};
		\node [style=none] (6243) at (-2.25, 0.5) {};
		\node [style=none] (6244) at (-0.75, 0.5) {};
		\node [style=none] (6245) at (-0.75, -0.5) {};
		\node [style=none] (6246) at (-0.75, -0.5) {};
		\node [style=none] (6247) at (-0.75, -0.5) {};
		\node [style=none] (6248) at (-1.5, -1) {};
		\node [style=none] (6249) at (-1.5, -0.5) {};
		\node [style=none] (6250) at (-1.5, -1) {};
		\node [style=none] (6251) at (-1.5, -0.5) {};
		\node [style=none] (6252) at (-0.75, -0.5) {};
		\node [style=none] (6253) at (-2.25, 0.5) {};
		\node [style=none] (6254) at (-2.25, 0.5) {};
		\node [style=none] (6255) at (-2.25, -0.5) {};
		\node [style=none] (6256) at (-2.25, -0.5) {};
		\node [style=none] (6257) at (-2.25, -0.5) {};
		\node [style=none] (6258) at (-1.5, -1) {};
		\node [style=none] (6259) at (-1.5, -0.5) {};
		\node [style=none] (6260) at (-1.5, -1) {};
		\node [style=none] (6261) at (-1.5, -0.5) {};
		\node [style=none] (6262) at (-2.75, -0.5) {};
		\node [style=none] (6263) at (-2.25, -0.5) {};
		\node [style=none] (6264) at (-2.75, -0.5) {};
		\node [style=none] (6265) at (-2.25, -0.5) {};
		\node [style=none] (6266) at (-2.25, -0.5) {};
		\node [style=none] (6267) at (-2.25, -0.5) {};
		\node [style=none] (6268) at (-0.75, 1) {};
		\node [style=none] (6269) at (-0.75, -1) {};
		\node [style=none] (6270) at (0, -0.5) {};
		\node [style=none] (6271) at (0, -0.5) {};
		\node [style=none] (6272) at (0, -0.5) {};
		\node [style=none] (6273) at (0, -0.5) {};
		\node [style=none] (6274) at (0, -0.5) {};
		\node [style=none] (6275) at (0, -0.5) {};
		\node [style=none] (6276) at (0, -0.5) {};
		\node [style=none] (6277) at (0, -0.5) {};
		\node [style=none] (6278) at (0, -0.5) {};
		\node [style=none] (6279) at (0, -0.5) {};
		\node [style=none] (6280) at (0, -0.5) {};
		\node [style=none] (6281) at (0, -0.5) {};
		\node [style=none] (6282) at (0, -0.5) {};
		\node [style=none] (6283) at (0, -0.5) {};
		\node [style=none] (6284) at (0, -0.5) {};
		\node [style=none] (6285) at (0, -0.5) {};
		\node [style=none] (6286) at (0, 0.5) {};
		\node [style=none] (6287) at (3, -0.5) {};
		\node [style=none] (6288) at (3, 0.5) {};
		\node [style=none] (6289) at (3, 0.5) {};
		\node [style=none] (6290) at (3, 0.5) {};
		\node [style=none] (6291) at (3, -0.5) {};
		\node [style=none] (6292) at (3, -0.5) {};
		\node [style=none] (6293) at (3, -0.5) {};
		\node [style=none] (6294) at (3, 0.5) {};
		\node [style=none] (6295) at (3, 0.5) {};
		\node [style=none] (6296) at (3, 0.5) {};
		\node [style=none] (6297) at (3, -0.5) {};
		\node [style=none] (6298) at (3, -0.5) {};
		\node [style=none] (6299) at (3, 0.5) {};
		\node [style=none] (6300) at (3, -0.5) {};
		\node [style=none] (6301) at (3, -0.5) {};
		\node [style=none] (6302) at (3, -0.5) {};
		\node [style=none] (6303) at (3, 0.5) {};
		\node [style=none] (6304) at (3, 0.5) {};
		\node [style=none] (6305) at (3, 0.5) {};
		\node [style=none] (6306) at (3, 0.5) {};
		\node [style=none] (6307) at (3, -0.5) {};
		\node [style=none] (6308) at (3, -0.5) {};
		\node [style=none] (6309) at (3, -0.5) {};
		\node [style=none] (6310) at (3, -0.5) {};
		\node [style=none] (6311) at (3, 0.5) {};
		\node [style=none] (6312) at (3, -0.5) {};
		\node [style=none] (6313) at (2.25, 0.5) {};
		\node [style=none] (6314) at (2.25, -0.5) {};
		\node [style=none] (6315) at (2.25, -0.5) {};
		\node [style=none] (6316) at (2.25, -0.5) {};
		\node [style=none] (6317) at (2.25, -0.5) {};
		\node [style=none] (6318) at (2.25, 0.5) {};
		\node [style=none] (6319) at (2.25, 0.5) {};
		\node [style=none] (6320) at (1.5, 1) {};
		\node [style=none] (6321) at (1.5, 0.5) {};
		\node [style=none] (6322) at (1.5, 1) {};
		\node [style=none] (6323) at (1.5, 0.5) {};
		\node [style=none] (6324) at (0, 0.5) {};
		\node [style=none] (6325) at (0.75, 0.5) {};
		\node [style=none] (6326) at (0, 0.5) {};
		\node [style=none] (6327) at (0.75, 0.5) {};
		\node [style=none] (6328) at (2.25, 0.5) {};
		\node [style=none] (6329) at (2.25, -0.5) {};
		\node [style=none] (6330) at (2.25, -0.5) {};
		\node [style=none] (6331) at (2.25, -0.5) {};
		\node [style=none] (6332) at (1.5, -1) {};
		\node [style=none] (6333) at (1.5, -0.5) {};
		\node [style=none] (6334) at (1.5, -1) {};
		\node [style=none] (6335) at (1.5, -0.5) {};
		\node [style=none] (6336) at (2.25, -0.5) {};
		\node [style=none] (6337) at (0.75, 0.5) {};
		\node [style=none] (6338) at (0.75, 0.5) {};
		\node [style=none] (6339) at (0.75, -0.5) {};
		\node [style=none] (6340) at (0.75, -0.5) {};
		\node [style=none] (6341) at (0.75, -0.5) {};
		\node [style=none] (6342) at (1.5, -1) {};
		\node [style=none] (6343) at (1.5, -0.5) {};
		\node [style=none] (6344) at (1.5, -1) {};
		\node [style=none] (6345) at (1.5, -0.5) {};
		\node [style=none] (6346) at (0, -0.5) {};
		\node [style=none] (6347) at (0.75, -0.5) {};
		\node [style=none] (6348) at (0, -0.5) {};
		\node [style=none] (6349) at (0.75, -0.5) {};
		\node [style=none] (6350) at (0.75, -0.5) {};
		\node [style=none] (6351) at (0.75, -0.5) {};
		\node [style=none] (6352) at (2.25, 1) {};
		\node [style=none] (6353) at (2.25, -1) {};
		\node [style=none] (6354) at (3, -0.5) {};
		\node [style=none] (6355) at (3, -0.5) {};
		\node [style=none] (6356) at (3, -0.5) {};
		\node [style=none] (6357) at (3, -0.5) {};
		\node [style=none] (6358) at (3, -0.5) {};
		\node [style=none] (6359) at (3, -0.5) {};
		\node [style=none] (6360) at (3, -0.5) {};
		\node [style=none] (6361) at (3, -0.5) {};
		\node [style=none] (6362) at (3, -0.5) {};
		\node [style=none] (6363) at (3, -0.5) {};
		\node [style=none] (6364) at (3, -0.5) {};
		\node [style=none] (6365) at (3, -0.5) {};
		\node [style=none] (6366) at (3, -0.5) {};
		\node [style=none] (6367) at (3, -0.5) {};
		\node [style=none] (6368) at (3, -0.5) {};
		\node [style=none] (6369) at (3, -0.5) {};
		\node [style=none] (6370) at (3, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal] (6244.center) to (6286.center);
		\draw [style=primal] (6223.center) to (6224.center);
		\draw [style=primal] (6252.center) to (6285.center);
		\draw [style=primal, in=0, out=180] (6246.center) to (6249.center);
		\draw [style=primal, in=0, out=180] (6234.center) to (6237.center);
		\draw [style=over] (6268.center) to (6269.center);
		\draw [style=over] (6244.center) to (6252.center);
		\draw [style=over] (6244.center) to (6252.center);
		\draw [style=dual, in=90, out=-90] (6254.center) to (6255.center);
		\draw [style=primal] (6230.center) to (6231.center);
		\draw [style=over, in=0, out=90] (6235.center) to (6236.center);
		\draw [style=dual, in=0, out=90] (6235.center) to (6236.center);
		\draw [style=dual, in=90, out=180] (6238.center) to (6241.center);
		\draw [style=over, in=0, out=180] (6239.center) to (6240.center);
		\draw [style=primal, in=0, out=180] (6239.center) to (6240.center);
		\draw [style=dual, in=90, out=-90, looseness=0.75] (6244.center) to (6245.center);
		\draw [style=over, in=0, out=-90] (6247.center) to (6248.center);
		\draw [style=dual, in=0, out=-90] (6247.center) to (6248.center);
		\draw [style=dual, in=-90, out=180] (6260.center) to (6263.center);
		\draw [style=over, in=0, out=180] (6261.center) to (6262.center);
		\draw [style=primal, in=0, out=180] (6261.center) to (6262.center);
		\draw [style=primal] (6328.center) to (6370.center);
		\draw [style=primal] (6307.center) to (6308.center);
		\draw [style=primal] (6336.center) to (6369.center);
		\draw [style=primal, in=0, out=180] (6330.center) to (6333.center);
		\draw [style=primal, in=0, out=180] (6318.center) to (6321.center);
		\draw [style=over] (6352.center) to (6353.center);
		\draw [style=over] (6328.center) to (6336.center);
		\draw [style=over] (6328.center) to (6336.center);
		\draw [style=dual, in=90, out=-90] (6338.center) to (6339.center);
		\draw [style=primal] (6314.center) to (6315.center);
		\draw [style=over, in=0, out=90] (6319.center) to (6320.center);
		\draw [style=dual, in=0, out=90] (6319.center) to (6320.center);
		\draw [style=dual, in=90, out=180] (6322.center) to (6325.center);
		\draw [style=over, in=0, out=180] (6323.center) to (6324.center);
		\draw [style=primal, in=0, out=180] (6323.center) to (6324.center);
		\draw [style=dual, in=90, out=-90, looseness=0.75] (6328.center) to (6329.center);
		\draw [style=over, in=0, out=-90] (6331.center) to (6332.center);
		\draw [style=dual, in=0, out=-90] (6331.center) to (6332.center);
		\draw [style=dual, in=-90, out=180] (6344.center) to (6347.center);
		\draw [style=over, in=0, out=180] (6345.center) to (6346.center);
		\draw [style=primal, in=0, out=180] (6345.center) to (6346.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> lemmas/lemma-2-circs-2.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6371) at (-5.5, 0) {};
		\node [style=none] (6372) at (-5.5, -1) {};
		\node [style=none] (6373) at (-6.75, 0) {};
		\node [style=none] (6374) at (-4.25, -1) {};
		\node [style=none] (6375) at (-6.75, -1) {};
		\node [style=none] (6376) at (-6.75, -2) {};
		\node [style=none] (6377) at (-1.75, 0) {};
		\node [style=none] (6378) at (-1.75, -1) {};
		\node [style=none] (6379) at (-0.5, 0) {};
		\node [style=none] (6380) at (-3, -1) {};
		\node [style=none] (6381) at (-0.5, -1) {};
		\node [style=none] (6382) at (-0.5, -2) {};
		\node [style=none] (6383) at (-3, 1) {};
		\node [style=none] (6384) at (-3, 0) {};
		\node [style=none] (6385) at (-4.25, 1) {};
		\node [style=none] (6386) at (-4.25, 0) {};
		\node [style=none] (6387) at (-7.5, 0) {};
		\node [style=none] (6388) at (-7.5, 1) {};
		\node [style=none] (6389) at (0, 0) {};
		\node [style=none] (6390) at (0, 1) {};
		\node [style=none] (6391) at (1.75, 0) {};
		\node [style=none] (6392) at (1.75, -1) {};
		\node [style=none] (6393) at (0.5, 0) {};
		\node [style=none] (6394) at (3, -1) {};
		\node [style=none] (6395) at (0.5, -1) {};
		\node [style=none] (6396) at (0.5, -2) {};
		\node [style=none] (6397) at (5.5, 0) {};
		\node [style=none] (6398) at (5.5, -1) {};
		\node [style=none] (6399) at (6.75, 0) {};
		\node [style=none] (6400) at (4.25, -1) {};
		\node [style=none] (6401) at (6.75, -1) {};
		\node [style=none] (6402) at (6.75, -2) {};
		\node [style=none] (6403) at (4.25, 1) {};
		\node [style=none] (6404) at (4.25, 0) {};
		\node [style=none] (6405) at (3, 1) {};
		\node [style=none] (6406) at (3, 0) {};
		\node [style=none] (6407) at (0, 0) {};
		\node [style=none] (6408) at (0, 1) {};
		\node [style=none] (6409) at (7.5, 0) {};
		\node [style=none] (6410) at (7.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dual] (6376.center) to (6382.center);
		\draw [style=primal, in=180, out=180, looseness=1.50] (6383.center) to (6384.center);
		\draw [style=primal, in=0, out=0, looseness=1.50] (6385.center) to (6386.center);
		\draw [style=primal] (6385.center) to (6388.center);
		\draw [style=primal] (6373.center) to (6387.center);
		\draw [style=primal] (6383.center) to (6390.center);
		\draw [style=primal] (6379.center) to (6389.center);
		\draw [style=dual] (6374.center) to (6380.center);
		\draw [style=primal, in=0, out=180] (6386.center) to (6372.center);
		\draw [style=over, in=0, out=180] (6374.center) to (6371.center);
		\draw [style=dual, in=0, out=180] (6374.center) to (6371.center);
		\draw [style=dual, in=0, out=180] (6371.center) to (6375.center);
		\draw [style=over, in=0, out=180] (6372.center) to (6373.center);
		\draw [style=primal, in=0, out=180] (6372.center) to (6373.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (6375.center) to (6376.center);
		\draw [style=primal, in=180, out=0] (6384.center) to (6378.center);
		\draw [style=over, in=180, out=0] (6380.center) to (6377.center);
		\draw [style=dual, in=180, out=0] (6380.center) to (6377.center);
		\draw [style=dual, in=180, out=0] (6377.center) to (6381.center);
		\draw [style=over, in=180, out=0] (6378.center) to (6379.center);
		\draw [style=primal, in=180, out=0] (6378.center) to (6379.center);
		\draw [style=dual, in=0, out=0, looseness=1.50] (6381.center) to (6382.center);
		\draw [style=dual] (6396.center) to (6402.center);
		\draw [style=primal, in=180, out=-180, looseness=1.25] (6403.center) to (6404.center);
		\draw [style=primal, in=0, out=0, looseness=1.25] (6405.center) to (6406.center);
		\draw [style=primal] (6405.center) to (6408.center);
		\draw [style=primal] (6393.center) to (6407.center);
		\draw [style=primal] (6403.center) to (6410.center);
		\draw [style=primal] (6399.center) to (6409.center);
		\draw [style=dual] (6394.center) to (6400.center);
		\draw [style=primal, in=0, out=180] (6406.center) to (6392.center);
		\draw [style=over, in=0, out=180] (6394.center) to (6391.center);
		\draw [style=dual, in=0, out=180] (6394.center) to (6391.center);
		\draw [style=dual, in=0, out=180] (6391.center) to (6395.center);
		\draw [style=over, in=0, out=180] (6392.center) to (6393.center);
		\draw [style=primal, in=0, out=180] (6392.center) to (6393.center);
		\draw [style=dual, in=180, out=180, looseness=1.50] (6395.center) to (6396.center);
		\draw [style=primal, in=180, out=0] (6404.center) to (6398.center);
		\draw [style=over, in=180, out=0] (6400.center) to (6397.center);
		\draw [style=dual, in=180, out=0] (6400.center) to (6397.center);
		\draw [style=dual, in=180, out=0] (6397.center) to (6401.center);
		\draw [style=over, in=180, out=0] (6398.center) to (6399.center);
		\draw [style=primal, in=180, out=0] (6398.center) to (6399.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (6401.center) to (6402.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> lemmas/lemma-2-circs-3.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6371) at (-2.5, 0.25) {};
		\node [style=none] (6372) at (-2.5, -0.75) {};
		\node [style=none] (6373) at (-3.75, 0.25) {};
		\node [style=none] (6374) at (-1.25, -0.75) {};
		\node [style=none] (6375) at (-3.75, -0.75) {};
		\node [style=none] (6376) at (-3.75, -1.75) {};
		\node [style=none] (6377) at (2.5, 0.25) {};
		\node [style=none] (6378) at (2.5, -0.75) {};
		\node [style=none] (6379) at (3.75, 0.25) {};
		\node [style=none] (6380) at (1.25, -0.75) {};
		\node [style=none] (6381) at (3.75, -0.75) {};
		\node [style=none] (6382) at (3.75, -1.75) {};
		\node [style=none] (6383) at (1.25, 1.25) {};
		\node [style=none] (6384) at (1.25, 0.25) {};
		\node [style=none] (6385) at (-1.25, 1.25) {};
		\node [style=none] (6386) at (-1.25, 0.25) {};
		\node [style=none] (6387) at (-4.5, 0.25) {};
		\node [style=none] (6388) at (-4.5, 1.25) {};
		\node [style=none] (6389) at (4.25, 0.25) {};
		\node [style=none] (6390) at (4.25, 1.25) {};
		\node [style=none] (6407) at (4.25, 0.25) {};
		\node [style=none] (6408) at (4.25, 1.25) {};
		\node [style=none] (6409) at (-3.75, -1.75) {};
		\node [style=none] (6410) at (-1.25, -0.75) {};
		\node [style=none] (6411) at (-1.25, -0.75) {};
		\node [style=none] (6412) at (-1.25, -0.75) {};
		\node [style=none] (6413) at (-3.75, -1.75) {};
		\node [style=none] (6414) at (-3.75, -1.75) {};
		\node [style=none] (6415) at (-3.75, -1.75) {};
		\node [style=none] (6416) at (-1.25, -0.75) {};
		\node [style=none] (6417) at (-1.25, -0.75) {};
		\node [style=none] (6418) at (-1.25, -0.75) {};
		\node [style=none] (6419) at (-3.75, -1.75) {};
		\node [style=none] (6420) at (-3.75, -1.75) {};
		\node [style=none] (6421) at (-1.25, -0.75) {};
		\node [style=none] (6422) at (-3.75, -1.75) {};
		\node [style=none] (6423) at (-3.75, -1.75) {};
		\node [style=none] (6424) at (-3.75, -1.75) {};
		\node [style=none] (6425) at (-1.25, -0.75) {};
		\node [style=none] (6426) at (-1.25, -0.75) {};
		\node [style=none] (6427) at (-1.25, -0.75) {};
		\node [style=none] (6428) at (-1.25, -0.75) {};
		\node [style=none] (6429) at (-3.75, -1.75) {};
		\node [style=none] (6430) at (-3.75, -1.75) {};
		\node [style=none] (6431) at (-3.75, -1.75) {};
		\node [style=none] (6432) at (-3.75, -1.75) {};
		\node [style=none] (6433) at (-1.25, -0.75) {};
		\node [style=none] (6434) at (-3.75, -1.75) {};
		\node [style=none] (6435) at (-3.75, -1.75) {};
		\node [style=none] (6436) at (-3.75, -1.75) {};
		\node [style=none] (6437) at (-3.75, -1.75) {};
		\node [style=none] (6438) at (-3.75, -1.75) {};
		\node [style=none] (6439) at (-3.75, -1.75) {};
		\node [style=none] (6440) at (-3.75, -1.75) {};
		\node [style=none] (6441) at (-3.75, -1.75) {};
		\node [style=none] (6442) at (-3.75, -1.75) {};
		\node [style=none] (6443) at (-3.75, -1.75) {};
		\node [style=none] (6444) at (-3.75, -1.75) {};
		\node [style=none] (6445) at (-3.75, -1.75) {};
		\node [style=none] (6446) at (-3.75, -1.75) {};
		\node [style=none] (6447) at (-3.75, -1.75) {};
		\node [style=none] (6448) at (-3.75, -1.75) {};
		\node [style=none] (6449) at (-3.75, -1.75) {};
		\node [style=none] (6450) at (-3.75, -1.75) {};
		\node [style=none] (6451) at (-1.25, -0.75) {};
		\node [style=none] (6452) at (3.75, -1.75) {};
		\node [style=none] (6453) at (1.25, -0.75) {};
		\node [style=none] (6454) at (1.25, -0.75) {};
		\node [style=none] (6455) at (1.25, -0.75) {};
		\node [style=none] (6456) at (3.75, -1.75) {};
		\node [style=none] (6457) at (3.75, -1.75) {};
		\node [style=none] (6458) at (3.75, -1.75) {};
		\node [style=none] (6459) at (1.25, -0.75) {};
		\node [style=none] (6460) at (1.25, -0.75) {};
		\node [style=none] (6461) at (1.25, -0.75) {};
		\node [style=none] (6462) at (3.75, -1.75) {};
		\node [style=none] (6463) at (3.75, -1.75) {};
		\node [style=none] (6464) at (1.25, -0.75) {};
		\node [style=none] (6465) at (3.75, -1.75) {};
		\node [style=none] (6466) at (3.75, -1.75) {};
		\node [style=none] (6467) at (3.75, -1.75) {};
		\node [style=none] (6468) at (1.25, -0.75) {};
		\node [style=none] (6469) at (1.25, -0.75) {};
		\node [style=none] (6470) at (1.25, -0.75) {};
		\node [style=none] (6471) at (1.25, -0.75) {};
		\node [style=none] (6472) at (3.75, -1.75) {};
		\node [style=none] (6473) at (3.75, -1.75) {};
		\node [style=none] (6474) at (3.75, -1.75) {};
		\node [style=none] (6475) at (3.75, -1.75) {};
		\node [style=none] (6476) at (1.25, -0.75) {};
		\node [style=none] (6477) at (3.75, -1.75) {};
		\node [style=none] (6478) at (0.75, -0.75) {};
		\node [style=none] (6479) at (0.75, -1.75) {};
		\node [style=none] (6480) at (0.75, -1.75) {};
		\node [style=none] (6481) at (0.75, -1.75) {};
		\node [style=none] (6482) at (0.75, -1.75) {};
		\node [style=none] (6483) at (0.75, -0.75) {};
		\node [style=none] (6484) at (0.75, -0.75) {};
		\node [style=none] (6485) at (0, -0.25) {};
		\node [style=none] (6486) at (0, -0.75) {};
		\node [style=none] (6487) at (0, -0.25) {};
		\node [style=none] (6488) at (0, -0.75) {};
		\node [style=none] (6489) at (-1.25, -0.75) {};
		\node [style=none] (6490) at (-0.75, -0.75) {};
		\node [style=none] (6491) at (-1.25, -0.75) {};
		\node [style=none] (6492) at (-0.75, -0.75) {};
		\node [style=none] (6493) at (0.75, -0.75) {};
		\node [style=none] (6494) at (0.75, -1.75) {};
		\node [style=none] (6495) at (0.75, -1.75) {};
		\node [style=none] (6496) at (0.75, -1.75) {};
		\node [style=none] (6497) at (0, -2.25) {};
		\node [style=none] (6498) at (0, -1.75) {};
		\node [style=none] (6499) at (0, -2.25) {};
		\node [style=none] (6500) at (0, -1.75) {};
		\node [style=none] (6501) at (0.75, -1.75) {};
		\node [style=none] (6502) at (-0.75, -0.75) {};
		\node [style=none] (6503) at (-0.75, -0.75) {};
		\node [style=none] (6504) at (-0.75, -1.75) {};
		\node [style=none] (6505) at (-0.75, -1.75) {};
		\node [style=none] (6506) at (-0.75, -1.75) {};
		\node [style=none] (6507) at (0, -2.25) {};
		\node [style=none] (6508) at (0, -1.75) {};
		\node [style=none] (6509) at (0, -2.25) {};
		\node [style=none] (6510) at (0, -1.75) {};
		\node [style=none] (6511) at (-3.75, -1.75) {};
		\node [style=none] (6512) at (-0.75, -1.75) {};
		\node [style=none] (6513) at (-3.75, -1.75) {};
		\node [style=none] (6514) at (-0.75, -1.75) {};
		\node [style=none] (6515) at (-0.75, -1.75) {};
		\node [style=none] (6516) at (-0.75, -1.75) {};
		\node [style=none] (6517) at (0.75, -0.25) {};
		\node [style=none] (6518) at (0.75, -2.25) {};
		\node [style=none] (6519) at (3.75, -1.75) {};
		\node [style=none] (6520) at (3.75, -1.75) {};
		\node [style=none] (6521) at (3.75, -1.75) {};
		\node [style=none] (6522) at (3.75, -1.75) {};
		\node [style=none] (6523) at (3.75, -1.75) {};
		\node [style=none] (6524) at (3.75, -1.75) {};
		\node [style=none] (6525) at (3.75, -1.75) {};
		\node [style=none] (6526) at (3.75, -1.75) {};
		\node [style=none] (6527) at (3.75, -1.75) {};
		\node [style=none] (6528) at (3.75, -1.75) {};
		\node [style=none] (6529) at (3.75, -1.75) {};
		\node [style=none] (6530) at (3.75, -1.75) {};
		\node [style=none] (6531) at (3.75, -1.75) {};
		\node [style=none] (6532) at (3.75, -1.75) {};
		\node [style=none] (6533) at (3.75, -1.75) {};
		\node [style=none] (6534) at (3.75, -1.75) {};
		\node [style=none] (6535) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=180, out=180, looseness=1.50] (6383.center) to (6384.center);
		\draw [style=primal, in=0, out=0, looseness=1.50] (6385.center) to (6386.center);
		\draw [style=primal] (6385.center) to (6388.center);
		\draw [style=primal] (6373.center) to (6387.center);
		\draw [style=primal] (6383.center) to (6390.center);
		\draw [style=primal] (6379.center) to (6389.center);
		\draw [style=primal, in=0, out=180] (6386.center) to (6372.center);
		\draw [style=over, in=0, out=180] (6374.center) to (6371.center);
		\draw [style=dual, in=0, out=180] (6374.center) to (6371.center);
		\draw [style=dual, in=0, out=180] (6371.center) to (6375.center);
		\draw [style=over, in=0, out=180] (6372.center) to (6373.center);
		\draw [style=primal, in=0, out=180] (6372.center) to (6373.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (6375.center) to (6376.center);
		\draw [style=primal, in=180, out=0] (6384.center) to (6378.center);
		\draw [style=over, in=180, out=0] (6380.center) to (6377.center);
		\draw [style=dual, in=180, out=0] (6380.center) to (6377.center);
		\draw [style=dual, in=180, out=0] (6377.center) to (6381.center);
		\draw [style=over, in=180, out=0] (6378.center) to (6379.center);
		\draw [style=primal, in=180, out=0] (6378.center) to (6379.center);
		\draw [style=dual, in=0, out=0, looseness=1.50] (6381.center) to (6382.center);
		\draw [style=dual] (6429.center) to (6430.center);
		\draw [style=dual] (6493.center) to (6535.center);
		\draw [style=dual] (6472.center) to (6473.center);
		\draw [style=dual] (6501.center) to (6534.center);
		\draw [style=dual, in=0, out=180] (6495.center) to (6498.center);
		\draw [style=dual, in=0, out=180] (6483.center) to (6486.center);
		\draw [style=over] (6517.center) to (6518.center);
		\draw [style=over] (6493.center) to (6501.center);
		\draw [style=over] (6493.center) to (6501.center);
		\draw [style=primal, in=90, out=-90] (6503.center) to (6504.center);
		\draw [style=dual] (6479.center) to (6480.center);
		\draw [style=over, in=0, out=90] (6484.center) to (6485.center);
		\draw [style=primal, in=0, out=90] (6484.center) to (6485.center);
		\draw [style=primal, in=90, out=180] (6487.center) to (6490.center);
		\draw [style=over, in=0, out=180] (6488.center) to (6489.center);
		\draw [style=dual, in=0, out=180] (6488.center) to (6489.center);
		\draw [style=primal, in=90, out=-90, looseness=0.75] (6493.center) to (6494.center);
		\draw [style=over, in=0, out=-90] (6496.center) to (6497.center);
		\draw [style=primal, in=0, out=-90] (6496.center) to (6497.center);
		\draw [style=primal, in=-90, out=180] (6509.center) to (6512.center);
		\draw [style=over, in=0, out=180] (6510.center) to (6511.center);
		\draw [style=dual, in=0, out=180] (6510.center) to (6511.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> lemmas/lemma-2-circs-4.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-1.75, -1) {};
		\node [style=none] (2) at (-3, 0) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (-3, -1) {};
		\node [style=none] (5) at (-3, -2) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (2, -1) {};
		\node [style=none] (8) at (3.25, 0) {};
		\node [style=none] (9) at (0.75, -1) {};
		\node [style=none] (10) at (3.25, -1) {};
		\node [style=none] (11) at (3.25, -2) {};
		\node [style=none] (12) at (0.75, 1) {};
		\node [style=none] (13) at (0.75, 0) {};
		\node [style=none] (14) at (-0.5, 1) {};
		\node [style=none] (15) at (-0.5, 0) {};
		\node [style=none] (16) at (-3.75, 0) {};
		\node [style=none] (17) at (-3.75, 1) {};
		\node [style=none] (18) at (3.75, 0) {};
		\node [style=none] (19) at (3.75, 1) {};
		\node [style=none] (20) at (3.75, 0) {};
		\node [style=none] (21) at (3.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dual] (5.center) to (11.center);
		\draw [style=primal, in=180, out=180, looseness=1.50] (12.center) to (13.center);
		\draw [style=primal, in=0, out=0, looseness=1.50] (14.center) to (15.center);
		\draw [style=primal] (14.center) to (17.center);
		\draw [style=primal] (2.center) to (16.center);
		\draw [style=primal] (12.center) to (19.center);
		\draw [style=primal] (8.center) to (18.center);
		\draw [style=dual] (3.center) to (9.center);
		\draw [style=primal, in=0, out=180] (15.center) to (1.center);
		\draw [style=over, in=0, out=180] (3.center) to (0.center);
		\draw [style=dual, in=0, out=180] (3.center) to (0.center);
		\draw [style=dual, in=0, out=180] (0.center) to (4.center);
		\draw [style=over, in=0, out=180] (1.center) to (2.center);
		\draw [style=primal, in=0, out=180] (1.center) to (2.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (4.center) to (5.center);
		\draw [style=primal, in=180, out=0] (13.center) to (7.center);
		\draw [style=over, in=180, out=0] (9.center) to (6.center);
		\draw [style=dual, in=180, out=0] (9.center) to (6.center);
		\draw [style=dual, in=180, out=0] (6.center) to (10.center);
		\draw [style=over, in=180, out=0] (7.center) to (8.center);
		\draw [style=primal, in=180, out=0] (7.center) to (8.center);
		\draw [style=dual, in=0, out=0, looseness=1.50] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> lemmas/lemma-2-circs-5.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.5) {};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (-1.5, 0.5) {};
		\node [style=none] (4) at (-1.5, -0.5) {};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style=none] (6) at (-1.5, -0.5) {};
		\node [style=none] (7) at (-1.5, 0.5) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (-1.5, 0.5) {};
		\node [style=none] (10) at (-1.5, -0.5) {};
		\node [style=none] (11) at (-1.5, -0.5) {};
		\node [style=none] (12) at (-1.5, 0.5) {};
		\node [style=none] (13) at (-1.5, -0.5) {};
		\node [style=none] (14) at (-1.5, -0.5) {};
		\node [style=none] (15) at (-1.5, -0.5) {};
		\node [style=none] (16) at (-1.5, 0.5) {};
		\node [style=none] (17) at (-1.5, 0.5) {};
		\node [style=none] (18) at (-1.5, 0.5) {};
		\node [style=none] (19) at (-1.5, 0.5) {};
		\node [style=none] (20) at (-1.5, -0.5) {};
		\node [style=none] (21) at (-1.5, -0.5) {};
		\node [style=none] (22) at (-1.5, -0.5) {};
		\node [style=none] (23) at (-1.5, -0.5) {};
		\node [style=none] (24) at (-1.5, 0.5) {};
		\node [style=none] (25) at (-1.5, -0.5) {};
		\node [style=none] (26) at (-1.5, -0.5) {};
		\node [style=none] (27) at (-1.5, -0.5) {};
		\node [style=none] (28) at (-1.5, -0.5) {};
		\node [style=none] (29) at (-1.5, -0.5) {};
		\node [style=none] (30) at (-1.5, -0.5) {};
		\node [style=none] (31) at (-1.5, -0.5) {};
		\node [style=none] (32) at (-1.5, -0.5) {};
		\node [style=none] (33) at (-1.5, -0.5) {};
		\node [style=none] (34) at (-1.5, -0.5) {};
		\node [style=none] (35) at (-1.5, -0.5) {};
		\node [style=none] (36) at (-1.5, -0.5) {};
		\node [style=none] (37) at (-1.5, -0.5) {};
		\node [style=none] (38) at (-1.5, -0.5) {};
		\node [style=none] (39) at (-1.5, -0.5) {};
		\node [style=none] (40) at (-1.5, -0.5) {};
		\node [style=none] (41) at (-1.5, -0.5) {};
		\node [style=none] (42) at (-1.5, 0.5) {};
		\node [style=none] (43) at (1.5, -0.5) {};
		\node [style=none] (44) at (1.5, 0.5) {};
		\node [style=none] (45) at (1.5, 0.5) {};
		\node [style=none] (46) at (1.5, 0.5) {};
		\node [style=none] (47) at (1.5, -0.5) {};
		\node [style=none] (48) at (1.5, -0.5) {};
		\node [style=none] (49) at (1.5, -0.5) {};
		\node [style=none] (50) at (1.5, 0.5) {};
		\node [style=none] (51) at (1.5, 0.5) {};
		\node [style=none] (52) at (1.5, 0.5) {};
		\node [style=none] (53) at (1.5, -0.5) {};
		\node [style=none] (54) at (1.5, -0.5) {};
		\node [style=none] (55) at (1.5, 0.5) {};
		\node [style=none] (56) at (1.5, -0.5) {};
		\node [style=none] (57) at (1.5, -0.5) {};
		\node [style=none] (58) at (1.5, -0.5) {};
		\node [style=none] (59) at (1.5, 0.5) {};
		\node [style=none] (60) at (1.5, 0.5) {};
		\node [style=none] (61) at (1.5, 0.5) {};
		\node [style=none] (62) at (1.5, 0.5) {};
		\node [style=none] (63) at (1.5, -0.5) {};
		\node [style=none] (64) at (1.5, -0.5) {};
		\node [style=none] (65) at (1.5, -0.5) {};
		\node [style=none] (66) at (1.5, -0.5) {};
		\node [style=none] (67) at (1.5, 0.5) {};
		\node [style=none] (68) at (1.5, -0.5) {};
		\node [style=none] (69) at (0.75, 0.5) {};
		\node [style=none] (70) at (0.75, -0.5) {};
		\node [style=none] (71) at (0.75, -0.5) {};
		\node [style=none] (72) at (0.75, -0.5) {};
		\node [style=none] (73) at (0.75, -0.5) {};
		\node [style=none] (74) at (0.75, 0.5) {};
		\node [style=none] (75) at (0.75, 0.5) {};
		\node [style=none] (76) at (0, 1) {};
		\node [style=none] (77) at (0, 0.5) {};
		\node [style=none] (78) at (0, 1) {};
		\node [style=none] (79) at (0, 0.5) {};
		\node [style=none] (80) at (-1.5, 0.5) {};
		\node [style=none] (81) at (-0.75, 0.5) {};
		\node [style=none] (82) at (-1.5, 0.5) {};
		\node [style=none] (83) at (-0.75, 0.5) {};
		\node [style=none] (84) at (0.75, 0.5) {};
		\node [style=none] (85) at (0.75, -0.5) {};
		\node [style=none] (86) at (0.75, -0.5) {};
		\node [style=none] (87) at (0.75, -0.5) {};
		\node [style=none] (88) at (0, -1) {};
		\node [style=none] (89) at (0, -0.5) {};
		\node [style=none] (90) at (0, -1) {};
		\node [style=none] (91) at (0, -0.5) {};
		\node [style=none] (92) at (0.75, -0.5) {};
		\node [style=none] (93) at (-0.75, 0.5) {};
		\node [style=none] (94) at (-0.75, 0.5) {};
		\node [style=none] (95) at (-0.75, -0.5) {};
		\node [style=none] (96) at (-0.75, -0.5) {};
		\node [style=none] (97) at (-0.75, -0.5) {};
		\node [style=none] (98) at (0, -1) {};
		\node [style=none] (99) at (0, -0.5) {};
		\node [style=none] (100) at (0, -1) {};
		\node [style=none] (101) at (0, -0.5) {};
		\node [style=none] (102) at (-1.5, -0.5) {};
		\node [style=none] (103) at (-0.75, -0.5) {};
		\node [style=none] (104) at (-1.5, -0.5) {};
		\node [style=none] (105) at (-0.75, -0.5) {};
		\node [style=none] (106) at (-0.75, -0.5) {};
		\node [style=none] (107) at (-0.75, -0.5) {};
		\node [style=none] (108) at (0.75, 1) {};
		\node [style=none] (109) at (0.75, -1) {};
		\node [style=none] (110) at (1.5, -0.5) {};
		\node [style=none] (111) at (1.5, -0.5) {};
		\node [style=none] (112) at (1.5, -0.5) {};
		\node [style=none] (113) at (1.5, -0.5) {};
		\node [style=none] (114) at (1.5, -0.5) {};
		\node [style=none] (115) at (1.5, -0.5) {};
		\node [style=none] (116) at (1.5, -0.5) {};
		\node [style=none] (117) at (1.5, -0.5) {};
		\node [style=none] (118) at (1.5, -0.5) {};
		\node [style=none] (119) at (1.5, -0.5) {};
		\node [style=none] (120) at (1.5, -0.5) {};
		\node [style=none] (121) at (1.5, -0.5) {};
		\node [style=none] (122) at (1.5, -0.5) {};
		\node [style=none] (123) at (1.5, -0.5) {};
		\node [style=none] (124) at (1.5, -0.5) {};
		\node [style=none] (125) at (1.5, -0.5) {};
		\node [style=none] (126) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal] (20.center) to (21.center);
		\draw [style=primal] (84.center) to (126.center);
		\draw [style=primal] (63.center) to (64.center);
		\draw [style=primal] (92.center) to (125.center);
		\draw [style=primal, in=0, out=180] (86.center) to (89.center);
		\draw [style=primal, in=0, out=180] (74.center) to (77.center);
		\draw [style=over] (108.center) to (109.center);
		\draw [style=over] (84.center) to (92.center);
		\draw [style=over] (84.center) to (92.center);
		\draw [style=dual, in=90, out=-90] (94.center) to (95.center);
		\draw [style=primal] (70.center) to (71.center);
		\draw [style=over, in=0, out=90] (75.center) to (76.center);
		\draw [style=dual, in=0, out=90] (75.center) to (76.center);
		\draw [style=dual, in=90, out=180] (78.center) to (81.center);
		\draw [style=over, in=0, out=180] (79.center) to (80.center);
		\draw [style=primal, in=0, out=180] (79.center) to (80.center);
		\draw [style=dual, in=90, out=-90, looseness=0.75] (84.center) to (85.center);
		\draw [style=over, in=0, out=-90] (87.center) to (88.center);
		\draw [style=dual, in=0, out=-90] (87.center) to (88.center);
		\draw [style=dual, in=-90, out=180] (100.center) to (103.center);
		\draw [style=over, in=0, out=180] (101.center) to (102.center);
		\draw [style=primal, in=0, out=180] (101.center) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> lemmas/lemma-3-l-copy.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-5.25, 1.5) {};
		\node [style=none] (8) at (-5.25, 0.5) {};
		\node [style=none] (18) at (-3.5, 1.5) {};
		\node [style=none] (27) at (-7, 0.5) {};
		\node [style=none] (54) at (-5.25, -0.5) {};
		\node [style=none] (74) at (-7, -0.5) {};
		\node [style=none] (144) at (-3.5, 0.5) {};
		\node [style=none] (168) at (-3.5, -0.5) {};
		\node [style=none] (194) at (0, 1.5) {};
		\node [style=none] (195) at (0, 0.5) {};
		\node [style=none] (204) at (1.75, 1.5) {};
		\node [style=none] (213) at (-1.75, 0.5) {};
		\node [style=none] (240) at (0, -0.5) {};
		\node [style=none] (260) at (-1.75, -0.5) {};
		\node [style=none] (333) at (1.75, 0.5) {};
		\node [style=none] (357) at (1.75, -0.5) {};
		\node [style=none] (361) at (3.25, 0) {\Huge $\dots$};
		\node [style=none] (409) at (-7, 1.5) {};
		\node [style=none] (438) at (-1.75, 1.5) {};
		\node [style=none] (967) at (6.5, 1.5) {};
		\node [style=none] (968) at (6.5, 0.5) {};
		\node [style=none] (977) at (8.25, 1.5) {};
		\node [style=none] (986) at (4.75, 0.5) {};
		\node [style=none] (1013) at (6.5, -0.5) {};
		\node [style=none] (1033) at (4.75, -0.5) {};
		\node [style=none] (1070) at (8.25, 0.5) {};
		\node [style=none] (1094) at (8.25, -0.5) {};
		\node [style=none] (1131) at (4.75, 1.5) {};
		\node [style=none] (1378) at (2.25, 0.5) {};
		\node [style=none] (1379) at (2.25, -0.5) {};
		\node [style=none] (1380) at (4.25, 0.5) {};
		\node [style=none] (1381) at (4.25, -0.5) {};
		\node [style=none] (1590) at (0, 3.5) {};
		\node [style=none] (1591) at (0, 2.5) {};
		\node [style=none] (1592) at (-1.5, 4.5) {};
		\node [style=none] (1593) at (2, 3.5) {};
		\node [style=none] (1594) at (2, 4.5) {};
		\node [style=none] (1595) at (-1.75, 2.5) {};
		\node [style=none] (1596) at (1.75, 2.5) {};
		\node [style=none] (1597) at (1.25, 4.5) {};
		\node [style=none] (1598) at (6.5, 3.5) {};
		\node [style=none] (1599) at (6.5, 2.5) {};
		\node [style=none] (1600) at (4.75, 4.25) {};
		\node [style=none] (1601) at (8.5, 3.5) {};
		\node [style=none] (1602) at (8.5, 4.5) {};
		\node [style=none] (1603) at (4.75, 2.5) {};
		\node [style=none] (1604) at (6, 5.5) {};
		\node [style=none] (1605) at (8.25, 2.5) {};
		\node [style=none] (1606) at (1.5, 6.5) {\Huge $\vdots$};
		\node [style=none] (1607) at (-4.75, 5.5) {};
		\node [style=none] (1608) at (-2.5, 6.5) {};
		\node [style=none] (1609) at (-2, 7.75) {};
		\node [style=none] (1610) at (-2, 8.75) {};
		\node [style=none] (1611) at (-4.75, 6.5) {};
		\node [style=none] (1612) at (2.5, 7) {};
		\node [style=none] (1613) at (1.5, 8.75) {};
		\node [style=none] (1614) at (-8, 5) {};
		\node [style=none] (1615) at (-8, 4) {};
		\node [style=none] (1616) at (-5.25, 3.5) {};
		\node [style=none] (1617) at (-5.25, 2.5) {};
		\node [style=none] (1618) at (-6.75, 4) {};
		\node [style=none] (1619) at (-4, 3.5) {};
		\node [style=none] (1620) at (-4, 4.5) {};
		\node [style=none] (1621) at (-7, 2.5) {};
		\node [style=none] (1627) at (-3.5, 2.5) {};
		\node [style=none] (1821) at (0, -1.5) {};
		\node [style=none] (1822) at (-1.75, -1.5) {};
		\node [style=none] (1823) at (1.75, -1.5) {};
		\node [style=none] (1824) at (6.5, -1.5) {};
		\node [style=none] (1825) at (4.75, -1.5) {};
		\node [style=none] (1826) at (8.25, -1.5) {};
		\node [style=none] (1827) at (-5.25, -1.5) {};
		\node [style=none] (1828) at (-7, -1.5) {};
		\node [style=none] (1829) at (-3.5, -1.5) {};
		\node [style=none] (1833) at (0, -3.5) {};
		\node [style=none] (1834) at (0, -2.5) {};
		\node [style=none] (1835) at (2, -5.25) {};
		\node [style=none] (1836) at (-2, -3.5) {};
		\node [style=none] (1837) at (-2, -4.5) {};
		\node [style=none] (1838) at (1.75, -2.5) {};
		\node [style=none] (1840) at (-1.25, -4.5) {};
		\node [style=none] (1841) at (-1.75, -2.5) {};
		\node [style=none] (1842) at (4.5, -5) {\Huge $\vdots$};
		\node [style=none] (1843) at (6.5, -6.25) {};
		\node [style=none] (1844) at (3.5, -7.25) {};
		\node [style=none] (1845) at (6.5, -7.25) {};
		\node [style=none] (1846) at (9.25, -5) {};
		\node [style=none] (1847) at (9.25, -4) {};
		\node [style=none] (1848) at (6.5, -3.5) {};
		\node [style=none] (1849) at (6.5, -2.5) {};
		\node [style=none] (1850) at (8, -4) {};
		\node [style=none] (1851) at (5.25, -3.5) {};
		\node [style=none] (1852) at (5.25, -4.5) {};
		\node [style=none] (1853) at (8.25, -2.5) {};
		\node [style=none] (1854) at (4.75, -2.5) {};
		\node [style=none] (1859) at (-5.25, -3.5) {};
		\node [style=none] (1860) at (-5.25, -2.5) {};
		\node [style=none] (1861) at (-4.25, -4.25) {};
		\node [style=none] (1862) at (-7.25, -3.5) {};
		\node [style=none] (1863) at (-7.25, -4.5) {};
		\node [style=none] (1864) at (-3.5, -2.5) {};
		\node [style=none] (1865) at (-5.5, -5.5) {};
		\node [style=none] (1866) at (-7, -2.5) {};
		\node [style=none] (1867) at (3.25, -7.75) {};
		\node [style=none] (1868) at (3.25, -8.75) {};
		\node [style=none] (1869) at (-1.25, -7.25) {};
		\node [style=none] (1870) at (-0.25, -8.75) {};
		\node [style=none] (1871) at (-2.75, 8.75) {\Huge 1};
		\node [style=none] (1872) at (-2.75, 7.75) {\Huge 2};
		\node [style=none] (1873) at (-5.5, 6.5) {\Huge 3};
		\node [style=none] (1874) at (-5.5, 5.5) {\Huge 4};
		\node [style=none] (1875) at (-8.75, 5) {\Huge 5};
		\node [style=none] (1876) at (-8.75, 4) {\Huge 6};
		\node [style=none] (1877) at (10, -4) {\Huge a};
		\node [style=none] (1878) at (10, -5) {\Huge b};
		\node [style=none] (1879) at (7.25, -6.25) {\Huge c};
		\node [style=none] (1880) at (7.25, -7.25) {\Huge d};
		\node [style=none] (1881) at (4, -7.75) {\Huge e};
		\node [style=none] (1882) at (4, -8.75) {\Huge f};
		\node [style=none] (1883) at (4.75, 8.5) {};
		\node [style=none] (1884) at (-8.25, -8.25) {};
		\node [style=none] (1885) at (-4.5, -8.25) {};
		\node [style=none] (1886) at (9.5, 8.5) {};
		\node [style={red-dot}] (1887) at (-2.5, 0.5) {};
		\node [style=none] (1888) at (-8.25, 2.75) {};
		\node [style=none] (1889) at (9.5, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal] (144.center) to (213.center);
		\draw [style=primal] (168.center) to (260.center);
		\draw [style=primal] (333.center) to (1378.center);
		\draw [style=primal] (357.center) to (1379.center);
		\draw [style=primal] (1380.center) to (986.center);
		\draw [style=primal] (1381.center) to (1033.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (1593.center) to (1594.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (1601.center) to (1602.center);
		\draw [style=primal, in=0, out=-180] (1594.center) to (1597.center);
		\draw [style=primal, in=0, out=180] (1593.center) to (1591.center);
		\draw [style=over, in=0, out=180] (1596.center) to (1590.center);
		\draw [style=dual, in=0, out=180] (1596.center) to (1590.center);
		\draw [style=dual, in=0, out=180] (1590.center) to (1595.center);
		\draw [style=over, in=-60, out=180, looseness=0.75] (1591.center) to (1592.center);
		\draw [style=primal, in=-60, out=180, looseness=0.75] (1591.center) to (1592.center);
		\draw [style=primal, in=-30, out=180] (1602.center) to (1604.center);
		\draw [style=primal, in=0, out=180] (1601.center) to (1599.center);
		\draw [style=over, in=0, out=180] (1605.center) to (1598.center);
		\draw [style=dual, in=0, out=180] (1605.center) to (1598.center);
		\draw [style=dual, in=0, out=180] (1598.center) to (1603.center);
		\draw [style=over, in=-60, out=180] (1599.center) to (1600.center);
		\draw [style=primal, in=-60, out=180] (1599.center) to (1600.center);
		\draw [style=primal, in=0, out=120, looseness=0.75] (1592.center) to (1607.center);
		\draw [style=primal, in=0, out=180] (1597.center) to (1608.center);
		\draw [style=primal] (1611.center) to (1608.center);
		\draw [style=primal, in=135, out=0, looseness=0.75] (1609.center) to (1612.center);
		\draw [style=primal] (1610.center) to (1613.center);
		\draw [style=primal, in=150, out=0, looseness=0.75] (1613.center) to (1604.center);
		\draw [style=primal, in=120, out=-45] (1612.center) to (1600.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (1619.center) to (1620.center);
		\draw [style=primal, in=0, out=180, looseness=2.00] (1620.center) to (1614.center);
		\draw [style=primal, in=0, out=180] (1618.center) to (1615.center);
		\draw [style=primal, in=0, out=180] (1619.center) to (1617.center);
		\draw [style=over, in=0, out=180] (1627.center) to (1616.center);
		\draw [style=dual, in=0, out=180] (1627.center) to (1616.center);
		\draw [style=dual, in=0, out=180] (1616.center) to (1621.center);
		\draw [style=over, in=0, out=180] (1617.center) to (1618.center);
		\draw [style=primal, in=0, out=180] (1617.center) to (1618.center);
		\draw [style=primal, in=-180, out=0] (1837.center) to (1840.center);
		\draw [style=primal, in=-180, out=0] (1836.center) to (1834.center);
		\draw [style=dual, in=-180, out=0] (1833.center) to (1838.center);
		\draw [style=over, in=120, out=0, looseness=0.75] (1834.center) to (1835.center);
		\draw [style=primal, in=120, out=0, looseness=0.75] (1834.center) to (1835.center);
		\draw [style=primal, in=-180, out=-60, looseness=0.75] (1835.center) to (1843.center);
		\draw [style=primal, in=-180, out=0, looseness=1.50] (1840.center) to (1844.center);
		\draw [style=primal] (1845.center) to (1844.center);
		\draw [style=primal, in=-180, out=-180, looseness=2.50] (1851.center) to (1852.center);
		\draw [style=primal, in=-180, out=0, looseness=2.00] (1852.center) to (1846.center);
		\draw [style=primal, in=-180, out=0] (1850.center) to (1847.center);
		\draw [style=primal, in=-180, out=0] (1851.center) to (1849.center);
		\draw [style=over, in=-180, out=0] (1854.center) to (1848.center);
		\draw [style=dual, in=-180, out=0] (1854.center) to (1848.center);
		\draw [style=dual, in=-180, out=0] (1848.center) to (1853.center);
		\draw [style=over, in=-180, out=0] (1849.center) to (1850.center);
		\draw [style=primal, in=-180, out=0] (1849.center) to (1850.center);
		\draw [style=primal, in=-180, out=-180, looseness=2.50] (1836.center) to (1837.center);
		\draw [style=primal, in=-180, out=-180, looseness=2.50] (1862.center) to (1863.center);
		\draw [style=primal, in=150, out=0] (1863.center) to (1865.center);
		\draw [style=primal, in=-180, out=0] (1862.center) to (1860.center);
		\draw [style=over, in=-180, out=0] (1866.center) to (1859.center);
		\draw [style=dual, in=-180, out=0] (1866.center) to (1859.center);
		\draw [style=dual, in=-180, out=0] (1859.center) to (1864.center);
		\draw [style=over, in=120, out=0] (1860.center) to (1861.center);
		\draw [style=primal, in=120, out=0] (1860.center) to (1861.center);
		\draw [style=primal, in=-30, out=-180, looseness=0.75] (1867.center) to (1869.center);
		\draw [style=primal] (1868.center) to (1870.center);
		\draw [style=primal, in=-30, out=180, looseness=0.75] (1870.center) to (1865.center);
		\draw [style=primal, in=-60, out=150] (1869.center) to (1861.center);
		\draw [style=over, in=0, out=180] (54.center) to (1828.center);
		\draw [style=dual, in=0, out=180] (54.center) to (1828.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (1866.center) to (1828.center);
		\draw [style=primal, in=0, out=180] (7.center) to (27.center);
		\draw [style=over, in=0, out=180] (8.center) to (409.center);
		\draw [style=dual, in=0, out=180] (8.center) to (409.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (27.center) to (74.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (409.center) to (1621.center);
		\draw [style=dual, in=0, out=180] (18.center) to (8.center);
		\draw [style=over, in=0, out=180] (144.center) to (7.center);
		\draw [style=primal, in=0, out=180] (144.center) to (7.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (18.center) to (1627.center);
		\draw [style=dual, in=0, out=180] (1829.center) to (54.center);
		\draw [style=over, in=0, out=180] (168.center) to (1827.center);
		\draw [style=primal, in=0, out=180] (168.center) to (1827.center);
		\draw [style=dual, in=0, out=180] (204.center) to (195.center);
		\draw [style=over, in=0, out=180] (333.center) to (194.center);
		\draw [style=primal, in=0, out=180] (333.center) to (194.center);
		\draw [style=primal, in=0, out=180] (194.center) to (213.center);
		\draw [style=over, in=0, out=180] (195.center) to (438.center);
		\draw [style=dual, in=0, out=180] (195.center) to (438.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (204.center) to (1596.center);
		\draw [style=dual, in=0, out=180] (1823.center) to (240.center);
		\draw [style=over, in=0, out=180] (357.center) to (1821.center);
		\draw [style=primal, in=0, out=180] (357.center) to (1821.center);
		\draw [style=primal, in=0, out=180] (1821.center) to (260.center);
		\draw [style=over, in=0, out=180] (240.center) to (1822.center);
		\draw [style=dual, in=0, out=180] (240.center) to (1822.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (438.center) to (1595.center);
		\draw [style=dual, in=0, out=180] (977.center) to (968.center);
		\draw [style=over, in=0, out=180] (1070.center) to (967.center);
		\draw [style=primal, in=0, out=180] (1070.center) to (967.center);
		\draw [style=primal, in=0, out=180] (967.center) to (986.center);
		\draw [style=over, in=0, out=180] (968.center) to (1131.center);
		\draw [style=dual, in=0, out=180] (968.center) to (1131.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (977.center) to (1605.center);
		\draw [style=dual, in=0, out=180] (1826.center) to (1013.center);
		\draw [style=over, in=0, out=180] (1094.center) to (1824.center);
		\draw [style=primal, in=0, out=180] (1094.center) to (1824.center);
		\draw [style=primal] (1824.center) to (1033.center);
		\draw [style=over, in=0, out=180] (1013.center) to (1825.center);
		\draw [style=dual, in=0, out=180] (1013.center) to (1825.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (1070.center) to (1094.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (1131.center) to (1603.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1864.center) to (1829.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1838.center) to (1823.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (1841.center) to (1822.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1853.center) to (1826.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (1854.center) to (1825.center);
		\draw [style=over, in=-180, out=0] (1841.center) to (1833.center);
		\draw [style=dual, in=-180, out=0] (1841.center) to (1833.center);
		\draw [style=primal, in=0, out=180] (1827.center) to (74.center);
		\draw [style={green-line}] (1883.center) to (1886.center);
		\draw [style={green-line}] (1885.center) to (1884.center);
		\draw [style={green-line}] (1883.center) to (1888.center);
		\draw [style={green-line}] (1888.center) to (1884.center);
		\draw [style={green-line}] (1885.center) to (1889.center);
		\draw [style={green-line}] (1889.center) to (1886.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> lemmas/lemma-3-r-copy.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (636) at (-2.5, -2.5) {};
		\node [style=none] (650) at (-2.5, 0.25) {};
		\node [style=none] (664) at (-2.5, 3.75) {};
		\node [style=none] (711) at (-2.5, -3.5) {};
		\node [style=none] (713) at (-2.5, -0.75) {};
		\node [style=none] (715) at (-2.5, 2.75) {};
		\node [style=none] (724) at (-1.5, 1.5) {\Huge $\vdots$};
		\node [style=none] (732) at (-2.5, -3.5) {};
		\node [style=none] (734) at (-2.5, -3.5) {};
		\node [style=none] (754) at (-2.5, -2.5) {};
		\node [style=none] (756) at (-2.5, -2.5) {};
		\node [style=none] (868) at (-2.5, -0.75) {};
		\node [style=none] (870) at (-2.5, -0.75) {};
		\node [style=none] (890) at (-2.5, 0.25) {};
		\node [style=none] (892) at (-2.5, 0.25) {};
		\node [style=none] (902) at (-2.5, 2.75) {};
		\node [style=none] (904) at (-2.5, 2.75) {};
		\node [style=none] (924) at (-2.5, 3.75) {};
		\node [style=none] (926) at (-2.5, 3.75) {};
		\node [style=none] (927) at (-2.5, -2.5) {};
		\node [style=none] (928) at (-2.5, -3.5) {};
		\node [style=none] (929) at (-2.5, -3.5) {};
		\node [style=none] (930) at (-2.5, -3.5) {};
		\node [style=none] (931) at (-2.5, -2.5) {};
		\node [style=none] (932) at (-2.5, -2.5) {};
		\node [style=none] (933) at (-2.5, -3.5) {};
		\node [style=none] (934) at (-2.5, -2.5) {};
		\node [style=none] (935) at (-2.5, -2.5) {};
		\node [style=none] (936) at (-2.5, -2.5) {};
		\node [style=none] (937) at (-2.5, -3.5) {};
		\node [style=none] (938) at (-2.5, -3.5) {};
		\node [style=none] (939) at (-2.5, -3.5) {};
		\node [style=none] (940) at (-2.5, -3.5) {};
		\node [style=none] (941) at (-2.5, -2.5) {};
		\node [style=none] (942) at (-2.5, -2.5) {};
		\node [style=none] (943) at (-2.5, -2.5) {};
		\node [style=none] (944) at (-2.5, -2.5) {};
		\node [style=none] (945) at (-2.5, -3.5) {};
		\node [style=none] (946) at (-2.5, -2.5) {};
		\node [style=none] (947) at (-2.75, -3.5) {};
		\node [style=none] (948) at (-2.75, -2.5) {};
		\node [style=none] (949) at (-2.75, -2.5) {};
		\node [style=none] (950) at (-2.75, -2.5) {};
		\node [style=none] (951) at (-2.75, -2.5) {};
		\node [style=none] (952) at (-2.75, -3.5) {};
		\node [style=none] (953) at (-2.75, -3.5) {};
		\node [style=none] (954) at (-3.5, -4) {};
		\node [style=none] (955) at (-3.5, -3.5) {};
		\node [style=none] (956) at (-3.5, -4) {};
		\node [style=none] (957) at (-3.5, -3.5) {};
		\node [style=none] (958) at (-6.5, -3.5) {};
		\node [style=none] (959) at (-4.25, -3.5) {};
		\node [style=none] (960) at (-6.5, -3.5) {};
		\node [style=none] (961) at (-4.25, -3.5) {};
		\node [style=none] (962) at (-2.75, -3.5) {};
		\node [style=none] (963) at (-2.75, -2.5) {};
		\node [style=none] (964) at (-2.75, -2.5) {};
		\node [style=none] (965) at (-2.75, -2.5) {};
		\node [style=none] (966) at (-3.5, -2) {};
		\node [style=none] (967) at (-3.5, -2.5) {};
		\node [style=none] (968) at (-3.5, -2) {};
		\node [style=none] (969) at (-3.5, -2.5) {};
		\node [style=none] (970) at (-2.75, -2.5) {};
		\node [style=none] (971) at (-4.25, -3.5) {};
		\node [style=none] (972) at (-4.25, -3.5) {};
		\node [style=none] (973) at (-4.25, -2.5) {};
		\node [style=none] (974) at (-4.25, -2.5) {};
		\node [style=none] (975) at (-4.25, -2.5) {};
		\node [style=none] (976) at (-3.5, -2) {};
		\node [style=none] (977) at (-3.5, -2.5) {};
		\node [style=none] (978) at (-3.5, -2) {};
		\node [style=none] (979) at (-3.5, -2.5) {};
		\node [style=none] (980) at (-6.5, -2.5) {};
		\node [style=none] (981) at (-4.25, -2.5) {};
		\node [style=none] (982) at (-6.5, -2.5) {};
		\node [style=none] (983) at (-4.25, -2.5) {};
		\node [style=none] (984) at (-4.25, -2.5) {};
		\node [style=none] (985) at (-4.25, -2.5) {};
		\node [style=none] (986) at (-2.75, -4) {};
		\node [style=none] (987) at (-2.75, -2) {};
		\node [style=none] (988) at (-2.5, -2.5) {};
		\node [style=none] (989) at (-2.5, -2.5) {};
		\node [style=none] (990) at (-2.5, -2.5) {};
		\node [style=none] (991) at (-2.5, -2.5) {};
		\node [style=none] (992) at (-2.5, -2.5) {};
		\node [style=none] (993) at (-2.5, -2.5) {};
		\node [style=none] (994) at (-2.5, -2.5) {};
		\node [style=none] (995) at (-2.5, -2.5) {};
		\node [style=none] (996) at (-2.5, -2.5) {};
		\node [style=none] (997) at (-2.5, -2.5) {};
		\node [style=none] (998) at (-2.5, -2.5) {};
		\node [style=none] (999) at (-2.5, -2.5) {};
		\node [style=none] (1000) at (-2.5, -2.5) {};
		\node [style=none] (1001) at (-2.5, -2.5) {};
		\node [style=none] (1002) at (-2.5, -2.5) {};
		\node [style=none] (1003) at (-2.5, -2.5) {};
		\node [style=none] (1004) at (-2.5, -3.5) {};
		\node [style=none] (1005) at (-2.5, 0.25) {};
		\node [style=none] (1006) at (-2.5, -0.75) {};
		\node [style=none] (1007) at (-2.5, -0.75) {};
		\node [style=none] (1008) at (-2.5, -0.75) {};
		\node [style=none] (1009) at (-2.5, 0.25) {};
		\node [style=none] (1010) at (-2.5, 0.25) {};
		\node [style=none] (1011) at (-2.5, -0.75) {};
		\node [style=none] (1012) at (-2.5, 0.25) {};
		\node [style=none] (1013) at (-2.5, 0.25) {};
		\node [style=none] (1014) at (-2.5, 0.25) {};
		\node [style=none] (1015) at (-2.5, -0.75) {};
		\node [style=none] (1016) at (-2.5, -0.75) {};
		\node [style=none] (1017) at (-2.5, -0.75) {};
		\node [style=none] (1018) at (-2.5, -0.75) {};
		\node [style=none] (1019) at (-2.5, 0.25) {};
		\node [style=none] (1020) at (-2.5, 0.25) {};
		\node [style=none] (1021) at (-2.5, 0.25) {};
		\node [style=none] (1022) at (-2.5, 0.25) {};
		\node [style=none] (1023) at (-2.5, -0.75) {};
		\node [style=none] (1024) at (-2.5, 0.25) {};
		\node [style=none] (1025) at (-2.75, -0.75) {};
		\node [style=none] (1026) at (-2.75, 0.25) {};
		\node [style=none] (1027) at (-2.75, 0.25) {};
		\node [style=none] (1028) at (-2.75, 0.25) {};
		\node [style=none] (1029) at (-2.75, 0.25) {};
		\node [style=none] (1030) at (-2.75, -0.75) {};
		\node [style=none] (1031) at (-2.75, -0.75) {};
		\node [style=none] (1032) at (-3.5, -1.25) {};
		\node [style=none] (1033) at (-3.5, -0.75) {};
		\node [style=none] (1034) at (-3.5, -1.25) {};
		\node [style=none] (1035) at (-3.5, -0.75) {};
		\node [style=none] (1036) at (-6.5, -0.75) {};
		\node [style=none] (1037) at (-4.25, -0.75) {};
		\node [style=none] (1038) at (-6.5, -0.75) {};
		\node [style=none] (1039) at (-4.25, -0.75) {};
		\node [style=none] (1040) at (-2.75, -0.75) {};
		\node [style=none] (1041) at (-2.75, 0.25) {};
		\node [style=none] (1042) at (-2.75, 0.25) {};
		\node [style=none] (1043) at (-2.75, 0.25) {};
		\node [style=none] (1044) at (-3.5, 0.75) {};
		\node [style=none] (1045) at (-3.5, 0.25) {};
		\node [style=none] (1046) at (-3.5, 0.75) {};
		\node [style=none] (1047) at (-3.5, 0.25) {};
		\node [style=none] (1048) at (-2.75, 0.25) {};
		\node [style=none] (1049) at (-4.25, -0.75) {};
		\node [style=none] (1050) at (-4.25, -0.75) {};
		\node [style=none] (1051) at (-4.25, 0.25) {};
		\node [style=none] (1052) at (-4.25, 0.25) {};
		\node [style=none] (1053) at (-4.25, 0.25) {};
		\node [style=none] (1054) at (-3.5, 0.75) {};
		\node [style=none] (1055) at (-3.5, 0.25) {};
		\node [style=none] (1056) at (-3.5, 0.75) {};
		\node [style=none] (1057) at (-3.5, 0.25) {};
		\node [style=none] (1058) at (-6.5, 0.25) {};
		\node [style=none] (1059) at (-4.25, 0.25) {};
		\node [style=none] (1060) at (-6.5, 0.25) {};
		\node [style=none] (1061) at (-4.25, 0.25) {};
		\node [style=none] (1062) at (-4.25, 0.25) {};
		\node [style=none] (1063) at (-4.25, 0.25) {};
		\node [style=none] (1064) at (-2.75, -1.25) {};
		\node [style=none] (1065) at (-2.75, 0.75) {};
		\node [style=none] (1066) at (-2.5, 0.25) {};
		\node [style=none] (1067) at (-2.5, 0.25) {};
		\node [style=none] (1068) at (-2.5, 0.25) {};
		\node [style=none] (1069) at (-2.5, 0.25) {};
		\node [style=none] (1070) at (-2.5, 0.25) {};
		\node [style=none] (1071) at (-2.5, 0.25) {};
		\node [style=none] (1072) at (-2.5, 0.25) {};
		\node [style=none] (1073) at (-2.5, 0.25) {};
		\node [style=none] (1074) at (-2.5, 0.25) {};
		\node [style=none] (1075) at (-2.5, 0.25) {};
		\node [style=none] (1076) at (-2.5, 0.25) {};
		\node [style=none] (1077) at (-2.5, 0.25) {};
		\node [style=none] (1078) at (-2.5, 0.25) {};
		\node [style=none] (1079) at (-2.5, 0.25) {};
		\node [style=none] (1080) at (-2.5, 0.25) {};
		\node [style=none] (1081) at (-2.5, 0.25) {};
		\node [style=none] (1082) at (-2.5, -0.75) {};
		\node [style=none] (1083) at (-2.5, 3.75) {};
		\node [style=none] (1084) at (-2.5, 2.75) {};
		\node [style=none] (1085) at (-2.5, 2.75) {};
		\node [style=none] (1086) at (-2.5, 2.75) {};
		\node [style=none] (1087) at (-2.5, 3.75) {};
		\node [style=none] (1088) at (-2.5, 3.75) {};
		\node [style=none] (1089) at (-2.5, 2.75) {};
		\node [style=none] (1090) at (-2.5, 3.75) {};
		\node [style=none] (1091) at (-2.5, 3.75) {};
		\node [style=none] (1092) at (-2.5, 3.75) {};
		\node [style=none] (1093) at (-2.5, 2.75) {};
		\node [style=none] (1094) at (-2.5, 2.75) {};
		\node [style=none] (1095) at (-2.5, 2.75) {};
		\node [style=none] (1096) at (-2.5, 2.75) {};
		\node [style=none] (1097) at (-2.5, 3.75) {};
		\node [style=none] (1098) at (-2.5, 3.75) {};
		\node [style=none] (1099) at (-2.5, 3.75) {};
		\node [style=none] (1100) at (-2.5, 3.75) {};
		\node [style=none] (1101) at (-2.5, 2.75) {};
		\node [style=none] (1102) at (-2.5, 3.75) {};
		\node [style=none] (1103) at (-2.75, 2.75) {};
		\node [style=none] (1104) at (-2.75, 3.75) {};
		\node [style=none] (1105) at (-2.75, 3.75) {};
		\node [style=none] (1106) at (-2.75, 3.75) {};
		\node [style=none] (1107) at (-2.75, 3.75) {};
		\node [style=none] (1108) at (-2.75, 2.75) {};
		\node [style=none] (1109) at (-2.75, 2.75) {};
		\node [style=none] (1110) at (-3.5, 2.25) {};
		\node [style=none] (1111) at (-3.5, 2.75) {};
		\node [style=none] (1112) at (-3.5, 2.25) {};
		\node [style=none] (1113) at (-3.5, 2.75) {};
		\node [style=none] (1114) at (-6.5, 2.75) {};
		\node [style=none] (1115) at (-4.25, 2.75) {};
		\node [style=none] (1116) at (-6.5, 2.75) {};
		\node [style=none] (1117) at (-4.25, 2.75) {};
		\node [style=none] (1118) at (-2.75, 2.75) {};
		\node [style=none] (1119) at (-2.75, 3.75) {};
		\node [style=none] (1120) at (-2.75, 3.75) {};
		\node [style=none] (1121) at (-2.75, 3.75) {};
		\node [style=none] (1122) at (-3.5, 4.25) {};
		\node [style=none] (1123) at (-3.5, 3.75) {};
		\node [style=none] (1124) at (-3.5, 4.25) {};
		\node [style=none] (1125) at (-3.5, 3.75) {};
		\node [style=none] (1126) at (-2.75, 3.75) {};
		\node [style=none] (1127) at (-4.25, 2.75) {};
		\node [style=none] (1128) at (-4.25, 2.75) {};
		\node [style=none] (1129) at (-4.25, 3.75) {};
		\node [style=none] (1130) at (-4.25, 3.75) {};
		\node [style=none] (1131) at (-4.25, 3.75) {};
		\node [style=none] (1132) at (-3.5, 4.25) {};
		\node [style=none] (1133) at (-3.5, 3.75) {};
		\node [style=none] (1134) at (-3.5, 4.25) {};
		\node [style=none] (1135) at (-3.5, 3.75) {};
		\node [style=none] (1136) at (-6.5, 3.75) {};
		\node [style=none] (1137) at (-4.25, 3.75) {};
		\node [style=none] (1138) at (-6.5, 3.75) {};
		\node [style=none] (1139) at (-4.25, 3.75) {};
		\node [style=none] (1140) at (-4.25, 3.75) {};
		\node [style=none] (1141) at (-4.25, 3.75) {};
		\node [style=none] (1142) at (-2.75, 2.25) {};
		\node [style=none] (1143) at (-2.75, 4.25) {};
		\node [style=none] (1144) at (-2.5, 3.75) {};
		\node [style=none] (1145) at (-2.5, 3.75) {};
		\node [style=none] (1146) at (-2.5, 3.75) {};
		\node [style=none] (1147) at (-2.5, 3.75) {};
		\node [style=none] (1148) at (-2.5, 3.75) {};
		\node [style=none] (1149) at (-2.5, 3.75) {};
		\node [style=none] (1150) at (-2.5, 3.75) {};
		\node [style=none] (1151) at (-2.5, 3.75) {};
		\node [style=none] (1152) at (-2.5, 3.75) {};
		\node [style=none] (1153) at (-2.5, 3.75) {};
		\node [style=none] (1154) at (-2.5, 3.75) {};
		\node [style=none] (1155) at (-2.5, 3.75) {};
		\node [style=none] (1156) at (-2.5, 3.75) {};
		\node [style=none] (1157) at (-2.5, 3.75) {};
		\node [style=none] (1158) at (-2.5, 3.75) {};
		\node [style=none] (1159) at (-2.5, 3.75) {};
		\node [style=none] (1160) at (-2.5, 2.75) {};
		\node [style=none] (1395) at (-1, -1) {};
		\node [style=none] (1396) at (-0.75, 0.5) {};
		\node [style=none] (1397) at (0, -2) {};
		\node [style=none] (1400) at (-0.75, 2) {};
		\node [style=none] (1401) at (0, 3.5) {};
		\node [style=none] (1402) at (2.5, -2.5) {};
		\node [style=none] (1403) at (2.5, 0.25) {};
		\node [style=none] (1404) at (2.5, 3.75) {};
		\node [style=none] (1405) at (2.5, -3.5) {};
		\node [style=none] (1406) at (2.5, -0.75) {};
		\node [style=none] (1407) at (2.5, 2.75) {};
		\node [style=none] (1408) at (1.5, 1.5) {\Huge $\vdots$};
		\node [style=none] (1409) at (2.5, -3.5) {};
		\node [style=none] (1410) at (2.5, -3.5) {};
		\node [style=none] (1411) at (2.5, -2.5) {};
		\node [style=none] (1412) at (2.5, -2.5) {};
		\node [style=none] (1413) at (2.5, -0.75) {};
		\node [style=none] (1414) at (2.5, -0.75) {};
		\node [style=none] (1415) at (2.5, 0.25) {};
		\node [style=none] (1416) at (2.5, 0.25) {};
		\node [style=none] (1417) at (2.5, 2.75) {};
		\node [style=none] (1418) at (2.5, 2.75) {};
		\node [style=none] (1419) at (2.5, 3.75) {};
		\node [style=none] (1420) at (2.5, 3.75) {};
		\node [style=none] (1421) at (2.5, -2.5) {};
		\node [style=none] (1422) at (2.5, -3.5) {};
		\node [style=none] (1423) at (2.5, -3.5) {};
		\node [style=none] (1424) at (2.5, -3.5) {};
		\node [style=none] (1425) at (2.5, -2.5) {};
		\node [style=none] (1426) at (2.5, -2.5) {};
		\node [style=none] (1427) at (2.5, -3.5) {};
		\node [style=none] (1428) at (2.5, -2.5) {};
		\node [style=none] (1429) at (2.5, -2.5) {};
		\node [style=none] (1430) at (2.5, -2.5) {};
		\node [style=none] (1431) at (2.5, -3.5) {};
		\node [style=none] (1432) at (2.5, -3.5) {};
		\node [style=none] (1433) at (2.5, -3.5) {};
		\node [style=none] (1434) at (2.5, -3.5) {};
		\node [style=none] (1435) at (2.5, -2.5) {};
		\node [style=none] (1436) at (2.5, -2.5) {};
		\node [style=none] (1437) at (2.5, -2.5) {};
		\node [style=none] (1438) at (2.5, -2.5) {};
		\node [style=none] (1439) at (2.5, -3.5) {};
		\node [style=none] (1440) at (2.5, -2.5) {};
		\node [style=none] (1441) at (2.75, -3.5) {};
		\node [style=none] (1442) at (2.75, -2.5) {};
		\node [style=none] (1443) at (2.75, -2.5) {};
		\node [style=none] (1444) at (2.75, -2.5) {};
		\node [style=none] (1445) at (2.75, -2.5) {};
		\node [style=none] (1446) at (2.75, -3.5) {};
		\node [style=none] (1447) at (2.75, -3.5) {};
		\node [style=none] (1448) at (3.5, -4) {};
		\node [style=none] (1449) at (3.5, -3.5) {};
		\node [style=none] (1450) at (3.5, -4) {};
		\node [style=none] (1451) at (3.5, -3.5) {};
		\node [style=none] (1452) at (6.5, -3.5) {};
		\node [style=none] (1453) at (4.25, -3.5) {};
		\node [style=none] (1454) at (6.5, -3.5) {};
		\node [style=none] (1455) at (4.25, -3.5) {};
		\node [style=none] (1456) at (2.75, -3.5) {};
		\node [style=none] (1457) at (2.75, -2.5) {};
		\node [style=none] (1458) at (2.75, -2.5) {};
		\node [style=none] (1459) at (2.75, -2.5) {};
		\node [style=none] (1460) at (3.5, -2) {};
		\node [style=none] (1461) at (3.5, -2.5) {};
		\node [style=none] (1462) at (3.5, -2) {};
		\node [style=none] (1463) at (3.5, -2.5) {};
		\node [style=none] (1464) at (2.75, -2.5) {};
		\node [style=none] (1465) at (4.25, -3.5) {};
		\node [style=none] (1466) at (4.25, -3.5) {};
		\node [style=none] (1467) at (4.25, -2.5) {};
		\node [style=none] (1468) at (4.25, -2.5) {};
		\node [style=none] (1469) at (4.25, -2.5) {};
		\node [style=none] (1470) at (3.5, -2) {};
		\node [style=none] (1471) at (3.5, -2.5) {};
		\node [style=none] (1472) at (3.5, -2) {};
		\node [style=none] (1473) at (3.5, -2.5) {};
		\node [style=none] (1474) at (6.5, -2.5) {};
		\node [style=none] (1475) at (4.25, -2.5) {};
		\node [style=none] (1476) at (6.5, -2.5) {};
		\node [style=none] (1477) at (4.25, -2.5) {};
		\node [style=none] (1478) at (4.25, -2.5) {};
		\node [style=none] (1479) at (4.25, -2.5) {};
		\node [style=none] (1480) at (2.75, -4) {};
		\node [style=none] (1481) at (2.75, -2) {};
		\node [style=none] (1482) at (2.5, -2.5) {};
		\node [style=none] (1483) at (2.5, -2.5) {};
		\node [style=none] (1484) at (2.5, -2.5) {};
		\node [style=none] (1485) at (2.5, -2.5) {};
		\node [style=none] (1486) at (2.5, -2.5) {};
		\node [style=none] (1487) at (2.5, -2.5) {};
		\node [style=none] (1488) at (2.5, -2.5) {};
		\node [style=none] (1489) at (2.5, -2.5) {};
		\node [style=none] (1490) at (2.5, -2.5) {};
		\node [style=none] (1491) at (2.5, -2.5) {};
		\node [style=none] (1492) at (2.5, -2.5) {};
		\node [style=none] (1493) at (2.5, -2.5) {};
		\node [style=none] (1494) at (2.5, -2.5) {};
		\node [style=none] (1495) at (2.5, -2.5) {};
		\node [style=none] (1496) at (2.5, -2.5) {};
		\node [style=none] (1497) at (2.5, -2.5) {};
		\node [style=none] (1498) at (2.5, -3.5) {};
		\node [style=none] (1499) at (2.5, 0.25) {};
		\node [style=none] (1500) at (2.5, -0.75) {};
		\node [style=none] (1501) at (2.5, -0.75) {};
		\node [style=none] (1502) at (2.5, -0.75) {};
		\node [style=none] (1503) at (2.5, 0.25) {};
		\node [style=none] (1504) at (2.5, 0.25) {};
		\node [style=none] (1505) at (2.5, -0.75) {};
		\node [style=none] (1506) at (2.5, 0.25) {};
		\node [style=none] (1507) at (2.5, 0.25) {};
		\node [style=none] (1508) at (2.5, 0.25) {};
		\node [style=none] (1509) at (2.5, -0.75) {};
		\node [style=none] (1510) at (2.5, -0.75) {};
		\node [style=none] (1511) at (2.5, -0.75) {};
		\node [style=none] (1512) at (2.5, -0.75) {};
		\node [style=none] (1513) at (2.5, 0.25) {};
		\node [style=none] (1514) at (2.5, 0.25) {};
		\node [style=none] (1515) at (2.5, 0.25) {};
		\node [style=none] (1516) at (2.5, 0.25) {};
		\node [style=none] (1517) at (2.5, -0.75) {};
		\node [style=none] (1518) at (2.5, 0.25) {};
		\node [style=none] (1519) at (2.75, -0.75) {};
		\node [style=none] (1520) at (2.75, 0.25) {};
		\node [style=none] (1521) at (2.75, 0.25) {};
		\node [style=none] (1522) at (2.75, 0.25) {};
		\node [style=none] (1523) at (2.75, 0.25) {};
		\node [style=none] (1524) at (2.75, -0.75) {};
		\node [style=none] (1525) at (2.75, -0.75) {};
		\node [style=none] (1526) at (3.5, -1.25) {};
		\node [style=none] (1527) at (3.5, -0.75) {};
		\node [style=none] (1528) at (3.5, -1.25) {};
		\node [style=none] (1529) at (3.5, -0.75) {};
		\node [style=none] (1530) at (6.5, -0.75) {};
		\node [style=none] (1531) at (4.25, -0.75) {};
		\node [style=none] (1532) at (6.5, -0.75) {};
		\node [style=none] (1533) at (4.25, -0.75) {};
		\node [style=none] (1534) at (2.75, -0.75) {};
		\node [style=none] (1535) at (2.75, 0.25) {};
		\node [style=none] (1536) at (2.75, 0.25) {};
		\node [style=none] (1537) at (2.75, 0.25) {};
		\node [style=none] (1538) at (3.5, 0.75) {};
		\node [style=none] (1539) at (3.5, 0.25) {};
		\node [style=none] (1540) at (3.5, 0.75) {};
		\node [style=none] (1541) at (3.5, 0.25) {};
		\node [style=none] (1542) at (2.75, 0.25) {};
		\node [style=none] (1543) at (4.25, -0.75) {};
		\node [style=none] (1544) at (4.25, -0.75) {};
		\node [style=none] (1545) at (4.25, 0.25) {};
		\node [style=none] (1546) at (4.25, 0.25) {};
		\node [style=none] (1547) at (4.25, 0.25) {};
		\node [style=none] (1548) at (3.5, 0.75) {};
		\node [style=none] (1549) at (3.5, 0.25) {};
		\node [style=none] (1550) at (3.5, 0.75) {};
		\node [style=none] (1551) at (3.5, 0.25) {};
		\node [style=none] (1552) at (6.5, 0.25) {};
		\node [style=none] (1553) at (4.25, 0.25) {};
		\node [style=none] (1554) at (6.5, 0.25) {};
		\node [style=none] (1555) at (4.25, 0.25) {};
		\node [style=none] (1556) at (4.25, 0.25) {};
		\node [style=none] (1557) at (4.25, 0.25) {};
		\node [style=none] (1558) at (2.75, -1.25) {};
		\node [style=none] (1559) at (2.75, 0.75) {};
		\node [style=none] (1560) at (2.5, 0.25) {};
		\node [style=none] (1561) at (2.5, 0.25) {};
		\node [style=none] (1562) at (2.5, 0.25) {};
		\node [style=none] (1563) at (2.5, 0.25) {};
		\node [style=none] (1564) at (2.5, 0.25) {};
		\node [style=none] (1565) at (2.5, 0.25) {};
		\node [style=none] (1566) at (2.5, 0.25) {};
		\node [style=none] (1567) at (2.5, 0.25) {};
		\node [style=none] (1568) at (2.5, 0.25) {};
		\node [style=none] (1569) at (2.5, 0.25) {};
		\node [style=none] (1570) at (2.5, 0.25) {};
		\node [style=none] (1571) at (2.5, 0.25) {};
		\node [style=none] (1572) at (2.5, 0.25) {};
		\node [style=none] (1573) at (2.5, 0.25) {};
		\node [style=none] (1574) at (2.5, 0.25) {};
		\node [style=none] (1575) at (2.5, 0.25) {};
		\node [style=none] (1576) at (2.5, -0.75) {};
		\node [style=none] (1577) at (2.5, 3.75) {};
		\node [style=none] (1578) at (2.5, 2.75) {};
		\node [style=none] (1579) at (2.5, 2.75) {};
		\node [style=none] (1580) at (2.5, 2.75) {};
		\node [style=none] (1581) at (2.5, 3.75) {};
		\node [style=none] (1582) at (2.5, 3.75) {};
		\node [style=none] (1583) at (2.5, 2.75) {};
		\node [style=none] (1584) at (2.5, 3.75) {};
		\node [style=none] (1585) at (2.5, 3.75) {};
		\node [style=none] (1586) at (2.5, 3.75) {};
		\node [style=none] (1587) at (2.5, 2.75) {};
		\node [style=none] (1588) at (2.5, 2.75) {};
		\node [style=none] (1589) at (2.5, 2.75) {};
		\node [style=none] (1590) at (2.5, 2.75) {};
		\node [style=none] (1591) at (2.5, 3.75) {};
		\node [style=none] (1592) at (2.5, 3.75) {};
		\node [style=none] (1593) at (2.5, 3.75) {};
		\node [style=none] (1594) at (2.5, 3.75) {};
		\node [style=none] (1595) at (2.5, 2.75) {};
		\node [style=none] (1596) at (2.5, 3.75) {};
		\node [style=none] (1597) at (2.75, 2.75) {};
		\node [style=none] (1598) at (2.75, 3.75) {};
		\node [style=none] (1599) at (2.75, 3.75) {};
		\node [style=none] (1600) at (2.75, 3.75) {};
		\node [style=none] (1601) at (2.75, 3.75) {};
		\node [style=none] (1602) at (2.75, 2.75) {};
		\node [style=none] (1603) at (2.75, 2.75) {};
		\node [style=none] (1604) at (3.5, 2.25) {};
		\node [style=none] (1605) at (3.5, 2.75) {};
		\node [style=none] (1606) at (3.5, 2.25) {};
		\node [style=none] (1607) at (3.5, 2.75) {};
		\node [style=none] (1608) at (6.5, 2.75) {};
		\node [style=none] (1609) at (4.25, 2.75) {};
		\node [style=none] (1610) at (6.5, 2.75) {};
		\node [style=none] (1611) at (4.25, 2.75) {};
		\node [style=none] (1612) at (2.75, 2.75) {};
		\node [style=none] (1613) at (2.75, 3.75) {};
		\node [style=none] (1614) at (2.75, 3.75) {};
		\node [style=none] (1615) at (2.75, 3.75) {};
		\node [style=none] (1616) at (3.5, 4.25) {};
		\node [style=none] (1617) at (3.5, 3.75) {};
		\node [style=none] (1618) at (3.5, 4.25) {};
		\node [style=none] (1619) at (3.5, 3.75) {};
		\node [style=none] (1620) at (2.75, 3.75) {};
		\node [style=none] (1621) at (4.25, 2.75) {};
		\node [style=none] (1622) at (4.25, 2.75) {};
		\node [style=none] (1623) at (4.25, 3.75) {};
		\node [style=none] (1624) at (4.25, 3.75) {};
		\node [style=none] (1625) at (4.25, 3.75) {};
		\node [style=none] (1626) at (3.5, 4.25) {};
		\node [style=none] (1627) at (3.5, 3.75) {};
		\node [style=none] (1628) at (3.5, 4.25) {};
		\node [style=none] (1629) at (3.5, 3.75) {};
		\node [style=none] (1630) at (6.5, 3.75) {};
		\node [style=none] (1631) at (4.25, 3.75) {};
		\node [style=none] (1632) at (6.5, 3.75) {};
		\node [style=none] (1633) at (4.25, 3.75) {};
		\node [style=none] (1634) at (4.25, 3.75) {};
		\node [style=none] (1635) at (4.25, 3.75) {};
		\node [style=none] (1636) at (2.75, 2.25) {};
		\node [style=none] (1637) at (2.75, 4.25) {};
		\node [style=none] (1638) at (2.5, 3.75) {};
		\node [style=none] (1639) at (2.5, 3.75) {};
		\node [style=none] (1640) at (2.5, 3.75) {};
		\node [style=none] (1641) at (2.5, 3.75) {};
		\node [style=none] (1642) at (2.5, 3.75) {};
		\node [style=none] (1643) at (2.5, 3.75) {};
		\node [style=none] (1644) at (2.5, 3.75) {};
		\node [style=none] (1645) at (2.5, 3.75) {};
		\node [style=none] (1646) at (2.5, 3.75) {};
		\node [style=none] (1647) at (2.5, 3.75) {};
		\node [style=none] (1648) at (2.5, 3.75) {};
		\node [style=none] (1649) at (2.5, 3.75) {};
		\node [style=none] (1650) at (2.5, 3.75) {};
		\node [style=none] (1651) at (2.5, 3.75) {};
		\node [style=none] (1652) at (2.5, 3.75) {};
		\node [style=none] (1653) at (2.5, 3.75) {};
		\node [style=none] (1654) at (2.5, 2.75) {};
		\node [style=none] (1655) at (1, -1) {};
		\node [style=none] (1656) at (0.75, 0.5) {};
		\node [style=none] (1657) at (0, -2) {};
		\node [style=none] (1658) at (0.75, 2) {};
		\node [style=none] (1659) at (0, 3.5) {};
		\node [style=none] (1660) at (-7.25, 3.75) {\Huge 1};
		\node [style=none] (1661) at (-7.25, 2.75) {\Huge 2};
		\node [style=none] (1662) at (-7.25, 0.25) {\Huge 3};
		\node [style=none] (1663) at (-7.25, -0.75) {\Huge 4};
		\node [style=none] (1664) at (-7.25, -2.5) {\Huge 5};
		\node [style=none] (1665) at (-7.25, -3.5) {\Huge 6};
		\node [style=none] (1666) at (7.25, 3.75) {\Huge a};
		\node [style=none] (1667) at (7.25, 2.75) {\Huge b};
		\node [style=none] (1668) at (7.25, 0.25) {\Huge c};
		\node [style=none] (1669) at (7.25, -0.75) {\Huge d};
		\node [style=none] (1670) at (7.25, -2.5) {\Huge e};
		\node [style=none] (1671) at (7.25, -3.5) {\Huge f};
		\node [style=none] (1672) at (-5.75, 4.75) {};
		\node [style=none] (1673) at (-5.75, -4.5) {};
		\node [style=none] (1674) at (5.75, -4.5) {};
		\node [style=none] (1675) at (5.75, 4.75) {};
		\node [style={red-dot}] (1676) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal] (962.center) to (1004.center);
		\draw [style=primal] (941.center) to (942.center);
		\draw [style=primal] (970.center) to (1003.center);
		\draw [style=primal, in=0, out=-180] (964.center) to (967.center);
		\draw [style=primal, in=0, out=-180] (952.center) to (955.center);
		\draw [style=over] (986.center) to (987.center);
		\draw [style=over] (962.center) to (970.center);
		\draw [style=over] (962.center) to (970.center);
		\draw [style=dual, in=-90, out=90] (972.center) to (973.center);
		\draw [style=primal] (948.center) to (949.center);
		\draw [style=over, in=0, out=-90] (953.center) to (954.center);
		\draw [style=dual, in=0, out=-90] (953.center) to (954.center);
		\draw [style=dual, in=-90, out=-180] (956.center) to (959.center);
		\draw [style=over, in=0, out=-180] (957.center) to (958.center);
		\draw [style=primal, in=0, out=-180] (957.center) to (958.center);
		\draw [style=dual, in=-90, out=90, looseness=0.75] (962.center) to (963.center);
		\draw [style=over, in=0, out=90] (965.center) to (966.center);
		\draw [style=dual, in=0, out=90] (965.center) to (966.center);
		\draw [style=dual, in=90, out=-180] (978.center) to (981.center);
		\draw [style=over, in=0, out=-180] (979.center) to (980.center);
		\draw [style=primal, in=0, out=-180] (979.center) to (980.center);
		\draw [style=primal] (1040.center) to (1082.center);
		\draw [style=primal] (1019.center) to (1020.center);
		\draw [style=primal] (1048.center) to (1081.center);
		\draw [style=primal, in=0, out=-180] (1042.center) to (1045.center);
		\draw [style=primal, in=0, out=-180] (1030.center) to (1033.center);
		\draw [style=over] (1064.center) to (1065.center);
		\draw [style=over] (1040.center) to (1048.center);
		\draw [style=over] (1040.center) to (1048.center);
		\draw [style=dual, in=-90, out=90] (1050.center) to (1051.center);
		\draw [style=primal] (1026.center) to (1027.center);
		\draw [style=over, in=0, out=-90] (1031.center) to (1032.center);
		\draw [style=dual, in=0, out=-90] (1031.center) to (1032.center);
		\draw [style=dual, in=-90, out=-180] (1034.center) to (1037.center);
		\draw [style=over, in=0, out=-180] (1035.center) to (1036.center);
		\draw [style=primal, in=0, out=-180] (1035.center) to (1036.center);
		\draw [style=dual, in=-90, out=90, looseness=0.75] (1040.center) to (1041.center);
		\draw [style=over, in=0, out=90] (1043.center) to (1044.center);
		\draw [style=dual, in=0, out=90] (1043.center) to (1044.center);
		\draw [style=dual, in=90, out=-180] (1056.center) to (1059.center);
		\draw [style=over, in=0, out=-180] (1057.center) to (1058.center);
		\draw [style=primal, in=0, out=-180] (1057.center) to (1058.center);
		\draw [style=primal] (1118.center) to (1160.center);
		\draw [style=primal] (1097.center) to (1098.center);
		\draw [style=primal] (1126.center) to (1159.center);
		\draw [style=primal, in=0, out=-180] (1120.center) to (1123.center);
		\draw [style=primal, in=0, out=-180] (1108.center) to (1111.center);
		\draw [style=over] (1142.center) to (1143.center);
		\draw [style=over] (1118.center) to (1126.center);
		\draw [style=over] (1118.center) to (1126.center);
		\draw [style=dual, in=-90, out=90] (1128.center) to (1129.center);
		\draw [style=primal] (1104.center) to (1105.center);
		\draw [style=over, in=0, out=-90] (1109.center) to (1110.center);
		\draw [style=dual, in=0, out=-90] (1109.center) to (1110.center);
		\draw [style=dual, in=-90, out=-180] (1112.center) to (1115.center);
		\draw [style=over, in=0, out=-180] (1113.center) to (1114.center);
		\draw [style=primal, in=0, out=-180] (1113.center) to (1114.center);
		\draw [style=dual, in=-90, out=90, looseness=0.75] (1118.center) to (1119.center);
		\draw [style=over, in=0, out=90] (1121.center) to (1122.center);
		\draw [style=dual, in=0, out=90] (1121.center) to (1122.center);
		\draw [style=dual, in=90, out=-180] (1134.center) to (1137.center);
		\draw [style=over, in=0, out=-180] (1135.center) to (1136.center);
		\draw [style=primal, in=0, out=-180] (1135.center) to (1136.center);
		\draw [style=primal, in=-75, out=0, looseness=0.75] (1003.center) to (1395.center);
		\draw [style=primal, in=180, out=0, looseness=0.75] (1004.center) to (1397.center);
		\draw [style=primal, in=0, out=-120, looseness=0.50] (1396.center) to (1048.center);
		\draw [style=primal, in=0, out=90] (1395.center) to (1082.center);
		\draw [style=primal, in=90, out=0, looseness=0.75] (1160.center) to (1400.center);
		\draw [style=primal, in=-180, out=0] (1159.center) to (1401.center);
		\draw [style=primal] (1456.center) to (1498.center);
		\draw [style=primal] (1435.center) to (1436.center);
		\draw [style=primal] (1464.center) to (1497.center);
		\draw [style=primal, in=180, out=0] (1458.center) to (1461.center);
		\draw [style=primal, in=180, out=0] (1446.center) to (1449.center);
		\draw [style=over] (1480.center) to (1481.center);
		\draw [style=over] (1456.center) to (1464.center);
		\draw [style=over] (1456.center) to (1464.center);
		\draw [style=dual, in=-90, out=90] (1466.center) to (1467.center);
		\draw [style=primal] (1442.center) to (1443.center);
		\draw [style=over, in=180, out=-90] (1447.center) to (1448.center);
		\draw [style=dual, in=180, out=-90] (1447.center) to (1448.center);
		\draw [style=dual, in=-90, out=0] (1450.center) to (1453.center);
		\draw [style=over, in=180, out=0] (1451.center) to (1452.center);
		\draw [style=primal, in=180, out=0] (1451.center) to (1452.center);
		\draw [style=dual, in=-90, out=90, looseness=0.75] (1456.center) to (1457.center);
		\draw [style=over, in=180, out=90] (1459.center) to (1460.center);
		\draw [style=dual, in=180, out=90] (1459.center) to (1460.center);
		\draw [style=dual, in=90, out=0] (1472.center) to (1475.center);
		\draw [style=over, in=180, out=0] (1473.center) to (1474.center);
		\draw [style=primal, in=180, out=0] (1473.center) to (1474.center);
		\draw [style=primal] (1534.center) to (1576.center);
		\draw [style=primal] (1513.center) to (1514.center);
		\draw [style=primal] (1542.center) to (1575.center);
		\draw [style=primal, in=180, out=0] (1536.center) to (1539.center);
		\draw [style=primal, in=180, out=0] (1524.center) to (1527.center);
		\draw [style=over] (1558.center) to (1559.center);
		\draw [style=over] (1534.center) to (1542.center);
		\draw [style=over] (1534.center) to (1542.center);
		\draw [style=dual, in=-90, out=90] (1544.center) to (1545.center);
		\draw [style=primal] (1520.center) to (1521.center);
		\draw [style=over, in=180, out=-90] (1525.center) to (1526.center);
		\draw [style=dual, in=180, out=-90] (1525.center) to (1526.center);
		\draw [style=dual, in=-90, out=0] (1528.center) to (1531.center);
		\draw [style=over, in=180, out=0] (1529.center) to (1530.center);
		\draw [style=primal, in=180, out=0] (1529.center) to (1530.center);
		\draw [style=dual, in=-90, out=90, looseness=0.75] (1534.center) to (1535.center);
		\draw [style=over, in=180, out=90] (1537.center) to (1538.center);
		\draw [style=dual, in=180, out=90] (1537.center) to (1538.center);
		\draw [style=dual, in=90, out=0] (1550.center) to (1553.center);
		\draw [style=over, in=180, out=0] (1551.center) to (1552.center);
		\draw [style=primal, in=180, out=0] (1551.center) to (1552.center);
		\draw [style=primal] (1612.center) to (1654.center);
		\draw [style=primal] (1591.center) to (1592.center);
		\draw [style=primal] (1620.center) to (1653.center);
		\draw [style=primal, in=180, out=0] (1614.center) to (1617.center);
		\draw [style=primal, in=180, out=0] (1602.center) to (1605.center);
		\draw [style=over] (1636.center) to (1637.center);
		\draw [style=over] (1612.center) to (1620.center);
		\draw [style=over] (1612.center) to (1620.center);
		\draw [style=dual, in=-90, out=90] (1622.center) to (1623.center);
		\draw [style=primal] (1598.center) to (1599.center);
		\draw [style=over, in=180, out=-90] (1603.center) to (1604.center);
		\draw [style=dual, in=180, out=-90] (1603.center) to (1604.center);
		\draw [style=dual, in=-90, out=0] (1606.center) to (1609.center);
		\draw [style=over, in=180, out=0] (1607.center) to (1608.center);
		\draw [style=primal, in=180, out=0] (1607.center) to (1608.center);
		\draw [style=dual, in=-90, out=90, looseness=0.75] (1612.center) to (1613.center);
		\draw [style=over, in=180, out=90] (1615.center) to (1616.center);
		\draw [style=dual, in=180, out=90] (1615.center) to (1616.center);
		\draw [style=dual, in=90, out=0] (1628.center) to (1631.center);
		\draw [style=over, in=180, out=0] (1629.center) to (1630.center);
		\draw [style=primal, in=180, out=0] (1629.center) to (1630.center);
		\draw [style=primal, in=-105, out=180, looseness=0.75] (1497.center) to (1655.center);
		\draw [style=primal, in=0, out=180, looseness=0.75] (1498.center) to (1657.center);
		\draw [style=primal, in=180, out=-60, looseness=0.50] (1656.center) to (1542.center);
		\draw [style=primal, in=180, out=90] (1655.center) to (1576.center);
		\draw [style=primal, in=90, out=180, looseness=0.75] (1654.center) to (1658.center);
		\draw [style=primal, in=0, out=180] (1653.center) to (1659.center);
		\draw [style={green-line}] (1672.center) to (1675.center);
		\draw [style={green-line}] (1675.center) to (1674.center);
		\draw [style={green-line}] (1674.center) to (1673.center);
		\draw [style={green-line}] (1673.center) to (1672.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> lemmas/lemma-4-1.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (425) at (3.25, -0.75) {};
		\node [style=none] (426) at (3.25, -0.75) {};
		\node [style=none] (427) at (3.25, -0.75) {};
		\node [style=none] (428) at (3.25, -0.75) {};
		\node [style=none] (434) at (3.25, -0.75) {};
		\node [style=none] (435) at (3.25, -0.75) {};
		\node [style=none] (436) at (3.25, -0.75) {};
		\node [style=none] (441) at (3.25, -0.75) {};
		\node [style=none] (456) at (3.25, -1) {};
		\node [style=none] (458) at (3.25, -1) {};
		\node [style=none] (424) at (2.25, -0.75) {};
		\node [style=none] (429) at (2.25, -0.75) {};
		\node [style=none] (430) at (2.25, -0.75) {};
		\node [style=none] (431) at (2.25, 0.75) {};
		\node [style=none] (432) at (2.25, 0.75) {};
		\node [style=none] (437) at (3.75, 0) {};
		\node [style=none] (438) at (3.25, 0) {};
		\node [style=none] (439) at (3.75, 0) {};
		\node [style=none] (440) at (3.25, 0) {};
		\node [style=none] (442) at (2.25, 0.75) {};
		\node [style=none] (444) at (3.25, 0.75) {};
		\node [style=none] (445) at (3.25, 0.75) {};
		\node [style=none] (446) at (3.25, 0.75) {};
		\node [style=none] (447) at (3.75, 0) {};
		\node [style=none] (448) at (3.25, 0) {};
		\node [style=none] (449) at (3.75, 0) {};
		\node [style=none] (450) at (3.25, 0) {};
		\node [style=none] (451) at (3.25, 0.75) {};
		\node [style=none] (452) at (3.25, 0.75) {};
		\node [style=none] (453) at (3.25, 0.75) {};
		\node [style=none] (454) at (3.25, 0.75) {};
		\node [style=none] (455) at (3.75, -0.75) {};
		\node [style=none] (457) at (3.75, -1.5) {};
		\node [style=none] (459) at (3.25, 1) {};
		\node [style=none] (460) at (3.25, 1) {};
		\node [style=none] (461) at (3.25, 1) {};
		\node [style=none] (462) at (3.25, 1) {};
		\node [style=none] (463) at (3.75, 1.5) {};
		\node [style=none] (464) at (3.25, 1) {};
		\node [style=none] (468) at (3.75, 1.5) {};
		\node [style=none] (469) at (3.75, 1.5) {};
		\node [style=none] (472) at (3.75, -1.5) {};
		\node [style=none] (473) at (3.75, -1.5) {};
		\node [style=none] (517) at (4.5, -0.5) {};
		\node [style=none] (518) at (4.5, -0.5) {};
		\node [style=none] (519) at (4.5, -0.5) {};
		\node [style=none] (520) at (4.5, 0.5) {};
		\node [style=none] (521) at (4.5, 0.5) {};
		\node [style=none] (522) at (4.5, -0.5) {};
		\node [style=none] (523) at (4.5, 0.5) {};
		\node [style=none] (524) at (4.5, 0.5) {};
		\node [style=none] (525) at (3, -1.5) {};
		\node [style=none] (544) at (5.75, 0.5) {};
		\node [style=none] (545) at (5.75, -0.5) {};
		\node [style=none] (589) at (-2.5, 1.75) {};
		\node [style=none] (590) at (-2.5, 2.75) {};
		\node [style=none] (591) at (-3.25, 1.75) {};
		\node [style=none] (592) at (-1.25, 2.75) {};
		\node [style=none] (593) at (-2.75, 3.75) {};
		\node [style=none] (594) at (-2.75, 3.75) {};
		\node [style=none] (595) at (0, 1.75) {};
		\node [style=none] (596) at (0, 2.75) {};
		\node [style=none] (597) at (0.75, 1.75) {};
		\node [style=none] (598) at (-1.25, 2.75) {};
		\node [style=none] (599) at (0.25, 3.75) {};
		\node [style=none] (600) at (0.25, 3.75) {};
		\node [style=none] (601) at (-0.75, 0.75) {};
		\node [style=none] (602) at (-0.75, 1.75) {};
		\node [style=none] (603) at (-1.75, 0.75) {};
		\node [style=none] (604) at (-1.75, 1.75) {};
		\node [style=none] (605) at (-3.75, 1.75) {};
		\node [style=none] (606) at (-3.75, 0.75) {};
		\node [style=none] (607) at (1.25, 1.75) {};
		\node [style=none] (608) at (1.25, 0.75) {};
		\node [style=none] (609) at (-2.5, -2) {};
		\node [style=none] (610) at (-2.5, -3) {};
		\node [style=none] (611) at (-3.25, -2) {};
		\node [style=none] (612) at (-1.25, -3) {};
		\node [style=none] (613) at (-2.75, -4) {};
		\node [style=none] (614) at (-2.75, -4) {};
		\node [style=none] (615) at (0, -2) {};
		\node [style=none] (616) at (0, -3) {};
		\node [style=none] (617) at (0.75, -2) {};
		\node [style=none] (618) at (-1.25, -3) {};
		\node [style=none] (619) at (0.25, -4) {};
		\node [style=none] (620) at (0.25, -4) {};
		\node [style=none] (621) at (-0.75, -1) {};
		\node [style=none] (622) at (-0.75, -2) {};
		\node [style=none] (623) at (-1.75, -1) {};
		\node [style=none] (624) at (-1.75, -2) {};
		\node [style=none] (625) at (-3.75, -2) {};
		\node [style=none] (626) at (-3.75, -1) {};
		\node [style=none] (627) at (1.25, -2) {};
		\node [style=none] (628) at (1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dual, in=180, out=0] (607.center) to (444.center);
		\draw [style=primal, in=270, out=180] (457.center) to (458.center);
		\draw [style=primal] (441.center) to (456.center);
		\draw [style=primal, in=-90, out=90] (435.center) to (438.center);
		\draw [style=over] (430.center) to (455.center);
		\draw [style=primal] (425.center) to (426.center);
		\draw [style=over, in=-90, out=0] (436.center) to (437.center);
		\draw [style=dual, in=-90, out=0] (436.center) to (437.center);
		\draw [style=dual, in=0, out=90] (449.center) to (451.center);
		\draw [style=over, in=-90, out=90] (450.center) to (459.center);
		\draw [style=primal, in=-90, out=90] (450.center) to (459.center);
		\draw [style=over, in=0, out=180] (461.center) to (462.center);
		\draw [style=primal] (461.center) to (462.center);
		\draw [style=primal, in=90, out=180] (463.center) to (464.center);
		\draw [style=primal, in=-180, out=0] (469.center) to (524.center);
		\draw [style=primal, in=0, out=-180] (522.center) to (473.center);
		\draw [style=primal] (524.center) to (544.center);
		\draw [style=primal] (522.center) to (545.center);
		\draw [style=primal] (594.center) to (600.center);
		\draw [style=dual, in=-180, out=-180, looseness=1.50] (601.center) to (602.center);
		\draw [style=dual, in=0, out=0, looseness=1.25] (603.center) to (604.center);
		\draw [style=dual] (603.center) to (606.center);
		\draw [style=dual] (591.center) to (605.center);
		\draw [style=dual] (601.center) to (608.center);
		\draw [style=dual] (597.center) to (607.center);
		\draw [style=primal] (592.center) to (598.center);
		\draw [style=dual, in=0, out=-180] (604.center) to (590.center);
		\draw [style=over, in=0, out=-180] (592.center) to (589.center);
		\draw [style=primal, in=0, out=-180] (592.center) to (589.center);
		\draw [style=primal, in=-180, out=-180] (589.center) to (593.center);
		\draw [style=over, in=0, out=-180] (590.center) to (591.center);
		\draw [style=dual, in=0, out=-180] (590.center) to (591.center);
		\draw [style=dual, in=-180, out=0] (602.center) to (596.center);
		\draw [style=over, in=-180, out=0] (598.center) to (595.center);
		\draw [style=primal, in=-180, out=0] (598.center) to (595.center);
		\draw [style=primal, in=0, out=0] (595.center) to (599.center);
		\draw [style=over, in=-180, out=0] (596.center) to (597.center);
		\draw [style=dual, in=-180, out=0] (596.center) to (597.center);
		\draw [style=primal] (614.center) to (620.center);
		\draw [style=dual, in=180, out=180, looseness=1.50] (621.center) to (622.center);
		\draw [style=dual, in=0, out=0, looseness=1.25] (623.center) to (624.center);
		\draw [style=dual] (623.center) to (626.center);
		\draw [style=dual] (611.center) to (625.center);
		\draw [style=dual] (621.center) to (628.center);
		\draw [style=dual] (617.center) to (627.center);
		\draw [style=primal] (612.center) to (618.center);
		\draw [style=dual, in=0, out=180] (624.center) to (610.center);
		\draw [style=over, in=0, out=180] (612.center) to (609.center);
		\draw [style=primal, in=0, out=180] (612.center) to (609.center);
		\draw [style=primal, in=180, out=180] (609.center) to (613.center);
		\draw [style=over, in=0, out=180] (610.center) to (611.center);
		\draw [style=dual, in=0, out=180] (610.center) to (611.center);
		\draw [style=dual, in=180, out=0] (622.center) to (616.center);
		\draw [style=over, in=180, out=0] (618.center) to (615.center);
		\draw [style=primal, in=180, out=0] (618.center) to (615.center);
		\draw [style=primal, in=0, out=0] (615.center) to (619.center);
		\draw [style=over, in=180, out=0] (616.center) to (617.center);
		\draw [style=dual, in=180, out=0] (616.center) to (617.center);
		\draw [style=over, in=180, out=0] (627.center) to (441.center);
		\draw [style=over, in=-180, out=0] (627.center) to (441.center);
		\draw [style=dual, in=-180, out=0] (627.center) to (434.center);
		\draw [style=dual, in=0, out=0, looseness=1.25] (608.center) to (628.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> lemmas/lemma-4-2.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (457) at (3.5, -1.5) {};
		\node [style=none] (463) at (3.5, 1.5) {};
		\node [style=none] (468) at (3.5, 1.5) {};
		\node [style=none] (469) at (3.5, 1.5) {};
		\node [style=none] (472) at (3.5, -1.5) {};
		\node [style=none] (473) at (3.5, -1.5) {};
		\node [style=none] (517) at (4.25, -0.5) {};
		\node [style=none] (518) at (4.25, -0.5) {};
		\node [style=none] (519) at (4.25, -0.5) {};
		\node [style=none] (520) at (4.25, 0.5) {};
		\node [style=none] (521) at (4.25, 0.5) {};
		\node [style=none] (522) at (4.25, -0.5) {};
		\node [style=none] (523) at (4.25, 0.5) {};
		\node [style=none] (524) at (4.25, 0.5) {};
		\node [style=none] (544) at (5.5, 0.5) {};
		\node [style=none] (545) at (5.5, -0.5) {};
		\node [style=none] (589) at (-2.5, 1.5) {};
		\node [style=none] (590) at (-2.5, 2.5) {};
		\node [style=none] (591) at (-3.25, 1.5) {};
		\node [style=none] (592) at (-1.25, 2.5) {};
		\node [style=none] (593) at (-2.75, 3.5) {};
		\node [style=none] (594) at (-2.75, 3.5) {};
		\node [style=none] (598) at (-0.5, 2.5) {};
		\node [style=none] (599) at (-0.5, 3.5) {};
		\node [style=none] (600) at (-0.5, 3.5) {};
		\node [style=none] (603) at (-1.75, 0.5) {};
		\node [style=none] (604) at (-1.75, 1.5) {};
		\node [style=none] (605) at (-3.75, 1.5) {};
		\node [style=none] (606) at (-3.75, 0.5) {};
		\node [style=none] (609) at (-2.5, -1.5) {};
		\node [style=none] (610) at (-2.5, -2.5) {};
		\node [style=none] (611) at (-3.25, -1.5) {};
		\node [style=none] (612) at (-1.25, -2.5) {};
		\node [style=none] (613) at (-2.75, -3.5) {};
		\node [style=none] (614) at (-2.75, -3.5) {};
		\node [style=none] (618) at (-0.5, -2.5) {};
		\node [style=none] (619) at (-0.5, -3.5) {};
		\node [style=none] (620) at (-0.5, -3.5) {};
		\node [style=none] (623) at (-1.75, -0.5) {};
		\node [style=none] (624) at (-1.75, -1.5) {};
		\node [style=none] (625) at (-3.75, -1.5) {};
		\node [style=none] (626) at (-3.75, -0.5) {};
		\node [style=none] (627) at (-0.5, 3.5) {};
		\node [style=none] (628) at (-0.5, 2.5) {};
		\node [style=none] (629) at (-0.5, 2.5) {};
		\node [style=none] (630) at (-0.5, 3.5) {};
		\node [style=none] (631) at (-0.5, 3.5) {};
		\node [style=none] (632) at (-0.5, 2.5) {};
		\node [style=none] (633) at (-0.5, 2.5) {};
		\node [style=none] (634) at (-0.5, 2.5) {};
		\node [style=none] (635) at (-0.5, 3.5) {};
		\node [style=none] (636) at (-0.5, 3.5) {};
		\node [style=none] (637) at (-0.5, 2.5) {};
		\node [style=none] (638) at (-0.5, 3.5) {};
		\node [style=none] (639) at (-0.5, 3.5) {};
		\node [style=none] (640) at (-0.5, 3.5) {};
		\node [style=none] (641) at (-0.5, 2.5) {};
		\node [style=none] (642) at (-0.5, 2.5) {};
		\node [style=none] (643) at (-0.5, 2.5) {};
		\node [style=none] (644) at (-0.5, 2.5) {};
		\node [style=none] (645) at (-0.5, 3.5) {};
		\node [style=none] (646) at (-0.5, 3.5) {};
		\node [style=none] (647) at (-0.5, 3.5) {};
		\node [style=none] (648) at (-0.5, 3.5) {};
		\node [style=none] (649) at (-0.5, 2.5) {};
		\node [style=none] (650) at (-0.5, 3.5) {};
		\node [style=none] (651) at (-0.25, 2.5) {};
		\node [style=none] (652) at (-0.25, 3.5) {};
		\node [style=none] (653) at (-0.25, 3.5) {};
		\node [style=none] (654) at (-0.25, 3.5) {};
		\node [style=none] (655) at (-0.25, 3.5) {};
		\node [style=none] (656) at (-0.25, 2.5) {};
		\node [style=none] (657) at (-0.25, 2.5) {};
		\node [style=none] (658) at (0.5, 2) {};
		\node [style=none] (659) at (0.5, 2.5) {};
		\node [style=none] (660) at (0.5, 2) {};
		\node [style=none] (661) at (0.5, 2.5) {};
		\node [style=none] (662) at (1.5, 2.5) {};
		\node [style=none] (663) at (1.25, 2.5) {};
		\node [style=none] (664) at (1.5, 2.5) {};
		\node [style=none] (665) at (1.25, 2.5) {};
		\node [style=none] (666) at (-0.25, 2.5) {};
		\node [style=none] (667) at (-0.25, 3.5) {};
		\node [style=none] (668) at (-0.25, 3.5) {};
		\node [style=none] (669) at (-0.25, 3.5) {};
		\node [style=none] (670) at (0.5, 4) {};
		\node [style=none] (671) at (0.5, 3.5) {};
		\node [style=none] (672) at (0.5, 4) {};
		\node [style=none] (673) at (0.5, 3.5) {};
		\node [style=none] (674) at (-0.25, 3.5) {};
		\node [style=none] (675) at (1.25, 2.5) {};
		\node [style=none] (676) at (1.25, 2.5) {};
		\node [style=none] (677) at (1.25, 3.5) {};
		\node [style=none] (678) at (1.25, 3.5) {};
		\node [style=none] (679) at (1.25, 3.5) {};
		\node [style=none] (680) at (0.5, 4) {};
		\node [style=none] (681) at (0.5, 3.5) {};
		\node [style=none] (682) at (0.5, 4) {};
		\node [style=none] (683) at (0.5, 3.5) {};
		\node [style=none] (684) at (1.5, 3.5) {};
		\node [style=none] (685) at (1.25, 3.5) {};
		\node [style=none] (686) at (1.5, 3.5) {};
		\node [style=none] (687) at (1.25, 3.5) {};
		\node [style=none] (688) at (1.25, 3.5) {};
		\node [style=none] (689) at (1.25, 3.5) {};
		\node [style=none] (690) at (-0.25, 2) {};
		\node [style=none] (691) at (-0.25, 4) {};
		\node [style=none] (692) at (-0.5, 3.5) {};
		\node [style=none] (693) at (-0.5, 3.5) {};
		\node [style=none] (694) at (-0.5, 3.5) {};
		\node [style=none] (695) at (-0.5, 3.5) {};
		\node [style=none] (696) at (-0.5, 3.5) {};
		\node [style=none] (697) at (-0.5, 3.5) {};
		\node [style=none] (698) at (-0.5, 3.5) {};
		\node [style=none] (699) at (-0.5, 3.5) {};
		\node [style=none] (700) at (-0.5, 3.5) {};
		\node [style=none] (701) at (-0.5, 3.5) {};
		\node [style=none] (702) at (-0.5, 3.5) {};
		\node [style=none] (703) at (-0.5, 3.5) {};
		\node [style=none] (704) at (-0.5, 3.5) {};
		\node [style=none] (705) at (-0.5, 3.5) {};
		\node [style=none] (706) at (-0.5, 3.5) {};
		\node [style=none] (707) at (-0.5, 3.5) {};
		\node [style=none] (708) at (-0.5, 2.5) {};
		\node [style=none] (709) at (1.5, 3.5) {};
		\node [style=none] (710) at (1.5, 2.5) {};
		\node [style=none] (711) at (-0.5, -2.5) {};
		\node [style=none] (712) at (-0.5, -3.5) {};
		\node [style=none] (713) at (-0.5, -3.5) {};
		\node [style=none] (714) at (-0.5, -2.5) {};
		\node [style=none] (715) at (-0.5, -2.5) {};
		\node [style=none] (716) at (-0.5, -3.5) {};
		\node [style=none] (717) at (-0.5, -3.5) {};
		\node [style=none] (718) at (-0.5, -3.5) {};
		\node [style=none] (719) at (-0.5, -2.5) {};
		\node [style=none] (720) at (-0.5, -2.5) {};
		\node [style=none] (721) at (-0.5, -3.5) {};
		\node [style=none] (722) at (-0.5, -2.5) {};
		\node [style=none] (723) at (-0.5, -2.5) {};
		\node [style=none] (724) at (-0.5, -2.5) {};
		\node [style=none] (725) at (-0.5, -3.5) {};
		\node [style=none] (726) at (-0.5, -3.5) {};
		\node [style=none] (727) at (-0.5, -3.5) {};
		\node [style=none] (728) at (-0.5, -3.5) {};
		\node [style=none] (729) at (-0.5, -2.5) {};
		\node [style=none] (730) at (-0.5, -2.5) {};
		\node [style=none] (731) at (-0.5, -2.5) {};
		\node [style=none] (732) at (-0.5, -2.5) {};
		\node [style=none] (733) at (-0.5, -3.5) {};
		\node [style=none] (734) at (-0.5, -2.5) {};
		\node [style=none] (735) at (-0.25, -3.5) {};
		\node [style=none] (736) at (-0.25, -2.5) {};
		\node [style=none] (737) at (-0.25, -2.5) {};
		\node [style=none] (738) at (-0.25, -2.5) {};
		\node [style=none] (739) at (-0.25, -2.5) {};
		\node [style=none] (740) at (-0.25, -3.5) {};
		\node [style=none] (741) at (-0.25, -3.5) {};
		\node [style=none] (742) at (0.5, -4) {};
		\node [style=none] (743) at (0.5, -3.5) {};
		\node [style=none] (744) at (0.5, -4) {};
		\node [style=none] (745) at (0.5, -3.5) {};
		\node [style=none] (746) at (1.5, -3.5) {};
		\node [style=none] (747) at (1.25, -3.5) {};
		\node [style=none] (748) at (1.5, -3.5) {};
		\node [style=none] (749) at (1.25, -3.5) {};
		\node [style=none] (750) at (-0.25, -3.5) {};
		\node [style=none] (751) at (-0.25, -2.5) {};
		\node [style=none] (752) at (-0.25, -2.5) {};
		\node [style=none] (753) at (-0.25, -2.5) {};
		\node [style=none] (754) at (0.5, -2) {};
		\node [style=none] (755) at (0.5, -2.5) {};
		\node [style=none] (756) at (0.5, -2) {};
		\node [style=none] (757) at (0.5, -2.5) {};
		\node [style=none] (758) at (-0.25, -2.5) {};
		\node [style=none] (759) at (1.25, -3.5) {};
		\node [style=none] (760) at (1.25, -3.5) {};
		\node [style=none] (761) at (1.25, -2.5) {};
		\node [style=none] (762) at (1.25, -2.5) {};
		\node [style=none] (763) at (1.25, -2.5) {};
		\node [style=none] (764) at (0.5, -2) {};
		\node [style=none] (765) at (0.5, -2.5) {};
		\node [style=none] (766) at (0.5, -2) {};
		\node [style=none] (767) at (0.5, -2.5) {};
		\node [style=none] (768) at (1.5, -2.5) {};
		\node [style=none] (769) at (1.25, -2.5) {};
		\node [style=none] (770) at (1.5, -2.5) {};
		\node [style=none] (771) at (1.25, -2.5) {};
		\node [style=none] (772) at (1.25, -2.5) {};
		\node [style=none] (773) at (1.25, -2.5) {};
		\node [style=none] (774) at (-0.25, -4) {};
		\node [style=none] (775) at (-0.25, -2) {};
		\node [style=none] (776) at (-0.5, -2.5) {};
		\node [style=none] (777) at (-0.5, -2.5) {};
		\node [style=none] (778) at (-0.5, -2.5) {};
		\node [style=none] (779) at (-0.5, -2.5) {};
		\node [style=none] (780) at (-0.5, -2.5) {};
		\node [style=none] (781) at (-0.5, -2.5) {};
		\node [style=none] (782) at (-0.5, -2.5) {};
		\node [style=none] (783) at (-0.5, -2.5) {};
		\node [style=none] (784) at (-0.5, -2.5) {};
		\node [style=none] (785) at (-0.5, -2.5) {};
		\node [style=none] (786) at (-0.5, -2.5) {};
		\node [style=none] (787) at (-0.5, -2.5) {};
		\node [style=none] (788) at (-0.5, -2.5) {};
		\node [style=none] (789) at (-0.5, -2.5) {};
		\node [style=none] (790) at (-0.5, -2.5) {};
		\node [style=none] (791) at (-0.5, -2.5) {};
		\node [style=none] (792) at (-0.5, -3.5) {};
		\node [style=none] (793) at (1.5, -2.5) {};
		\node [style=none] (794) at (1.5, -3.5) {};
		\node [style={black-dot}] (795) at (3.5, 1.5) {};
		\node [style={black-dot}] (796) at (3.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=-180, out=0] (469.center) to (524.center);
		\draw [style=primal, in=0, out=-180] (522.center) to (473.center);
		\draw [style=primal] (524.center) to (544.center);
		\draw [style=primal] (522.center) to (545.center);
		\draw [style=primal] (594.center) to (600.center);
		\draw [style=dual, in=0, out=0, looseness=1.25] (603.center) to (604.center);
		\draw [style=dual] (603.center) to (606.center);
		\draw [style=dual] (591.center) to (605.center);
		\draw [style=primal] (592.center) to (598.center);
		\draw [style=dual, in=0, out=-180] (604.center) to (590.center);
		\draw [style=over, in=0, out=-180] (592.center) to (589.center);
		\draw [style=primal, in=0, out=-180] (592.center) to (589.center);
		\draw [style=primal, in=-180, out=-180] (589.center) to (593.center);
		\draw [style=over, in=0, out=-180] (590.center) to (591.center);
		\draw [style=dual, in=0, out=-180] (590.center) to (591.center);
		\draw [style=primal] (614.center) to (620.center);
		\draw [style=dual, in=0, out=0, looseness=1.25] (623.center) to (624.center);
		\draw [style=dual] (623.center) to (626.center);
		\draw [style=dual] (611.center) to (625.center);
		\draw [style=primal] (612.center) to (618.center);
		\draw [style=dual, in=0, out=180] (624.center) to (610.center);
		\draw [style=over, in=0, out=180] (612.center) to (609.center);
		\draw [style=primal, in=0, out=180] (612.center) to (609.center);
		\draw [style=primal, in=180, out=180] (609.center) to (613.center);
		\draw [style=over, in=0, out=180] (610.center) to (611.center);
		\draw [style=dual, in=0, out=180] (610.center) to (611.center);
		\draw [style=primal] (666.center) to (708.center);
		\draw [style=primal] (645.center) to (646.center);
		\draw [style=primal] (674.center) to (707.center);
		\draw [style=primal, in=-180, out=0] (668.center) to (671.center);
		\draw [style=primal, in=-180, out=0] (656.center) to (659.center);
		\draw [style=over] (690.center) to (691.center);
		\draw [style=over] (666.center) to (674.center);
		\draw [style=over] (666.center) to (674.center);
		\draw [style=dual, in=-90, out=90] (676.center) to (677.center);
		\draw [style=primal] (652.center) to (653.center);
		\draw [style=over, in=-180, out=-90] (657.center) to (658.center);
		\draw [style=dual, in=-180, out=-90] (657.center) to (658.center);
		\draw [style=dual, in=-90, out=0] (660.center) to (663.center);
		\draw [style=over, in=-180, out=0] (661.center) to (662.center);
		\draw [style=primal, in=-180, out=0] (661.center) to (662.center);
		\draw [style=dual, in=-90, out=90, looseness=0.75] (666.center) to (667.center);
		\draw [style=over, in=-180, out=90] (669.center) to (670.center);
		\draw [style=dual, in=-180, out=90] (669.center) to (670.center);
		\draw [style=dual, in=90, out=0] (682.center) to (685.center);
		\draw [style=over, in=-180, out=0] (683.center) to (684.center);
		\draw [style=primal, in=-180, out=0] (683.center) to (684.center);
		\draw [style=primal] (750.center) to (792.center);
		\draw [style=primal] (729.center) to (730.center);
		\draw [style=primal] (758.center) to (791.center);
		\draw [style=primal, in=-180, out=0] (752.center) to (755.center);
		\draw [style=primal, in=-180, out=0] (740.center) to (743.center);
		\draw [style=over] (774.center) to (775.center);
		\draw [style=over] (750.center) to (758.center);
		\draw [style=over] (750.center) to (758.center);
		\draw [style=dual, in=-90, out=90] (760.center) to (761.center);
		\draw [style=primal] (736.center) to (737.center);
		\draw [style=over, in=-180, out=-90] (741.center) to (742.center);
		\draw [style=dual, in=-180, out=-90] (741.center) to (742.center);
		\draw [style=dual, in=-90, out=0] (744.center) to (747.center);
		\draw [style=over, in=-180, out=0] (745.center) to (746.center);
		\draw [style=primal, in=-180, out=0] (745.center) to (746.center);
		\draw [style=dual, in=-90, out=90, looseness=0.75] (750.center) to (751.center);
		\draw [style=over, in=-180, out=90] (753.center) to (754.center);
		\draw [style=dual, in=-180, out=90] (753.center) to (754.center);
		\draw [style=dual, in=90, out=0] (766.center) to (769.center);
		\draw [style=over, in=-180, out=0] (767.center) to (768.center);
		\draw [style=primal, in=-180, out=0] (767.center) to (768.center);
		\draw [style=primal, in=-180, out=0, looseness=0.50] (709.center) to (469.center);
		\draw [style=primal, in=180, out=0, looseness=0.50] (793.center) to (469.center);
		\draw [style=primal, in=-180, out=0, looseness=0.75] (710.center) to (473.center);
		\draw [style=primal, in=180, out=0, looseness=0.75] (794.center) to (473.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> lemmas/lemma-4-3.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (457) at (2.25, -1.75) {};
		\node [style=none] (463) at (2.25, 1.25) {};
		\node [style=none] (468) at (2.25, 1.25) {};
		\node [style=none] (469) at (2.25, 1.25) {};
		\node [style=none] (472) at (2.25, -1.75) {};
		\node [style=none] (473) at (2.25, -1.75) {};
		\node [style=none] (517) at (3, -0.75) {};
		\node [style=none] (518) at (3, -0.75) {};
		\node [style=none] (519) at (3, -0.75) {};
		\node [style=none] (520) at (3, 0.25) {};
		\node [style=none] (521) at (3, 0.25) {};
		\node [style=none] (522) at (3, -0.75) {};
		\node [style=none] (523) at (3, 0.25) {};
		\node [style=none] (524) at (3, 0.25) {};
		\node [style=none] (544) at (4.25, 0.25) {};
		\node [style=none] (545) at (4.25, -0.75) {};
		\node [style=none] (589) at (-1.75, 1.25) {};
		\node [style=none] (590) at (-1.75, 2.25) {};
		\node [style=none] (591) at (-2.5, 1.25) {};
		\node [style=none] (592) at (-0.5, 2.25) {};
		\node [style=none] (593) at (-2, 3.25) {};
		\node [style=none] (594) at (-2, 3.25) {};
		\node [style=none] (603) at (-1, 0.25) {};
		\node [style=none] (604) at (-1, 1.25) {};
		\node [style=none] (605) at (-3, 1.25) {};
		\node [style=none] (606) at (-3, 0.25) {};
		\node [style=none] (609) at (-1.75, -1.75) {};
		\node [style=none] (610) at (-1.75, -2.75) {};
		\node [style=none] (611) at (-2.5, -1.75) {};
		\node [style=none] (612) at (-0.5, -2.75) {};
		\node [style=none] (613) at (-2, -3.75) {};
		\node [style=none] (614) at (-2, -3.75) {};
		\node [style=none] (623) at (-1, -0.75) {};
		\node [style=none] (624) at (-1, -1.75) {};
		\node [style=none] (625) at (-3, -1.75) {};
		\node [style=none] (626) at (-3, -0.75) {};
		\node [style=none] (662) at (0.25, 2.25) {};
		\node [style=none] (664) at (0.25, 2.25) {};
		\node [style=none] (684) at (0.25, 3.25) {};
		\node [style=none] (686) at (0.25, 3.25) {};
		\node [style=none] (707) at (0.25, 3.25) {};
		\node [style=none] (708) at (0.25, 2.25) {};
		\node [style=none] (709) at (0.25, 3.25) {};
		\node [style=none] (710) at (0.25, 2.25) {};
		\node [style=none] (746) at (0.25, -3.75) {};
		\node [style=none] (748) at (0.25, -3.75) {};
		\node [style=none] (768) at (0.25, -2.75) {};
		\node [style=none] (770) at (0.25, -2.75) {};
		\node [style=none] (791) at (0.25, -2.75) {};
		\node [style=none] (792) at (0.25, -3.75) {};
		\node [style=none] (793) at (0.25, -2.75) {};
		\node [style=none] (794) at (0.25, -3.75) {};
		\node [style={black-dot}] (795) at (2.25, 1.25) {};
		\node [style={black-dot}] (796) at (2.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=-180, out=0] (469.center) to (524.center);
		\draw [style=primal, in=0, out=-180] (522.center) to (473.center);
		\draw [style=primal] (524.center) to (544.center);
		\draw [style=primal] (522.center) to (545.center);
		\draw [style=dual, in=0, out=0, looseness=1.25] (603.center) to (604.center);
		\draw [style=dual] (603.center) to (606.center);
		\draw [style=dual] (591.center) to (605.center);
		\draw [style=dual, in=0, out=-180] (604.center) to (590.center);
		\draw [style=over, in=0, out=-180] (592.center) to (589.center);
		\draw [style=primal, in=0, out=-180] (592.center) to (589.center);
		\draw [style=primal, in=-180, out=-180] (589.center) to (593.center);
		\draw [style=over, in=0, out=-180] (590.center) to (591.center);
		\draw [style=dual, in=0, out=-180] (590.center) to (591.center);
		\draw [style=dual, in=0, out=0, looseness=1.25] (623.center) to (624.center);
		\draw [style=dual] (623.center) to (626.center);
		\draw [style=dual] (611.center) to (625.center);
		\draw [style=dual, in=0, out=180] (624.center) to (610.center);
		\draw [style=over, in=0, out=180] (612.center) to (609.center);
		\draw [style=primal, in=0, out=180] (612.center) to (609.center);
		\draw [style=primal, in=180, out=180] (609.center) to (613.center);
		\draw [style=over, in=0, out=180] (610.center) to (611.center);
		\draw [style=dual, in=0, out=180] (610.center) to (611.center);
		\draw [style=primal, in=-180, out=0, looseness=0.50] (709.center) to (469.center);
		\draw [style=primal, in=180, out=0, looseness=0.50] (793.center) to (469.center);
		\draw [style=primal, in=-180, out=0, looseness=0.75] (710.center) to (473.center);
		\draw [style=primal, in=180, out=0, looseness=0.75] (794.center) to (473.center);
		\draw [style=primal] (594.center) to (707.center);
		\draw [style=primal] (592.center) to (708.center);
		\draw [style=primal] (614.center) to (792.center);
		\draw [style=primal] (612.center) to (791.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> lemmas/lemma-4-l.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (425) at (0.5, -0.75) {};
		\node [style=none] (426) at (0.5, -0.75) {};
		\node [style=none] (427) at (0.5, -0.75) {};
		\node [style=none] (428) at (0.5, -0.75) {};
		\node [style=none] (434) at (0.5, -0.75) {};
		\node [style=none] (435) at (0.5, -0.75) {};
		\node [style=none] (436) at (0.5, -0.75) {};
		\node [style=none] (441) at (0.5, -0.75) {};
		\node [style=none] (456) at (0.5, -1) {};
		\node [style=none] (458) at (0.5, -1) {};
		\node [style=none] (424) at (-0.5, -0.75) {};
		\node [style=none] (429) at (-0.5, -0.75) {};
		\node [style=none] (430) at (-0.5, -0.75) {};
		\node [style=none] (431) at (-0.5, 0.75) {};
		\node [style=none] (432) at (-0.5, 0.75) {};
		\node [style=none] (433) at (-1.5, -2) {};
		\node [style=none] (437) at (1, 0) {};
		\node [style=none] (438) at (0.5, 0) {};
		\node [style=none] (439) at (1, 0) {};
		\node [style=none] (440) at (0.5, 0) {};
		\node [style=none] (442) at (-0.5, 0.75) {};
		\node [style=none] (443) at (-1.5, 1.75) {};
		\node [style=none] (444) at (0.5, 0.75) {};
		\node [style=none] (445) at (0.5, 0.75) {};
		\node [style=none] (446) at (0.5, 0.75) {};
		\node [style=none] (447) at (1, 0) {};
		\node [style=none] (448) at (0.5, 0) {};
		\node [style=none] (449) at (1, 0) {};
		\node [style=none] (450) at (0.5, 0) {};
		\node [style=none] (451) at (0.5, 0.75) {};
		\node [style=none] (452) at (0.5, 0.75) {};
		\node [style=none] (453) at (0.5, 0.75) {};
		\node [style=none] (454) at (0.5, 0.75) {};
		\node [style=none] (455) at (1, -0.75) {};
		\node [style=none] (457) at (1, -1.5) {};
		\node [style=none] (459) at (0.5, 1) {};
		\node [style=none] (460) at (0.5, 1) {};
		\node [style=none] (461) at (0.5, 1) {};
		\node [style=none] (462) at (0.5, 1) {};
		\node [style=none] (463) at (1, 1.5) {};
		\node [style=none] (464) at (0.5, 1) {};
		\node [style=none] (468) at (1, 1.5) {};
		\node [style=none] (469) at (1, 1.5) {};
		\node [style=none] (472) at (1, -1.5) {};
		\node [style=none] (473) at (1, -1.5) {};
		\node [style=none] (474) at (-2.25, 1.75) {};
		\node [style=none] (475) at (-2.25, 0.75) {};
		\node [style=none] (476) at (-2.25, 0.75) {};
		\node [style=none] (477) at (-2.25, 0.75) {};
		\node [style=none] (478) at (-2.25, 0.75) {};
		\node [style=none] (479) at (-2.25, 1.75) {};
		\node [style=none] (480) at (-2.25, 1.75) {};
		\node [style=none] (481) at (-3, 2.25) {};
		\node [style=none] (482) at (-3, 1.75) {};
		\node [style=none] (483) at (-3, 2.25) {};
		\node [style=none] (484) at (-3, 1.75) {};
		\node [style=none] (485) at (-4.25, 1.75) {};
		\node [style=none] (486) at (-3.75, 1.75) {};
		\node [style=none] (487) at (-4.25, 1.75) {};
		\node [style=none] (488) at (-3.75, 1.75) {};
		\node [style=none] (489) at (-2.25, 1.75) {};
		\node [style=none] (490) at (-2.25, 0.75) {};
		\node [style=none] (491) at (-2.25, 0.75) {};
		\node [style=none] (492) at (-2.25, 0.75) {};
		\node [style=none] (493) at (-3, 0.25) {};
		\node [style=none] (494) at (-3, 0.75) {};
		\node [style=none] (495) at (-3, 0.25) {};
		\node [style=none] (496) at (-3, 0.75) {};
		\node [style=none] (497) at (-2.25, 0.75) {};
		\node [style=none] (498) at (-3.75, 1.75) {};
		\node [style=none] (499) at (-3.75, 1.75) {};
		\node [style=none] (500) at (-3.75, 0.75) {};
		\node [style=none] (501) at (-3.75, 0.75) {};
		\node [style=none] (502) at (-3.75, 0.75) {};
		\node [style=none] (503) at (-3, 0.25) {};
		\node [style=none] (504) at (-3, 0.75) {};
		\node [style=none] (505) at (-3, 0.25) {};
		\node [style=none] (506) at (-3, 0.75) {};
		\node [style=none] (507) at (-4.25, 0.75) {};
		\node [style=none] (508) at (-3.75, 0.75) {};
		\node [style=none] (509) at (-4.25, 0.75) {};
		\node [style=none] (510) at (-3.75, 0.75) {};
		\node [style=none] (511) at (-3.75, 0.75) {};
		\node [style=none] (512) at (-3.75, 0.75) {};
		\node [style=none] (513) at (-2.25, 2.25) {};
		\node [style=none] (514) at (-2.25, 0.25) {};
		\node [style=none] (515) at (-1.5, 1.75) {};
		\node [style=none] (516) at (-1.5, 0.75) {};
		\node [style=none] (517) at (1.75, -0.5) {};
		\node [style=none] (518) at (1.75, -0.5) {};
		\node [style=none] (519) at (1.75, -0.5) {};
		\node [style=none] (520) at (1.75, 0.5) {};
		\node [style=none] (521) at (1.75, 0.5) {};
		\node [style=none] (522) at (1.75, -0.5) {};
		\node [style=none] (523) at (1.75, 0.5) {};
		\node [style=none] (524) at (1.75, 0.5) {};
		\node [style=none] (525) at (0.25, -1.5) {};
		\node [style=none] (544) at (3, 0.5) {};
		\node [style=none] (545) at (3, -0.5) {};
		\node [style=none] (546) at (-2.25, -1) {};
		\node [style=none] (547) at (-2.25, -2) {};
		\node [style=none] (548) at (-2.25, -2) {};
		\node [style=none] (549) at (-2.25, -2) {};
		\node [style=none] (550) at (-2.25, -2) {};
		\node [style=none] (551) at (-2.25, -1) {};
		\node [style=none] (552) at (-2.25, -1) {};
		\node [style=none] (553) at (-3, -0.5) {};
		\node [style=none] (554) at (-3, -1) {};
		\node [style=none] (555) at (-3, -0.5) {};
		\node [style=none] (556) at (-3, -1) {};
		\node [style=none] (557) at (-4.25, -1) {};
		\node [style=none] (558) at (-3.75, -1) {};
		\node [style=none] (559) at (-4.25, -1) {};
		\node [style=none] (560) at (-3.75, -1) {};
		\node [style=none] (561) at (-2.25, -1) {};
		\node [style=none] (562) at (-2.25, -2) {};
		\node [style=none] (563) at (-2.25, -2) {};
		\node [style=none] (564) at (-2.25, -2) {};
		\node [style=none] (565) at (-3, -2.5) {};
		\node [style=none] (566) at (-3, -2) {};
		\node [style=none] (567) at (-3, -2.5) {};
		\node [style=none] (568) at (-3, -2) {};
		\node [style=none] (569) at (-2.25, -2) {};
		\node [style=none] (570) at (-3.75, -1) {};
		\node [style=none] (571) at (-3.75, -1) {};
		\node [style=none] (572) at (-3.75, -2) {};
		\node [style=none] (573) at (-3.75, -2) {};
		\node [style=none] (574) at (-3.75, -2) {};
		\node [style=none] (575) at (-3, -2.5) {};
		\node [style=none] (576) at (-3, -2) {};
		\node [style=none] (577) at (-3, -2.5) {};
		\node [style=none] (578) at (-3, -2) {};
		\node [style=none] (579) at (-4.25, -2) {};
		\node [style=none] (580) at (-3.75, -2) {};
		\node [style=none] (581) at (-4.25, -2) {};
		\node [style=none] (582) at (-3.75, -2) {};
		\node [style=none] (583) at (-3.75, -2) {};
		\node [style=none] (584) at (-3.75, -2) {};
		\node [style=none] (585) at (-2.25, -0.5) {};
		\node [style=none] (586) at (-2.25, -2.5) {};
		\node [style=none] (587) at (-1.5, -1) {};
		\node [style=none] (588) at (-1.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=270, out=180] (457.center) to (458.center);
		\draw [style=primal] (441.center) to (456.center);
		\draw [style=primal, in=-90, out=90] (435.center) to (438.center);
		\draw [style=over] (430.center) to (455.center);
		\draw [style=over, in=180, out=0] (433.center) to (441.center);
		\draw [style=dual] (497.center) to (516.center);
		\draw [style=dual] (489.center) to (515.center);
		\draw [style=over, in=-180, out=0] (433.center) to (441.center);
		\draw [style=dual, in=180, out=0] (443.center) to (444.center);
		\draw [style=primal] (425.center) to (426.center);
		\draw [style=dual, in=-180, out=0] (433.center) to (434.center);
		\draw [style=over, in=-90, out=0] (436.center) to (437.center);
		\draw [style=dual, in=-90, out=0] (436.center) to (437.center);
		\draw [style=dual, in=0, out=90] (449.center) to (451.center);
		\draw [style=over, in=-90, out=90] (450.center) to (459.center);
		\draw [style=primal, in=-90, out=90] (450.center) to (459.center);
		\draw [style=over, in=0, out=180] (461.center) to (462.center);
		\draw [style=primal] (461.center) to (462.center);
		\draw [style=primal, in=90, out=180] (463.center) to (464.center);
		\draw [style=dual, in=0, out=180] (491.center) to (494.center);
		\draw [style=dual, in=0, out=180] (479.center) to (482.center);
		\draw [style=over] (513.center) to (514.center);
		\draw [style=over] (489.center) to (497.center);
		\draw [style=over] (489.center) to (497.center);
		\draw [style=primal, in=90, out=-90] (499.center) to (500.center);
		\draw [style=dual] (475.center) to (476.center);
		\draw [style=over, in=0, out=90] (480.center) to (481.center);
		\draw [style=primal, in=90, out=180] (483.center) to (486.center);
		\draw [style=over, in=0, out=180] (484.center) to (485.center);
		\draw [style=dual, in=0, out=180] (484.center) to (485.center);
		\draw [style=over, in=0, out=-90] (492.center) to (493.center);
		\draw [style=primal, in=-90, out=180] (505.center) to (508.center);
		\draw [style=over, in=0, out=180] (506.center) to (507.center);
		\draw [style=dual, in=0, out=180] (506.center) to (507.center);
		\draw [style=primal, in=90, out=-90, looseness=0.75] (489.center) to (490.center);
		\draw [style=primal, in=0, out=90] (480.center) to (481.center);
		\draw [style=primal, in=0, out=-90] (492.center) to (493.center);
		\draw [style=primal, in=-180, out=0] (469.center) to (524.center);
		\draw [style=primal, in=0, out=-180] (522.center) to (473.center);
		\draw [style=primal] (524.center) to (544.center);
		\draw [style=primal] (522.center) to (545.center);
		\draw [style=dual] (569.center) to (588.center);
		\draw [style=dual] (561.center) to (587.center);
		\draw [style=dual, in=0, out=180] (563.center) to (566.center);
		\draw [style=dual, in=0, out=180] (551.center) to (554.center);
		\draw [style=over] (585.center) to (586.center);
		\draw [style=over] (561.center) to (569.center);
		\draw [style=over] (561.center) to (569.center);
		\draw [style=primal, in=90, out=-90] (571.center) to (572.center);
		\draw [style=dual] (547.center) to (548.center);
		\draw [style=over, in=0, out=90] (552.center) to (553.center);
		\draw [style=primal, in=90, out=180] (555.center) to (558.center);
		\draw [style=over, in=0, out=180] (556.center) to (557.center);
		\draw [style=dual, in=0, out=180] (556.center) to (557.center);
		\draw [style=over, in=0, out=-90] (564.center) to (565.center);
		\draw [style=primal, in=-90, out=180] (577.center) to (580.center);
		\draw [style=over, in=0, out=180] (578.center) to (579.center);
		\draw [style=dual, in=0, out=180] (578.center) to (579.center);
		\draw [style=primal, in=90, out=-90, looseness=0.75] (561.center) to (562.center);
		\draw [style=primal, in=0, out=90] (552.center) to (553.center);
		\draw [style=primal, in=0, out=-90] (564.center) to (565.center);
		\draw [style=dual, in=0, out=0, looseness=1.25] (516.center) to (587.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> lemmas/lemma-4-r.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (256) at (-1.75, 1) {};
		\node [style=none] (257) at (-0.75, 1) {};
		\node [style=none] (258) at (-0.75, 1) {};
		\node [style=none] (259) at (-0.75, 1) {};
		\node [style=none] (260) at (-0.75, 1) {};
		\node [style=none] (261) at (-1.75, 1) {};
		\node [style=none] (262) at (-1.75, 1) {};
		\node [style=none] (268) at (-1.75, 2.5) {};
		\node [style=none] (270) at (-1.75, 2.5) {};
		\node [style=none] (271) at (-1.75, 1) {};
		\node [style=none] (272) at (-0.75, 1) {};
		\node [style=none] (273) at (-0.75, 1) {};
		\node [style=none] (274) at (-0.75, 1) {};
		\node [style=none] (275) at (-0.25, 1.75) {};
		\node [style=none] (276) at (-0.75, 1.75) {};
		\node [style=none] (277) at (-0.25, 1.75) {};
		\node [style=none] (278) at (-0.75, 1.75) {};
		\node [style=none] (279) at (-0.75, 1) {};
		\node [style=none] (280) at (-1.75, 2.5) {};
		\node [style=none] (281) at (-1.75, 2.5) {};
		\node [style=none] (282) at (-0.75, 2.5) {};
		\node [style=none] (283) at (-0.75, 2.5) {};
		\node [style=none] (284) at (-0.75, 2.5) {};
		\node [style=none] (285) at (-0.25, 1.75) {};
		\node [style=none] (286) at (-0.75, 1.75) {};
		\node [style=none] (287) at (-0.25, 1.75) {};
		\node [style=none] (288) at (-0.75, 1.75) {};
		\node [style=none] (290) at (-0.75, 2.5) {};
		\node [style=none] (292) at (-0.75, 2.5) {};
		\node [style=none] (293) at (-0.75, 2.5) {};
		\node [style=none] (294) at (-0.75, 2.5) {};
		\node [style=none] (296) at (-0.25, 1) {};
		\node [style=none] (298) at (-0.75, 0.5) {};
		\node [style=none] (362) at (0, -0.25) {};
		\node [style=none] (363) at (-0.75, 0.5) {};
		\node [style=none] (289) at (-0.75, 2.75) {};
		\node [style=none] (291) at (-0.75, 2.75) {};
		\node [style=none] (358) at (-0.75, 2.75) {};
		\node [style=none] (361) at (-0.75, 2.75) {};
		\node [style=none] (364) at (-0.25, 3) {};
		\node [style=none] (365) at (-0.75, 2.75) {};
		\node [style=none] (367) at (3, 1.5) {};
		\node [style=none] (369) at (-1.75, -2.25) {};
		\node [style=none] (370) at (-0.75, -2.25) {};
		\node [style=none] (371) at (-0.75, -2.25) {};
		\node [style=none] (372) at (-0.75, -2.25) {};
		\node [style=none] (373) at (-0.75, -2.25) {};
		\node [style=none] (374) at (-1.75, -2.25) {};
		\node [style=none] (375) at (-1.75, -2.25) {};
		\node [style=none] (376) at (-1.75, -0.75) {};
		\node [style=none] (377) at (-1.75, -0.75) {};
		\node [style=none] (378) at (-1.75, -2.25) {};
		\node [style=none] (379) at (-0.75, -2.25) {};
		\node [style=none] (380) at (-0.75, -2.25) {};
		\node [style=none] (381) at (-0.75, -2.25) {};
		\node [style=none] (382) at (-0.25, -1.5) {};
		\node [style=none] (383) at (-0.75, -1.5) {};
		\node [style=none] (384) at (-0.25, -1.5) {};
		\node [style=none] (385) at (-0.75, -1.5) {};
		\node [style=none] (386) at (-0.75, -2.25) {};
		\node [style=none] (387) at (-1.75, -0.75) {};
		\node [style=none] (388) at (-1.75, -0.75) {};
		\node [style=none] (389) at (-0.75, -0.75) {};
		\node [style=none] (390) at (-0.75, -0.75) {};
		\node [style=none] (391) at (-0.75, -0.75) {};
		\node [style=none] (392) at (-0.25, -1.5) {};
		\node [style=none] (393) at (-0.75, -1.5) {};
		\node [style=none] (394) at (-0.25, -1.5) {};
		\node [style=none] (395) at (-0.75, -1.5) {};
		\node [style=none] (396) at (-0.75, -0.75) {};
		\node [style=none] (397) at (-0.75, -0.75) {};
		\node [style=none] (398) at (-0.75, -0.75) {};
		\node [style=none] (399) at (-0.75, -0.75) {};
		\node [style=none] (400) at (-0.25, -2.25) {};
		\node [style=none] (401) at (-0.75, -2.75) {};
		\node [style=none] (402) at (-0.25, -3) {};
		\node [style=none] (403) at (-0.75, -2.75) {};
		\node [style=none] (404) at (-0.75, -0.25) {};
		\node [style=none] (405) at (-0.75, -0.25) {};
		\node [style=none] (406) at (-0.75, -0.25) {};
		\node [style=none] (407) at (-0.75, -0.25) {};
		\node [style=none] (408) at (0, 0.5) {};
		\node [style=none] (409) at (-0.75, -0.25) {};
		\node [style=none] (410) at (-0.25, 3) {};
		\node [style=none] (412) at (-0.25, 3) {};
		\node [style=none] (413) at (0, 0.5) {};
		\node [style=none] (414) at (1.75, 1.5) {};
		\node [style=none] (415) at (0, 0.5) {};
		\node [style=none] (416) at (-0.25, -3) {};
		\node [style=none] (417) at (1.75, -1.25) {};
		\node [style=none] (418) at (-0.25, -3) {};
		\node [style=none] (419) at (0, -0.25) {};
		\node [style=none] (420) at (1.75, -1.25) {};
		\node [style=none] (421) at (0, -0.25) {};
		\node [style=none] (422) at (3, -1.25) {};
		\node [style=none] (423) at (1.75, -1.25) {};
		\node [style={black-dot}] (424) at (1.75, 1.5) {};
		\node [style={black-dot}] (425) at (1.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=-90, out=90] (273.center) to (276.center);
		\draw [style=primal] (279.center) to (298.center);
		\draw [style=over] (271.center) to (296.center);
		\draw [style=primal, in=-90, out=90] (380.center) to (383.center);
		\draw [style=primal] (386.center) to (401.center);
		\draw [style=over] (378.center) to (400.center);
		\draw [style=primal, in=270, out=180] (362.center) to (363.center);
		\draw [style=over, in=90, out=-180] (415.center) to (409.center);
		\draw [style=over] (271.center) to (279.center);
		\draw [style=over] (271.center) to (279.center);
		\draw [style=dual, in=180, out=0] (281.center) to (282.center);
		\draw [style=primal] (257.center) to (258.center);
		\draw [style=dual, in=180, out=0, looseness=0.75] (271.center) to (272.center);
		\draw [style=over, in=-90, out=0] (274.center) to (275.center);
		\draw [style=dual, in=-90, out=0] (274.center) to (275.center);
		\draw [style=dual, in=0, out=90] (287.center) to (290.center);
		\draw [style=over, in=-90, out=90] (288.center) to (289.center);
		\draw [style=primal, in=-90, out=90] (288.center) to (289.center);
		\draw [style=over, in=0, out=180] (358.center) to (361.center);
		\draw [style=primal] (358.center) to (361.center);
		\draw [style=primal, in=90, out=180] (364.center) to (365.center);
		\draw [style=over] (378.center) to (386.center);
		\draw [style=over] (378.center) to (386.center);
		\draw [style=dual, in=180, out=0] (388.center) to (389.center);
		\draw [style=primal] (370.center) to (371.center);
		\draw [style=dual, in=180, out=0, looseness=0.75] (378.center) to (379.center);
		\draw [style=over, in=-90, out=0] (381.center) to (382.center);
		\draw [style=dual, in=-90, out=0] (381.center) to (382.center);
		\draw [style=dual, in=0, out=90] (394.center) to (396.center);
		\draw [style=over, in=-90, out=90] (395.center) to (404.center);
		\draw [style=primal, in=-90, out=90] (395.center) to (404.center);
		\draw [style=over, in=0, out=180] (406.center) to (407.center);
		\draw [style=primal] (406.center) to (407.center);
		\draw [style=primal, in=270, out=180] (402.center) to (403.center);
		\draw [style=primal, in=90, out=-180] (408.center) to (409.center);
		\draw [style=primal, in=0, out=180] (414.center) to (415.center);
		\draw [style=over, in=0, out=180] (417.center) to (418.center);
		\draw [style=primal, in=0, out=180] (417.center) to (418.center);
		\draw [style=primal, in=0, out=180] (420.center) to (421.center);
		\draw [style=primal, in=0, out=180] (367.center) to (414.center);
		\draw [style=primal, in=0, out=-180, looseness=1.25] (414.center) to (412.center);
		\draw [style=over, in=0, out=180] (422.center) to (423.center);
		\draw [style=primal, in=0, out=180] (422.center) to (423.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> lemmas/lemma1-1.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-4.25, 0.5) {};
		\node [style=none] (7) at (-4.25, -0.5) {};
		\node [style=none] (10) at (-6.25, 0.5) {};
		\node [style=none] (12) at (-2.25, -0.5) {};
		\node [style=none] (16) at (-6.25, -0.5) {};
		\node [style=none] (23) at (-6.25, -1.5) {};
		\node [style=none] (29) at (4.25, 0.5) {};
		\node [style=none] (30) at (4.25, -0.5) {};
		\node [style=none] (33) at (6.25, 0.5) {};
		\node [style=none] (34) at (2.25, -0.5) {};
		\node [style=none] (38) at (6.25, -0.5) {};
		\node [style=none] (45) at (6.25, -1.5) {};
		\node [style=none] (48) at (2.25, 1.5) {};
		\node [style=none] (49) at (2.25, 0.5) {};
		\node [style=none] (54) at (-2.25, 1.5) {};
		\node [style=none] (55) at (-2.25, 0.5) {};
		\node [style=none] (56) at (-7, 0.5) {};
		\node [style=none] (57) at (-7, 1.5) {};
		\node [style=none] (58) at (7, 0.5) {};
		\node [style=none] (59) at (7, 1.5) {};
		\node [style=none] (60) at (-1.5, 1) {};
		\node [style=none] (61) at (-0.5, 1) {};
		\node [style=none] (62) at (0.5, 1) {};
		\node [style=none] (63) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dual] (23.center) to (45.center);
		\draw [style=primal, in=180, out=-180, looseness=2.50] (48.center) to (49.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (54.center) to (55.center);
		\draw [style=primal] (54.center) to (57.center);
		\draw [style=primal] (10.center) to (56.center);
		\draw [style=primal] (48.center) to (59.center);
		\draw [style=primal] (33.center) to (58.center);
		\draw [style=dual] (12.center) to (34.center);
		\draw [style={primal-dot}] (60.center) to (61.center);
		\draw [style={primal-dot}] (63.center) to (62.center);
		\draw [style=primal, in=0, out=180] (55.center) to (7.center);
		\draw [style=over, in=0, out=180] (12.center) to (6.center);
		\draw [style=dual, in=0, out=180] (12.center) to (6.center);
		\draw [style=dual, in=0, out=180] (6.center) to (16.center);
		\draw [style=over, in=0, out=180] (7.center) to (10.center);
		\draw [style=primal, in=0, out=180] (7.center) to (10.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (16.center) to (23.center);
		\draw [style=primal, in=180, out=0] (49.center) to (30.center);
		\draw [style=over, in=180, out=0] (34.center) to (29.center);
		\draw [style=dual, in=180, out=0] (34.center) to (29.center);
		\draw [style=dual, in=180, out=0] (29.center) to (38.center);
		\draw [style=over, in=180, out=0] (30.center) to (33.center);
		\draw [style=primal, in=180, out=0] (30.center) to (33.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (38.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> lemmas/lemma1-2.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-5.5, 0.5) {};
		\node [style=none] (7) at (-5.5, -0.5) {};
		\node [style=none] (10) at (-7.5, 0.5) {};
		\node [style=none] (12) at (-3.5, -1.5) {};
		\node [style=none] (16) at (-7.5, -1.5) {};
		\node [style=none] (23) at (-7.5, -2.5) {};
		\node [style=none] (29) at (5.5, 0.5) {};
		\node [style=none] (30) at (5.5, -0.5) {};
		\node [style=none] (33) at (7.5, 0.5) {};
		\node [style=none] (34) at (3.5, -1.5) {};
		\node [style=none] (38) at (7.5, -1.5) {};
		\node [style=none] (45) at (7.5, -2.5) {};
		\node [style=none] (48) at (3.5, 1.5) {};
		\node [style=none] (49) at (3.5, 0.5) {};
		\node [style=none] (54) at (-3.5, 1.5) {};
		\node [style=none] (55) at (-3.5, 0.5) {};
		\node [style=none] (56) at (-8.25, 0.5) {};
		\node [style=none] (57) at (-8.25, 1.5) {};
		\node [style=none] (58) at (8.25, 0.5) {};
		\node [style=none] (59) at (8.25, 1.5) {};
		\node [style=none] (64) at (-2, 1) {};
		\node [style=none] (68) at (0, 1) {};
		\node [style=none] (69) at (0, 0) {};
		\node [style=none] (70) at (2, 1) {};
		\node [style=none] (72) at (2, 0) {};
		\node [style=none] (73) at (2, -1) {};
		\node [style=none] (74) at (-2, 0) {};
		\node [style=none] (75) at (-2, -1) {};
		\node [style=none] (76) at (2.75, 1) {};
		\node [style=none] (77) at (-2.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dual] (23.center) to (45.center);
		\draw [style=primal, in=180, out=-180, looseness=2.50] (48.center) to (49.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (54.center) to (55.center);
		\draw [style=primal] (54.center) to (57.center);
		\draw [style=primal] (10.center) to (56.center);
		\draw [style=primal] (48.center) to (59.center);
		\draw [style=primal] (33.center) to (58.center);
		\draw [style=dual] (12.center) to (34.center);
		\draw [style=primal, in=180, out=0] (69.center) to (70.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (72.center) to (73.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (74.center) to (75.center);
		\draw [style=dual] (75.center) to (73.center);
		\draw [style=primal] (70.center) to (76.center);
		\draw [style=primal] (64.center) to (77.center);
		\draw [style=primal, in=0, out=180] (55.center) to (7.center);
		\draw [style=over, in=0, out=180] (12.center) to (6.center);
		\draw [style=dual, in=0, out=180] (12.center) to (6.center);
		\draw [style=dual, in=0, out=180] (6.center) to (16.center);
		\draw [style=over, in=0, out=180] (7.center) to (10.center);
		\draw [style=primal, in=0, out=180] (7.center) to (10.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (16.center) to (23.center);
		\draw [style=primal, in=180, out=0] (49.center) to (30.center);
		\draw [style=over, in=180, out=0] (34.center) to (29.center);
		\draw [style=dual, in=180, out=0] (34.center) to (29.center);
		\draw [style=dual, in=180, out=0] (29.center) to (38.center);
		\draw [style=over, in=180, out=0] (30.center) to (33.center);
		\draw [style=primal, in=180, out=0] (30.center) to (33.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (38.center) to (45.center);
		\draw [style=dual, in=180, out=0] (74.center) to (68.center);
		\draw [style=over, in=-180, out=0] (64.center) to (69.center);
		\draw [style=primal, in=180, out=0] (64.center) to (69.center);
		\draw [style=over, in=180, out=0] (68.center) to (72.center);
		\draw [style=dual, in=-180, out=0] (68.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> lemmas/lemma1-3.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-2.75, 0.5) {};
		\node [style=none] (7) at (-2.75, -0.5) {};
		\node [style=none] (10) at (-4.75, 0.5) {};
		\node [style=none] (12) at (-0.75, -0.5) {};
		\node [style=none] (16) at (-4.75, -0.5) {};
		\node [style=none] (23) at (-4.75, -1.5) {};
		\node [style=none] (29) at (2.75, 0.5) {};
		\node [style=none] (30) at (2.75, -0.5) {};
		\node [style=none] (33) at (4.75, 0.5) {};
		\node [style=none] (34) at (0.75, -0.5) {};
		\node [style=none] (38) at (4.75, -0.5) {};
		\node [style=none] (45) at (4.75, -1.5) {};
		\node [style=none] (48) at (0.75, 1.5) {};
		\node [style=none] (49) at (0.75, 0.5) {};
		\node [style=none] (54) at (-0.75, 1.5) {};
		\node [style=none] (55) at (-0.75, 0.5) {};
		\node [style=none] (56) at (-5.5, 0.5) {};
		\node [style=none] (57) at (-5.5, 1.5) {};
		\node [style=none] (59) at (4.75, 1.5) {};
		\node [style=none] (78) at (4.75, 0.5) {};
		\node [style=none] (79) at (4.75, 1.5) {};
		\node [style=none] (80) at (4.75, 1.5) {};
		\node [style=none] (81) at (4.75, 1.5) {};
		\node [style=none] (82) at (4.75, 0.5) {};
		\node [style=none] (83) at (4.75, 0.5) {};
		\node [style=none] (84) at (4.75, 0.5) {};
		\node [style=none] (85) at (4.75, 1.5) {};
		\node [style=none] (86) at (4.75, 1.5) {};
		\node [style=none] (87) at (4.75, 1.5) {};
		\node [style=none] (88) at (4.75, 0.5) {};
		\node [style=none] (89) at (4.75, 0.5) {};
		\node [style=none] (90) at (4.75, 1.5) {};
		\node [style=none] (91) at (4.75, 0.5) {};
		\node [style=none] (92) at (4.75, 0.5) {};
		\node [style=none] (93) at (4.75, 0.5) {};
		\node [style=none] (94) at (4.75, 1.5) {};
		\node [style=none] (95) at (4.75, 1.5) {};
		\node [style=none] (96) at (4.75, 1.5) {};
		\node [style=none] (97) at (4.75, 1.5) {};
		\node [style=none] (98) at (4.75, 0.5) {};
		\node [style=none] (99) at (4.75, 0.5) {};
		\node [style=none] (100) at (4.75, 0.5) {};
		\node [style=none] (101) at (4.75, 0.5) {};
		\node [style=none] (102) at (4.75, 1.5) {};
		\node [style=none] (103) at (4.75, 0.5) {};
		\node [style=none] (104) at (4.75, 0.5) {};
		\node [style=none] (105) at (4.75, 0.5) {};
		\node [style=none] (106) at (4.75, 0.5) {};
		\node [style=none] (107) at (4.75, 0.5) {};
		\node [style=none] (108) at (4.75, 0.5) {};
		\node [style=none] (109) at (4.75, 0.5) {};
		\node [style=none] (110) at (4.75, 0.5) {};
		\node [style=none] (111) at (4.75, 0.5) {};
		\node [style=none] (112) at (4.75, 0.5) {};
		\node [style=none] (113) at (4.75, 0.5) {};
		\node [style=none] (114) at (4.75, 0.5) {};
		\node [style=none] (115) at (4.75, 0.5) {};
		\node [style=none] (116) at (4.75, 0.5) {};
		\node [style=none] (117) at (4.75, 0.5) {};
		\node [style=none] (118) at (4.75, 0.5) {};
		\node [style=none] (119) at (4.75, 0.5) {};
		\node [style=none] (120) at (4.75, 1.5) {};
		\node [style=none] (121) at (7.75, 0.5) {};
		\node [style=none] (122) at (7.75, 1.5) {};
		\node [style=none] (123) at (7.75, 1.5) {};
		\node [style=none] (124) at (7.75, 1.5) {};
		\node [style=none] (125) at (7.75, 0.5) {};
		\node [style=none] (126) at (7.75, 0.5) {};
		\node [style=none] (127) at (7.75, 0.5) {};
		\node [style=none] (128) at (7.75, 1.5) {};
		\node [style=none] (129) at (7.75, 1.5) {};
		\node [style=none] (130) at (7.75, 1.5) {};
		\node [style=none] (131) at (7.75, 0.5) {};
		\node [style=none] (132) at (7.75, 0.5) {};
		\node [style=none] (133) at (7.75, 1.5) {};
		\node [style=none] (134) at (7.75, 0.5) {};
		\node [style=none] (135) at (7.75, 0.5) {};
		\node [style=none] (136) at (7.75, 0.5) {};
		\node [style=none] (137) at (7.75, 1.5) {};
		\node [style=none] (138) at (7.75, 1.5) {};
		\node [style=none] (139) at (7.75, 1.5) {};
		\node [style=none] (140) at (7.75, 1.5) {};
		\node [style=none] (141) at (7.75, 0.5) {};
		\node [style=none] (142) at (7.75, 0.5) {};
		\node [style=none] (143) at (7.75, 0.5) {};
		\node [style=none] (144) at (7.75, 0.5) {};
		\node [style=none] (145) at (7.75, 1.5) {};
		\node [style=none] (146) at (7.75, 0.5) {};
		\node [style=none] (147) at (7, 1.5) {};
		\node [style=none] (148) at (7, 0.5) {};
		\node [style=none] (149) at (7, 0.5) {};
		\node [style=none] (150) at (7, 0.5) {};
		\node [style=none] (151) at (7, 0.5) {};
		\node [style=none] (152) at (7, 1.5) {};
		\node [style=none] (153) at (7, 1.5) {};
		\node [style=none] (154) at (6.25, 2) {};
		\node [style=none] (155) at (6.25, 1.5) {};
		\node [style=none] (156) at (6.25, 2) {};
		\node [style=none] (157) at (6.25, 1.5) {};
		\node [style=none] (158) at (4.75, 1.5) {};
		\node [style=none] (159) at (5.5, 1.5) {};
		\node [style=none] (160) at (4.75, 1.5) {};
		\node [style=none] (161) at (5.5, 1.5) {};
		\node [style=none] (162) at (7, 1.5) {};
		\node [style=none] (163) at (7, 0.5) {};
		\node [style=none] (164) at (7, 0.5) {};
		\node [style=none] (165) at (7, 0.5) {};
		\node [style=none] (166) at (6.25, 0) {};
		\node [style=none] (167) at (6.25, 0.5) {};
		\node [style=none] (168) at (6.25, 0) {};
		\node [style=none] (169) at (6.25, 0.5) {};
		\node [style=none] (170) at (7, 0.5) {};
		\node [style=none] (171) at (5.5, 1.5) {};
		\node [style=none] (172) at (5.5, 1.5) {};
		\node [style=none] (173) at (5.5, 0.5) {};
		\node [style=none] (174) at (5.5, 0.5) {};
		\node [style=none] (175) at (5.5, 0.5) {};
		\node [style=none] (176) at (6.25, 0) {};
		\node [style=none] (177) at (6.25, 0.5) {};
		\node [style=none] (178) at (6.25, 0) {};
		\node [style=none] (179) at (6.25, 0.5) {};
		\node [style=none] (180) at (4.75, 0.5) {};
		\node [style=none] (181) at (5.5, 0.5) {};
		\node [style=none] (182) at (4.75, 0.5) {};
		\node [style=none] (183) at (5.5, 0.5) {};
		\node [style=none] (184) at (5.5, 0.5) {};
		\node [style=none] (185) at (5.5, 0.5) {};
		\node [style=none] (186) at (7, 2) {};
		\node [style=none] (187) at (7, 0) {};
		\node [style=none] (188) at (7.75, 0.5) {};
		\node [style=none] (189) at (7.75, 0.5) {};
		\node [style=none] (190) at (7.75, 0.5) {};
		\node [style=none] (191) at (7.75, 0.5) {};
		\node [style=none] (192) at (7.75, 0.5) {};
		\node [style=none] (193) at (7.75, 0.5) {};
		\node [style=none] (194) at (7.75, 0.5) {};
		\node [style=none] (195) at (7.75, 0.5) {};
		\node [style=none] (196) at (7.75, 0.5) {};
		\node [style=none] (197) at (7.75, 0.5) {};
		\node [style=none] (198) at (7.75, 0.5) {};
		\node [style=none] (199) at (7.75, 0.5) {};
		\node [style=none] (200) at (7.75, 0.5) {};
		\node [style=none] (201) at (7.75, 0.5) {};
		\node [style=none] (202) at (7.75, 0.5) {};
		\node [style=none] (203) at (7.75, 0.5) {};
		\node [style=none] (204) at (7.75, 1.5) {};
		\node [style={black-dot}] (205) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dual] (23.center) to (45.center);
		\draw [style=primal, in=180, out=-180, looseness=2.50] (48.center) to (49.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (54.center) to (55.center);
		\draw [style=primal] (54.center) to (57.center);
		\draw [style=primal] (10.center) to (56.center);
		\draw [style=primal] (48.center) to (59.center);
		\draw [style=dual] (12.center) to (34.center);
		\draw [style=primal, in=0, out=180] (55.center) to (7.center);
		\draw [style=over, in=0, out=180] (12.center) to (6.center);
		\draw [style=dual, in=0, out=180] (12.center) to (6.center);
		\draw [style=dual, in=0, out=180] (6.center) to (16.center);
		\draw [style=over, in=0, out=180] (7.center) to (10.center);
		\draw [style=primal, in=0, out=180] (7.center) to (10.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (16.center) to (23.center);
		\draw [style=primal, in=180, out=0] (49.center) to (30.center);
		\draw [style=over, in=180, out=0] (34.center) to (29.center);
		\draw [style=dual, in=180, out=0] (34.center) to (29.center);
		\draw [style=dual, in=180, out=0] (29.center) to (38.center);
		\draw [style=over, in=180, out=0] (30.center) to (33.center);
		\draw [style=primal, in=180, out=0] (30.center) to (33.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (38.center) to (45.center);
		\draw [style=primal] (98.center) to (99.center);
		\draw [style=primal] (162.center) to (204.center);
		\draw [style=primal] (141.center) to (142.center);
		\draw [style=primal] (170.center) to (203.center);
		\draw [style=primal, in=0, out=180] (164.center) to (167.center);
		\draw [style=primal, in=0, out=180] (152.center) to (155.center);
		\draw [style=over] (186.center) to (187.center);
		\draw [style=over] (162.center) to (170.center);
		\draw [style=over] (162.center) to (170.center);
		\draw [style=dual, in=90, out=-90] (172.center) to (173.center);
		\draw [style=primal] (148.center) to (149.center);
		\draw [style=over, in=0, out=90] (153.center) to (154.center);
		\draw [style=dual, in=0, out=90] (153.center) to (154.center);
		\draw [style=dual, in=90, out=180] (156.center) to (159.center);
		\draw [style=over, in=0, out=180] (157.center) to (158.center);
		\draw [style=primal, in=0, out=180] (157.center) to (158.center);
		\draw [style=dual, in=90, out=-90, looseness=0.75] (162.center) to (163.center);
		\draw [style=over, in=0, out=-90] (165.center) to (166.center);
		\draw [style=dual, in=0, out=-90] (165.center) to (166.center);
		\draw [style=dual, in=-90, out=180] (178.center) to (181.center);
		\draw [style=over, in=0, out=180] (179.center) to (180.center);
		\draw [style=primal, in=0, out=180] (179.center) to (180.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> lemmas/lemma1-5.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (87) at (0, 2) {};
		\node [style=none] (91) at (0, 0) {};
		\node [style=none] (92) at (-1, 0) {};
		\node [style=none] (93) at (0, -2) {};
		\node [style=none] (95) at (-1, -1.25) {};
		\node [style=none] (96) at (-2, -1.25) {};
		\node [style=none] (97) at (-1, 1.25) {};
		\node [style=none] (98) at (-2, 1.25) {};
		\node [style=none] (103) at (-4.75, 0.5) {};
		\node [style=none] (105) at (4.5, 0.5) {};
		\node [style=none] (106) at (0, 3.25) {};
		\node [style=none] (109) at (-4.75, -0.5) {};
		\node [style=none] (114) at (4.5, -0.5) {};
		\node [style=none] (115) at (0, -3.25) {};
		\node [style=none] (116) at (4.5, -0.5) {};
		\node [style=none] (117) at (4.5, 0.5) {};
		\node [style=none] (118) at (4.5, 0.5) {};
		\node [style=none] (119) at (4.5, 0.5) {};
		\node [style=none] (120) at (4.5, -0.5) {};
		\node [style=none] (121) at (4.5, -0.5) {};
		\node [style=none] (122) at (4.5, -0.5) {};
		\node [style=none] (123) at (4.5, 0.5) {};
		\node [style=none] (124) at (4.5, 0.5) {};
		\node [style=none] (125) at (4.5, 0.5) {};
		\node [style=none] (126) at (4.5, -0.5) {};
		\node [style=none] (127) at (4.5, -0.5) {};
		\node [style=none] (128) at (4.5, 0.5) {};
		\node [style=none] (129) at (4.5, -0.5) {};
		\node [style=none] (130) at (4.5, -0.5) {};
		\node [style=none] (131) at (4.5, -0.5) {};
		\node [style=none] (132) at (4.5, 0.5) {};
		\node [style=none] (133) at (4.5, 0.5) {};
		\node [style=none] (134) at (4.5, 0.5) {};
		\node [style=none] (135) at (4.5, 0.5) {};
		\node [style=none] (136) at (4.5, -0.5) {};
		\node [style=none] (137) at (4.5, -0.5) {};
		\node [style=none] (138) at (4.5, -0.5) {};
		\node [style=none] (139) at (4.5, -0.5) {};
		\node [style=none] (140) at (4.5, 0.5) {};
		\node [style=none] (141) at (4.5, -0.5) {};
		\node [style=none] (142) at (4.5, -0.5) {};
		\node [style=none] (143) at (4.5, -0.5) {};
		\node [style=none] (144) at (4.5, -0.5) {};
		\node [style=none] (145) at (4.5, -0.5) {};
		\node [style=none] (146) at (4.5, -0.5) {};
		\node [style=none] (147) at (4.5, -0.5) {};
		\node [style=none] (148) at (4.5, -0.5) {};
		\node [style=none] (149) at (4.5, -0.5) {};
		\node [style=none] (150) at (4.5, -0.5) {};
		\node [style=none] (151) at (4.5, -0.5) {};
		\node [style=none] (152) at (4.5, -0.5) {};
		\node [style=none] (153) at (4.5, -0.5) {};
		\node [style=none] (154) at (4.5, -0.5) {};
		\node [style=none] (155) at (4.5, -0.5) {};
		\node [style=none] (156) at (4.5, -0.5) {};
		\node [style=none] (157) at (4.5, -0.5) {};
		\node [style=none] (158) at (4.5, 0.5) {};
		\node [style=none] (159) at (7.5, -0.5) {};
		\node [style=none] (160) at (7.5, 0.5) {};
		\node [style=none] (161) at (7.5, 0.5) {};
		\node [style=none] (162) at (7.5, 0.5) {};
		\node [style=none] (163) at (7.5, -0.5) {};
		\node [style=none] (164) at (7.5, -0.5) {};
		\node [style=none] (165) at (7.5, -0.5) {};
		\node [style=none] (166) at (7.5, 0.5) {};
		\node [style=none] (167) at (7.5, 0.5) {};
		\node [style=none] (168) at (7.5, 0.5) {};
		\node [style=none] (169) at (7.5, -0.5) {};
		\node [style=none] (170) at (7.5, -0.5) {};
		\node [style=none] (171) at (7.5, 0.5) {};
		\node [style=none] (172) at (7.5, -0.5) {};
		\node [style=none] (173) at (7.5, -0.5) {};
		\node [style=none] (174) at (7.5, -0.5) {};
		\node [style=none] (175) at (7.5, 0.5) {};
		\node [style=none] (176) at (7.5, 0.5) {};
		\node [style=none] (177) at (7.5, 0.5) {};
		\node [style=none] (178) at (7.5, 0.5) {};
		\node [style=none] (179) at (7.5, -0.5) {};
		\node [style=none] (180) at (7.5, -0.5) {};
		\node [style=none] (181) at (7.5, -0.5) {};
		\node [style=none] (182) at (7.5, -0.5) {};
		\node [style=none] (183) at (7.5, 0.5) {};
		\node [style=none] (184) at (7.5, -0.5) {};
		\node [style=none] (185) at (6.75, 0.5) {};
		\node [style=none] (186) at (6.75, -0.5) {};
		\node [style=none] (187) at (6.75, -0.5) {};
		\node [style=none] (188) at (6.75, -0.5) {};
		\node [style=none] (189) at (6.75, -0.5) {};
		\node [style=none] (190) at (6.75, 0.5) {};
		\node [style=none] (191) at (6.75, 0.5) {};
		\node [style=none] (192) at (6, 1) {};
		\node [style=none] (193) at (6, 0.5) {};
		\node [style=none] (194) at (6, 1) {};
		\node [style=none] (195) at (6, 0.5) {};
		\node [style=none] (196) at (4.5, 0.5) {};
		\node [style=none] (197) at (5.25, 0.5) {};
		\node [style=none] (198) at (4.5, 0.5) {};
		\node [style=none] (199) at (5.25, 0.5) {};
		\node [style=none] (200) at (6.75, 0.5) {};
		\node [style=none] (201) at (6.75, -0.5) {};
		\node [style=none] (202) at (6.75, -0.5) {};
		\node [style=none] (203) at (6.75, -0.5) {};
		\node [style=none] (204) at (6, -1) {};
		\node [style=none] (205) at (6, -0.5) {};
		\node [style=none] (206) at (6, -1) {};
		\node [style=none] (207) at (6, -0.5) {};
		\node [style=none] (208) at (6.75, -0.5) {};
		\node [style=none] (209) at (5.25, 0.5) {};
		\node [style=none] (210) at (5.25, 0.5) {};
		\node [style=none] (211) at (5.25, -0.5) {};
		\node [style=none] (212) at (5.25, -0.5) {};
		\node [style=none] (213) at (5.25, -0.5) {};
		\node [style=none] (214) at (6, -1) {};
		\node [style=none] (215) at (6, -0.5) {};
		\node [style=none] (216) at (6, -1) {};
		\node [style=none] (217) at (6, -0.5) {};
		\node [style=none] (218) at (4.5, -0.5) {};
		\node [style=none] (219) at (5.25, -0.5) {};
		\node [style=none] (220) at (4.5, -0.5) {};
		\node [style=none] (221) at (5.25, -0.5) {};
		\node [style=none] (222) at (5.25, -0.5) {};
		\node [style=none] (223) at (5.25, -0.5) {};
		\node [style=none] (224) at (6.75, 1) {};
		\node [style=none] (225) at (6.75, -1) {};
		\node [style=none] (226) at (7.5, -0.5) {};
		\node [style=none] (227) at (7.5, -0.5) {};
		\node [style=none] (228) at (7.5, -0.5) {};
		\node [style=none] (229) at (7.5, -0.5) {};
		\node [style=none] (230) at (7.5, -0.5) {};
		\node [style=none] (231) at (7.5, -0.5) {};
		\node [style=none] (232) at (7.5, -0.5) {};
		\node [style=none] (233) at (7.5, -0.5) {};
		\node [style=none] (234) at (7.5, -0.5) {};
		\node [style=none] (235) at (7.5, -0.5) {};
		\node [style=none] (236) at (7.5, -0.5) {};
		\node [style=none] (237) at (7.5, -0.5) {};
		\node [style=none] (238) at (7.5, -0.5) {};
		\node [style=none] (239) at (7.5, -0.5) {};
		\node [style=none] (240) at (7.5, -0.5) {};
		\node [style=none] (241) at (7.5, -0.5) {};
		\node [style=none] (242) at (7.5, 0.5) {};
		\node [style={black-dot}] (243) at (0, 3.25) {};
		\node [style={black-dot}] (244) at (0, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=90, out=-90] (92.center) to (93.center);
		\draw [style=dual, in=-90, out=-90, looseness=2.50] (95.center) to (96.center);
		\draw [style=dual, in=90, out=90, looseness=2.50] (97.center) to (98.center);
		\draw [style=dual] (98.center) to (96.center);
		\draw [style=primal, in=0, out=180, looseness=0.50] (105.center) to (106.center);
		\draw [style=primal, in=0, out=-180, looseness=0.50] (114.center) to (115.center);
		\draw [style=dual, in=90, out=-90] (97.center) to (91.center);
		\draw [style=over, in=90, out=-90] (87.center) to (92.center);
		\draw [style=primal, in=90, out=-90] (87.center) to (92.center);
		\draw [style=over, in=90, out=-90] (91.center) to (95.center);
		\draw [style=dual, in=90, out=-90] (91.center) to (95.center);
		\draw [style=primal] (93.center) to (115.center);
		\draw [style=primal] (87.center) to (106.center);
		\draw [style=primal, in=0, out=180, looseness=0.50] (106.center) to (103.center);
		\draw [style=primal, in=0, out=180, looseness=0.50] (115.center) to (109.center);
		\draw [style=primal] (136.center) to (137.center);
		\draw [style=primal] (200.center) to (242.center);
		\draw [style=primal] (179.center) to (180.center);
		\draw [style=primal] (208.center) to (241.center);
		\draw [style=primal, in=0, out=180] (202.center) to (205.center);
		\draw [style=primal, in=0, out=180] (190.center) to (193.center);
		\draw [style=over] (224.center) to (225.center);
		\draw [style=over] (200.center) to (208.center);
		\draw [style=over] (200.center) to (208.center);
		\draw [style=dual, in=90, out=-90] (210.center) to (211.center);
		\draw [style=primal] (186.center) to (187.center);
		\draw [style=over, in=0, out=90] (191.center) to (192.center);
		\draw [style=dual, in=0, out=90] (191.center) to (192.center);
		\draw [style=dual, in=90, out=180] (194.center) to (197.center);
		\draw [style=over, in=0, out=180] (195.center) to (196.center);
		\draw [style=primal, in=0, out=180] (195.center) to (196.center);
		\draw [style=dual, in=90, out=-90, looseness=0.75] (200.center) to (201.center);
		\draw [style=over, in=0, out=-90] (203.center) to (204.center);
		\draw [style=dual, in=0, out=-90] (203.center) to (204.center);
		\draw [style=dual, in=-90, out=180] (216.center) to (219.center);
		\draw [style=over, in=0, out=180] (217.center) to (218.center);
		\draw [style=primal, in=0, out=180] (217.center) to (218.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> lemmas/lemma1-l.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-3, 0.5) {};
		\node [style=none] (7) at (-3, -0.5) {};
		\node [style=none] (10) at (-5, 0.5) {};
		\node [style=none] (12) at (-1, -0.5) {};
		\node [style=none] (16) at (-5, -0.5) {};
		\node [style=none] (23) at (-5, -1.5) {};
		\node [style=none] (29) at (3, 0.5) {};
		\node [style=none] (30) at (3, -0.5) {};
		\node [style=none] (33) at (5, 0.5) {};
		\node [style=none] (34) at (1, -0.5) {};
		\node [style=none] (38) at (5, -0.5) {};
		\node [style=none] (45) at (5, -1.5) {};
		\node [style=none] (48) at (1, 1.5) {};
		\node [style=none] (49) at (1, 0.5) {};
		\node [style=none] (54) at (-1, 1.5) {};
		\node [style=none] (55) at (-1, 0.5) {};
		\node [style=none] (56) at (-5.75, 0.5) {};
		\node [style=none] (57) at (-5.75, 1.5) {};
		\node [style=none] (58) at (5.75, 0.5) {};
		\node [style=none] (59) at (5.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dual] (23.center) to (45.center);
		\draw [style=primal, in=180, out=-180, looseness=2.50] (48.center) to (49.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (54.center) to (55.center);
		\draw [style=primal] (54.center) to (57.center);
		\draw [style=primal] (10.center) to (56.center);
		\draw [style=primal] (48.center) to (59.center);
		\draw [style=primal] (33.center) to (58.center);
		\draw [style=dual] (12.center) to (34.center);
		\draw [style=primal, in=0, out=180] (55.center) to (7.center);
		\draw [style=over, in=0, out=180] (12.center) to (6.center);
		\draw [style=dual, in=0, out=180] (12.center) to (6.center);
		\draw [style=dual, in=0, out=180] (6.center) to (16.center);
		\draw [style=over, in=0, out=180] (7.center) to (10.center);
		\draw [style=primal, in=0, out=180] (7.center) to (10.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (16.center) to (23.center);
		\draw [style=primal, in=180, out=0] (49.center) to (30.center);
		\draw [style=over, in=180, out=0] (34.center) to (29.center);
		\draw [style=dual, in=180, out=0] (34.center) to (29.center);
		\draw [style=dual, in=180, out=0] (29.center) to (38.center);
		\draw [style=over, in=180, out=0] (30.center) to (33.center);
		\draw [style=primal, in=180, out=0] (30.center) to (33.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (38.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> lemmas/lemma2-1.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-2.5, 5) {};
		\node [style=none] (11) at (-7, 5) {};
		\node [style=none] (12) at (-6.25, 4) {};
		\node [style=none] (13) at (-7, 4) {};
		\node [style=none] (14) at (-2.5, 4) {};
		\node [style=none] (15) at (-2.25, 3) {};
		\node [style=none] (16) at (-4.25, 4) {};
		\node [style=none] (17) at (-4.25, 3) {};
		\node [style=none] (18) at (-4.25, 4) {};
		\node [style=none] (19) at (-4.25, 3) {};
		\node [style=none] (20) at (-6.25, 4) {};
		\node [style=none] (21) at (-6.25, 3) {};
		\node [style=none] (22) at (-6.25, 4) {};
		\node [style=none] (23) at (-6.25, 3) {};
		\node [style=none] (24) at (-2.25, 3) {};
		\node [style=none] (25) at (-6.25, 3) {};
		\node [style=none] (26) at (-6.25, 3) {};
		\node [style=none] (27) at (-2.5, 4) {};
		\node [style=none] (28) at (-2.5, 5) {};
		\node [style=none] (29) at (-2.5, 4) {};
		\node [style=none] (30) at (-2.5, 5) {};
		\node [style=none] (31) at (-2.25, 3) {};
		\node [style=none] (32) at (-2.25, 3) {};
		\node [style=none] (33) at (-2.25, 3) {};
		\node [style=none] (34) at (-2.25, 3) {};
		\node [style=none] (35) at (-6.25, 3) {};
		\node [style=none] (36) at (-6.25, 3) {};
		\node [style=none] (37) at (-6.25, 3) {};
		\node [style=none] (38) at (-6.25, 3) {};
		\node [style=none] (39) at (-6.25, -3) {};
		\node [style=none] (40) at (-6.25, -3) {};
		\node [style=none] (41) at (-6.25, -3) {};
		\node [style=none] (42) at (-6.25, -3) {};
		\node [style=none] (43) at (-6.25, -3) {};
		\node [style=none] (44) at (-6.25, -3) {};
		\node [style=none] (45) at (-6.25, -3) {};
		\node [style=none] (46) at (-2.25, 3) {};
		\node [style=none] (47) at (-2.25, 3) {};
		\node [style=none] (48) at (-2.25, -3) {};
		\node [style=none] (49) at (-2.25, -3) {};
		\node [style=none] (50) at (-2.25, -3) {};
		\node [style=none] (51) at (-2.25, -3) {};
		\node [style=none] (52) at (-2.25, -6) {};
		\node [style=none] (53) at (-2.25, -3) {};
		\node [style=none] (54) at (-4.25, -4) {};
		\node [style=none] (55) at (-4.25, -3) {};
		\node [style=none] (56) at (-4.25, -4) {};
		\node [style=none] (57) at (-4.25, -3) {};
		\node [style=none] (58) at (-2.25, -3) {};
		\node [style=none] (59) at (-6.25, -3) {};
		\node [style=none] (60) at (-6.25, -3) {};
		\node [style=none] (61) at (-6.25, -3) {};
		\node [style=none] (62) at (-4.25, -4) {};
		\node [style=none] (63) at (-4.25, -3) {};
		\node [style=none] (64) at (-4.25, -4) {};
		\node [style=none] (65) at (-4.25, -3) {};
		\node [style=none] (66) at (-6.25, -4) {};
		\node [style=none] (67) at (-6.25, -3) {};
		\node [style=none] (68) at (-6.25, -4) {};
		\node [style=none] (69) at (-6.25, -3) {};
		\node [style=none] (70) at (-6.25, -3) {};
		\node [style=none] (71) at (-6.25, -3) {};
		\node [style=none] (72) at (-2.25, -3) {};
		\node [style=none] (73) at (-2.25, -3) {};
		\node [style=none] (74) at (-2.25, -3) {};
		\node [style=none] (75) at (-2.25, -3) {};
		\node [style=none] (76) at (-6.25, -3) {};
		\node [style=none] (77) at (-6.25, -3) {};
		\node [style=none] (78) at (-6.25, -3) {};
		\node [style=none] (79) at (-6.25, -3) {};
		\node [style=none] (80) at (-6.25, -3) {};
		\node [style=none] (81) at (-6.25, -3) {};
		\node [style=none] (82) at (-6.25, -3) {};
		\node [style=none] (83) at (-6.25, -3) {};
		\node [style=none] (84) at (-6.25, -3) {};
		\node [style=none] (85) at (-6.25, -3) {};
		\node [style=none] (86) at (-6.25, -4) {};
		\node [style=none] (87) at (-6.25, -4) {};
		\node [style=none] (88) at (-6.25, -4) {};
		\node [style=none] (89) at (-6.25, -4) {};
		\node [style=none] (90) at (-6.25, -4) {};
		\node [style=none] (91) at (-6.25, -4) {};
		\node [style=none] (92) at (-6.25, -4) {};
		\node [style=none] (93) at (-6.25, -4) {};
		\node [style=none] (94) at (-2.25, -7) {};
		\node [style=none] (95) at (-6.25, -4) {};
		\node [style=none] (96) at (-2.25, -7) {};
		\node [style=none] (97) at (-2.25, -7) {};
		\node [style=none] (98) at (-2.25, -7) {};
		\node [style=none] (99) at (-2.25, -7) {};
		\node [style=none] (100) at (-6.25, -4) {};
		\node [style=none] (101) at (-6.25, -5) {};
		\node [style=none] (102) at (-6.25, -5) {};
		\node [style=none] (103) at (-6.25, -5) {};
		\node [style=none] (104) at (-2.25, -7) {};
		\node [style=none] (105) at (-6.25, -5) {};
		\node [style=none] (106) at (-2.25, -7) {};
		\node [style=none] (107) at (-2.25, -7) {};
		\node [style=none] (108) at (-6.25, -5) {};
		\node [style=none] (109) at (-6.25, -5) {};
		\node [style=none] (110) at (-6.25, -5) {};
		\node [style=none] (111) at (-6.25, -5) {};
		\node [style=none] (112) at (-6.25, -5) {};
		\node [style=none] (113) at (-6.25, -5) {};
		\node [style=none] (114) at (-2.25, -6) {};
		\node [style=none] (115) at (-6.25, -5) {};
		\node [style=none] (116) at (-2.25, -6) {};
		\node [style=none] (117) at (-2.25, -6) {};
		\node [style=none] (118) at (-2.25, -6) {};
		\node [style=none] (120) at (-2.25, -6) {};
		\node [style=none] (123) at (-2.25, -6) {};
		\node [style=none] (124) at (-2.25, -6) {};
		\node [style=none] (125) at (-2.25, -6) {};
		\node [style=none] (126) at (-2.25, -6) {};
		\node [style=none] (127) at (-2.25, -6) {};
		\node [style=none] (128) at (-2.25, -6) {};
		\node [style=none] (129) at (-2.25, -6) {};
		\node [style=none] (130) at (-2.25, -7) {};
		\node [style=none] (131) at (-2.25, -7) {};
		\node [style=none] (132) at (-2.25, -7) {};
		\node [style=none] (134) at (-2.25, -7) {};
		\node [style=none] (137) at (-2.25, -7) {};
		\node [style=none] (138) at (-2.25, -7) {};
		\node [style=none] (139) at (-2.25, -7) {};
		\node [style=none] (140) at (-2.25, -7) {};
		\node [style=none] (141) at (-2.25, -7) {};
		\node [style=none] (142) at (-2.25, -7) {};
		\node [style=none] (143) at (-2.25, -7) {};
		\node [style=none] (144) at (-2.25, -7) {};
		\node [style=none] (145) at (-2.25, -7) {};
		\node [style=none] (146) at (-2.25, -7) {};
		\node [style=none] (147) at (-2.25, -6) {};
		\node [style=none] (148) at (-6.25, -4) {};
		\node [style=none] (149) at (-6.25, -5) {};
		\node [style=none] (150) at (-6.25, -5) {};
		\node [style=none] (151) at (-6.25, -4) {};
		\node [style=none] (152) at (-6.25, -5) {};
		\node [style=none] (153) at (-6.25, -4) {};
		\node [style=none] (154) at (1.75, 5) {};
		\node [style=none] (155) at (-2.25, 7) {};
		\node [style=none] (156) at (-2.25, 6) {};
		\node [style=none] (158) at (1.75, 4) {};
		\node [style=none] (159) at (1.75, 3) {};
		\node [style=none] (160) at (-0.25, 4) {};
		\node [style=none] (161) at (-0.25, 3) {};
		\node [style=none] (162) at (-0.25, 4) {};
		\node [style=none] (163) at (-0.25, 3) {};
		\node [style=none] (164) at (-2.25, 6) {};
		\node [style=none] (165) at (-2.25, 3) {};
		\node [style=none] (166) at (-2.25, 6) {};
		\node [style=none] (167) at (-2.25, 3) {};
		\node [style=none] (168) at (1.75, 3) {};
		\node [style=none] (169) at (-2.25, 3) {};
		\node [style=none] (170) at (-2.25, 3) {};
		\node [style=none] (171) at (1.75, 4) {};
		\node [style=none] (172) at (1.75, 5) {};
		\node [style=none] (173) at (1.75, 4) {};
		\node [style=none] (174) at (1.75, 5) {};
		\node [style=none] (175) at (1.75, 3) {};
		\node [style=none] (176) at (1.75, 3) {};
		\node [style=none] (177) at (1.75, 3) {};
		\node [style=none] (178) at (1.75, 3) {};
		\node [style=none] (179) at (-2.25, 3) {};
		\node [style=none] (180) at (-2.25, 3) {};
		\node [style=none] (181) at (-2.25, 3) {};
		\node [style=none] (182) at (-2.25, 3) {};
		\node [style=none] (183) at (-2.25, -3) {};
		\node [style=none] (184) at (-2.25, -3) {};
		\node [style=none] (185) at (-2.25, -3) {};
		\node [style=none] (186) at (-2.25, -3) {};
		\node [style=none] (187) at (-2.25, -3) {};
		\node [style=none] (188) at (-2.25, -3) {};
		\node [style=none] (189) at (-2.25, -3) {};
		\node [style=none] (190) at (1.75, 3) {};
		\node [style=none] (191) at (1.75, 3) {};
		\node [style=none] (192) at (1.75, -3) {};
		\node [style=none] (193) at (1.75, -3) {};
		\node [style=none] (194) at (1.75, -3) {};
		\node [style=none] (195) at (1.75, -3) {};
		\node [style=none] (196) at (1.75, -6) {};
		\node [style=none] (197) at (1.75, -3) {};
		\node [style=none] (198) at (-0.25, -4) {};
		\node [style=none] (199) at (-0.25, -3) {};
		\node [style=none] (200) at (-0.25, -4) {};
		\node [style=none] (201) at (-0.25, -3) {};
		\node [style=none] (202) at (1.75, -3) {};
		\node [style=none] (203) at (-2.25, -3) {};
		\node [style=none] (204) at (-2.25, -3) {};
		\node [style=none] (205) at (-2.25, -3) {};
		\node [style=none] (206) at (-0.25, -4) {};
		\node [style=none] (207) at (-0.25, -3) {};
		\node [style=none] (208) at (-0.25, -4) {};
		\node [style=none] (209) at (-0.25, -3) {};
		\node [style=none] (210) at (-2.25, -4) {};
		\node [style=none] (211) at (-2.25, -3) {};
		\node [style=none] (212) at (-2.25, -4) {};
		\node [style=none] (213) at (-2.25, -3) {};
		\node [style=none] (214) at (-2.25, -3) {};
		\node [style=none] (215) at (-2.25, -3) {};
		\node [style=none] (216) at (1.75, -3) {};
		\node [style=none] (217) at (1.75, -3) {};
		\node [style=none] (218) at (1.75, -3) {};
		\node [style=none] (219) at (1.75, -3) {};
		\node [style=none] (220) at (-2.25, -3) {};
		\node [style=none] (221) at (-2.25, -3) {};
		\node [style=none] (222) at (-2.25, -3) {};
		\node [style=none] (223) at (-2.25, -3) {};
		\node [style=none] (224) at (-2.25, -3) {};
		\node [style=none] (225) at (-2.25, -3) {};
		\node [style=none] (226) at (-2.25, -3) {};
		\node [style=none] (227) at (-2.25, -3) {};
		\node [style=none] (228) at (-2.25, -3) {};
		\node [style=none] (229) at (-2.25, -3) {};
		\node [style=none] (230) at (-2.25, -4) {};
		\node [style=none] (231) at (-2.25, -4) {};
		\node [style=none] (232) at (-2.25, -4) {};
		\node [style=none] (233) at (-2.25, -4) {};
		\node [style=none] (234) at (-2.25, -4) {};
		\node [style=none] (235) at (-2.25, -4) {};
		\node [style=none] (236) at (-2.25, -4) {};
		\node [style=none] (237) at (-2.25, -4) {};
		\node [style=none] (238) at (1.75, -7) {};
		\node [style=none] (239) at (-2.25, -4) {};
		\node [style=none] (240) at (1.75, -7) {};
		\node [style=none] (241) at (1.75, -7) {};
		\node [style=none] (242) at (1.75, -7) {};
		\node [style=none] (243) at (1.75, -7) {};
		\node [style=none] (244) at (-2.25, -4) {};
		\node [style=none] (245) at (-2.25, -5) {};
		\node [style=none] (246) at (-2.25, -5) {};
		\node [style=none] (247) at (-2.25, -5) {};
		\node [style=none] (248) at (1.75, -7) {};
		\node [style=none] (249) at (-2.25, -5) {};
		\node [style=none] (250) at (1.75, -7) {};
		\node [style=none] (251) at (1.75, -7) {};
		\node [style=none] (252) at (-2.25, -5) {};
		\node [style=none] (253) at (-2.25, -5) {};
		\node [style=none] (254) at (-2.25, -5) {};
		\node [style=none] (255) at (-2.25, -5) {};
		\node [style=none] (256) at (-2.25, -5) {};
		\node [style=none] (257) at (-2.25, -5) {};
		\node [style=none] (258) at (1.75, -6) {};
		\node [style=none] (259) at (-2.25, -5) {};
		\node [style=none] (260) at (1.75, -6) {};
		\node [style=none] (261) at (1.75, -6) {};
		\node [style=none] (262) at (1.75, -6) {};
		\node [style=none] (264) at (1.75, -6) {};
		\node [style=none] (267) at (1.75, -6) {};
		\node [style=none] (268) at (1.75, -6) {};
		\node [style=none] (269) at (1.75, -6) {};
		\node [style=none] (270) at (1.75, -6) {};
		\node [style=none] (271) at (1.75, -6) {};
		\node [style=none] (272) at (1.75, -6) {};
		\node [style=none] (273) at (1.75, -6) {};
		\node [style=none] (274) at (1.75, -7) {};
		\node [style=none] (275) at (1.75, -7) {};
		\node [style=none] (276) at (1.75, -7) {};
		\node [style=none] (278) at (1.75, -7) {};
		\node [style=none] (281) at (1.75, -7) {};
		\node [style=none] (282) at (1.75, -7) {};
		\node [style=none] (283) at (1.75, -7) {};
		\node [style=none] (284) at (1.75, -7) {};
		\node [style=none] (285) at (1.75, -7) {};
		\node [style=none] (286) at (1.75, -7) {};
		\node [style=none] (287) at (1.75, -7) {};
		\node [style=none] (288) at (1.75, -7) {};
		\node [style=none] (289) at (1.75, -7) {};
		\node [style=none] (290) at (1.75, -7) {};
		\node [style=none] (291) at (1.75, -6) {};
		\node [style=none] (292) at (-2.25, -4) {};
		\node [style=none] (293) at (-2.25, -5) {};
		\node [style=none] (294) at (-2.25, -5) {};
		\node [style=none] (295) at (-2.25, -4) {};
		\node [style=none] (296) at (-2.25, -5) {};
		\node [style=none] (297) at (-2.25, -4) {};
		\node [style=none] (298) at (-2.25, 7) {};
		\node [style=none] (300) at (-2.25, 7) {};
		\node [style=none] (301) at (-2.25, 7) {};
		\node [style=none] (307) at (3.75, 3) {};
		\node [style=none] (316) at (3.75, 3) {};
		\node [style=none] (323) at (3.75, 3) {};
		\node [style=none] (324) at (3.75, 3) {};
		\node [style=none] (325) at (3.75, 3) {};
		\node [style=none] (326) at (3.75, 3) {};
		\node [style=none] (338) at (3.75, 3) {};
		\node [style=none] (339) at (3.75, 3) {};
		\node [style=none] (340) at (3.75, -3) {};
		\node [style=none] (341) at (3.75, -3) {};
		\node [style=none] (342) at (3.75, -3) {};
		\node [style=none] (343) at (3.75, -3) {};
		\node [style=none] (345) at (3.75, -3) {};
		\node [style=none] (350) at (3.75, -3) {};
		\node [style=none] (364) at (3.75, -3) {};
		\node [style=none] (365) at (3.75, -3) {};
		\node [style=none] (366) at (3.75, -3) {};
		\node [style=none] (367) at (3.75, -3) {};
		\node [style=none] (440) at (7.75, 5) {};
		\node [style=none] (441) at (3.75, 7) {};
		\node [style=none] (442) at (3.75, 6) {};
		\node [style=none] (443) at (7.75, 4) {};
		\node [style=none] (444) at (7.75, 3) {};
		\node [style=none] (445) at (5.75, 4) {};
		\node [style=none] (446) at (5.75, 3) {};
		\node [style=none] (447) at (5.75, 4) {};
		\node [style=none] (448) at (5.75, 3) {};
		\node [style=none] (449) at (3.75, 6) {};
		\node [style=none] (450) at (3.75, 3) {};
		\node [style=none] (451) at (3.75, 6) {};
		\node [style=none] (452) at (3.75, 3) {};
		\node [style=none] (453) at (7.75, 3) {};
		\node [style=none] (454) at (3.75, 3) {};
		\node [style=none] (455) at (3.75, 3) {};
		\node [style=none] (456) at (7.75, 4) {};
		\node [style=none] (457) at (7.75, 5) {};
		\node [style=none] (458) at (7.75, 4) {};
		\node [style=none] (459) at (7.75, 5) {};
		\node [style=none] (460) at (7.75, 3) {};
		\node [style=none] (461) at (7.75, 3) {};
		\node [style=none] (462) at (7.75, 3) {};
		\node [style=none] (463) at (7.75, 3) {};
		\node [style=none] (464) at (3.75, 3) {};
		\node [style=none] (465) at (3.75, 3) {};
		\node [style=none] (466) at (3.75, 3) {};
		\node [style=none] (467) at (3.75, 3) {};
		\node [style=none] (468) at (3.75, -3) {};
		\node [style=none] (469) at (3.75, -3) {};
		\node [style=none] (470) at (3.75, -3) {};
		\node [style=none] (471) at (3.75, -3) {};
		\node [style=none] (472) at (3.75, -3) {};
		\node [style=none] (473) at (3.75, -3) {};
		\node [style=none] (474) at (3.75, -3) {};
		\node [style=none] (475) at (7.75, 3) {};
		\node [style=none] (476) at (7.75, 3) {};
		\node [style=none] (477) at (7.75, -3) {};
		\node [style=none] (478) at (7.75, -3) {};
		\node [style=none] (479) at (7.75, -3) {};
		\node [style=none] (480) at (7.75, -3) {};
		\node [style=none] (481) at (7, -4) {};
		\node [style=none] (482) at (7.75, -3) {};
		\node [style=none] (483) at (5.75, -4) {};
		\node [style=none] (484) at (5.75, -3) {};
		\node [style=none] (485) at (5.75, -4) {};
		\node [style=none] (486) at (5.75, -3) {};
		\node [style=none] (487) at (7.75, -3) {};
		\node [style=none] (488) at (3.75, -3) {};
		\node [style=none] (489) at (3.75, -3) {};
		\node [style=none] (490) at (3.75, -3) {};
		\node [style=none] (491) at (5.75, -4) {};
		\node [style=none] (492) at (5.75, -3) {};
		\node [style=none] (493) at (5.75, -4) {};
		\node [style=none] (494) at (5.75, -3) {};
		\node [style=none] (495) at (3.75, -4) {};
		\node [style=none] (496) at (3.75, -3) {};
		\node [style=none] (497) at (3.75, -4) {};
		\node [style=none] (498) at (3.75, -3) {};
		\node [style=none] (499) at (3.75, -3) {};
		\node [style=none] (500) at (3.75, -3) {};
		\node [style=none] (501) at (7.75, -3) {};
		\node [style=none] (502) at (7.75, -3) {};
		\node [style=none] (503) at (7.75, -3) {};
		\node [style=none] (504) at (7.75, -3) {};
		\node [style=none] (505) at (3.75, -3) {};
		\node [style=none] (506) at (3.75, -3) {};
		\node [style=none] (507) at (3.75, -3) {};
		\node [style=none] (508) at (3.75, -3) {};
		\node [style=none] (509) at (3.75, -3) {};
		\node [style=none] (510) at (3.75, -3) {};
		\node [style=none] (511) at (3.75, -3) {};
		\node [style=none] (512) at (3.75, -3) {};
		\node [style=none] (513) at (3.75, -3) {};
		\node [style=none] (514) at (3.75, -3) {};
		\node [style=none] (515) at (3.75, -4) {};
		\node [style=none] (516) at (3.75, -4) {};
		\node [style=none] (517) at (3.75, -4) {};
		\node [style=none] (518) at (3.75, -4) {};
		\node [style=none] (519) at (3.75, -4) {};
		\node [style=none] (520) at (3.75, -4) {};
		\node [style=none] (521) at (3.75, -4) {};
		\node [style=none] (522) at (3.75, -4) {};
		\node [style=none] (523) at (7, -5) {};
		\node [style=none] (524) at (3.75, -4) {};
		\node [style=none] (525) at (7, -5) {};
		\node [style=none] (526) at (7, -5) {};
		\node [style=none] (527) at (7, -5) {};
		\node [style=none] (528) at (7, -5) {};
		\node [style=none] (529) at (3.75, -4) {};
		\node [style=none] (530) at (3.75, -5) {};
		\node [style=none] (531) at (3.75, -5) {};
		\node [style=none] (532) at (3.75, -5) {};
		\node [style=none] (533) at (7, -5) {};
		\node [style=none] (534) at (3.75, -5) {};
		\node [style=none] (535) at (7, -5) {};
		\node [style=none] (536) at (7, -5) {};
		\node [style=none] (537) at (3.75, -5) {};
		\node [style=none] (538) at (3.75, -5) {};
		\node [style=none] (539) at (3.75, -5) {};
		\node [style=none] (540) at (3.75, -5) {};
		\node [style=none] (541) at (3.75, -5) {};
		\node [style=none] (542) at (3.75, -5) {};
		\node [style=none] (543) at (7, -4) {};
		\node [style=none] (544) at (3.75, -5) {};
		\node [style=none] (545) at (7, -4) {};
		\node [style=none] (546) at (7, -4) {};
		\node [style=none] (547) at (7, -4) {};
		\node [style=none] (548) at (7.75, -4) {};
		\node [style=none] (549) at (7, -4) {};
		\node [style=none] (550) at (7.75, -4) {};
		\node [style=none] (551) at (7.75, -4) {};
		\node [style=none] (552) at (7, -4) {};
		\node [style=none] (553) at (7, -4) {};
		\node [style=none] (554) at (7, -4) {};
		\node [style=none] (555) at (7, -4) {};
		\node [style=none] (556) at (7, -4) {};
		\node [style=none] (557) at (7, -4) {};
		\node [style=none] (558) at (7, -4) {};
		\node [style=none] (559) at (7, -5) {};
		\node [style=none] (560) at (7, -5) {};
		\node [style=none] (561) at (7, -5) {};
		\node [style=none] (562) at (7.75, -5) {};
		\node [style=none] (563) at (7, -5) {};
		\node [style=none] (564) at (7.75, -5) {};
		\node [style=none] (565) at (7.75, -5) {};
		\node [style=none] (566) at (7, -5) {};
		\node [style=none] (567) at (7, -5) {};
		\node [style=none] (568) at (7, -5) {};
		\node [style=none] (569) at (7, -5) {};
		\node [style=none] (570) at (7, -5) {};
		\node [style=none] (571) at (7, -5) {};
		\node [style=none] (572) at (7, -5) {};
		\node [style=none] (573) at (7, -5) {};
		\node [style=none] (574) at (7, -5) {};
		\node [style=none] (575) at (7, -5) {};
		\node [style=none] (576) at (7, -4) {};
		\node [style=none] (577) at (3.75, -4) {};
		\node [style=none] (578) at (3.75, -5) {};
		\node [style=none] (579) at (3.75, -5) {};
		\node [style=none] (580) at (3.75, -4) {};
		\node [style=none] (581) at (3.75, -5) {};
		\node [style=none] (582) at (3.75, -4) {};
		\node [style=none] (583) at (3.75, 7) {};
		\node [style=none] (584) at (3.75, 7) {};
		\node [style=none] (585) at (3.75, 7) {};
		\node [style=none] (586) at (7.75, 3) {};
		\node [style=none] (587) at (7.75, 3) {};
		\node [style=none] (588) at (7.75, 3) {};
		\node [style=none] (589) at (7.75, 3) {};
		\node [style=none] (590) at (7.75, 3) {};
		\node [style=none] (591) at (7.75, 3) {};
		\node [style=none] (592) at (7.75, 3) {};
		\node [style=none] (593) at (7.75, 3) {};
		\node [style=none] (594) at (7.75, -3) {};
		\node [style=none] (595) at (7.75, -3) {};
		\node [style=none] (596) at (7.75, -3) {};
		\node [style=none] (597) at (7.75, -3) {};
		\node [style=none] (598) at (7.75, -3) {};
		\node [style=none] (599) at (7.75, -3) {};
		\node [style=none] (600) at (7.75, -3) {};
		\node [style=none] (601) at (7.75, -3) {};
		\node [style=none] (602) at (7.75, -3) {};
		\node [style=none] (603) at (7.75, -3) {};
		\node [style=none] (604) at (7.75, -3) {};
		\node [style=none] (605) at (7.75, -3) {};
		\node [style=none] (606) at (7.75, -3) {};
		\node [style=none] (607) at (7.75, -3) {};
		\node [style=none] (608) at (7.75, -3) {};
		\node [style=none] (609) at (7.75, -3) {};
		\node [style=none] (610) at (7.75, -3) {};
		\node [style=none] (611) at (7.75, -3) {};
		\node [style=none] (612) at (7.75, -3) {};
		\node [style=none] (613) at (7.75, -3) {};
		\node [style=none] (614) at (7.75, -3) {};
		\node [style=none] (615) at (7.75, -3) {};
		\node [style=none] (616) at (7.75, -3) {};
		\node [style=none] (617) at (7.75, -3) {};
		\node [style=none] (618) at (2.75, 0) {\Huge $\dots$};
		\node [style=none] (619) at (3, 5.25) {\Huge $\dots$};
		\node [style=none] (622) at (2.25, -5.25) {\Huge $\dots$};
		\node [style=none] (624) at (-4.25, 2.75) {};
		\node [style=none] (625) at (-4.25, 0) {};
		\node [style=none] (626) at (-4.75, 0.75) {};
		\node [style=none] (627) at (-4, 1.5) {};
		\node [style=none] (628) at (-4.75, 1.5) {};
		\node [style=none] (629) at (-4, 1.5) {};
		\node [style=none] (630) at (-4.75, 1.5) {};
		\node [style=none] (631) at (-4.25, 2.75) {};
		\node [style=none] (632) at (-4.75, 2.25) {};
		\node [style=none] (633) at (-4.25, 2.75) {};
		\node [style=none] (634) at (-4.75, 2.25) {};
		\node [style=none] (636) at (-4.75, 2.25) {};
		\node [style=none] (637) at (-4.75, 2.25) {};
		\node [style=none] (638) at (-4.25, 0) {};
		\node [style=none] (639) at (-4.25, 0) {};
		\node [style=none] (644) at (-4.75, 2.25) {};
		\node [style=none] (645) at (-4.75, 2.25) {};
		\node [style=none] (646) at (-4.75, 2.25) {};
		\node [style=none] (647) at (-4.75, 2.25) {};
		\node [style=none] (648) at (-4.75, 0.75) {};
		\node [style=none] (649) at (-5.5, 1.5) {};
		\node [style=none] (650) at (-5.5, 1.5) {};
		\node [style=none] (651) at (-4.75, 2.25) {};
		\node [style=none] (652) at (-4.75, 2.25) {};
		\node [style=none] (653) at (-4.75, 2.25) {};
		\node [style=none] (654) at (-4.75, 2.25) {};
		\node [style=none] (655) at (-4.75, 2.25) {};
		\node [style=none] (656) at (-4.75, 2.25) {};
		\node [style=none] (657) at (-4.75, 2.25) {};
		\node [style=none] (658) at (-4.75, 2.25) {};
		\node [style=none] (659) at (-0.25, 2.75) {};
		\node [style=none] (660) at (-0.25, 0) {};
		\node [style=none] (661) at (-0.75, 0.75) {};
		\node [style=none] (662) at (0, 1.5) {};
		\node [style=none] (663) at (-0.75, 1.5) {};
		\node [style=none] (664) at (0, 1.5) {};
		\node [style=none] (665) at (-0.75, 1.5) {};
		\node [style=none] (666) at (-0.25, 2.75) {};
		\node [style=none] (667) at (-0.75, 2.25) {};
		\node [style=none] (668) at (-0.25, 2.75) {};
		\node [style=none] (669) at (-0.75, 2.25) {};
		\node [style=none] (670) at (-0.75, 2.25) {};
		\node [style=none] (671) at (-0.75, 2.25) {};
		\node [style=none] (672) at (-0.25, 0) {};
		\node [style=none] (673) at (-0.25, 0) {};
		\node [style=none] (674) at (-0.75, 2.25) {};
		\node [style=none] (675) at (-0.75, 2.25) {};
		\node [style=none] (676) at (-0.75, 2.25) {};
		\node [style=none] (677) at (-0.75, 2.25) {};
		\node [style=none] (678) at (-0.75, 0.75) {};
		\node [style=none] (679) at (-1.5, 1.5) {};
		\node [style=none] (680) at (-1.5, 1.5) {};
		\node [style=none] (681) at (-0.75, 2.25) {};
		\node [style=none] (682) at (-0.75, 2.25) {};
		\node [style=none] (683) at (-0.75, 2.25) {};
		\node [style=none] (684) at (-0.75, 2.25) {};
		\node [style=none] (685) at (-0.75, 2.25) {};
		\node [style=none] (686) at (-0.75, 2.25) {};
		\node [style=none] (687) at (-0.75, 2.25) {};
		\node [style=none] (688) at (-0.75, 2.25) {};
		\node [style=none] (689) at (5.75, 2.75) {};
		\node [style=none] (690) at (5.75, 0) {};
		\node [style=none] (691) at (5.25, 0.75) {};
		\node [style=none] (692) at (6, 1.5) {};
		\node [style=none] (693) at (5.25, 1.5) {};
		\node [style=none] (694) at (6, 1.5) {};
		\node [style=none] (695) at (5.25, 1.5) {};
		\node [style=none] (696) at (5.75, 2.75) {};
		\node [style=none] (697) at (5.25, 2.25) {};
		\node [style=none] (698) at (5.75, 2.75) {};
		\node [style=none] (699) at (5.25, 2.25) {};
		\node [style=none] (700) at (5.25, 2.25) {};
		\node [style=none] (701) at (5.25, 2.25) {};
		\node [style=none] (702) at (5.75, 0) {};
		\node [style=none] (703) at (5.75, 0) {};
		\node [style=none] (704) at (5.25, 2.25) {};
		\node [style=none] (705) at (5.25, 2.25) {};
		\node [style=none] (706) at (5.25, 2.25) {};
		\node [style=none] (707) at (5.25, 2.25) {};
		\node [style=none] (708) at (5.25, 0.75) {};
		\node [style=none] (709) at (4.5, 1.5) {};
		\node [style=none] (710) at (4.5, 1.5) {};
		\node [style=none] (711) at (5.25, 2.25) {};
		\node [style=none] (712) at (5.25, 2.25) {};
		\node [style=none] (713) at (5.25, 2.25) {};
		\node [style=none] (714) at (5.25, 2.25) {};
		\node [style=none] (715) at (5.25, 2.25) {};
		\node [style=none] (716) at (5.25, 2.25) {};
		\node [style=none] (717) at (5.25, 2.25) {};
		\node [style=none] (718) at (5.25, 2.25) {};
		\node [style=none] (719) at (-4.25, 0) {};
		\node [style=none] (720) at (-4.25, -2.75) {};
		\node [style=none] (721) at (-4.75, -2.25) {};
		\node [style=none] (722) at (-4, -1.5) {};
		\node [style=none] (723) at (-4.75, -1.5) {};
		\node [style=none] (724) at (-4, -1.5) {};
		\node [style=none] (725) at (-4.75, -1.5) {};
		\node [style=none] (726) at (-4.25, 0) {};
		\node [style=none] (727) at (-4.75, -0.75) {};
		\node [style=none] (728) at (-4.25, 0) {};
		\node [style=none] (729) at (-4.75, -0.75) {};
		\node [style=none] (730) at (-4.75, -0.75) {};
		\node [style=none] (731) at (-4.75, -0.75) {};
		\node [style=none] (732) at (-4.25, -2.75) {};
		\node [style=none] (733) at (-4.25, -2.75) {};
		\node [style=none] (734) at (-4.75, -0.75) {};
		\node [style=none] (735) at (-4.75, -0.75) {};
		\node [style=none] (736) at (-4.75, -0.75) {};
		\node [style=none] (737) at (-4.75, -0.75) {};
		\node [style=none] (738) at (-4.75, -2.25) {};
		\node [style=none] (739) at (-5.5, -1.5) {};
		\node [style=none] (740) at (-5.5, -1.5) {};
		\node [style=none] (741) at (-4.75, -0.75) {};
		\node [style=none] (742) at (-4.75, -0.75) {};
		\node [style=none] (743) at (-4.75, -0.75) {};
		\node [style=none] (744) at (-4.75, -0.75) {};
		\node [style=none] (745) at (-4.75, -0.75) {};
		\node [style=none] (746) at (-4.75, -0.75) {};
		\node [style=none] (747) at (-4.75, -0.75) {};
		\node [style=none] (748) at (-4.75, -0.75) {};
		\node [style=none] (749) at (-0.25, 0) {};
		\node [style=none] (750) at (-0.25, -2.75) {};
		\node [style=none] (751) at (-0.75, -2.25) {};
		\node [style=none] (752) at (0, -1.5) {};
		\node [style=none] (753) at (-0.75, -1.5) {};
		\node [style=none] (754) at (0, -1.5) {};
		\node [style=none] (755) at (-0.75, -1.5) {};
		\node [style=none] (756) at (-0.25, 0) {};
		\node [style=none] (757) at (-0.75, -0.75) {};
		\node [style=none] (758) at (-0.25, 0) {};
		\node [style=none] (759) at (-0.75, -0.75) {};
		\node [style=none] (760) at (-0.75, -0.75) {};
		\node [style=none] (761) at (-0.75, -0.75) {};
		\node [style=none] (762) at (-0.25, -2.75) {};
		\node [style=none] (763) at (-0.25, -2.75) {};
		\node [style=none] (764) at (-0.75, -0.75) {};
		\node [style=none] (765) at (-0.75, -0.75) {};
		\node [style=none] (766) at (-0.75, -0.75) {};
		\node [style=none] (767) at (-0.75, -0.75) {};
		\node [style=none] (768) at (-0.75, -2.25) {};
		\node [style=none] (769) at (-1.5, -1.5) {};
		\node [style=none] (770) at (-1.5, -1.5) {};
		\node [style=none] (771) at (-0.75, -0.75) {};
		\node [style=none] (772) at (-0.75, -0.75) {};
		\node [style=none] (773) at (-0.75, -0.75) {};
		\node [style=none] (774) at (-0.75, -0.75) {};
		\node [style=none] (775) at (-0.75, -0.75) {};
		\node [style=none] (776) at (-0.75, -0.75) {};
		\node [style=none] (777) at (-0.75, -0.75) {};
		\node [style=none] (778) at (-0.75, -0.75) {};
		\node [style=none] (779) at (5.75, 0) {};
		\node [style=none] (780) at (5.75, -2.75) {};
		\node [style=none] (781) at (5.25, -2.25) {};
		\node [style=none] (782) at (6, -1.5) {};
		\node [style=none] (783) at (5.25, -1.5) {};
		\node [style=none] (784) at (6, -1.5) {};
		\node [style=none] (785) at (5.25, -1.5) {};
		\node [style=none] (786) at (5.75, 0) {};
		\node [style=none] (787) at (5.25, -0.75) {};
		\node [style=none] (788) at (5.75, 0) {};
		\node [style=none] (789) at (5.25, -0.75) {};
		\node [style=none] (790) at (5.25, -0.75) {};
		\node [style=none] (791) at (5.25, -0.75) {};
		\node [style=none] (792) at (5.75, -2.75) {};
		\node [style=none] (793) at (5.75, -2.75) {};
		\node [style=none] (794) at (5.25, -0.75) {};
		\node [style=none] (795) at (5.25, -0.75) {};
		\node [style=none] (796) at (5.25, -0.75) {};
		\node [style=none] (797) at (5.25, -0.75) {};
		\node [style=none] (798) at (5.25, -2.25) {};
		\node [style=none] (799) at (4.5, -1.5) {};
		\node [style=none] (800) at (4.5, -1.5) {};
		\node [style=none] (801) at (5.25, -0.75) {};
		\node [style=none] (802) at (5.25, -0.75) {};
		\node [style=none] (803) at (5.25, -0.75) {};
		\node [style=none] (804) at (5.25, -0.75) {};
		\node [style=none] (805) at (5.25, -0.75) {};
		\node [style=none] (806) at (5.25, -0.75) {};
		\node [style=none] (807) at (5.25, -0.75) {};
		\node [style=none] (808) at (5.25, -0.75) {};
		\node [style=none] (809) at (1.75, 0) {};
		\node [style=none] (810) at (3.75, 0) {};
		\node [style={black-dot}] (811) at (-4.25, 3) {};
		\node [style={black-dot}] (812) at (-0.25, 3) {};
		\node [style={black-dot}] (813) at (5.75, 3) {};
		\node [style={black-dot}] (814) at (5.75, 0) {};
		\node [style={black-dot}] (815) at (-0.25, 0) {};
		\node [style={black-dot}] (816) at (-4.25, 0) {};
		\node [style={black-dot}] (817) at (-4.25, -3) {};
		\node [style={black-dot}] (818) at (-0.25, -3) {};
		\node [style={black-dot}] (819) at (5.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal] (10.center) to (11.center);
		\draw [style=primal] (12.center) to (13.center);
		\draw [style=primal, in=0, out=180] (14.center) to (17.center);
		\draw [style=over, in=0, out=180] (15.center) to (16.center);
		\draw [style=dual, in=0, out=180] (15.center) to (16.center);
		\draw [style=dual, in=0, out=180] (18.center) to (21.center);
		\draw [style=over, in=0, out=180] (19.center) to (20.center);
		\draw [style=primal, in=0, out=180] (19.center) to (20.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (29.center) to (30.center);
		\draw [style=dual, in=180, out=-180, looseness=0.75] (38.center) to (39.center);
		\draw [style=primal, in=0, out=180] (52.center) to (55.center);
		\draw [style=over, in=0, out=180] (53.center) to (54.center);
		\draw [style=dual, in=0, out=180] (53.center) to (54.center);
		\draw [style=dual, in=0, out=180] (64.center) to (67.center);
		\draw [style=over, in=0, out=180] (65.center) to (66.center);
		\draw [style=primal, in=0, out=180] (65.center) to (66.center);
		\draw [style=primal, in=0, out=-180] (104.center) to (105.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (152.center) to (153.center);
		\draw [style=primal, in=0, out=180, looseness=1.50] (154.center) to (155.center);
		\draw [style=primal, in=0, out=180] (158.center) to (161.center);
		\draw [style=over, in=0, out=180] (159.center) to (160.center);
		\draw [style=dual, in=0, out=180] (159.center) to (160.center);
		\draw [style=dual, in=0, out=180] (162.center) to (165.center);
		\draw [style=over, in=0, out=180] (163.center) to (164.center);
		\draw [style=primal, in=0, out=180] (163.center) to (164.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (173.center) to (174.center);
		\draw [style=primal, in=0, out=180] (196.center) to (199.center);
		\draw [style=over, in=0, out=180] (197.center) to (198.center);
		\draw [style=dual, in=0, out=180] (197.center) to (198.center);
		\draw [style=dual, in=0, out=180] (208.center) to (211.center);
		\draw [style=over, in=0, out=180] (209.center) to (210.center);
		\draw [style=primal, in=0, out=180] (209.center) to (210.center);
		\draw [style=primal, in=0, out=-180] (248.center) to (249.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (296.center) to (297.center);
		\draw [style=primal, in=0, out=180, looseness=1.50] (440.center) to (441.center);
		\draw [style=primal, in=0, out=180] (443.center) to (446.center);
		\draw [style=over, in=0, out=180] (444.center) to (445.center);
		\draw [style=dual, in=0, out=180] (444.center) to (445.center);
		\draw [style=dual, in=0, out=180] (447.center) to (450.center);
		\draw [style=over, in=0, out=180] (448.center) to (449.center);
		\draw [style=primal, in=0, out=180] (448.center) to (449.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (458.center) to (459.center);
		\draw [style=primal, in=0, out=180] (481.center) to (484.center);
		\draw [style=over, in=0, out=180] (482.center) to (483.center);
		\draw [style=dual, in=0, out=180] (482.center) to (483.center);
		\draw [style=dual, in=0, out=180] (493.center) to (496.center);
		\draw [style=over, in=0, out=180] (494.center) to (495.center);
		\draw [style=primal, in=0, out=180] (494.center) to (495.center);
		\draw [style=primal] (533.center) to (534.center);
		\draw [style=primal] (548.center) to (549.center);
		\draw [style=primal] (562.center) to (563.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (581.center) to (582.center);
		\draw [style=dual, in=0, out=0, looseness=0.75] (593.center) to (594.center);
		\draw [style=primal, in=-90, out=90] (625.center) to (628.center);
		\draw [style=over, in=-90, out=0] (626.center) to (627.center);
		\draw [style=dual, in=-90, out=0] (626.center) to (627.center);
		\draw [style=dual, in=360, out=90] (629.center) to (632.center);
		\draw [style=over, in=-90, out=90] (630.center) to (631.center);
		\draw [style=primal, in=-90, out=90] (630.center) to (631.center);
		\draw [style=over, in=-90, out=180] (648.center) to (649.center);
		\draw [style=dual, in=-90, out=180] (648.center) to (649.center);
		\draw [style=dual, in=-180, out=90] (650.center) to (651.center);
		\draw [style=primal, in=-90, out=90] (660.center) to (663.center);
		\draw [style=over, in=-90, out=0] (661.center) to (662.center);
		\draw [style=dual, in=-90, out=0] (661.center) to (662.center);
		\draw [style=dual, in=360, out=90] (664.center) to (667.center);
		\draw [style=over, in=-90, out=90] (665.center) to (666.center);
		\draw [style=primal, in=-90, out=90] (665.center) to (666.center);
		\draw [style=over, in=-90, out=180] (678.center) to (679.center);
		\draw [style=dual, in=-90, out=180] (678.center) to (679.center);
		\draw [style=dual, in=-180, out=90] (680.center) to (681.center);
		\draw [style=primal, in=-90, out=90] (690.center) to (693.center);
		\draw [style=over, in=-90, out=0] (691.center) to (692.center);
		\draw [style=dual, in=-90, out=0] (691.center) to (692.center);
		\draw [style=dual, in=360, out=90] (694.center) to (697.center);
		\draw [style=over, in=-90, out=90] (695.center) to (696.center);
		\draw [style=primal, in=-90, out=90] (695.center) to (696.center);
		\draw [style=over, in=-90, out=180] (708.center) to (709.center);
		\draw [style=dual, in=-90, out=180] (708.center) to (709.center);
		\draw [style=dual, in=-180, out=90] (710.center) to (711.center);
		\draw [style=primal, in=-90, out=90] (720.center) to (723.center);
		\draw [style=over, in=-90, out=0] (721.center) to (722.center);
		\draw [style=dual, in=-90, out=0] (721.center) to (722.center);
		\draw [style=dual, in=360, out=90] (724.center) to (727.center);
		\draw [style=over, in=-90, out=90] (725.center) to (726.center);
		\draw [style=primal, in=-90, out=90] (725.center) to (726.center);
		\draw [style=over, in=-90, out=180] (738.center) to (739.center);
		\draw [style=dual, in=-90, out=180] (738.center) to (739.center);
		\draw [style=dual, in=-180, out=90] (740.center) to (741.center);
		\draw [style=primal, in=-90, out=90] (750.center) to (753.center);
		\draw [style=over, in=-90, out=0] (751.center) to (752.center);
		\draw [style=dual, in=-90, out=0] (751.center) to (752.center);
		\draw [style=dual, in=360, out=90] (754.center) to (757.center);
		\draw [style=over, in=-90, out=90] (755.center) to (756.center);
		\draw [style=primal, in=-90, out=90] (755.center) to (756.center);
		\draw [style=over, in=-90, out=180] (768.center) to (769.center);
		\draw [style=dual, in=-90, out=180] (768.center) to (769.center);
		\draw [style=dual, in=-180, out=90] (770.center) to (771.center);
		\draw [style=primal, in=-90, out=90] (780.center) to (783.center);
		\draw [style=over, in=-90, out=0] (781.center) to (782.center);
		\draw [style=dual, in=-90, out=0] (781.center) to (782.center);
		\draw [style=dual, in=360, out=90] (784.center) to (787.center);
		\draw [style=over, in=-90, out=90] (785.center) to (786.center);
		\draw [style=primal, in=-90, out=90] (785.center) to (786.center);
		\draw [style=over, in=-90, out=180] (798.center) to (799.center);
		\draw [style=dual, in=-90, out=180] (798.center) to (799.center);
		\draw [style=dual, in=-180, out=90] (800.center) to (801.center);
		\draw [style=primal] (728.center) to (809.center);
		\draw [style=primal] (810.center) to (788.center);
		\draw [style=primal] (633.center) to (19.center);
		\draw [style=primal] (668.center) to (163.center);
		\draw [style=primal] (733.center) to (65.center);
		\draw [style=primal] (763.center) to (209.center);
		\draw [style=primal] (698.center) to (448.center);
		\draw [style=primal] (793.center) to (494.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> lemmas/lemma2-2.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-2.5, 3) {};
		\node [style=none] (11) at (-6.5, 3) {};
		\node [style=none] (12) at (-6.5, 2) {};
		\node [style=none] (13) at (-6.5, 2) {};
		\node [style=none] (14) at (-2.5, 2) {};
		\node [style=none] (15) at (-2.25, 1) {};
		\node [style=none] (16) at (-4.25, 2) {};
		\node [style=none] (17) at (-4.25, 1) {};
		\node [style=none] (18) at (-4.25, 2) {};
		\node [style=none] (19) at (-4.25, 1) {};
		\node [style=none] (20) at (-6.5, 2) {};
		\node [style=none] (21) at (-6.25, 1) {};
		\node [style=none] (22) at (-6.5, 2) {};
		\node [style=none] (23) at (-6.25, 1) {};
		\node [style=none] (24) at (-2.25, 1) {};
		\node [style=none] (25) at (-6.25, 1) {};
		\node [style=none] (26) at (-6.25, 1) {};
		\node [style=none] (27) at (-2.5, 2) {};
		\node [style=none] (28) at (-2.5, 3) {};
		\node [style=none] (29) at (-2.5, 2) {};
		\node [style=none] (30) at (-2.5, 3) {};
		\node [style=none] (31) at (-2.25, 1) {};
		\node [style=none] (32) at (-2.25, 1) {};
		\node [style=none] (33) at (-2.25, 1) {};
		\node [style=none] (34) at (-2.25, 1) {};
		\node [style=none] (35) at (-6.25, 1) {};
		\node [style=none] (36) at (-6.25, 1) {};
		\node [style=none] (37) at (-6.25, 1) {};
		\node [style=none] (38) at (-6.25, 1) {};
		\node [style=none] (39) at (-6.25, -1) {};
		\node [style=none] (40) at (-6.25, -1) {};
		\node [style=none] (41) at (-6.25, -1) {};
		\node [style=none] (42) at (-6.25, -1) {};
		\node [style=none] (43) at (-6.25, -1) {};
		\node [style=none] (44) at (-6.25, -1) {};
		\node [style=none] (45) at (-6.25, -1) {};
		\node [style=none] (46) at (-2.25, 1) {};
		\node [style=none] (47) at (-2.25, 1) {};
		\node [style=none] (48) at (-2.25, -1) {};
		\node [style=none] (49) at (-2.25, -1) {};
		\node [style=none] (50) at (-2.25, -1) {};
		\node [style=none] (51) at (-2.25, -1) {};
		\node [style=none] (52) at (-2.5, -4.5) {};
		\node [style=none] (53) at (-2.25, -1) {};
		\node [style=none] (54) at (-4.25, -2) {};
		\node [style=none] (55) at (-4.25, -1) {};
		\node [style=none] (56) at (-4.25, -2) {};
		\node [style=none] (57) at (-4.25, -1) {};
		\node [style=none] (58) at (-2.25, -1) {};
		\node [style=none] (59) at (-6.25, -1) {};
		\node [style=none] (60) at (-6.25, -1) {};
		\node [style=none] (61) at (-6.25, -1) {};
		\node [style=none] (62) at (-4.25, -2) {};
		\node [style=none] (63) at (-4.25, -1) {};
		\node [style=none] (64) at (-4.25, -2) {};
		\node [style=none] (65) at (-4.25, -1) {};
		\node [style=none] (66) at (-6.25, -2) {};
		\node [style=none] (67) at (-6.25, -1) {};
		\node [style=none] (68) at (-6.25, -2) {};
		\node [style=none] (69) at (-6.25, -1) {};
		\node [style=none] (70) at (-6.25, -1) {};
		\node [style=none] (71) at (-6.25, -1) {};
		\node [style=none] (72) at (-2.25, -1) {};
		\node [style=none] (73) at (-2.25, -1) {};
		\node [style=none] (74) at (-2.25, -1) {};
		\node [style=none] (75) at (-2.25, -1) {};
		\node [style=none] (76) at (-6.25, -1) {};
		\node [style=none] (77) at (-6.25, -1) {};
		\node [style=none] (78) at (-6.25, -1) {};
		\node [style=none] (79) at (-6.25, -1) {};
		\node [style=none] (80) at (-6.25, -1) {};
		\node [style=none] (81) at (-6.25, -1) {};
		\node [style=none] (82) at (-6.25, -1) {};
		\node [style=none] (83) at (-6.25, -1) {};
		\node [style=none] (84) at (-6.25, -1) {};
		\node [style=none] (85) at (-6.25, -1) {};
		\node [style=none] (86) at (-6.25, -2) {};
		\node [style=none] (87) at (-6.25, -2) {};
		\node [style=none] (88) at (-6.25, -2) {};
		\node [style=none] (89) at (-6.25, -2) {};
		\node [style=none] (90) at (-6.25, -2) {};
		\node [style=none] (91) at (-6.25, -2) {};
		\node [style=none] (92) at (-6.25, -2) {};
		\node [style=none] (93) at (-6.25, -2) {};
		\node [style=none] (94) at (-2.5, -5.5) {};
		\node [style=none] (95) at (-6.25, -2) {};
		\node [style=none] (96) at (-2.5, -5.5) {};
		\node [style=none] (97) at (-2.5, -5.5) {};
		\node [style=none] (98) at (-2.5, -5.5) {};
		\node [style=none] (99) at (-2.5, -5.5) {};
		\node [style=none] (100) at (-6.25, -2) {};
		\node [style=none] (101) at (-6.25, -3) {};
		\node [style=none] (102) at (-6.25, -3) {};
		\node [style=none] (103) at (-6.25, -3) {};
		\node [style=none] (104) at (-2.5, -5.5) {};
		\node [style=none] (105) at (-6.25, -3) {};
		\node [style=none] (106) at (-2.5, -5.5) {};
		\node [style=none] (107) at (-2.5, -5.5) {};
		\node [style=none] (108) at (-6.25, -3) {};
		\node [style=none] (109) at (-6.25, -3) {};
		\node [style=none] (110) at (-6.25, -3) {};
		\node [style=none] (111) at (-6.25, -3) {};
		\node [style=none] (112) at (-6.25, -3) {};
		\node [style=none] (113) at (-6.25, -3) {};
		\node [style=none] (114) at (-2.5, -4.5) {};
		\node [style=none] (115) at (-6.25, -3) {};
		\node [style=none] (116) at (-2.5, -4.5) {};
		\node [style=none] (117) at (-2.5, -4.5) {};
		\node [style=none] (118) at (-2.5, -4.5) {};
		\node [style=none] (120) at (-2.5, -4.5) {};
		\node [style=none] (123) at (-2.5, -4.5) {};
		\node [style=none] (124) at (-2.5, -4.5) {};
		\node [style=none] (125) at (-2.5, -4.5) {};
		\node [style=none] (126) at (-2.5, -4.5) {};
		\node [style=none] (127) at (-2.5, -4.5) {};
		\node [style=none] (128) at (-2.5, -4.5) {};
		\node [style=none] (129) at (-2.5, -4.5) {};
		\node [style=none] (130) at (-2.5, -5.5) {};
		\node [style=none] (131) at (-2.5, -5.5) {};
		\node [style=none] (132) at (-2.5, -5.5) {};
		\node [style=none] (134) at (-2.5, -5.5) {};
		\node [style=none] (137) at (-2.5, -5.5) {};
		\node [style=none] (138) at (-2.5, -5.5) {};
		\node [style=none] (139) at (-2.5, -5.5) {};
		\node [style=none] (140) at (-2.5, -5.5) {};
		\node [style=none] (141) at (-2.5, -5.5) {};
		\node [style=none] (142) at (-2.5, -5.5) {};
		\node [style=none] (143) at (-2.5, -5.5) {};
		\node [style=none] (144) at (-2.5, -5.5) {};
		\node [style=none] (145) at (-2.5, -5.5) {};
		\node [style=none] (146) at (-2.5, -5.5) {};
		\node [style=none] (147) at (-2.5, -4.5) {};
		\node [style=none] (148) at (-6.25, -2) {};
		\node [style=none] (149) at (-6.25, -3) {};
		\node [style=none] (150) at (-6.25, -3) {};
		\node [style=none] (151) at (-6.25, -2) {};
		\node [style=none] (152) at (-6.25, -3) {};
		\node [style=none] (153) at (-6.25, -2) {};
		\node [style=none] (154) at (1.75, 3) {};
		\node [style=none] (155) at (-2.25, 5) {};
		\node [style=none] (156) at (-2.25, 4) {};
		\node [style=none] (158) at (1.75, 2) {};
		\node [style=none] (159) at (1.75, 1) {};
		\node [style=none] (160) at (-0.25, 2) {};
		\node [style=none] (161) at (-0.25, 1) {};
		\node [style=none] (162) at (-0.25, 2) {};
		\node [style=none] (163) at (-0.25, 1) {};
		\node [style=none] (164) at (-2.25, 4) {};
		\node [style=none] (165) at (-2.25, 1) {};
		\node [style=none] (166) at (-2.25, 4) {};
		\node [style=none] (167) at (-2.25, 1) {};
		\node [style=none] (168) at (1.75, 1) {};
		\node [style=none] (169) at (-2.25, 1) {};
		\node [style=none] (170) at (-2.25, 1) {};
		\node [style=none] (171) at (1.75, 2) {};
		\node [style=none] (172) at (1.75, 3) {};
		\node [style=none] (173) at (1.75, 2) {};
		\node [style=none] (174) at (1.75, 3) {};
		\node [style=none] (175) at (1.75, 1) {};
		\node [style=none] (176) at (1.75, 1) {};
		\node [style=none] (177) at (1.75, 1) {};
		\node [style=none] (178) at (1.75, 1) {};
		\node [style=none] (179) at (-2.25, 1) {};
		\node [style=none] (180) at (-2.25, 1) {};
		\node [style=none] (181) at (-2.25, 1) {};
		\node [style=none] (182) at (-2.25, 1) {};
		\node [style=none] (183) at (-2.25, -1) {};
		\node [style=none] (184) at (-2.25, -1) {};
		\node [style=none] (185) at (-2.25, -1) {};
		\node [style=none] (186) at (-2.25, -1) {};
		\node [style=none] (187) at (-2.25, -1) {};
		\node [style=none] (188) at (-2.25, -1) {};
		\node [style=none] (189) at (-2.25, -1) {};
		\node [style=none] (190) at (1.75, 1) {};
		\node [style=none] (191) at (1.75, 1) {};
		\node [style=none] (192) at (1.75, -1) {};
		\node [style=none] (193) at (1.75, -1) {};
		\node [style=none] (194) at (1.75, -1) {};
		\node [style=none] (195) at (1.75, -1) {};
		\node [style=none] (196) at (1.75, -4) {};
		\node [style=none] (197) at (1.75, -1) {};
		\node [style=none] (198) at (-0.25, -2) {};
		\node [style=none] (199) at (-0.25, -1) {};
		\node [style=none] (200) at (-0.25, -2) {};
		\node [style=none] (201) at (-0.25, -1) {};
		\node [style=none] (202) at (1.75, -1) {};
		\node [style=none] (203) at (-2.25, -1) {};
		\node [style=none] (204) at (-2.25, -1) {};
		\node [style=none] (205) at (-2.25, -1) {};
		\node [style=none] (206) at (-0.25, -2) {};
		\node [style=none] (207) at (-0.25, -1) {};
		\node [style=none] (208) at (-0.25, -2) {};
		\node [style=none] (209) at (-0.25, -1) {};
		\node [style=none] (210) at (-2.25, -2) {};
		\node [style=none] (211) at (-2.25, -1) {};
		\node [style=none] (212) at (-2.25, -2) {};
		\node [style=none] (213) at (-2.25, -1) {};
		\node [style=none] (214) at (-2.25, -1) {};
		\node [style=none] (215) at (-2.25, -1) {};
		\node [style=none] (216) at (1.75, -1) {};
		\node [style=none] (217) at (1.75, -1) {};
		\node [style=none] (218) at (1.75, -1) {};
		\node [style=none] (219) at (1.75, -1) {};
		\node [style=none] (220) at (-2.25, -1) {};
		\node [style=none] (221) at (-2.25, -1) {};
		\node [style=none] (222) at (-2.25, -1) {};
		\node [style=none] (223) at (-2.25, -1) {};
		\node [style=none] (224) at (-2.25, -1) {};
		\node [style=none] (225) at (-2.25, -1) {};
		\node [style=none] (226) at (-2.25, -1) {};
		\node [style=none] (227) at (-2.25, -1) {};
		\node [style=none] (228) at (-2.25, -1) {};
		\node [style=none] (229) at (-2.25, -1) {};
		\node [style=none] (230) at (-2.25, -2) {};
		\node [style=none] (231) at (-2.25, -2) {};
		\node [style=none] (232) at (-2.25, -2) {};
		\node [style=none] (233) at (-2.25, -2) {};
		\node [style=none] (234) at (-2.25, -2) {};
		\node [style=none] (235) at (-2.25, -2) {};
		\node [style=none] (236) at (-2.25, -2) {};
		\node [style=none] (237) at (-2.25, -2) {};
		\node [style=none] (238) at (1.75, -5) {};
		\node [style=none] (239) at (-2.25, -2) {};
		\node [style=none] (240) at (1.75, -5) {};
		\node [style=none] (241) at (1.75, -5) {};
		\node [style=none] (242) at (1.75, -5) {};
		\node [style=none] (243) at (1.75, -5) {};
		\node [style=none] (244) at (-2.25, -2) {};
		\node [style=none] (245) at (-2.25, -3) {};
		\node [style=none] (246) at (-2.25, -3) {};
		\node [style=none] (247) at (-2.25, -3) {};
		\node [style=none] (248) at (1.75, -5) {};
		\node [style=none] (249) at (-2.25, -3) {};
		\node [style=none] (250) at (1.75, -5) {};
		\node [style=none] (251) at (1.75, -5) {};
		\node [style=none] (252) at (-2.25, -3) {};
		\node [style=none] (253) at (-2.25, -3) {};
		\node [style=none] (254) at (-2.25, -3) {};
		\node [style=none] (255) at (-2.25, -3) {};
		\node [style=none] (256) at (-2.25, -3) {};
		\node [style=none] (257) at (-2.25, -3) {};
		\node [style=none] (258) at (1.75, -4) {};
		\node [style=none] (259) at (-2.25, -3) {};
		\node [style=none] (260) at (1.75, -4) {};
		\node [style=none] (261) at (1.75, -4) {};
		\node [style=none] (262) at (1.75, -4) {};
		\node [style=none] (264) at (1.75, -4) {};
		\node [style=none] (267) at (1.75, -4) {};
		\node [style=none] (268) at (1.75, -4) {};
		\node [style=none] (269) at (1.75, -4) {};
		\node [style=none] (270) at (1.75, -4) {};
		\node [style=none] (271) at (1.75, -4) {};
		\node [style=none] (272) at (1.75, -4) {};
		\node [style=none] (273) at (1.75, -4) {};
		\node [style=none] (274) at (1.75, -5) {};
		\node [style=none] (275) at (1.75, -5) {};
		\node [style=none] (276) at (1.75, -5) {};
		\node [style=none] (278) at (1.75, -5) {};
		\node [style=none] (281) at (1.75, -5) {};
		\node [style=none] (282) at (1.75, -5) {};
		\node [style=none] (283) at (1.75, -5) {};
		\node [style=none] (284) at (1.75, -5) {};
		\node [style=none] (285) at (1.75, -5) {};
		\node [style=none] (286) at (1.75, -5) {};
		\node [style=none] (287) at (1.75, -5) {};
		\node [style=none] (288) at (1.75, -5) {};
		\node [style=none] (289) at (1.75, -5) {};
		\node [style=none] (290) at (1.75, -5) {};
		\node [style=none] (291) at (1.75, -4) {};
		\node [style=none] (292) at (-2.25, -2) {};
		\node [style=none] (293) at (-2.25, -3) {};
		\node [style=none] (294) at (-2.25, -3) {};
		\node [style=none] (295) at (-2.25, -2) {};
		\node [style=none] (296) at (-2.25, -3) {};
		\node [style=none] (297) at (-2.25, -2) {};
		\node [style=none] (298) at (-2.25, 5) {};
		\node [style=none] (300) at (-2.25, 5) {};
		\node [style=none] (301) at (-2.25, 5) {};
		\node [style=none] (307) at (3.75, 1) {};
		\node [style=none] (316) at (3.75, 1) {};
		\node [style=none] (323) at (3.75, 1) {};
		\node [style=none] (324) at (3.75, 1) {};
		\node [style=none] (325) at (3.75, 1) {};
		\node [style=none] (326) at (3.75, 1) {};
		\node [style=none] (338) at (3.75, 1) {};
		\node [style=none] (339) at (3.75, 1) {};
		\node [style=none] (340) at (3.75, -1) {};
		\node [style=none] (341) at (3.75, -1) {};
		\node [style=none] (342) at (3.75, -1) {};
		\node [style=none] (343) at (3.75, -1) {};
		\node [style=none] (345) at (3.75, -1) {};
		\node [style=none] (350) at (3.75, -1) {};
		\node [style=none] (364) at (3.75, -1) {};
		\node [style=none] (365) at (3.75, -1) {};
		\node [style=none] (366) at (3.75, -1) {};
		\node [style=none] (367) at (3.75, -1) {};
		\node [style=none] (440) at (7.75, 3) {};
		\node [style=none] (441) at (3.75, 5) {};
		\node [style=none] (442) at (3.75, 4) {};
		\node [style=none] (443) at (7.75, 2) {};
		\node [style=none] (444) at (7.75, 1) {};
		\node [style=none] (445) at (5.75, 2) {};
		\node [style=none] (446) at (5.75, 1) {};
		\node [style=none] (447) at (5.75, 2) {};
		\node [style=none] (448) at (5.75, 1) {};
		\node [style=none] (449) at (3.75, 4) {};
		\node [style=none] (450) at (3.75, 1) {};
		\node [style=none] (451) at (3.75, 4) {};
		\node [style=none] (452) at (3.75, 1) {};
		\node [style=none] (453) at (7.75, 1) {};
		\node [style=none] (454) at (3.75, 1) {};
		\node [style=none] (455) at (3.75, 1) {};
		\node [style=none] (456) at (7.75, 2) {};
		\node [style=none] (457) at (7.75, 3) {};
		\node [style=none] (458) at (7.75, 2) {};
		\node [style=none] (459) at (7.75, 3) {};
		\node [style=none] (460) at (7.75, 1) {};
		\node [style=none] (461) at (7.75, 1) {};
		\node [style=none] (462) at (7.75, 1) {};
		\node [style=none] (463) at (7.75, 1) {};
		\node [style=none] (464) at (3.75, 1) {};
		\node [style=none] (465) at (3.75, 1) {};
		\node [style=none] (466) at (3.75, 1) {};
		\node [style=none] (467) at (3.75, 1) {};
		\node [style=none] (468) at (3.75, -1) {};
		\node [style=none] (469) at (3.75, -1) {};
		\node [style=none] (470) at (3.75, -1) {};
		\node [style=none] (471) at (3.75, -1) {};
		\node [style=none] (472) at (3.75, -1) {};
		\node [style=none] (473) at (3.75, -1) {};
		\node [style=none] (474) at (3.75, -1) {};
		\node [style=none] (475) at (7.75, 1) {};
		\node [style=none] (476) at (7.75, 1) {};
		\node [style=none] (477) at (7.75, -1) {};
		\node [style=none] (478) at (7.75, -1) {};
		\node [style=none] (479) at (7.75, -1) {};
		\node [style=none] (480) at (7.75, -1) {};
		\node [style=none] (481) at (7, -2) {};
		\node [style=none] (482) at (7.75, -1) {};
		\node [style=none] (483) at (5.75, -2) {};
		\node [style=none] (484) at (5.75, -1) {};
		\node [style=none] (485) at (5.75, -2) {};
		\node [style=none] (486) at (5.75, -1) {};
		\node [style=none] (487) at (7.75, -1) {};
		\node [style=none] (488) at (3.75, -1) {};
		\node [style=none] (489) at (3.75, -1) {};
		\node [style=none] (490) at (3.75, -1) {};
		\node [style=none] (491) at (5.75, -2) {};
		\node [style=none] (492) at (5.75, -1) {};
		\node [style=none] (493) at (5.75, -2) {};
		\node [style=none] (494) at (5.75, -1) {};
		\node [style=none] (495) at (3.75, -2) {};
		\node [style=none] (496) at (3.75, -1) {};
		\node [style=none] (497) at (3.75, -2) {};
		\node [style=none] (498) at (3.75, -1) {};
		\node [style=none] (499) at (3.75, -1) {};
		\node [style=none] (500) at (3.75, -1) {};
		\node [style=none] (501) at (7.75, -1) {};
		\node [style=none] (502) at (7.75, -1) {};
		\node [style=none] (503) at (7.75, -1) {};
		\node [style=none] (504) at (7.75, -1) {};
		\node [style=none] (505) at (3.75, -1) {};
		\node [style=none] (506) at (3.75, -1) {};
		\node [style=none] (507) at (3.75, -1) {};
		\node [style=none] (508) at (3.75, -1) {};
		\node [style=none] (509) at (3.75, -1) {};
		\node [style=none] (510) at (3.75, -1) {};
		\node [style=none] (511) at (3.75, -1) {};
		\node [style=none] (512) at (3.75, -1) {};
		\node [style=none] (513) at (3.75, -1) {};
		\node [style=none] (514) at (3.75, -1) {};
		\node [style=none] (515) at (3.75, -2) {};
		\node [style=none] (516) at (3.75, -2) {};
		\node [style=none] (517) at (3.75, -2) {};
		\node [style=none] (518) at (3.75, -2) {};
		\node [style=none] (519) at (3.75, -2) {};
		\node [style=none] (520) at (3.75, -2) {};
		\node [style=none] (521) at (3.75, -2) {};
		\node [style=none] (522) at (3.75, -2) {};
		\node [style=none] (523) at (7, -3) {};
		\node [style=none] (524) at (3.75, -2) {};
		\node [style=none] (525) at (7, -3) {};
		\node [style=none] (526) at (7, -3) {};
		\node [style=none] (527) at (7, -3) {};
		\node [style=none] (528) at (7, -3) {};
		\node [style=none] (529) at (3.75, -2) {};
		\node [style=none] (530) at (3.75, -3) {};
		\node [style=none] (531) at (3.75, -3) {};
		\node [style=none] (532) at (3.75, -3) {};
		\node [style=none] (533) at (7, -3) {};
		\node [style=none] (534) at (3.75, -3) {};
		\node [style=none] (535) at (7, -3) {};
		\node [style=none] (536) at (7, -3) {};
		\node [style=none] (537) at (3.75, -3) {};
		\node [style=none] (538) at (3.75, -3) {};
		\node [style=none] (539) at (3.75, -3) {};
		\node [style=none] (540) at (3.75, -3) {};
		\node [style=none] (541) at (3.75, -3) {};
		\node [style=none] (542) at (3.75, -3) {};
		\node [style=none] (543) at (7, -2) {};
		\node [style=none] (544) at (3.75, -3) {};
		\node [style=none] (545) at (7, -2) {};
		\node [style=none] (546) at (7, -2) {};
		\node [style=none] (547) at (7, -2) {};
		\node [style=none] (548) at (7, -2) {};
		\node [style=none] (549) at (7, -2) {};
		\node [style=none] (550) at (7, -2) {};
		\node [style=none] (551) at (7, -2) {};
		\node [style=none] (552) at (7, -2) {};
		\node [style=none] (553) at (7, -2) {};
		\node [style=none] (554) at (7, -2) {};
		\node [style=none] (555) at (7, -2) {};
		\node [style=none] (556) at (7, -2) {};
		\node [style=none] (557) at (7, -2) {};
		\node [style=none] (558) at (7, -2) {};
		\node [style=none] (559) at (7, -3) {};
		\node [style=none] (560) at (7, -3) {};
		\node [style=none] (561) at (7, -3) {};
		\node [style=none] (562) at (7, -3) {};
		\node [style=none] (563) at (7, -3) {};
		\node [style=none] (564) at (7, -3) {};
		\node [style=none] (565) at (7, -3) {};
		\node [style=none] (566) at (7, -3) {};
		\node [style=none] (567) at (7, -3) {};
		\node [style=none] (568) at (7, -3) {};
		\node [style=none] (569) at (7, -3) {};
		\node [style=none] (570) at (7, -3) {};
		\node [style=none] (571) at (7, -3) {};
		\node [style=none] (572) at (7, -3) {};
		\node [style=none] (573) at (7, -3) {};
		\node [style=none] (574) at (7, -3) {};
		\node [style=none] (575) at (7, -3) {};
		\node [style=none] (576) at (7, -2) {};
		\node [style=none] (577) at (3.75, -2) {};
		\node [style=none] (578) at (3.75, -3) {};
		\node [style=none] (579) at (3.75, -3) {};
		\node [style=none] (580) at (3.75, -2) {};
		\node [style=none] (581) at (3.75, -3) {};
		\node [style=none] (582) at (3.75, -2) {};
		\node [style=none] (583) at (3.75, 5) {};
		\node [style=none] (584) at (3.75, 5) {};
		\node [style=none] (585) at (3.75, 5) {};
		\node [style=none] (586) at (7.75, 1) {};
		\node [style=none] (587) at (7.75, 1) {};
		\node [style=none] (588) at (7.75, 1) {};
		\node [style=none] (589) at (7.75, 1) {};
		\node [style=none] (590) at (7.75, 1) {};
		\node [style=none] (591) at (7.75, 1) {};
		\node [style=none] (592) at (7.75, 1) {};
		\node [style=none] (593) at (7.75, 1) {};
		\node [style=none] (594) at (7.75, -1) {};
		\node [style=none] (595) at (7.75, -1) {};
		\node [style=none] (596) at (7.75, -1) {};
		\node [style=none] (597) at (7.75, -1) {};
		\node [style=none] (598) at (7.75, -1) {};
		\node [style=none] (599) at (7.75, -1) {};
		\node [style=none] (600) at (7.75, -1) {};
		\node [style=none] (601) at (7.75, -1) {};
		\node [style=none] (602) at (7.75, -1) {};
		\node [style=none] (603) at (7.75, -1) {};
		\node [style=none] (604) at (7.75, -1) {};
		\node [style=none] (605) at (7.75, -1) {};
		\node [style=none] (606) at (7.75, -1) {};
		\node [style=none] (607) at (7.75, -1) {};
		\node [style=none] (608) at (7.75, -1) {};
		\node [style=none] (609) at (7.75, -1) {};
		\node [style=none] (610) at (7.75, -1) {};
		\node [style=none] (611) at (7.75, -1) {};
		\node [style=none] (612) at (7.75, -1) {};
		\node [style=none] (613) at (7.75, -1) {};
		\node [style=none] (614) at (7.75, -1) {};
		\node [style=none] (615) at (7.75, -1) {};
		\node [style=none] (616) at (7.75, -1) {};
		\node [style=none] (617) at (7.75, -1) {};
		\node [style=none] (618) at (2.75, 0) {\Huge $\dots$};
		\node [style=none] (619) at (0.5, 4.5) {\Huge $\dots$};
		\node [style=none] (622) at (2.25, -2.75) {\Huge $\dots$};
		\node [style=none] (625) at (-4.25, 0) {};
		\node [style=none] (638) at (-4.25, 0) {};
		\node [style=none] (639) at (-4.25, 0) {};
		\node [style=none] (660) at (-0.25, 0) {};
		\node [style=none] (672) at (-0.25, 0) {};
		\node [style=none] (673) at (-0.25, 0) {};
		\node [style=none] (690) at (5.75, 0) {};
		\node [style=none] (702) at (5.75, 0) {};
		\node [style=none] (703) at (5.75, 0) {};
		\node [style=none] (719) at (-4.25, 0) {};
		\node [style=none] (723) at (-4.25, 0) {};
		\node [style=none] (726) at (-4.25, 0) {};
		\node [style=none] (728) at (-4.25, 0) {};
		\node [style=none] (749) at (-0.25, 0) {};
		\node [style=none] (756) at (-0.25, 0) {};
		\node [style=none] (758) at (-0.25, 0) {};
		\node [style=none] (779) at (5.75, 0) {};
		\node [style=none] (786) at (5.75, 0) {};
		\node [style=none] (788) at (5.75, 0) {};
		\node [style=none] (809) at (1.75, 0) {};
		\node [style=none] (810) at (3.75, 0) {};
		\node [style=none] (811) at (-6.5, 3) {};
		\node [style=none] (812) at (-6.5, 3) {};
		\node [style=none] (813) at (-7.25, 3.5) {};
		\node [style=none] (814) at (-7.25, 3) {};
		\node [style=none] (815) at (-7.25, 3.5) {};
		\node [style=none] (816) at (-7.25, 3) {};
		\node [style=none] (817) at (-8.25, 3) {};
		\node [style=none] (818) at (-8, 3) {};
		\node [style=none] (819) at (-8.25, 3) {};
		\node [style=none] (820) at (-8, 3) {};
		\node [style=none] (821) at (-6.5, 3) {};
		\node [style=none] (822) at (-6.5, 2) {};
		\node [style=none] (823) at (-6.5, 2) {};
		\node [style=none] (824) at (-6.5, 2) {};
		\node [style=none] (825) at (-7.25, 1.5) {};
		\node [style=none] (826) at (-7.25, 2) {};
		\node [style=none] (827) at (-7.25, 1.5) {};
		\node [style=none] (828) at (-7.25, 2) {};
		\node [style=none] (829) at (-6.5, 2) {};
		\node [style=none] (830) at (-8, 3) {};
		\node [style=none] (831) at (-8, 3) {};
		\node [style=none] (832) at (-8, 2) {};
		\node [style=none] (833) at (-8, 2) {};
		\node [style=none] (834) at (-8, 2) {};
		\node [style=none] (835) at (-7.25, 1.5) {};
		\node [style=none] (836) at (-7.25, 2) {};
		\node [style=none] (837) at (-7.25, 1.5) {};
		\node [style=none] (838) at (-7.25, 2) {};
		\node [style=none] (839) at (-8.25, 2) {};
		\node [style=none] (840) at (-8, 2) {};
		\node [style=none] (841) at (-8.25, 2) {};
		\node [style=none] (842) at (-8, 2) {};
		\node [style=none] (843) at (-8, 2) {};
		\node [style=none] (844) at (-8, 2) {};
		\node [style=none] (845) at (-2.25, 5) {};
		\node [style=none] (846) at (-2.25, 4) {};
		\node [style=none] (847) at (-2.25, 4) {};
		\node [style=none] (848) at (-2.25, 4) {};
		\node [style=none] (849) at (-2.25, 4) {};
		\node [style=none] (850) at (-2.25, 5) {};
		\node [style=none] (862) at (-2.25, 4) {};
		\node [style=none] (884) at (3.75, 5) {};
		\node [style=none] (885) at (3.75, 4) {};
		\node [style=none] (886) at (3.75, 4) {};
		\node [style=none] (887) at (3.75, 4) {};
		\node [style=none] (888) at (3.75, 4) {};
		\node [style=none] (889) at (3.75, 5) {};
		\node [style=none] (901) at (3.75, 4) {};
		\node [style=none] (923) at (7, -2) {};
		\node [style=none] (924) at (7, -3) {};
		\node [style=none] (925) at (7, -3) {};
		\node [style=none] (926) at (7, -3) {};
		\node [style=none] (927) at (7, -3) {};
		\node [style=none] (928) at (7, -2) {};
		\node [style=none] (929) at (7, -2) {};
		\node [style=none] (938) at (7, -2) {};
		\node [style=none] (939) at (7, -3) {};
		\node [style=none] (940) at (7, -3) {};
		\node [style=none] (941) at (7, -3) {};
		\node [style=none] (946) at (7, -3) {};
		\node [style=none] (962) at (1.75, -4) {};
		\node [style=none] (963) at (1.75, -5) {};
		\node [style=none] (964) at (1.75, -5) {};
		\node [style=none] (965) at (1.75, -5) {};
		\node [style=none] (966) at (1.75, -5) {};
		\node [style=none] (967) at (1.75, -4) {};
		\node [style=none] (968) at (1.75, -4) {};
		\node [style=none] (977) at (1.75, -4) {};
		\node [style=none] (978) at (1.75, -5) {};
		\node [style=none] (979) at (1.75, -5) {};
		\node [style=none] (980) at (1.75, -5) {};
		\node [style=none] (985) at (1.75, -5) {};
		\node [style=none] (1001) at (-2.5, -4.5) {};
		\node [style=none] (1002) at (-2.5, -5.5) {};
		\node [style=none] (1003) at (-2.5, -5.5) {};
		\node [style=none] (1004) at (-2.5, -5.5) {};
		\node [style=none] (1005) at (-2.5, -5.5) {};
		\node [style=none] (1006) at (-2.5, -4.5) {};
		\node [style=none] (1007) at (-2.5, -4.5) {};
		\node [style=none] (1016) at (-2.5, -4.5) {};
		\node [style=none] (1017) at (-2.5, -5.5) {};
		\node [style=none] (1018) at (-2.5, -5.5) {};
		\node [style=none] (1019) at (-2.5, -5.5) {};
		\node [style=none] (1024) at (-2.5, -5.5) {};
		\node [style=none] (1040) at (-6.5, 3.5) {};
		\node [style=none] (1041) at (-6.5, 1.5) {};
		\node [style=none] (1042) at (-6.25, 2) {};
		\node [style=none] (1043) at (-6.25, 1) {};
		\node [style=none] (1044) at (-6.25, 1) {};
		\node [style=none] (1045) at (-6.25, 1) {};
		\node [style=none] (1046) at (-6.25, 1) {};
		\node [style=none] (1047) at (-6.25, 1) {};
		\node [style=none] (1048) at (-6.25, 1) {};
		\node [style=none] (1049) at (-6.25, 1) {};
		\node [style=none] (1050) at (-4.25, 2) {};
		\node [style=none] (1051) at (-4.25, 1) {};
		\node [style=none] (1052) at (-4.25, 2) {};
		\node [style=none] (1053) at (-4.25, 1) {};
		\node [style=none] (1054) at (-6.25, 1) {};
		\node [style=none] (1055) at (-6.25, 1) {};
		\node [style=none] (1056) at (-6.25, 1) {};
		\node [style=none] (1057) at (-4.25, 2) {};
		\node [style=none] (1058) at (-4.25, 1) {};
		\node [style=none] (1059) at (-4.25, 2) {};
		\node [style=none] (1060) at (-4.25, 1) {};
		\node [style=none] (1061) at (-6.25, 2) {};
		\node [style=none] (1062) at (-6.25, 1) {};
		\node [style=none] (1063) at (-6.25, 2) {};
		\node [style=none] (1064) at (-6.25, 1) {};
		\node [style=none] (1065) at (-6.25, 1) {};
		\node [style=none] (1066) at (-6.25, 1) {};
		\node [style=none] (1067) at (-6.25, 1) {};
		\node [style=none] (1068) at (-6.25, 1) {};
		\node [style=none] (1069) at (-6.25, 1) {};
		\node [style=none] (1070) at (-6.25, 1) {};
		\node [style=none] (1071) at (-6.25, 1) {};
		\node [style=none] (1072) at (-6.25, 1) {};
		\node [style=none] (1073) at (-6.25, 1) {};
		\node [style=none] (1074) at (-6.25, 1) {};
		\node [style=none] (1075) at (-6.25, 1) {};
		\node [style=none] (1076) at (-6.25, 1) {};
		\node [style=none] (1077) at (-6.25, 2) {};
		\node [style=none] (1078) at (-6.25, 2) {};
		\node [style=none] (1079) at (-6.25, 2) {};
		\node [style=none] (1080) at (-6.25, 2) {};
		\node [style=none] (1081) at (-6.25, 2) {};
		\node [style=none] (1082) at (-6.25, 2) {};
		\node [style=none] (1083) at (-6.25, 2) {};
		\node [style=none] (1084) at (-6.25, 2) {};
		\node [style=none] (1085) at (-6.25, 2) {};
		\node [style=none] (1086) at (-6.25, 2) {};
		\node [style=none] (1087) at (-6.25, 2) {};
		\node [style=none] (1088) at (-6.25, 2) {};
		\node [style=none] (1089) at (-6.25, 2) {};
		\node [style=none] (1090) at (-2.5, 5) {};
		\node [style=none] (1091) at (-2.5, 4) {};
		\node [style=none] (1092) at (-2.5, 4) {};
		\node [style=none] (1093) at (-2.5, 4) {};
		\node [style=none] (1094) at (-2.5, 4) {};
		\node [style=none] (1095) at (-2.5, 5) {};
		\node [style=none] (1096) at (-2.5, 5) {};
		\node [style=none] (1097) at (-3.25, 5.5) {};
		\node [style=none] (1098) at (-3.25, 5) {};
		\node [style=none] (1099) at (-3.25, 5.5) {};
		\node [style=none] (1100) at (-3.25, 5) {};
		\node [style=none] (1101) at (-4.25, 5) {};
		\node [style=none] (1102) at (-4, 5) {};
		\node [style=none] (1103) at (-4.25, 5) {};
		\node [style=none] (1104) at (-4, 5) {};
		\node [style=none] (1105) at (-2.5, 5) {};
		\node [style=none] (1106) at (-2.5, 4) {};
		\node [style=none] (1107) at (-2.5, 4) {};
		\node [style=none] (1108) at (-2.5, 4) {};
		\node [style=none] (1109) at (-3.25, 3.5) {};
		\node [style=none] (1110) at (-3.25, 4) {};
		\node [style=none] (1111) at (-3.25, 3.5) {};
		\node [style=none] (1112) at (-3.25, 4) {};
		\node [style=none] (1113) at (-2.5, 4) {};
		\node [style=none] (1114) at (-4, 5) {};
		\node [style=none] (1115) at (-4, 5) {};
		\node [style=none] (1116) at (-4, 4) {};
		\node [style=none] (1117) at (-4, 4) {};
		\node [style=none] (1118) at (-4, 4) {};
		\node [style=none] (1119) at (-3.25, 3.5) {};
		\node [style=none] (1120) at (-3.25, 4) {};
		\node [style=none] (1121) at (-3.25, 3.5) {};
		\node [style=none] (1122) at (-3.25, 4) {};
		\node [style=none] (1123) at (-4.25, 4) {};
		\node [style=none] (1124) at (-4, 4) {};
		\node [style=none] (1125) at (-4.25, 4) {};
		\node [style=none] (1126) at (-4, 4) {};
		\node [style=none] (1127) at (-4, 4) {};
		\node [style=none] (1128) at (-4, 4) {};
		\node [style=none] (1129) at (-2.5, 5.5) {};
		\node [style=none] (1130) at (-2.5, 3.5) {};
		\node [style=none] (1131) at (-2.25, 4) {};
		\node [style=none] (1132) at (-2.25, 4) {};
		\node [style=none] (1133) at (-2.25, 4) {};
		\node [style=none] (1134) at (-2.25, 4) {};
		\node [style=none] (1135) at (-2.25, 4) {};
		\node [style=none] (1136) at (-2.25, 4) {};
		\node [style=none] (1137) at (-2.25, 4) {};
		\node [style=none] (1138) at (-2.25, 4) {};
		\node [style=none] (1139) at (-2.25, 4) {};
		\node [style=none] (1140) at (-2.25, 4) {};
		\node [style=none] (1141) at (-2.25, 4) {};
		\node [style=none] (1142) at (-2.25, 4) {};
		\node [style=none] (1143) at (-2.25, 4) {};
		\node [style=none] (1144) at (-2.25, 4) {};
		\node [style=none] (1145) at (-2.25, 4) {};
		\node [style=none] (1146) at (-2.25, 4) {};
		\node [style=none] (1147) at (-2.25, 5) {};
		\node [style=none] (1148) at (3.5, 5) {};
		\node [style=none] (1149) at (3.5, 4) {};
		\node [style=none] (1150) at (3.5, 4) {};
		\node [style=none] (1151) at (3.5, 4) {};
		\node [style=none] (1152) at (3.5, 4) {};
		\node [style=none] (1153) at (3.5, 5) {};
		\node [style=none] (1154) at (3.5, 5) {};
		\node [style=none] (1155) at (2.75, 5.5) {};
		\node [style=none] (1156) at (2.75, 5) {};
		\node [style=none] (1157) at (2.75, 5.5) {};
		\node [style=none] (1158) at (2.75, 5) {};
		\node [style=none] (1159) at (1.75, 5) {};
		\node [style=none] (1160) at (2, 5) {};
		\node [style=none] (1161) at (1.75, 5) {};
		\node [style=none] (1162) at (2, 5) {};
		\node [style=none] (1163) at (3.5, 5) {};
		\node [style=none] (1164) at (3.5, 4) {};
		\node [style=none] (1165) at (3.5, 4) {};
		\node [style=none] (1166) at (3.5, 4) {};
		\node [style=none] (1167) at (2.75, 3.5) {};
		\node [style=none] (1168) at (2.75, 4) {};
		\node [style=none] (1169) at (2.75, 3.5) {};
		\node [style=none] (1170) at (2.75, 4) {};
		\node [style=none] (1171) at (3.5, 4) {};
		\node [style=none] (1172) at (2, 5) {};
		\node [style=none] (1173) at (2, 5) {};
		\node [style=none] (1174) at (2, 4) {};
		\node [style=none] (1175) at (2, 4) {};
		\node [style=none] (1176) at (2, 4) {};
		\node [style=none] (1177) at (2.75, 3.5) {};
		\node [style=none] (1178) at (2.75, 4) {};
		\node [style=none] (1179) at (2.75, 3.5) {};
		\node [style=none] (1180) at (2.75, 4) {};
		\node [style=none] (1181) at (1.75, 4) {};
		\node [style=none] (1182) at (2, 4) {};
		\node [style=none] (1183) at (1.75, 4) {};
		\node [style=none] (1184) at (2, 4) {};
		\node [style=none] (1185) at (2, 4) {};
		\node [style=none] (1186) at (2, 4) {};
		\node [style=none] (1187) at (3.5, 5.5) {};
		\node [style=none] (1188) at (3.5, 3.5) {};
		\node [style=none] (1189) at (3.75, 4) {};
		\node [style=none] (1190) at (3.75, 4) {};
		\node [style=none] (1191) at (3.75, 4) {};
		\node [style=none] (1192) at (3.75, 4) {};
		\node [style=none] (1193) at (3.75, 4) {};
		\node [style=none] (1194) at (3.75, 4) {};
		\node [style=none] (1195) at (3.75, 4) {};
		\node [style=none] (1196) at (3.75, 4) {};
		\node [style=none] (1197) at (3.75, 4) {};
		\node [style=none] (1198) at (3.75, 4) {};
		\node [style=none] (1199) at (3.75, 4) {};
		\node [style=none] (1200) at (3.75, 4) {};
		\node [style=none] (1201) at (3.75, 4) {};
		\node [style=none] (1202) at (3.75, 4) {};
		\node [style=none] (1203) at (3.75, 4) {};
		\node [style=none] (1204) at (3.75, 4) {};
		\node [style=none] (1205) at (3.75, 5) {};
		\node [style=none] (1206) at (7.25, -2) {};
		\node [style=none] (1207) at (7.25, -3) {};
		\node [style=none] (1208) at (7.25, -3) {};
		\node [style=none] (1209) at (7.25, -3) {};
		\node [style=none] (1210) at (7.25, -3) {};
		\node [style=none] (1211) at (7.25, -2) {};
		\node [style=none] (1212) at (7.25, -2) {};
		\node [style=none] (1213) at (8, -1.5) {};
		\node [style=none] (1214) at (8, -2) {};
		\node [style=none] (1215) at (8, -1.5) {};
		\node [style=none] (1216) at (8, -2) {};
		\node [style=none] (1217) at (9, -2) {};
		\node [style=none] (1218) at (8.75, -2) {};
		\node [style=none] (1219) at (9, -2) {};
		\node [style=none] (1220) at (8.75, -2) {};
		\node [style=none] (1221) at (7.25, -2) {};
		\node [style=none] (1222) at (7.25, -3) {};
		\node [style=none] (1223) at (7.25, -3) {};
		\node [style=none] (1224) at (7.25, -3) {};
		\node [style=none] (1225) at (8, -3.5) {};
		\node [style=none] (1226) at (8, -3) {};
		\node [style=none] (1227) at (8, -3.5) {};
		\node [style=none] (1228) at (8, -3) {};
		\node [style=none] (1229) at (7.25, -3) {};
		\node [style=none] (1230) at (8.75, -2) {};
		\node [style=none] (1231) at (8.75, -2) {};
		\node [style=none] (1232) at (8.75, -3) {};
		\node [style=none] (1233) at (8.75, -3) {};
		\node [style=none] (1234) at (8.75, -3) {};
		\node [style=none] (1235) at (8, -3.5) {};
		\node [style=none] (1236) at (8, -3) {};
		\node [style=none] (1237) at (8, -3.5) {};
		\node [style=none] (1238) at (8, -3) {};
		\node [style=none] (1239) at (9, -3) {};
		\node [style=none] (1240) at (8.75, -3) {};
		\node [style=none] (1241) at (9, -3) {};
		\node [style=none] (1242) at (8.75, -3) {};
		\node [style=none] (1243) at (8.75, -3) {};
		\node [style=none] (1244) at (8.75, -3) {};
		\node [style=none] (1245) at (7.25, -1.5) {};
		\node [style=none] (1246) at (7.25, -3.5) {};
		\node [style=none] (1247) at (7, -3) {};
		\node [style=none] (1248) at (7, -3) {};
		\node [style=none] (1249) at (7, -3) {};
		\node [style=none] (1250) at (7, -3) {};
		\node [style=none] (1251) at (7, -3) {};
		\node [style=none] (1252) at (7, -3) {};
		\node [style=none] (1253) at (7, -3) {};
		\node [style=none] (1254) at (7, -3) {};
		\node [style=none] (1255) at (7, -3) {};
		\node [style=none] (1256) at (7, -3) {};
		\node [style=none] (1257) at (7, -3) {};
		\node [style=none] (1258) at (7, -3) {};
		\node [style=none] (1259) at (7, -3) {};
		\node [style=none] (1260) at (7, -3) {};
		\node [style=none] (1261) at (7, -3) {};
		\node [style=none] (1262) at (7, -3) {};
		\node [style=none] (1263) at (7, -2) {};
		\node [style=none] (1322) at (2, -4) {};
		\node [style=none] (1323) at (2, -5) {};
		\node [style=none] (1324) at (2, -5) {};
		\node [style=none] (1325) at (2, -5) {};
		\node [style=none] (1326) at (2, -5) {};
		\node [style=none] (1327) at (2, -4) {};
		\node [style=none] (1328) at (2, -4) {};
		\node [style=none] (1329) at (2.75, -3.5) {};
		\node [style=none] (1330) at (2.75, -4) {};
		\node [style=none] (1331) at (2.75, -3.5) {};
		\node [style=none] (1332) at (2.75, -4) {};
		\node [style=none] (1333) at (3.75, -4) {};
		\node [style=none] (1334) at (3.5, -4) {};
		\node [style=none] (1335) at (3.75, -4) {};
		\node [style=none] (1336) at (3.5, -4) {};
		\node [style=none] (1337) at (2, -4) {};
		\node [style=none] (1338) at (2, -5) {};
		\node [style=none] (1339) at (2, -5) {};
		\node [style=none] (1340) at (2, -5) {};
		\node [style=none] (1341) at (2.75, -5.5) {};
		\node [style=none] (1342) at (2.75, -5) {};
		\node [style=none] (1343) at (2.75, -5.5) {};
		\node [style=none] (1344) at (2.75, -5) {};
		\node [style=none] (1345) at (2, -5) {};
		\node [style=none] (1346) at (3.5, -4) {};
		\node [style=none] (1347) at (3.5, -4) {};
		\node [style=none] (1348) at (3.5, -5) {};
		\node [style=none] (1349) at (3.5, -5) {};
		\node [style=none] (1350) at (3.5, -5) {};
		\node [style=none] (1351) at (2.75, -5.5) {};
		\node [style=none] (1352) at (2.75, -5) {};
		\node [style=none] (1353) at (2.75, -5.5) {};
		\node [style=none] (1354) at (2.75, -5) {};
		\node [style=none] (1355) at (3.75, -5) {};
		\node [style=none] (1356) at (3.5, -5) {};
		\node [style=none] (1357) at (3.75, -5) {};
		\node [style=none] (1358) at (3.5, -5) {};
		\node [style=none] (1359) at (3.5, -5) {};
		\node [style=none] (1360) at (3.5, -5) {};
		\node [style=none] (1361) at (2, -3.5) {};
		\node [style=none] (1362) at (2, -5.5) {};
		\node [style=none] (1363) at (1.75, -5) {};
		\node [style=none] (1364) at (1.75, -5) {};
		\node [style=none] (1365) at (1.75, -5) {};
		\node [style=none] (1366) at (1.75, -5) {};
		\node [style=none] (1367) at (1.75, -5) {};
		\node [style=none] (1368) at (1.75, -5) {};
		\node [style=none] (1369) at (1.75, -5) {};
		\node [style=none] (1370) at (1.75, -5) {};
		\node [style=none] (1371) at (1.75, -5) {};
		\node [style=none] (1372) at (1.75, -5) {};
		\node [style=none] (1373) at (1.75, -5) {};
		\node [style=none] (1374) at (1.75, -5) {};
		\node [style=none] (1375) at (1.75, -5) {};
		\node [style=none] (1376) at (1.75, -5) {};
		\node [style=none] (1377) at (1.75, -5) {};
		\node [style=none] (1378) at (1.75, -5) {};
		\node [style=none] (1379) at (1.75, -4) {};
		\node [style=none] (1380) at (-2.25, -4.5) {};
		\node [style=none] (1381) at (-2.25, -5.5) {};
		\node [style=none] (1382) at (-2.25, -5.5) {};
		\node [style=none] (1383) at (-2.25, -5.5) {};
		\node [style=none] (1384) at (-2.25, -5.5) {};
		\node [style=none] (1385) at (-2.25, -4.5) {};
		\node [style=none] (1386) at (-2.25, -4.5) {};
		\node [style=none] (1387) at (-1.5, -4) {};
		\node [style=none] (1388) at (-1.5, -4.5) {};
		\node [style=none] (1389) at (-1.5, -4) {};
		\node [style=none] (1390) at (-1.5, -4.5) {};
		\node [style=none] (1391) at (-0.5, -4.5) {};
		\node [style=none] (1392) at (-0.75, -4.5) {};
		\node [style=none] (1393) at (-0.5, -4.5) {};
		\node [style=none] (1394) at (-0.75, -4.5) {};
		\node [style=none] (1395) at (-2.25, -4.5) {};
		\node [style=none] (1396) at (-2.25, -5.5) {};
		\node [style=none] (1397) at (-2.25, -5.5) {};
		\node [style=none] (1398) at (-2.25, -5.5) {};
		\node [style=none] (1399) at (-1.5, -6) {};
		\node [style=none] (1400) at (-1.5, -5.5) {};
		\node [style=none] (1401) at (-1.5, -6) {};
		\node [style=none] (1402) at (-1.5, -5.5) {};
		\node [style=none] (1403) at (-2.25, -5.5) {};
		\node [style=none] (1404) at (-0.75, -4.5) {};
		\node [style=none] (1405) at (-0.75, -4.5) {};
		\node [style=none] (1406) at (-0.75, -5.5) {};
		\node [style=none] (1407) at (-0.75, -5.5) {};
		\node [style=none] (1408) at (-0.75, -5.5) {};
		\node [style=none] (1409) at (-1.5, -6) {};
		\node [style=none] (1410) at (-1.5, -5.5) {};
		\node [style=none] (1411) at (-1.5, -6) {};
		\node [style=none] (1412) at (-1.5, -5.5) {};
		\node [style=none] (1413) at (-0.5, -5.5) {};
		\node [style=none] (1414) at (-0.75, -5.5) {};
		\node [style=none] (1415) at (-0.5, -5.5) {};
		\node [style=none] (1416) at (-0.75, -5.5) {};
		\node [style=none] (1417) at (-0.75, -5.5) {};
		\node [style=none] (1418) at (-0.75, -5.5) {};
		\node [style=none] (1419) at (-2.25, -4) {};
		\node [style=none] (1420) at (-2.25, -6) {};
		\node [style=none] (1421) at (-2.5, -5.5) {};
		\node [style=none] (1422) at (-2.5, -5.5) {};
		\node [style=none] (1423) at (-2.5, -5.5) {};
		\node [style=none] (1424) at (-2.5, -5.5) {};
		\node [style=none] (1425) at (-2.5, -5.5) {};
		\node [style=none] (1426) at (-2.5, -5.5) {};
		\node [style=none] (1427) at (-2.5, -5.5) {};
		\node [style=none] (1428) at (-2.5, -5.5) {};
		\node [style=none] (1429) at (-2.5, -5.5) {};
		\node [style=none] (1430) at (-2.5, -5.5) {};
		\node [style=none] (1431) at (-2.5, -5.5) {};
		\node [style=none] (1432) at (-2.5, -5.5) {};
		\node [style=none] (1433) at (-2.5, -5.5) {};
		\node [style=none] (1434) at (-2.5, -5.5) {};
		\node [style=none] (1435) at (-2.5, -5.5) {};
		\node [style=none] (1436) at (-2.5, -5.5) {};
		\node [style=none] (1437) at (-2.5, -4.5) {};
		\node [style={black-dot}] (1438) at (-4.25, 1) {};
		\node [style={black-dot}] (1439) at (-4.25, 0) {};
		\node [style={black-dot}] (1440) at (-4.25, -1) {};
		\node [style={black-dot}] (1441) at (-0.25, 1) {};
		\node [style={black-dot}] (1442) at (-0.25, 0) {};
		\node [style={black-dot}] (1443) at (-0.25, -1) {};
		\node [style={black-dot}] (1444) at (5.75, 1) {};
		\node [style={black-dot}] (1445) at (5.75, 0) {};
		\node [style={black-dot}] (1446) at (5.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal] (1105.center) to (1147.center);
		\draw [style=primal] (829.center) to (1089.center);
		\draw [style=primal, in=0, out=180] (823.center) to (826.center);
		\draw [style=primal, in=0, out=180] (811.center) to (814.center);
		\draw [style=primal] (10.center) to (11.center);
		\draw [style=over] (1040.center) to (1041.center);
		\draw [style=over] (821.center) to (829.center);
		\draw [style=over] (821.center) to (829.center);
		\draw [style=dual, in=90, out=-90] (831.center) to (832.center);
		\draw [style=primal] (12.center) to (13.center);
		\draw [style=primal, in=0, out=180] (14.center) to (17.center);
		\draw [style=over, in=0, out=180] (15.center) to (16.center);
		\draw [style=dual, in=0, out=180] (15.center) to (16.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (29.center) to (30.center);
		\draw [style=dual, in=180, out=-180, looseness=0.75] (38.center) to (39.center);
		\draw [style=primal, in=0, out=180] (52.center) to (55.center);
		\draw [style=over, in=0, out=180] (53.center) to (54.center);
		\draw [style=dual, in=0, out=180] (53.center) to (54.center);
		\draw [style=dual, in=0, out=180] (64.center) to (67.center);
		\draw [style=over, in=0, out=180] (65.center) to (66.center);
		\draw [style=primal, in=0, out=180] (65.center) to (66.center);
		\draw [style=primal, in=0, out=-180] (104.center) to (105.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (152.center) to (153.center);
		\draw [style=primal, in=0, out=180, looseness=1.50] (154.center) to (155.center);
		\draw [style=primal, in=0, out=180] (158.center) to (161.center);
		\draw [style=over, in=0, out=180] (159.center) to (160.center);
		\draw [style=dual, in=0, out=180] (159.center) to (160.center);
		\draw [style=dual, in=0, out=180] (162.center) to (165.center);
		\draw [style=over, in=0, out=180] (163.center) to (164.center);
		\draw [style=primal, in=0, out=180] (163.center) to (164.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (173.center) to (174.center);
		\draw [style=primal, in=0, out=180] (196.center) to (199.center);
		\draw [style=over, in=0, out=180] (197.center) to (198.center);
		\draw [style=dual, in=0, out=180] (197.center) to (198.center);
		\draw [style=dual, in=0, out=180] (208.center) to (211.center);
		\draw [style=over, in=0, out=180] (209.center) to (210.center);
		\draw [style=primal, in=0, out=180] (209.center) to (210.center);
		\draw [style=primal, in=0, out=-180] (248.center) to (249.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (296.center) to (297.center);
		\draw [style=primal, in=0, out=180, looseness=1.50] (440.center) to (441.center);
		\draw [style=primal, in=0, out=180] (443.center) to (446.center);
		\draw [style=over, in=0, out=180] (444.center) to (445.center);
		\draw [style=dual, in=0, out=180] (444.center) to (445.center);
		\draw [style=dual, in=0, out=180] (447.center) to (450.center);
		\draw [style=over, in=0, out=180] (448.center) to (449.center);
		\draw [style=primal, in=0, out=180] (448.center) to (449.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (458.center) to (459.center);
		\draw [style=primal, in=0, out=180] (481.center) to (484.center);
		\draw [style=over, in=0, out=180] (482.center) to (483.center);
		\draw [style=dual, in=0, out=180] (482.center) to (483.center);
		\draw [style=dual, in=0, out=180] (493.center) to (496.center);
		\draw [style=over, in=0, out=180] (494.center) to (495.center);
		\draw [style=primal, in=0, out=180] (494.center) to (495.center);
		\draw [style=primal] (533.center) to (534.center);
		\draw [style=primal] (548.center) to (549.center);
		\draw [style=primal] (562.center) to (563.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (581.center) to (582.center);
		\draw [style=dual, in=0, out=0, looseness=0.75] (593.center) to (594.center);
		\draw [style=primal] (728.center) to (809.center);
		\draw [style=primal] (810.center) to (788.center);
		\draw [style=over, in=0, out=90] (812.center) to (813.center);
		\draw [style=dual, in=0, out=90] (812.center) to (813.center);
		\draw [style=dual, in=90, out=180] (815.center) to (818.center);
		\draw [style=over, in=0, out=180] (816.center) to (817.center);
		\draw [style=primal, in=0, out=180] (816.center) to (817.center);
		\draw [style=dual, in=90, out=-90, looseness=0.75] (821.center) to (822.center);
		\draw [style=over, in=0, out=-90] (824.center) to (825.center);
		\draw [style=dual, in=0, out=-90] (824.center) to (825.center);
		\draw [style=dual, in=-90, out=180] (837.center) to (840.center);
		\draw [style=over, in=0, out=180] (838.center) to (839.center);
		\draw [style=primal, in=0, out=180] (838.center) to (839.center);
		\draw [style=primal] (846.center) to (847.center);
		\draw [style=primal] (885.center) to (886.center);
		\draw [style=primal] (924.center) to (925.center);
		\draw [style=primal] (963.center) to (964.center);
		\draw [style=primal] (1002.center) to (1003.center);
		\draw [style=primal] (163.center) to (209.center);
		\draw [style=primal] (448.center) to (494.center);
		\draw [style=dual, in=0, out=-180] (1059.center) to (1062.center);
		\draw [style=over, in=0, out=-180] (1060.center) to (1061.center);
		\draw [style=primal, in=0, out=-180] (1060.center) to (1061.center);
		\draw [style=primal] (19.center) to (65.center);
		\draw [style=primal] (1113.center) to (1146.center);
		\draw [style=primal, in=0, out=180] (1107.center) to (1110.center);
		\draw [style=primal, in=0, out=180] (1095.center) to (1098.center);
		\draw [style=over] (1129.center) to (1130.center);
		\draw [style=over] (1105.center) to (1113.center);
		\draw [style=over] (1105.center) to (1113.center);
		\draw [style=dual, in=90, out=-90] (1115.center) to (1116.center);
		\draw [style=primal] (1091.center) to (1092.center);
		\draw [style=over, in=0, out=90] (1096.center) to (1097.center);
		\draw [style=dual, in=0, out=90] (1096.center) to (1097.center);
		\draw [style=dual, in=90, out=180] (1099.center) to (1102.center);
		\draw [style=over, in=0, out=180] (1100.center) to (1101.center);
		\draw [style=primal, in=0, out=180] (1100.center) to (1101.center);
		\draw [style=dual, in=90, out=-90, looseness=0.75] (1105.center) to (1106.center);
		\draw [style=over, in=0, out=-90] (1108.center) to (1109.center);
		\draw [style=dual, in=0, out=-90] (1108.center) to (1109.center);
		\draw [style=dual, in=-90, out=180] (1121.center) to (1124.center);
		\draw [style=over, in=0, out=180] (1122.center) to (1123.center);
		\draw [style=primal, in=0, out=180] (1122.center) to (1123.center);
		\draw [style=primal] (1163.center) to (1205.center);
		\draw [style=primal] (1171.center) to (1204.center);
		\draw [style=primal, in=0, out=180] (1165.center) to (1168.center);
		\draw [style=primal, in=0, out=180] (1153.center) to (1156.center);
		\draw [style=over] (1187.center) to (1188.center);
		\draw [style=over] (1163.center) to (1171.center);
		\draw [style=over] (1163.center) to (1171.center);
		\draw [style=dual, in=90, out=-90] (1173.center) to (1174.center);
		\draw [style=primal] (1149.center) to (1150.center);
		\draw [style=over, in=0, out=90] (1154.center) to (1155.center);
		\draw [style=dual, in=0, out=90] (1154.center) to (1155.center);
		\draw [style=dual, in=90, out=180] (1157.center) to (1160.center);
		\draw [style=over, in=0, out=180] (1158.center) to (1159.center);
		\draw [style=primal, in=0, out=180] (1158.center) to (1159.center);
		\draw [style=dual, in=90, out=-90, looseness=0.75] (1163.center) to (1164.center);
		\draw [style=over, in=0, out=-90] (1166.center) to (1167.center);
		\draw [style=dual, in=0, out=-90] (1166.center) to (1167.center);
		\draw [style=dual, in=-90, out=180] (1179.center) to (1182.center);
		\draw [style=over, in=0, out=180] (1180.center) to (1181.center);
		\draw [style=primal, in=0, out=180] (1180.center) to (1181.center);
		\draw [style=primal] (1221.center) to (1263.center);
		\draw [style=primal] (1229.center) to (1262.center);
		\draw [style=primal, in=180, out=0] (1223.center) to (1226.center);
		\draw [style=primal, in=180, out=0] (1211.center) to (1214.center);
		\draw [style=over] (1245.center) to (1246.center);
		\draw [style=over] (1221.center) to (1229.center);
		\draw [style=over] (1221.center) to (1229.center);
		\draw [style=dual, in=90, out=-90] (1231.center) to (1232.center);
		\draw [style=primal] (1207.center) to (1208.center);
		\draw [style=over, in=180, out=90] (1212.center) to (1213.center);
		\draw [style=dual, in=180, out=90] (1212.center) to (1213.center);
		\draw [style=dual, in=90, out=0] (1215.center) to (1218.center);
		\draw [style=over, in=180, out=0] (1216.center) to (1217.center);
		\draw [style=primal, in=180, out=0] (1216.center) to (1217.center);
		\draw [style=dual, in=90, out=-90, looseness=0.75] (1221.center) to (1222.center);
		\draw [style=over, in=180, out=-90] (1224.center) to (1225.center);
		\draw [style=dual, in=180, out=-90] (1224.center) to (1225.center);
		\draw [style=dual, in=-90, out=0] (1237.center) to (1240.center);
		\draw [style=over, in=180, out=0] (1238.center) to (1239.center);
		\draw [style=primal, in=180, out=0] (1238.center) to (1239.center);
		\draw [style=primal] (1337.center) to (1379.center);
		\draw [style=primal] (1345.center) to (1378.center);
		\draw [style=primal, in=180, out=0] (1339.center) to (1342.center);
		\draw [style=primal, in=180, out=0] (1327.center) to (1330.center);
		\draw [style=over] (1361.center) to (1362.center);
		\draw [style=over] (1337.center) to (1345.center);
		\draw [style=over] (1337.center) to (1345.center);
		\draw [style=dual, in=90, out=-90] (1347.center) to (1348.center);
		\draw [style=primal] (1323.center) to (1324.center);
		\draw [style=over, in=180, out=90] (1328.center) to (1329.center);
		\draw [style=dual, in=180, out=90] (1328.center) to (1329.center);
		\draw [style=dual, in=90, out=0] (1331.center) to (1334.center);
		\draw [style=over, in=180, out=0] (1332.center) to (1333.center);
		\draw [style=primal, in=180, out=0] (1332.center) to (1333.center);
		\draw [style=dual, in=90, out=-90, looseness=0.75] (1337.center) to (1338.center);
		\draw [style=over, in=180, out=-90] (1340.center) to (1341.center);
		\draw [style=dual, in=180, out=-90] (1340.center) to (1341.center);
		\draw [style=dual, in=-90, out=0] (1353.center) to (1356.center);
		\draw [style=over, in=180, out=0] (1354.center) to (1355.center);
		\draw [style=primal, in=180, out=0] (1354.center) to (1355.center);
		\draw [style=primal] (1395.center) to (1437.center);
		\draw [style=primal] (1403.center) to (1436.center);
		\draw [style=primal, in=180, out=0] (1397.center) to (1400.center);
		\draw [style=primal, in=180, out=0] (1385.center) to (1388.center);
		\draw [style=over] (1419.center) to (1420.center);
		\draw [style=over] (1395.center) to (1403.center);
		\draw [style=over] (1395.center) to (1403.center);
		\draw [style=dual, in=90, out=-90] (1405.center) to (1406.center);
		\draw [style=primal] (1381.center) to (1382.center);
		\draw [style=over, in=180, out=90] (1386.center) to (1387.center);
		\draw [style=dual, in=180, out=90] (1386.center) to (1387.center);
		\draw [style=dual, in=90, out=0] (1389.center) to (1392.center);
		\draw [style=over, in=180, out=0] (1390.center) to (1391.center);
		\draw [style=primal, in=180, out=0] (1390.center) to (1391.center);
		\draw [style=dual, in=90, out=-90, looseness=0.75] (1395.center) to (1396.center);
		\draw [style=over, in=180, out=-90] (1398.center) to (1399.center);
		\draw [style=dual, in=180, out=-90] (1398.center) to (1399.center);
		\draw [style=dual, in=-90, out=0] (1411.center) to (1414.center);
		\draw [style=over, in=180, out=0] (1412.center) to (1413.center);
		\draw [style=primal, in=180, out=0] (1412.center) to (1413.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> lemmas/lemma2-4.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1025) at (-3.25, 3.5) {};
		\node [style=none] (1026) at (-3.25, -3.25) {};
		\node [style=none] (1027) at (-3.25, -0.5) {};
		\node [style=none] (1028) at (3.25, -0.5) {};
		\node [style=none] (1029) at (3.25, -3.25) {};
		\node [style=none] (1030) at (3.25, 3.5) {};
		\node [style=none] (1031) at (0, 1.5) {};
		\node [style=none] (1032) at (0, -1.5) {};
		\node [style=none] (1033) at (-3.25, 4.5) {};
		\node [style=none] (1034) at (-3.25, -2.25) {};
		\node [style=none] (1035) at (-3.25, 0.5) {};
		\node [style=none] (1036) at (3.25, 0.5) {};
		\node [style=none] (1037) at (3.25, -2.25) {};
		\node [style=none] (1038) at (3.25, 4.5) {};
		\node [style=none] (1043) at (-3.25, 4.5) {};
		\node [style=none] (1044) at (-3.25, 4.5) {};
		\node [style=none] (1045) at (-3.25, 3.5) {};
		\node [style=none] (1046) at (-3.25, 3.5) {};
		\node [style=none] (1047) at (3.25, 0.5) {};
		\node [style=none] (1048) at (3.25, -0.5) {};
		\node [style=none] (1049) at (3.25, -2.25) {};
		\node [style=none] (1050) at (3.25, -3.25) {};
		\node [style=none] (1051) at (3.25, 4.5) {};
		\node [style=none] (1052) at (3.25, 3.5) {};
		\node [style=none] (1053) at (-3.25, -2.25) {};
		\node [style=none] (1054) at (-3.25, -2.25) {};
		\node [style=none] (1055) at (-3.25, -3.25) {};
		\node [style=none] (1056) at (-3.25, -3.25) {};
		\node [style=none] (1057) at (-3.25, 0.5) {};
		\node [style=none] (1058) at (-3.25, 0.5) {};
		\node [style=none] (1059) at (-3.25, -0.5) {};
		\node [style=none] (1060) at (-3.25, -0.5) {};
		\node [style=none] (1061) at (-4.25, 2.25) {\Huge $\vdots$};
		\node [style=none] (1063) at (4.25, 2.25) {\Huge $\vdots$};
		\node [style=none] (1065) at (0, 1.5) {};
		\node [style=none] (1066) at (0, 1.5) {};
		\node [style=none] (1067) at (0, 1) {};
		\node [style=none] (1068) at (0, -1.5) {};
		\node [style=none] (1069) at (-0.25, -0.75) {};
		\node [style=none] (1070) at (0.5, 0) {};
		\node [style=none] (1071) at (-0.25, 0) {};
		\node [style=none] (1072) at (0.5, 0) {};
		\node [style=none] (1073) at (-0.25, 0) {};
		\node [style=none] (1074) at (0, 1) {};
		\node [style=none] (1075) at (-0.25, 0.75) {};
		\node [style=none] (1076) at (0, 1) {};
		\node [style=none] (1077) at (-0.25, 0.75) {};
		\node [style=none] (1078) at (-0.25, 0.75) {};
		\node [style=none] (1079) at (-0.25, 0.75) {};
		\node [style=none] (1080) at (0, -1.5) {};
		\node [style=none] (1081) at (0, -1.5) {};
		\node [style=none] (1082) at (-0.25, 0.75) {};
		\node [style=none] (1083) at (-0.25, 0.75) {};
		\node [style=none] (1084) at (-0.25, 0.75) {};
		\node [style=none] (1085) at (-0.25, 0.75) {};
		\node [style=none] (1086) at (-0.25, -0.75) {};
		\node [style=none] (1087) at (-1, 0) {};
		\node [style=none] (1088) at (-1, 0) {};
		\node [style=none] (1089) at (-0.25, 0.75) {};
		\node [style=none] (1090) at (-0.25, 0.75) {};
		\node [style=none] (1091) at (-0.25, 0.75) {};
		\node [style=none] (1092) at (-0.25, 0.75) {};
		\node [style=none] (1093) at (-0.25, 0.75) {};
		\node [style=none] (1094) at (-0.25, 0.75) {};
		\node [style=none] (1095) at (-0.25, 0.75) {};
		\node [style=none] (1096) at (-0.25, 0.75) {};
		\node [style=none] (1097) at (0, -1.5) {};
		\node [style=none] (1098) at (0, -1.5) {};
		\node [style=none] (1099) at (0, -1.5) {};
		\node [style=none] (1100) at (-3.25, 4.5) {};
		\node [style=none] (1101) at (-3.25, 3.5) {};
		\node [style=none] (1102) at (-3.25, 3.5) {};
		\node [style=none] (1103) at (-3.25, 3.5) {};
		\node [style=none] (1104) at (-3.25, 4.5) {};
		\node [style=none] (1105) at (-3.25, 4.5) {};
		\node [style=none] (1106) at (-3.25, 4.5) {};
		\node [style=none] (1107) at (-3.25, 4.5) {};
		\node [style=none] (1108) at (-3.25, 3.5) {};
		\node [style=none] (1109) at (-3.25, 3.5) {};
		\node [style=none] (1110) at (-3.25, 3.5) {};
		\node [style=none] (1111) at (-3.25, 3.5) {};
		\node [style=none] (1112) at (-3.25, 4.5) {};
		\node [style=none] (1113) at (-3.25, 3.5) {};
		\node [style=none] (1114) at (-3.5, 4.5) {};
		\node [style=none] (1115) at (-3.5, 3.5) {};
		\node [style=none] (1116) at (-3.5, 3.5) {};
		\node [style=none] (1117) at (-3.5, 3.5) {};
		\node [style=none] (1118) at (-3.5, 3.5) {};
		\node [style=none] (1119) at (-3.5, 4.5) {};
		\node [style=none] (1120) at (-3.5, 4.5) {};
		\node [style=none] (1121) at (-4.25, 5) {};
		\node [style=none] (1122) at (-4.25, 4.5) {};
		\node [style=none] (1123) at (-4.25, 5) {};
		\node [style=none] (1124) at (-4.25, 4.5) {};
		\node [style=none] (1125) at (-5.25, 4.5) {};
		\node [style=none] (1126) at (-5, 4.5) {};
		\node [style=none] (1127) at (-5.25, 4.5) {};
		\node [style=none] (1128) at (-5, 4.5) {};
		\node [style=none] (1129) at (-3.5, 4.5) {};
		\node [style=none] (1130) at (-3.5, 3.5) {};
		\node [style=none] (1131) at (-3.5, 3.5) {};
		\node [style=none] (1132) at (-3.5, 3.5) {};
		\node [style=none] (1133) at (-4.25, 3) {};
		\node [style=none] (1134) at (-4.25, 3.5) {};
		\node [style=none] (1135) at (-4.25, 3) {};
		\node [style=none] (1136) at (-4.25, 3.5) {};
		\node [style=none] (1137) at (-3.5, 3.5) {};
		\node [style=none] (1138) at (-5, 4.5) {};
		\node [style=none] (1139) at (-5, 4.5) {};
		\node [style=none] (1140) at (-5, 3.5) {};
		\node [style=none] (1141) at (-5, 3.5) {};
		\node [style=none] (1142) at (-5, 3.5) {};
		\node [style=none] (1143) at (-4.25, 3) {};
		\node [style=none] (1144) at (-4.25, 3.5) {};
		\node [style=none] (1145) at (-4.25, 3) {};
		\node [style=none] (1146) at (-4.25, 3.5) {};
		\node [style=none] (1147) at (-5.25, 3.5) {};
		\node [style=none] (1148) at (-5, 3.5) {};
		\node [style=none] (1149) at (-5.25, 3.5) {};
		\node [style=none] (1150) at (-5, 3.5) {};
		\node [style=none] (1151) at (-5, 3.5) {};
		\node [style=none] (1152) at (-5, 3.5) {};
		\node [style=none] (1153) at (-3.5, 5) {};
		\node [style=none] (1154) at (-3.5, 3) {};
		\node [style=none] (1155) at (-3.25, 3.5) {};
		\node [style=none] (1156) at (-3.25, 3.5) {};
		\node [style=none] (1157) at (-3.25, 3.5) {};
		\node [style=none] (1158) at (-3.25, 3.5) {};
		\node [style=none] (1159) at (-3.25, 3.5) {};
		\node [style=none] (1160) at (-3.25, 3.5) {};
		\node [style=none] (1161) at (-3.25, 3.5) {};
		\node [style=none] (1162) at (-3.25, 3.5) {};
		\node [style=none] (1163) at (-3.25, 3.5) {};
		\node [style=none] (1164) at (-3.25, 3.5) {};
		\node [style=none] (1165) at (-3.25, 3.5) {};
		\node [style=none] (1166) at (-3.25, 3.5) {};
		\node [style=none] (1167) at (-3.25, 3.5) {};
		\node [style=none] (1168) at (-3.25, 3.5) {};
		\node [style=none] (1169) at (-3.25, 3.5) {};
		\node [style=none] (1170) at (-3.25, 3.5) {};
		\node [style=none] (1171) at (-3.25, 4.5) {};
		\node [style=none] (1172) at (-3.25, -0.5) {};
		\node [style=none] (1173) at (-3.25, 0.5) {};
		\node [style=none] (1174) at (-3.25, 0.5) {};
		\node [style=none] (1175) at (-3.25, 0.5) {};
		\node [style=none] (1176) at (-3.25, -0.5) {};
		\node [style=none] (1177) at (-3.25, -0.5) {};
		\node [style=none] (1178) at (-3.25, 0.5) {};
		\node [style=none] (1179) at (-3.25, -0.5) {};
		\node [style=none] (1180) at (-3.25, -0.5) {};
		\node [style=none] (1181) at (-3.25, -0.5) {};
		\node [style=none] (1182) at (-3.25, 0.5) {};
		\node [style=none] (1183) at (-3.25, 0.5) {};
		\node [style=none] (1184) at (-3.25, 0.5) {};
		\node [style=none] (1185) at (-3.25, 0.5) {};
		\node [style=none] (1186) at (-3.25, -0.5) {};
		\node [style=none] (1187) at (-3.25, -0.5) {};
		\node [style=none] (1188) at (-3.25, -0.5) {};
		\node [style=none] (1189) at (-3.25, -0.5) {};
		\node [style=none] (1190) at (-3.25, 0.5) {};
		\node [style=none] (1191) at (-3.25, -0.5) {};
		\node [style=none] (1192) at (-3.5, 0.5) {};
		\node [style=none] (1193) at (-3.5, -0.5) {};
		\node [style=none] (1194) at (-3.5, -0.5) {};
		\node [style=none] (1195) at (-3.5, -0.5) {};
		\node [style=none] (1196) at (-3.5, -0.5) {};
		\node [style=none] (1197) at (-3.5, 0.5) {};
		\node [style=none] (1198) at (-3.5, 0.5) {};
		\node [style=none] (1199) at (-4.25, 1) {};
		\node [style=none] (1200) at (-4.25, 0.5) {};
		\node [style=none] (1201) at (-4.25, 1) {};
		\node [style=none] (1202) at (-4.25, 0.5) {};
		\node [style=none] (1203) at (-5.25, 0.5) {};
		\node [style=none] (1204) at (-5, 0.5) {};
		\node [style=none] (1205) at (-5.25, 0.5) {};
		\node [style=none] (1206) at (-5, 0.5) {};
		\node [style=none] (1207) at (-3.5, 0.5) {};
		\node [style=none] (1208) at (-3.5, -0.5) {};
		\node [style=none] (1209) at (-3.5, -0.5) {};
		\node [style=none] (1210) at (-3.5, -0.5) {};
		\node [style=none] (1211) at (-4.25, -1) {};
		\node [style=none] (1212) at (-4.25, -0.5) {};
		\node [style=none] (1213) at (-4.25, -1) {};
		\node [style=none] (1214) at (-4.25, -0.5) {};
		\node [style=none] (1215) at (-3.5, -0.5) {};
		\node [style=none] (1216) at (-5, 0.5) {};
		\node [style=none] (1217) at (-5, 0.5) {};
		\node [style=none] (1218) at (-5, -0.5) {};
		\node [style=none] (1219) at (-5, -0.5) {};
		\node [style=none] (1220) at (-5, -0.5) {};
		\node [style=none] (1221) at (-4.25, -1) {};
		\node [style=none] (1222) at (-4.25, -0.5) {};
		\node [style=none] (1223) at (-4.25, -1) {};
		\node [style=none] (1224) at (-4.25, -0.5) {};
		\node [style=none] (1225) at (-5.25, -0.5) {};
		\node [style=none] (1226) at (-5, -0.5) {};
		\node [style=none] (1227) at (-5.25, -0.5) {};
		\node [style=none] (1228) at (-5, -0.5) {};
		\node [style=none] (1229) at (-5, -0.5) {};
		\node [style=none] (1230) at (-5, -0.5) {};
		\node [style=none] (1231) at (-3.5, 1) {};
		\node [style=none] (1232) at (-3.5, -1) {};
		\node [style=none] (1233) at (-3.25, -0.5) {};
		\node [style=none] (1234) at (-3.25, -0.5) {};
		\node [style=none] (1235) at (-3.25, -0.5) {};
		\node [style=none] (1236) at (-3.25, -0.5) {};
		\node [style=none] (1237) at (-3.25, -0.5) {};
		\node [style=none] (1238) at (-3.25, -0.5) {};
		\node [style=none] (1239) at (-3.25, -0.5) {};
		\node [style=none] (1240) at (-3.25, -0.5) {};
		\node [style=none] (1241) at (-3.25, -0.5) {};
		\node [style=none] (1242) at (-3.25, -0.5) {};
		\node [style=none] (1243) at (-3.25, -0.5) {};
		\node [style=none] (1244) at (-3.25, -0.5) {};
		\node [style=none] (1245) at (-3.25, -0.5) {};
		\node [style=none] (1246) at (-3.25, -0.5) {};
		\node [style=none] (1247) at (-3.25, -0.5) {};
		\node [style=none] (1248) at (-3.25, -0.5) {};
		\node [style=none] (1249) at (-3.25, 0.5) {};
		\node [style=none] (1250) at (-3.25, -3.25) {};
		\node [style=none] (1251) at (-3.25, -2.25) {};
		\node [style=none] (1252) at (-3.25, -2.25) {};
		\node [style=none] (1253) at (-3.25, -2.25) {};
		\node [style=none] (1254) at (-3.25, -3.25) {};
		\node [style=none] (1255) at (-3.25, -3.25) {};
		\node [style=none] (1256) at (-3.25, -2.25) {};
		\node [style=none] (1257) at (-3.25, -3.25) {};
		\node [style=none] (1258) at (-3.25, -3.25) {};
		\node [style=none] (1259) at (-3.25, -3.25) {};
		\node [style=none] (1260) at (-3.25, -2.25) {};
		\node [style=none] (1261) at (-3.25, -2.25) {};
		\node [style=none] (1262) at (-3.25, -2.25) {};
		\node [style=none] (1263) at (-3.25, -2.25) {};
		\node [style=none] (1264) at (-3.25, -3.25) {};
		\node [style=none] (1265) at (-3.25, -3.25) {};
		\node [style=none] (1266) at (-3.25, -3.25) {};
		\node [style=none] (1267) at (-3.25, -3.25) {};
		\node [style=none] (1268) at (-3.25, -2.25) {};
		\node [style=none] (1269) at (-3.25, -3.25) {};
		\node [style=none] (1270) at (-3.5, -2.25) {};
		\node [style=none] (1271) at (-3.5, -3.25) {};
		\node [style=none] (1272) at (-3.5, -3.25) {};
		\node [style=none] (1273) at (-3.5, -3.25) {};
		\node [style=none] (1274) at (-3.5, -3.25) {};
		\node [style=none] (1275) at (-3.5, -2.25) {};
		\node [style=none] (1276) at (-3.5, -2.25) {};
		\node [style=none] (1277) at (-4.25, -1.75) {};
		\node [style=none] (1278) at (-4.25, -2.25) {};
		\node [style=none] (1279) at (-4.25, -1.75) {};
		\node [style=none] (1280) at (-4.25, -2.25) {};
		\node [style=none] (1281) at (-5.25, -2.25) {};
		\node [style=none] (1282) at (-5, -2.25) {};
		\node [style=none] (1283) at (-5.25, -2.25) {};
		\node [style=none] (1284) at (-5, -2.25) {};
		\node [style=none] (1285) at (-3.5, -2.25) {};
		\node [style=none] (1286) at (-3.5, -3.25) {};
		\node [style=none] (1287) at (-3.5, -3.25) {};
		\node [style=none] (1288) at (-3.5, -3.25) {};
		\node [style=none] (1289) at (-4.25, -3.75) {};
		\node [style=none] (1290) at (-4.25, -3.25) {};
		\node [style=none] (1291) at (-4.25, -3.75) {};
		\node [style=none] (1292) at (-4.25, -3.25) {};
		\node [style=none] (1293) at (-3.5, -3.25) {};
		\node [style=none] (1294) at (-5, -2.25) {};
		\node [style=none] (1295) at (-5, -2.25) {};
		\node [style=none] (1296) at (-5, -3.25) {};
		\node [style=none] (1297) at (-5, -3.25) {};
		\node [style=none] (1298) at (-5, -3.25) {};
		\node [style=none] (1299) at (-4.25, -3.75) {};
		\node [style=none] (1300) at (-4.25, -3.25) {};
		\node [style=none] (1301) at (-4.25, -3.75) {};
		\node [style=none] (1302) at (-4.25, -3.25) {};
		\node [style=none] (1303) at (-5.25, -3.25) {};
		\node [style=none] (1304) at (-5, -3.25) {};
		\node [style=none] (1305) at (-5.25, -3.25) {};
		\node [style=none] (1306) at (-5, -3.25) {};
		\node [style=none] (1307) at (-5, -3.25) {};
		\node [style=none] (1308) at (-5, -3.25) {};
		\node [style=none] (1309) at (-3.5, -1.75) {};
		\node [style=none] (1310) at (-3.5, -3.75) {};
		\node [style=none] (1311) at (-3.25, -3.25) {};
		\node [style=none] (1312) at (-3.25, -3.25) {};
		\node [style=none] (1313) at (-3.25, -3.25) {};
		\node [style=none] (1314) at (-3.25, -3.25) {};
		\node [style=none] (1315) at (-3.25, -3.25) {};
		\node [style=none] (1316) at (-3.25, -3.25) {};
		\node [style=none] (1317) at (-3.25, -3.25) {};
		\node [style=none] (1318) at (-3.25, -3.25) {};
		\node [style=none] (1319) at (-3.25, -3.25) {};
		\node [style=none] (1320) at (-3.25, -3.25) {};
		\node [style=none] (1321) at (-3.25, -3.25) {};
		\node [style=none] (1322) at (-3.25, -3.25) {};
		\node [style=none] (1323) at (-3.25, -3.25) {};
		\node [style=none] (1324) at (-3.25, -3.25) {};
		\node [style=none] (1325) at (-3.25, -3.25) {};
		\node [style=none] (1326) at (-3.25, -3.25) {};
		\node [style=none] (1327) at (-3.25, -2.25) {};
		\node [style=none] (1328) at (3.25, -0.5) {};
		\node [style=none] (1329) at (3.25, 0.5) {};
		\node [style=none] (1330) at (3.25, 0.5) {};
		\node [style=none] (1331) at (3.25, 0.5) {};
		\node [style=none] (1332) at (3.25, -0.5) {};
		\node [style=none] (1333) at (3.25, -0.5) {};
		\node [style=none] (1334) at (3.25, 0.5) {};
		\node [style=none] (1335) at (3.25, -0.5) {};
		\node [style=none] (1336) at (3.25, -0.5) {};
		\node [style=none] (1337) at (3.25, -0.5) {};
		\node [style=none] (1338) at (3.25, 0.5) {};
		\node [style=none] (1339) at (3.25, 0.5) {};
		\node [style=none] (1340) at (3.25, 0.5) {};
		\node [style=none] (1341) at (3.25, 0.5) {};
		\node [style=none] (1342) at (3.25, -0.5) {};
		\node [style=none] (1343) at (3.25, -0.5) {};
		\node [style=none] (1344) at (3.25, -0.5) {};
		\node [style=none] (1345) at (3.25, -0.5) {};
		\node [style=none] (1346) at (3.25, 0.5) {};
		\node [style=none] (1347) at (3.25, -0.5) {};
		\node [style=none] (1348) at (3.5, 0.5) {};
		\node [style=none] (1349) at (3.5, -0.5) {};
		\node [style=none] (1350) at (3.5, -0.5) {};
		\node [style=none] (1351) at (3.5, -0.5) {};
		\node [style=none] (1352) at (3.5, -0.5) {};
		\node [style=none] (1353) at (3.5, 0.5) {};
		\node [style=none] (1354) at (3.5, 0.5) {};
		\node [style=none] (1355) at (4.25, 1) {};
		\node [style=none] (1356) at (4.25, 0.5) {};
		\node [style=none] (1357) at (4.25, 1) {};
		\node [style=none] (1358) at (4.25, 0.5) {};
		\node [style=none] (1359) at (5.25, 0.5) {};
		\node [style=none] (1360) at (5, 0.5) {};
		\node [style=none] (1361) at (5.25, 0.5) {};
		\node [style=none] (1362) at (5, 0.5) {};
		\node [style=none] (1363) at (3.5, 0.5) {};
		\node [style=none] (1364) at (3.5, -0.5) {};
		\node [style=none] (1365) at (3.5, -0.5) {};
		\node [style=none] (1366) at (3.5, -0.5) {};
		\node [style=none] (1367) at (4.25, -1) {};
		\node [style=none] (1368) at (4.25, -0.5) {};
		\node [style=none] (1369) at (4.25, -1) {};
		\node [style=none] (1370) at (4.25, -0.5) {};
		\node [style=none] (1371) at (3.5, -0.5) {};
		\node [style=none] (1372) at (5, 0.5) {};
		\node [style=none] (1373) at (5, 0.5) {};
		\node [style=none] (1374) at (5, -0.5) {};
		\node [style=none] (1375) at (5, -0.5) {};
		\node [style=none] (1376) at (5, -0.5) {};
		\node [style=none] (1377) at (4.25, -1) {};
		\node [style=none] (1378) at (4.25, -0.5) {};
		\node [style=none] (1379) at (4.25, -1) {};
		\node [style=none] (1380) at (4.25, -0.5) {};
		\node [style=none] (1381) at (5.25, -0.5) {};
		\node [style=none] (1382) at (5, -0.5) {};
		\node [style=none] (1383) at (5.25, -0.5) {};
		\node [style=none] (1384) at (5, -0.5) {};
		\node [style=none] (1385) at (5, -0.5) {};
		\node [style=none] (1386) at (5, -0.5) {};
		\node [style=none] (1387) at (3.5, 1) {};
		\node [style=none] (1388) at (3.5, -1) {};
		\node [style=none] (1389) at (3.25, -0.5) {};
		\node [style=none] (1390) at (3.25, -0.5) {};
		\node [style=none] (1391) at (3.25, -0.5) {};
		\node [style=none] (1392) at (3.25, -0.5) {};
		\node [style=none] (1393) at (3.25, -0.5) {};
		\node [style=none] (1394) at (3.25, -0.5) {};
		\node [style=none] (1395) at (3.25, -0.5) {};
		\node [style=none] (1396) at (3.25, -0.5) {};
		\node [style=none] (1397) at (3.25, -0.5) {};
		\node [style=none] (1398) at (3.25, -0.5) {};
		\node [style=none] (1399) at (3.25, -0.5) {};
		\node [style=none] (1400) at (3.25, -0.5) {};
		\node [style=none] (1401) at (3.25, -0.5) {};
		\node [style=none] (1402) at (3.25, -0.5) {};
		\node [style=none] (1403) at (3.25, -0.5) {};
		\node [style=none] (1404) at (3.25, -0.5) {};
		\node [style=none] (1405) at (3.25, 0.5) {};
		\node [style=none] (1406) at (3.25, -3.25) {};
		\node [style=none] (1407) at (3.25, -2.25) {};
		\node [style=none] (1408) at (3.25, -2.25) {};
		\node [style=none] (1409) at (3.25, -2.25) {};
		\node [style=none] (1410) at (3.25, -3.25) {};
		\node [style=none] (1411) at (3.25, -3.25) {};
		\node [style=none] (1412) at (3.25, -2.25) {};
		\node [style=none] (1413) at (3.25, -3.25) {};
		\node [style=none] (1414) at (3.25, -3.25) {};
		\node [style=none] (1415) at (3.25, -3.25) {};
		\node [style=none] (1416) at (3.25, -2.25) {};
		\node [style=none] (1417) at (3.25, -2.25) {};
		\node [style=none] (1418) at (3.25, -2.25) {};
		\node [style=none] (1419) at (3.25, -2.25) {};
		\node [style=none] (1420) at (3.25, -3.25) {};
		\node [style=none] (1421) at (3.25, -3.25) {};
		\node [style=none] (1422) at (3.25, -3.25) {};
		\node [style=none] (1423) at (3.25, -3.25) {};
		\node [style=none] (1424) at (3.25, -2.25) {};
		\node [style=none] (1425) at (3.25, -3.25) {};
		\node [style=none] (1426) at (3.5, -2.25) {};
		\node [style=none] (1427) at (3.5, -3.25) {};
		\node [style=none] (1428) at (3.5, -3.25) {};
		\node [style=none] (1429) at (3.5, -3.25) {};
		\node [style=none] (1430) at (3.5, -3.25) {};
		\node [style=none] (1431) at (3.5, -2.25) {};
		\node [style=none] (1432) at (3.5, -2.25) {};
		\node [style=none] (1433) at (4.25, -1.75) {};
		\node [style=none] (1434) at (4.25, -2.25) {};
		\node [style=none] (1435) at (4.25, -1.75) {};
		\node [style=none] (1436) at (4.25, -2.25) {};
		\node [style=none] (1437) at (5.25, -2.25) {};
		\node [style=none] (1438) at (5, -2.25) {};
		\node [style=none] (1439) at (5.25, -2.25) {};
		\node [style=none] (1440) at (5, -2.25) {};
		\node [style=none] (1441) at (3.5, -2.25) {};
		\node [style=none] (1442) at (3.5, -3.25) {};
		\node [style=none] (1443) at (3.5, -3.25) {};
		\node [style=none] (1444) at (3.5, -3.25) {};
		\node [style=none] (1445) at (4.25, -3.75) {};
		\node [style=none] (1446) at (4.25, -3.25) {};
		\node [style=none] (1447) at (4.25, -3.75) {};
		\node [style=none] (1448) at (4.25, -3.25) {};
		\node [style=none] (1449) at (3.5, -3.25) {};
		\node [style=none] (1450) at (5, -2.25) {};
		\node [style=none] (1451) at (5, -2.25) {};
		\node [style=none] (1452) at (5, -3.25) {};
		\node [style=none] (1453) at (5, -3.25) {};
		\node [style=none] (1454) at (5, -3.25) {};
		\node [style=none] (1455) at (4.25, -3.75) {};
		\node [style=none] (1456) at (4.25, -3.25) {};
		\node [style=none] (1457) at (4.25, -3.75) {};
		\node [style=none] (1458) at (4.25, -3.25) {};
		\node [style=none] (1459) at (5.25, -3.25) {};
		\node [style=none] (1460) at (5, -3.25) {};
		\node [style=none] (1461) at (5.25, -3.25) {};
		\node [style=none] (1462) at (5, -3.25) {};
		\node [style=none] (1463) at (5, -3.25) {};
		\node [style=none] (1464) at (5, -3.25) {};
		\node [style=none] (1465) at (3.5, -1.75) {};
		\node [style=none] (1466) at (3.5, -3.75) {};
		\node [style=none] (1467) at (3.25, -3.25) {};
		\node [style=none] (1468) at (3.25, -3.25) {};
		\node [style=none] (1469) at (3.25, -3.25) {};
		\node [style=none] (1470) at (3.25, -3.25) {};
		\node [style=none] (1471) at (3.25, -3.25) {};
		\node [style=none] (1472) at (3.25, -3.25) {};
		\node [style=none] (1473) at (3.25, -3.25) {};
		\node [style=none] (1474) at (3.25, -3.25) {};
		\node [style=none] (1475) at (3.25, -3.25) {};
		\node [style=none] (1476) at (3.25, -3.25) {};
		\node [style=none] (1477) at (3.25, -3.25) {};
		\node [style=none] (1478) at (3.25, -3.25) {};
		\node [style=none] (1479) at (3.25, -3.25) {};
		\node [style=none] (1480) at (3.25, -3.25) {};
		\node [style=none] (1481) at (3.25, -3.25) {};
		\node [style=none] (1482) at (3.25, -3.25) {};
		\node [style=none] (1483) at (3.25, -2.25) {};
		\node [style=none] (1484) at (3.25, 3.5) {};
		\node [style=none] (1485) at (3.25, 4.5) {};
		\node [style=none] (1486) at (3.25, 4.5) {};
		\node [style=none] (1487) at (3.25, 4.5) {};
		\node [style=none] (1488) at (3.25, 3.5) {};
		\node [style=none] (1489) at (3.25, 3.5) {};
		\node [style=none] (1490) at (3.25, 4.5) {};
		\node [style=none] (1491) at (3.25, 3.5) {};
		\node [style=none] (1492) at (3.25, 3.5) {};
		\node [style=none] (1493) at (3.25, 3.5) {};
		\node [style=none] (1494) at (3.25, 4.5) {};
		\node [style=none] (1495) at (3.25, 4.5) {};
		\node [style=none] (1496) at (3.25, 4.5) {};
		\node [style=none] (1497) at (3.25, 4.5) {};
		\node [style=none] (1498) at (3.25, 3.5) {};
		\node [style=none] (1499) at (3.25, 3.5) {};
		\node [style=none] (1500) at (3.25, 3.5) {};
		\node [style=none] (1501) at (3.25, 3.5) {};
		\node [style=none] (1502) at (3.25, 4.5) {};
		\node [style=none] (1503) at (3.25, 3.5) {};
		\node [style=none] (1504) at (3.5, 4.5) {};
		\node [style=none] (1505) at (3.5, 3.5) {};
		\node [style=none] (1506) at (3.5, 3.5) {};
		\node [style=none] (1507) at (3.5, 3.5) {};
		\node [style=none] (1508) at (3.5, 3.5) {};
		\node [style=none] (1509) at (3.5, 4.5) {};
		\node [style=none] (1510) at (3.5, 4.5) {};
		\node [style=none] (1511) at (4.25, 5) {};
		\node [style=none] (1512) at (4.25, 4.5) {};
		\node [style=none] (1513) at (4.25, 5) {};
		\node [style=none] (1514) at (4.25, 4.5) {};
		\node [style=none] (1515) at (5.25, 4.5) {};
		\node [style=none] (1516) at (5, 4.5) {};
		\node [style=none] (1517) at (5.25, 4.5) {};
		\node [style=none] (1518) at (5, 4.5) {};
		\node [style=none] (1519) at (3.5, 4.5) {};
		\node [style=none] (1520) at (3.5, 3.5) {};
		\node [style=none] (1521) at (3.5, 3.5) {};
		\node [style=none] (1522) at (3.5, 3.5) {};
		\node [style=none] (1523) at (4.25, 3) {};
		\node [style=none] (1524) at (4.25, 3.5) {};
		\node [style=none] (1525) at (4.25, 3) {};
		\node [style=none] (1526) at (4.25, 3.5) {};
		\node [style=none] (1527) at (3.5, 3.5) {};
		\node [style=none] (1528) at (5, 4.5) {};
		\node [style=none] (1529) at (5, 4.5) {};
		\node [style=none] (1530) at (5, 3.5) {};
		\node [style=none] (1531) at (5, 3.5) {};
		\node [style=none] (1532) at (5, 3.5) {};
		\node [style=none] (1533) at (4.25, 3) {};
		\node [style=none] (1534) at (4.25, 3.5) {};
		\node [style=none] (1535) at (4.25, 3) {};
		\node [style=none] (1536) at (4.25, 3.5) {};
		\node [style=none] (1537) at (5.25, 3.5) {};
		\node [style=none] (1538) at (5, 3.5) {};
		\node [style=none] (1539) at (5.25, 3.5) {};
		\node [style=none] (1540) at (5, 3.5) {};
		\node [style=none] (1541) at (5, 3.5) {};
		\node [style=none] (1542) at (5, 3.5) {};
		\node [style=none] (1543) at (3.5, 5) {};
		\node [style=none] (1544) at (3.5, 3) {};
		\node [style=none] (1545) at (3.25, 3.5) {};
		\node [style=none] (1546) at (3.25, 3.5) {};
		\node [style=none] (1547) at (3.25, 3.5) {};
		\node [style=none] (1548) at (3.25, 3.5) {};
		\node [style=none] (1549) at (3.25, 3.5) {};
		\node [style=none] (1550) at (3.25, 3.5) {};
		\node [style=none] (1551) at (3.25, 3.5) {};
		\node [style=none] (1552) at (3.25, 3.5) {};
		\node [style=none] (1553) at (3.25, 3.5) {};
		\node [style=none] (1554) at (3.25, 3.5) {};
		\node [style=none] (1555) at (3.25, 3.5) {};
		\node [style=none] (1556) at (3.25, 3.5) {};
		\node [style=none] (1557) at (3.25, 3.5) {};
		\node [style=none] (1558) at (3.25, 3.5) {};
		\node [style=none] (1559) at (3.25, 3.5) {};
		\node [style=none] (1560) at (3.25, 3.5) {};
		\node [style=none] (1561) at (3.25, 4.5) {};
		\node [style={black-dot}] (1562) at (0, 1.5) {};
		\node [style={black-dot}] (1563) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=180, out=0, looseness=0.75] (1033.center) to (1031.center);
		\draw [style=primal, in=0, out=-180, looseness=0.50] (1036.center) to (1031.center);
		\draw [style=primal, in=-180, out=0, looseness=0.75] (1034.center) to (1031.center);
		\draw [style=primal, in=0, out=-180, looseness=0.75] (1037.center) to (1031.center);
		\draw [style=primal, in=180, out=0, looseness=0.75] (1035.center) to (1031.center);
		\draw [style=primal, in=150, out=-30, looseness=0.50] (1031.center) to (1038.center);
		\draw [style=primal, in=-180, out=0, looseness=0.75] (1027.center) to (1032.center);
		\draw [style=primal, in=180, out=0, looseness=0.75] (1032.center) to (1030.center);
		\draw [style=primal, in=180, out=0, looseness=0.75] (1026.center) to (1032.center);
		\draw [style=primal, in=-180, out=0, looseness=0.75] (1032.center) to (1029.center);
		\draw [style=primal, in=165, out=-15, looseness=0.75] (1025.center) to (1032.center);
		\draw [style=primal, in=-180, out=0, looseness=0.50] (1032.center) to (1028.center);
		\draw [style=primal, in=-90, out=90] (1068.center) to (1071.center);
		\draw [style=over, in=-90, out=0] (1069.center) to (1070.center);
		\draw [style=dual, in=-90, out=0] (1069.center) to (1070.center);
		\draw [style=dual, in=360, out=90] (1072.center) to (1075.center);
		\draw [style=over, in=-90, out=90] (1073.center) to (1074.center);
		\draw [style=primal, in=-90, out=90] (1073.center) to (1074.center);
		\draw [style=over, in=-90, out=180] (1086.center) to (1087.center);
		\draw [style=dual, in=-90, out=180] (1086.center) to (1087.center);
		\draw [style=dual, in=-180, out=90] (1088.center) to (1089.center);
		\draw [style=primal] (1076.center) to (1066.center);
		\draw [style=primal] (1129.center) to (1171.center);
		\draw [style=primal] (1108.center) to (1109.center);
		\draw [style=primal] (1137.center) to (1170.center);
		\draw [style=primal, in=0, out=180] (1131.center) to (1134.center);
		\draw [style=primal, in=0, out=180] (1119.center) to (1122.center);
		\draw [style=over] (1153.center) to (1154.center);
		\draw [style=over] (1129.center) to (1137.center);
		\draw [style=over] (1129.center) to (1137.center);
		\draw [style=dual, in=90, out=-90] (1139.center) to (1140.center);
		\draw [style=primal] (1115.center) to (1116.center);
		\draw [style=over, in=0, out=90] (1120.center) to (1121.center);
		\draw [style=dual, in=0, out=90] (1120.center) to (1121.center);
		\draw [style=dual, in=90, out=180] (1123.center) to (1126.center);
		\draw [style=over, in=0, out=180] (1124.center) to (1125.center);
		\draw [style=primal, in=0, out=180] (1124.center) to (1125.center);
		\draw [style=dual, in=90, out=-90, looseness=0.75] (1129.center) to (1130.center);
		\draw [style=over, in=0, out=-90] (1132.center) to (1133.center);
		\draw [style=dual, in=0, out=-90] (1132.center) to (1133.center);
		\draw [style=dual, in=-90, out=180] (1145.center) to (1148.center);
		\draw [style=over, in=0, out=180] (1146.center) to (1147.center);
		\draw [style=primal, in=0, out=180] (1146.center) to (1147.center);
		\draw [style=primal] (1207.center) to (1249.center);
		\draw [style=primal] (1186.center) to (1187.center);
		\draw [style=primal] (1215.center) to (1248.center);
		\draw [style=primal, in=0, out=180] (1209.center) to (1212.center);
		\draw [style=primal, in=0, out=180] (1197.center) to (1200.center);
		\draw [style=over] (1231.center) to (1232.center);
		\draw [style=over] (1207.center) to (1215.center);
		\draw [style=over] (1207.center) to (1215.center);
		\draw [style=dual, in=90, out=-90] (1217.center) to (1218.center);
		\draw [style=primal] (1193.center) to (1194.center);
		\draw [style=over, in=0, out=90] (1198.center) to (1199.center);
		\draw [style=dual, in=0, out=90] (1198.center) to (1199.center);
		\draw [style=dual, in=90, out=180] (1201.center) to (1204.center);
		\draw [style=over, in=0, out=180] (1202.center) to (1203.center);
		\draw [style=primal, in=0, out=180] (1202.center) to (1203.center);
		\draw [style=dual, in=90, out=-90, looseness=0.75] (1207.center) to (1208.center);
		\draw [style=over, in=0, out=-90] (1210.center) to (1211.center);
		\draw [style=dual, in=0, out=-90] (1210.center) to (1211.center);
		\draw [style=dual, in=-90, out=180] (1223.center) to (1226.center);
		\draw [style=over, in=0, out=180] (1224.center) to (1225.center);
		\draw [style=primal, in=0, out=180] (1224.center) to (1225.center);
		\draw [style=primal] (1285.center) to (1327.center);
		\draw [style=primal] (1264.center) to (1265.center);
		\draw [style=primal] (1293.center) to (1326.center);
		\draw [style=primal, in=0, out=180] (1287.center) to (1290.center);
		\draw [style=primal, in=0, out=180] (1275.center) to (1278.center);
		\draw [style=over] (1309.center) to (1310.center);
		\draw [style=over] (1285.center) to (1293.center);
		\draw [style=over] (1285.center) to (1293.center);
		\draw [style=dual, in=90, out=-90] (1295.center) to (1296.center);
		\draw [style=primal] (1271.center) to (1272.center);
		\draw [style=over, in=0, out=90] (1276.center) to (1277.center);
		\draw [style=dual, in=0, out=90] (1276.center) to (1277.center);
		\draw [style=dual, in=90, out=180] (1279.center) to (1282.center);
		\draw [style=over, in=0, out=180] (1280.center) to (1281.center);
		\draw [style=primal, in=0, out=180] (1280.center) to (1281.center);
		\draw [style=dual, in=90, out=-90, looseness=0.75] (1285.center) to (1286.center);
		\draw [style=over, in=0, out=-90] (1288.center) to (1289.center);
		\draw [style=dual, in=0, out=-90] (1288.center) to (1289.center);
		\draw [style=dual, in=-90, out=180] (1301.center) to (1304.center);
		\draw [style=over, in=0, out=180] (1302.center) to (1303.center);
		\draw [style=primal, in=0, out=180] (1302.center) to (1303.center);
		\draw [style=primal] (1363.center) to (1405.center);
		\draw [style=primal] (1342.center) to (1343.center);
		\draw [style=primal] (1371.center) to (1404.center);
		\draw [style=primal, in=180, out=0] (1365.center) to (1368.center);
		\draw [style=primal, in=180, out=0] (1353.center) to (1356.center);
		\draw [style=over] (1387.center) to (1388.center);
		\draw [style=over] (1363.center) to (1371.center);
		\draw [style=over] (1363.center) to (1371.center);
		\draw [style=dual, in=90, out=-90] (1373.center) to (1374.center);
		\draw [style=primal] (1349.center) to (1350.center);
		\draw [style=over, in=180, out=90] (1354.center) to (1355.center);
		\draw [style=dual, in=180, out=90] (1354.center) to (1355.center);
		\draw [style=dual, in=90, out=0] (1357.center) to (1360.center);
		\draw [style=over, in=180, out=0] (1358.center) to (1359.center);
		\draw [style=primal, in=180, out=0] (1358.center) to (1359.center);
		\draw [style=dual, in=90, out=-90, looseness=0.75] (1363.center) to (1364.center);
		\draw [style=over, in=180, out=-90] (1366.center) to (1367.center);
		\draw [style=dual, in=180, out=-90] (1366.center) to (1367.center);
		\draw [style=dual, in=-90, out=0] (1379.center) to (1382.center);
		\draw [style=over, in=180, out=0] (1380.center) to (1381.center);
		\draw [style=primal, in=180, out=0] (1380.center) to (1381.center);
		\draw [style=primal] (1441.center) to (1483.center);
		\draw [style=primal] (1420.center) to (1421.center);
		\draw [style=primal] (1449.center) to (1482.center);
		\draw [style=primal, in=180, out=0] (1443.center) to (1446.center);
		\draw [style=primal, in=180, out=0] (1431.center) to (1434.center);
		\draw [style=over] (1465.center) to (1466.center);
		\draw [style=over] (1441.center) to (1449.center);
		\draw [style=over] (1441.center) to (1449.center);
		\draw [style=dual, in=90, out=-90] (1451.center) to (1452.center);
		\draw [style=primal] (1427.center) to (1428.center);
		\draw [style=over, in=180, out=90] (1432.center) to (1433.center);
		\draw [style=dual, in=180, out=90] (1432.center) to (1433.center);
		\draw [style=dual, in=90, out=0] (1435.center) to (1438.center);
		\draw [style=over, in=180, out=0] (1436.center) to (1437.center);
		\draw [style=primal, in=180, out=0] (1436.center) to (1437.center);
		\draw [style=dual, in=90, out=-90, looseness=0.75] (1441.center) to (1442.center);
		\draw [style=over, in=180, out=-90] (1444.center) to (1445.center);
		\draw [style=dual, in=180, out=-90] (1444.center) to (1445.center);
		\draw [style=dual, in=-90, out=0] (1457.center) to (1460.center);
		\draw [style=over, in=180, out=0] (1458.center) to (1459.center);
		\draw [style=primal, in=180, out=0] (1458.center) to (1459.center);
		\draw [style=primal] (1519.center) to (1561.center);
		\draw [style=primal] (1498.center) to (1499.center);
		\draw [style=primal] (1527.center) to (1560.center);
		\draw [style=primal, in=180, out=0] (1521.center) to (1524.center);
		\draw [style=primal, in=180, out=0] (1509.center) to (1512.center);
		\draw [style=over] (1543.center) to (1544.center);
		\draw [style=over] (1519.center) to (1527.center);
		\draw [style=over] (1519.center) to (1527.center);
		\draw [style=dual, in=90, out=-90] (1529.center) to (1530.center);
		\draw [style=primal] (1505.center) to (1506.center);
		\draw [style=over, in=180, out=90] (1510.center) to (1511.center);
		\draw [style=dual, in=180, out=90] (1510.center) to (1511.center);
		\draw [style=dual, in=90, out=0] (1513.center) to (1516.center);
		\draw [style=over, in=180, out=0] (1514.center) to (1515.center);
		\draw [style=primal, in=180, out=0] (1514.center) to (1515.center);
		\draw [style=dual, in=90, out=-90, looseness=0.75] (1519.center) to (1520.center);
		\draw [style=over, in=180, out=-90] (1522.center) to (1523.center);
		\draw [style=dual, in=180, out=-90] (1522.center) to (1523.center);
		\draw [style=dual, in=-90, out=0] (1535.center) to (1538.center);
		\draw [style=over, in=180, out=0] (1536.center) to (1537.center);
		\draw [style=primal, in=180, out=0] (1536.center) to (1537.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> lemmas/lemma2-l-copy.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-7.25, 3) {};
		\node [style=none] (13) at (-7.25, 2) {};
		\node [style=none] (18) at (-4.5, 1.5) {};
		\node [style=none] (19) at (-4.5, 0.5) {};
		\node [style=none] (22) at (-6, 2) {};
		\node [style=none] (29) at (-3.25, 1.5) {};
		\node [style=none] (30) at (-3.25, 2.5) {};
		\node [style=none] (38) at (-6.5, 0.5) {};
		\node [style=none] (162) at (-0.5, 1.5) {};
		\node [style=none] (163) at (-0.5, 0.5) {};
		\node [style=none] (166) at (-2, 2.5) {};
		\node [style=none] (173) at (1.5, 1.5) {};
		\node [style=none] (174) at (1.5, 2.5) {};
		\node [style=none] (182) at (-2.5, 0.5) {};
		\node [style=none] (191) at (1.5, 0.5) {};
		\node [style=none] (301) at (0.75, 2.5) {};
		\node [style=none] (447) at (5.5, 1.5) {};
		\node [style=none] (448) at (5.5, 0.5) {};
		\node [style=none] (451) at (3.75, 2.25) {};
		\node [style=none] (458) at (7.5, 1.5) {};
		\node [style=none] (459) at (7.5, 2.5) {};
		\node [style=none] (467) at (3.5, 0.5) {};
		\node [style=none] (585) at (5, 3.5) {};
		\node [style=none] (593) at (7.5, 0.5) {};
		\node [style=none] (619) at (0.5, 4.5) {\Huge $\vdots$};
		\node [style=none] (644) at (2.5, 0) {\Huge $\dots$};
		\node [style=none] (646) at (-5.25, 3.5) {};
		\node [style=none] (647) at (-3, 4.5) {};
		\node [style=none] (648) at (-3, 5.75) {};
		\node [style=none] (649) at (-3, 6.75) {};
		\node [style=none] (693) at (-5.25, 4.5) {};
		\node [style=none] (694) at (1.5, 5) {};
		\node [style=none] (695) at (0.5, 6.75) {};
		\node [style=none] (704) at (-0.5, -1.5) {};
		\node [style=none] (705) at (-0.5, -0.5) {};
		\node [style=none] (706) at (1.5, -3.25) {};
		\node [style=none] (707) at (-2.5, -1.5) {};
		\node [style=none] (708) at (-2.5, -2.5) {};
		\node [style=none] (709) at (1.5, -0.5) {};
		\node [style=none] (711) at (-1.75, -2.5) {};
		\node [style=none] (712) at (-4.5, -1.5) {};
		\node [style=none] (713) at (-4.5, -0.5) {};
		\node [style=none] (714) at (-3.5, -2.25) {};
		\node [style=none] (715) at (-6.5, -1.5) {};
		\node [style=none] (716) at (-6.5, -2.5) {};
		\node [style=none] (717) at (-2.5, -0.5) {};
		\node [style=none] (718) at (-4.75, -3.5) {};
		\node [style=none] (719) at (-6.5, -0.5) {};
		\node [style=none] (720) at (5, -3.25) {\Huge $\vdots$};
		\node [style=none] (721) at (6, -4.25) {};
		\node [style=none] (722) at (3, -5.25) {};
		\node [style=none] (723) at (4, -5.75) {};
		\node [style=none] (724) at (4, -6.75) {};
		\node [style=none] (725) at (6, -5.25) {};
		\node [style=none] (726) at (-0.5, -5.25) {};
		\node [style=none] (727) at (0.5, -6.75) {};
		\node [style=none] (728) at (8.25, -3) {};
		\node [style=none] (729) at (8.25, -2) {};
		\node [style=none] (730) at (5.5, -1.5) {};
		\node [style=none] (731) at (5.5, -0.5) {};
		\node [style=none] (732) at (7, -2) {};
		\node [style=none] (733) at (4.25, -1.5) {};
		\node [style=none] (734) at (4.25, -2.5) {};
		\node [style=none] (735) at (7.5, -0.5) {};
		\node [style=none] (741) at (3.5, -0.5) {};
		\node [style=none] (742) at (-3.75, 6.75) {\Huge 1};
		\node [style=none] (743) at (-3.75, 5.75) {\Huge 2};
		\node [style=none] (744) at (-6, 4.5) {\Huge 3};
		\node [style=none] (745) at (-6, 3.5) {\Huge 4};
		\node [style=none] (746) at (-8, 3) {\Huge 5};
		\node [style=none] (747) at (-8, 2) {\Huge 6};
		\node [style=none] (748) at (9, -2) {\Huge a};
		\node [style=none] (749) at (9, -3) {\Huge b};
		\node [style=none] (750) at (6.75, -4.25) {\Huge c};
		\node [style=none] (751) at (6.75, -5.25) {\Huge d};
		\node [style=none] (752) at (4.75, -5.75) {\Huge e};
		\node [style=none] (753) at (4.75, -6.75) {\Huge f};
		\node [style=none] (754) at (3.25, 6.75) {};
		\node [style=none] (755) at (-7.75, -6.75) {};
		\node [style=none] (757) at (9, 6.75) {};
		\node [style={red-dot}] (758) at (-2.5, 0.5) {};
		\node [style=none] (759) at (-7.75, 0.5) {};
		\node [style=none] (760) at (9, -0.25) {};
		\node [style=none] (761) at (-1.75, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=0, out=0, looseness=2.50] (29.center) to (30.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (173.center) to (174.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (458.center) to (459.center);
		\draw [style=primal, in=0, out=180, looseness=2.00] (30.center) to (11.center);
		\draw [style=primal, in=0, out=180] (22.center) to (13.center);
		\draw [style=primal, in=0, out=180] (29.center) to (19.center);
		\draw [style=over, in=0, out=180] (182.center) to (18.center);
		\draw [style=dual, in=0, out=180] (182.center) to (18.center);
		\draw [style=dual, in=0, out=180] (18.center) to (38.center);
		\draw [style=over, in=0, out=180] (19.center) to (22.center);
		\draw [style=primal, in=0, out=180] (19.center) to (22.center);
		\draw [style=primal, in=0, out=-180] (174.center) to (301.center);
		\draw [style=primal, in=0, out=180] (173.center) to (163.center);
		\draw [style=over, in=0, out=180] (191.center) to (162.center);
		\draw [style=dual, in=0, out=180] (191.center) to (162.center);
		\draw [style=dual, in=0, out=180] (162.center) to (182.center);
		\draw [style=over, in=-60, out=180, looseness=0.75] (163.center) to (166.center);
		\draw [style=primal, in=-60, out=180, looseness=0.75] (163.center) to (166.center);
		\draw [style=primal, in=-30, out=180] (459.center) to (585.center);
		\draw [style=primal, in=0, out=180] (458.center) to (448.center);
		\draw [style=over, in=0, out=180] (593.center) to (447.center);
		\draw [style=dual, in=0, out=180] (593.center) to (447.center);
		\draw [style=dual, in=0, out=180] (447.center) to (467.center);
		\draw [style=over, in=-60, out=180] (448.center) to (451.center);
		\draw [style=primal, in=-60, out=180] (448.center) to (451.center);
		\draw [style=primal, in=0, out=120, looseness=0.75] (166.center) to (646.center);
		\draw [style=primal, in=0, out=180] (301.center) to (647.center);
		\draw [style=primal] (693.center) to (647.center);
		\draw [style=primal, in=135, out=0, looseness=0.75] (648.center) to (694.center);
		\draw [style=primal] (649.center) to (695.center);
		\draw [style=primal, in=150, out=0, looseness=0.75] (695.center) to (585.center);
		\draw [style=primal, in=120, out=-45] (694.center) to (451.center);
		\draw [style=primal, in=-180, out=-180, looseness=2.50] (715.center) to (716.center);
		\draw [style=primal, in=-180, out=0] (708.center) to (711.center);
		\draw [style=primal, in=-180, out=0] (707.center) to (705.center);
		\draw [style=dual, in=-180, out=0] (704.center) to (709.center);
		\draw [style=over, in=120, out=0, looseness=0.75] (705.center) to (706.center);
		\draw [style=primal, in=120, out=0, looseness=0.75] (705.center) to (706.center);
		\draw [style=primal, in=150, out=0] (716.center) to (718.center);
		\draw [style=primal, in=-180, out=0] (715.center) to (713.center);
		\draw [style=over, in=-180, out=0] (719.center) to (712.center);
		\draw [style=dual, in=-180, out=0] (719.center) to (712.center);
		\draw [style=dual, in=-180, out=0] (712.center) to (717.center);
		\draw [style=over, in=120, out=0] (713.center) to (714.center);
		\draw [style=primal, in=120, out=0] (713.center) to (714.center);
		\draw [style=primal, in=-180, out=-60, looseness=0.75] (706.center) to (721.center);
		\draw [style=primal, in=-180, out=0, looseness=1.50] (711.center) to (722.center);
		\draw [style=primal] (725.center) to (722.center);
		\draw [style=primal, in=-30, out=-180, looseness=0.75] (723.center) to (726.center);
		\draw [style=primal] (724.center) to (727.center);
		\draw [style=primal, in=-30, out=180, looseness=0.75] (727.center) to (718.center);
		\draw [style=primal, in=-60, out=150] (726.center) to (714.center);
		\draw [style=primal, in=-180, out=-180, looseness=2.50] (733.center) to (734.center);
		\draw [style=primal, in=-180, out=0, looseness=2.00] (734.center) to (728.center);
		\draw [style=primal, in=-180, out=0] (732.center) to (729.center);
		\draw [style=primal, in=-180, out=0] (733.center) to (731.center);
		\draw [style=over, in=-180, out=0] (741.center) to (730.center);
		\draw [style=dual, in=-180, out=0] (741.center) to (730.center);
		\draw [style=dual, in=-180, out=0] (730.center) to (735.center);
		\draw [style=over, in=-180, out=0] (731.center) to (732.center);
		\draw [style=primal, in=-180, out=0] (731.center) to (732.center);
		\draw [style=primal, in=-180, out=-180, looseness=2.50] (707.center) to (708.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (38.center) to (719.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (593.center) to (735.center);
		\draw [style=over, in=-180, out=0] (717.center) to (704.center);
		\draw [style=dual, in=-180, out=0] (717.center) to (704.center);
		\draw [style={red-line-}] (754.center) to (757.center);
		\draw [style={red-line-}] (754.center) to (759.center);
		\draw [style={red-line-}] (759.center) to (755.center);
		\draw [style={red-line-}] (755.center) to (761.center);
		\draw [style={red-line-}] (760.center) to (761.center);
		\draw [style={red-line-}] (760.center) to (757.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> lemmas/lemma2-l.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-7.25, 2.5) {};
		\node [style=none] (13) at (-7.25, 1.5) {};
		\node [style=none] (18) at (-4.5, 1.5) {};
		\node [style=none] (19) at (-4.5, 0.5) {};
		\node [style=none] (22) at (-6.5, 1.5) {};
		\node [style=none] (29) at (-2.75, 1.5) {};
		\node [style=none] (30) at (-2.75, 2.5) {};
		\node [style=none] (38) at (-6.5, 0.5) {};
		\node [style=none] (64) at (-4.5, -1.5) {};
		\node [style=none] (65) at (-4.5, -0.5) {};
		\node [style=none] (85) at (-6.5, -0.5) {};
		\node [style=none] (146) at (-2.5, -4.5) {};
		\node [style=none] (147) at (-2.5, -3.5) {};
		\node [style=none] (152) at (-6.5, -2.5) {};
		\node [style=none] (153) at (-6.5, -1.5) {};
		\node [style=none] (162) at (-0.5, 1.5) {};
		\node [style=none] (163) at (-0.5, 0.5) {};
		\node [style=none] (166) at (-2.5, 3.5) {};
		\node [style=none] (173) at (1.5, 1.5) {};
		\node [style=none] (174) at (1.5, 2.5) {};
		\node [style=none] (182) at (-2.5, 0.5) {};
		\node [style=none] (191) at (1.5, 0.5) {};
		\node [style=none] (208) at (-0.5, -1.5) {};
		\node [style=none] (209) at (-0.5, -0.5) {};
		\node [style=none] (219) at (1.5, -0.5) {};
		\node [style=none] (229) at (-2.5, -0.5) {};
		\node [style=none] (290) at (1.5, -4.5) {};
		\node [style=none] (291) at (1.5, -3.5) {};
		\node [style=none] (296) at (-2.5, -2.5) {};
		\node [style=none] (297) at (-2.5, -1.5) {};
		\node [style=none] (301) at (-2.5, 4.5) {};
		\node [style=none] (447) at (5.5, 1.5) {};
		\node [style=none] (448) at (5.5, 0.5) {};
		\node [style=none] (451) at (3.5, 3.5) {};
		\node [style=none] (458) at (7.5, 1.5) {};
		\node [style=none] (459) at (7.5, 2.5) {};
		\node [style=none] (467) at (3.5, 0.5) {};
		\node [style=none] (493) at (5.5, -1.5) {};
		\node [style=none] (494) at (5.5, -0.5) {};
		\node [style=none] (514) at (3.5, -0.5) {};
		\node [style=none] (551) at (7.5, -1.5) {};
		\node [style=none] (565) at (7.5, -2.5) {};
		\node [style=none] (575) at (6.75, -2.5) {};
		\node [style=none] (576) at (6.75, -1.5) {};
		\node [style=none] (581) at (3.5, -2.5) {};
		\node [style=none] (582) at (3.5, -1.5) {};
		\node [style=none] (585) at (3.5, 4.5) {};
		\node [style=none] (593) at (7.5, 0.5) {};
		\node [style=none] (617) at (7.5, -0.5) {};
		\node [style=none] (618) at (2.5, 0) {\Huge $\dots$};
		\node [style=none] (619) at (2.75, 2.75) {\Huge $\dots$};
		\node [style=none] (622) at (2, -2.75) {\Huge $\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=0, out=0, looseness=2.50] (29.center) to (30.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (152.center) to (153.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (173.center) to (174.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (296.center) to (297.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (458.center) to (459.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (581.center) to (582.center);
		\draw [style=primal] (30.center) to (11.center);
		\draw [style=primal] (22.center) to (13.center);
		\draw [style=primal, in=0, out=180] (29.center) to (19.center);
		\draw [style=over, in=0, out=180] (182.center) to (18.center);
		\draw [style=dual, in=0, out=180] (182.center) to (18.center);
		\draw [style=dual, in=0, out=180] (18.center) to (38.center);
		\draw [style=over, in=0, out=180] (19.center) to (22.center);
		\draw [style=primal, in=0, out=180] (19.center) to (22.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (38.center) to (85.center);
		\draw [style=primal, in=0, out=180] (147.center) to (65.center);
		\draw [style=over, in=0, out=180] (229.center) to (64.center);
		\draw [style=dual, in=0, out=180] (229.center) to (64.center);
		\draw [style=dual, in=0, out=180] (64.center) to (85.center);
		\draw [style=over, in=0, out=180] (65.center) to (153.center);
		\draw [style=primal, in=0, out=180] (65.center) to (153.center);
		\draw [style=primal, in=0, out=-180] (146.center) to (152.center);
		\draw [style=primal, in=0, out=180, looseness=1.50] (174.center) to (301.center);
		\draw [style=primal, in=0, out=180] (173.center) to (163.center);
		\draw [style=over, in=0, out=180] (191.center) to (162.center);
		\draw [style=dual, in=0, out=180] (191.center) to (162.center);
		\draw [style=dual, in=0, out=180] (162.center) to (182.center);
		\draw [style=over, in=0, out=180] (163.center) to (166.center);
		\draw [style=primal, in=0, out=180] (163.center) to (166.center);
		\draw [style=primal, in=0, out=180] (291.center) to (209.center);
		\draw [style=over, in=0, out=180] (219.center) to (208.center);
		\draw [style=dual, in=0, out=180] (219.center) to (208.center);
		\draw [style=dual, in=0, out=180] (208.center) to (229.center);
		\draw [style=over, in=0, out=180] (209.center) to (297.center);
		\draw [style=primal, in=0, out=180] (209.center) to (297.center);
		\draw [style=primal, in=0, out=-180] (290.center) to (296.center);
		\draw [style=primal, in=0, out=180, looseness=1.50] (459.center) to (585.center);
		\draw [style=primal, in=0, out=180] (458.center) to (448.center);
		\draw [style=over, in=0, out=180] (593.center) to (447.center);
		\draw [style=dual, in=0, out=180] (593.center) to (447.center);
		\draw [style=dual, in=0, out=180] (447.center) to (467.center);
		\draw [style=over, in=0, out=180] (448.center) to (451.center);
		\draw [style=primal, in=0, out=180] (448.center) to (451.center);
		\draw [style=primal, in=0, out=180] (576.center) to (494.center);
		\draw [style=over, in=0, out=180] (617.center) to (493.center);
		\draw [style=dual, in=0, out=180] (617.center) to (493.center);
		\draw [style=dual, in=0, out=180] (493.center) to (514.center);
		\draw [style=over, in=0, out=180] (494.center) to (582.center);
		\draw [style=primal, in=0, out=180] (494.center) to (582.center);
		\draw [style=primal] (575.center) to (581.center);
		\draw [style=primal] (551.center) to (576.center);
		\draw [style=primal] (565.center) to (575.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (593.center) to (617.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> lemmas/lemma2-r-b-copy.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (636) at (-2, 2.75) {};
		\node [style=none] (650) at (-2, -0.75) {};
		\node [style=none] (664) at (-2, -3.5) {};
		\node [style=none] (679) at (2, -0.75) {};
		\node [style=none] (693) at (2, -3.5) {};
		\node [style=none] (707) at (2, 2.75) {};
		\node [style=none] (708) at (0, 0.5) {};
		\node [style=none] (709) at (0, -1.5) {};
		\node [style=none] (711) at (-2, 3.75) {};
		\node [style=none] (713) at (-2, 0.25) {};
		\node [style=none] (715) at (-2, -2.5) {};
		\node [style=none] (717) at (2, 0.25) {};
		\node [style=none] (719) at (2, -2.5) {};
		\node [style=none] (721) at (2, 3.75) {};
		\node [style=none] (722) at (3.25, 1.75) {\Huge $\vdots$};
		\node [style=none] (724) at (-3.25, 1.75) {\Huge $\vdots$};
		\node [style=none] (732) at (-2, 3.75) {};
		\node [style=none] (734) at (-2, 3.75) {};
		\node [style=none] (754) at (-2, 2.75) {};
		\node [style=none] (756) at (-2, 2.75) {};
		\node [style=none] (760) at (2, 0.25) {};
		\node [style=none] (772) at (2, -0.75) {};
		\node [style=none] (794) at (2, -2.5) {};
		\node [style=none] (806) at (2, -3.5) {};
		\node [style=none] (828) at (2, 3.75) {};
		\node [style=none] (840) at (2, 2.75) {};
		\node [style=none] (868) at (-2, 0.25) {};
		\node [style=none] (870) at (-2, 0.25) {};
		\node [style=none] (890) at (-2, -0.75) {};
		\node [style=none] (892) at (-2, -0.75) {};
		\node [style=none] (902) at (-2, -2.5) {};
		\node [style=none] (904) at (-2, -2.5) {};
		\node [style=none] (924) at (-2, -3.5) {};
		\node [style=none] (926) at (-2, -3.5) {};
		\node [style=none] (927) at (-2, 2.75) {};
		\node [style=none] (928) at (-2, 3.75) {};
		\node [style=none] (929) at (-2, 3.75) {};
		\node [style=none] (930) at (-2, 3.75) {};
		\node [style=none] (931) at (-2, 2.75) {};
		\node [style=none] (932) at (-2, 2.75) {};
		\node [style=none] (933) at (-2, 3.75) {};
		\node [style=none] (934) at (-2, 2.75) {};
		\node [style=none] (935) at (-2, 2.75) {};
		\node [style=none] (936) at (-2, 2.75) {};
		\node [style=none] (937) at (-2, 3.75) {};
		\node [style=none] (938) at (-2, 3.75) {};
		\node [style=none] (939) at (-2, 3.75) {};
		\node [style=none] (940) at (-2, 3.75) {};
		\node [style=none] (941) at (-2, 2.75) {};
		\node [style=none] (942) at (-2, 2.75) {};
		\node [style=none] (943) at (-2, 2.75) {};
		\node [style=none] (944) at (-2, 2.75) {};
		\node [style=none] (945) at (-2, 3.75) {};
		\node [style=none] (946) at (-2, 2.75) {};
		\node [style=none] (947) at (-2.25, 3.75) {};
		\node [style=none] (948) at (-2.25, 2.75) {};
		\node [style=none] (949) at (-2.25, 2.75) {};
		\node [style=none] (950) at (-2.25, 2.75) {};
		\node [style=none] (951) at (-2.25, 2.75) {};
		\node [style=none] (952) at (-2.25, 3.75) {};
		\node [style=none] (953) at (-2.25, 3.75) {};
		\node [style=none] (954) at (-3, 4.25) {};
		\node [style=none] (955) at (-3, 3.75) {};
		\node [style=none] (956) at (-3, 4.25) {};
		\node [style=none] (957) at (-3, 3.75) {};
		\node [style=none] (958) at (-5.75, 3.75) {};
		\node [style=none] (959) at (-3.75, 3.75) {};
		\node [style=none] (960) at (-5.75, 3.75) {};
		\node [style=none] (961) at (-3.75, 3.75) {};
		\node [style=none] (962) at (-2.25, 3.75) {};
		\node [style=none] (963) at (-2.25, 2.75) {};
		\node [style=none] (964) at (-2.25, 2.75) {};
		\node [style=none] (965) at (-2.25, 2.75) {};
		\node [style=none] (966) at (-3, 2.25) {};
		\node [style=none] (967) at (-3, 2.75) {};
		\node [style=none] (968) at (-3, 2.25) {};
		\node [style=none] (969) at (-3, 2.75) {};
		\node [style=none] (970) at (-2.25, 2.75) {};
		\node [style=none] (971) at (-3.75, 3.75) {};
		\node [style=none] (972) at (-3.75, 3.75) {};
		\node [style=none] (973) at (-3.75, 2.75) {};
		\node [style=none] (974) at (-3.75, 2.75) {};
		\node [style=none] (975) at (-3.75, 2.75) {};
		\node [style=none] (976) at (-3, 2.25) {};
		\node [style=none] (977) at (-3, 2.75) {};
		\node [style=none] (978) at (-3, 2.25) {};
		\node [style=none] (979) at (-3, 2.75) {};
		\node [style=none] (980) at (-5.75, 2.75) {};
		\node [style=none] (981) at (-3.75, 2.75) {};
		\node [style=none] (982) at (-5.75, 2.75) {};
		\node [style=none] (983) at (-3.75, 2.75) {};
		\node [style=none] (984) at (-3.75, 2.75) {};
		\node [style=none] (985) at (-3.75, 2.75) {};
		\node [style=none] (986) at (-2.25, 4.25) {};
		\node [style=none] (987) at (-2.25, 2.25) {};
		\node [style=none] (988) at (-2, 2.75) {};
		\node [style=none] (989) at (-2, 2.75) {};
		\node [style=none] (990) at (-2, 2.75) {};
		\node [style=none] (991) at (-2, 2.75) {};
		\node [style=none] (992) at (-2, 2.75) {};
		\node [style=none] (993) at (-2, 2.75) {};
		\node [style=none] (994) at (-2, 2.75) {};
		\node [style=none] (995) at (-2, 2.75) {};
		\node [style=none] (996) at (-2, 2.75) {};
		\node [style=none] (997) at (-2, 2.75) {};
		\node [style=none] (998) at (-2, 2.75) {};
		\node [style=none] (999) at (-2, 2.75) {};
		\node [style=none] (1000) at (-2, 2.75) {};
		\node [style=none] (1001) at (-2, 2.75) {};
		\node [style=none] (1002) at (-2, 2.75) {};
		\node [style=none] (1003) at (-2, 2.75) {};
		\node [style=none] (1004) at (-2, 3.75) {};
		\node [style=none] (1005) at (-2, -0.75) {};
		\node [style=none] (1006) at (-2, 0.25) {};
		\node [style=none] (1007) at (-2, 0.25) {};
		\node [style=none] (1008) at (-2, 0.25) {};
		\node [style=none] (1009) at (-2, -0.75) {};
		\node [style=none] (1010) at (-2, -0.75) {};
		\node [style=none] (1011) at (-2, 0.25) {};
		\node [style=none] (1012) at (-2, -0.75) {};
		\node [style=none] (1013) at (-2, -0.75) {};
		\node [style=none] (1014) at (-2, -0.75) {};
		\node [style=none] (1015) at (-2, 0.25) {};
		\node [style=none] (1016) at (-2, 0.25) {};
		\node [style=none] (1017) at (-2, 0.25) {};
		\node [style=none] (1018) at (-2, 0.25) {};
		\node [style=none] (1019) at (-2, -0.75) {};
		\node [style=none] (1020) at (-2, -0.75) {};
		\node [style=none] (1021) at (-2, -0.75) {};
		\node [style=none] (1022) at (-2, -0.75) {};
		\node [style=none] (1023) at (-2, 0.25) {};
		\node [style=none] (1024) at (-2, -0.75) {};
		\node [style=none] (1025) at (-2.25, 0.25) {};
		\node [style=none] (1026) at (-2.25, -0.75) {};
		\node [style=none] (1027) at (-2.25, -0.75) {};
		\node [style=none] (1028) at (-2.25, -0.75) {};
		\node [style=none] (1029) at (-2.25, -0.75) {};
		\node [style=none] (1030) at (-2.25, 0.25) {};
		\node [style=none] (1031) at (-2.25, 0.25) {};
		\node [style=none] (1032) at (-3, 0.75) {};
		\node [style=none] (1033) at (-3, 0.25) {};
		\node [style=none] (1034) at (-3, 0.75) {};
		\node [style=none] (1035) at (-3, 0.25) {};
		\node [style=none] (1036) at (-5.75, 0.25) {};
		\node [style=none] (1037) at (-3.75, 0.25) {};
		\node [style=none] (1038) at (-5.75, 0.25) {};
		\node [style=none] (1039) at (-3.75, 0.25) {};
		\node [style=none] (1040) at (-2.25, 0.25) {};
		\node [style=none] (1041) at (-2.25, -0.75) {};
		\node [style=none] (1042) at (-2.25, -0.75) {};
		\node [style=none] (1043) at (-2.25, -0.75) {};
		\node [style=none] (1044) at (-3, -1.25) {};
		\node [style=none] (1045) at (-3, -0.75) {};
		\node [style=none] (1046) at (-3, -1.25) {};
		\node [style=none] (1047) at (-3, -0.75) {};
		\node [style=none] (1048) at (-2.25, -0.75) {};
		\node [style=none] (1049) at (-3.75, 0.25) {};
		\node [style=none] (1050) at (-3.75, 0.25) {};
		\node [style=none] (1051) at (-3.75, -0.75) {};
		\node [style=none] (1052) at (-3.75, -0.75) {};
		\node [style=none] (1053) at (-3.75, -0.75) {};
		\node [style=none] (1054) at (-3, -1.25) {};
		\node [style=none] (1055) at (-3, -0.75) {};
		\node [style=none] (1056) at (-3, -1.25) {};
		\node [style=none] (1057) at (-3, -0.75) {};
		\node [style=none] (1058) at (-5.75, -0.75) {};
		\node [style=none] (1059) at (-3.75, -0.75) {};
		\node [style=none] (1060) at (-5.75, -0.75) {};
		\node [style=none] (1061) at (-3.75, -0.75) {};
		\node [style=none] (1062) at (-3.75, -0.75) {};
		\node [style=none] (1063) at (-3.75, -0.75) {};
		\node [style=none] (1064) at (-2.25, 0.75) {};
		\node [style=none] (1065) at (-2.25, -1.25) {};
		\node [style=none] (1066) at (-2, -0.75) {};
		\node [style=none] (1067) at (-2, -0.75) {};
		\node [style=none] (1068) at (-2, -0.75) {};
		\node [style=none] (1069) at (-2, -0.75) {};
		\node [style=none] (1070) at (-2, -0.75) {};
		\node [style=none] (1071) at (-2, -0.75) {};
		\node [style=none] (1072) at (-2, -0.75) {};
		\node [style=none] (1073) at (-2, -0.75) {};
		\node [style=none] (1074) at (-2, -0.75) {};
		\node [style=none] (1075) at (-2, -0.75) {};
		\node [style=none] (1076) at (-2, -0.75) {};
		\node [style=none] (1077) at (-2, -0.75) {};
		\node [style=none] (1078) at (-2, -0.75) {};
		\node [style=none] (1079) at (-2, -0.75) {};
		\node [style=none] (1080) at (-2, -0.75) {};
		\node [style=none] (1081) at (-2, -0.75) {};
		\node [style=none] (1082) at (-2, 0.25) {};
		\node [style=none] (1083) at (-2, -3.5) {};
		\node [style=none] (1084) at (-2, -2.5) {};
		\node [style=none] (1085) at (-2, -2.5) {};
		\node [style=none] (1086) at (-2, -2.5) {};
		\node [style=none] (1087) at (-2, -3.5) {};
		\node [style=none] (1088) at (-2, -3.5) {};
		\node [style=none] (1089) at (-2, -2.5) {};
		\node [style=none] (1090) at (-2, -3.5) {};
		\node [style=none] (1091) at (-2, -3.5) {};
		\node [style=none] (1092) at (-2, -3.5) {};
		\node [style=none] (1093) at (-2, -2.5) {};
		\node [style=none] (1094) at (-2, -2.5) {};
		\node [style=none] (1095) at (-2, -2.5) {};
		\node [style=none] (1096) at (-2, -2.5) {};
		\node [style=none] (1097) at (-2, -3.5) {};
		\node [style=none] (1098) at (-2, -3.5) {};
		\node [style=none] (1099) at (-2, -3.5) {};
		\node [style=none] (1100) at (-2, -3.5) {};
		\node [style=none] (1101) at (-2, -2.5) {};
		\node [style=none] (1102) at (-2, -3.5) {};
		\node [style=none] (1103) at (-2.25, -2.5) {};
		\node [style=none] (1104) at (-2.25, -3.5) {};
		\node [style=none] (1105) at (-2.25, -3.5) {};
		\node [style=none] (1106) at (-2.25, -3.5) {};
		\node [style=none] (1107) at (-2.25, -3.5) {};
		\node [style=none] (1108) at (-2.25, -2.5) {};
		\node [style=none] (1109) at (-2.25, -2.5) {};
		\node [style=none] (1110) at (-3, -2) {};
		\node [style=none] (1111) at (-3, -2.5) {};
		\node [style=none] (1112) at (-3, -2) {};
		\node [style=none] (1113) at (-3, -2.5) {};
		\node [style=none] (1114) at (-5.75, -2.5) {};
		\node [style=none] (1115) at (-3.75, -2.5) {};
		\node [style=none] (1116) at (-5.75, -2.5) {};
		\node [style=none] (1117) at (-3.75, -2.5) {};
		\node [style=none] (1118) at (-2.25, -2.5) {};
		\node [style=none] (1119) at (-2.25, -3.5) {};
		\node [style=none] (1120) at (-2.25, -3.5) {};
		\node [style=none] (1121) at (-2.25, -3.5) {};
		\node [style=none] (1122) at (-3, -4) {};
		\node [style=none] (1123) at (-3, -3.5) {};
		\node [style=none] (1124) at (-3, -4) {};
		\node [style=none] (1125) at (-3, -3.5) {};
		\node [style=none] (1126) at (-2.25, -3.5) {};
		\node [style=none] (1127) at (-3.75, -2.5) {};
		\node [style=none] (1128) at (-3.75, -2.5) {};
		\node [style=none] (1129) at (-3.75, -3.5) {};
		\node [style=none] (1130) at (-3.75, -3.5) {};
		\node [style=none] (1131) at (-3.75, -3.5) {};
		\node [style=none] (1132) at (-3, -4) {};
		\node [style=none] (1133) at (-3, -3.5) {};
		\node [style=none] (1134) at (-3, -4) {};
		\node [style=none] (1135) at (-3, -3.5) {};
		\node [style=none] (1136) at (-5.75, -3.5) {};
		\node [style=none] (1137) at (-3.75, -3.5) {};
		\node [style=none] (1138) at (-5.75, -3.5) {};
		\node [style=none] (1139) at (-3.75, -3.5) {};
		\node [style=none] (1140) at (-3.75, -3.5) {};
		\node [style=none] (1141) at (-3.75, -3.5) {};
		\node [style=none] (1142) at (-2.25, -2) {};
		\node [style=none] (1143) at (-2.25, -4) {};
		\node [style=none] (1144) at (-2, -3.5) {};
		\node [style=none] (1145) at (-2, -3.5) {};
		\node [style=none] (1146) at (-2, -3.5) {};
		\node [style=none] (1147) at (-2, -3.5) {};
		\node [style=none] (1148) at (-2, -3.5) {};
		\node [style=none] (1149) at (-2, -3.5) {};
		\node [style=none] (1150) at (-2, -3.5) {};
		\node [style=none] (1151) at (-2, -3.5) {};
		\node [style=none] (1152) at (-2, -3.5) {};
		\node [style=none] (1153) at (-2, -3.5) {};
		\node [style=none] (1154) at (-2, -3.5) {};
		\node [style=none] (1155) at (-2, -3.5) {};
		\node [style=none] (1156) at (-2, -3.5) {};
		\node [style=none] (1157) at (-2, -3.5) {};
		\node [style=none] (1158) at (-2, -3.5) {};
		\node [style=none] (1159) at (-2, -3.5) {};
		\node [style=none] (1160) at (-2, -2.5) {};
		\node [style=none] (1161) at (2, -0.75) {};
		\node [style=none] (1162) at (2, 0.25) {};
		\node [style=none] (1163) at (2, 0.25) {};
		\node [style=none] (1164) at (2, 0.25) {};
		\node [style=none] (1165) at (2, -0.75) {};
		\node [style=none] (1166) at (2, -0.75) {};
		\node [style=none] (1167) at (2, 0.25) {};
		\node [style=none] (1168) at (2, -0.75) {};
		\node [style=none] (1169) at (2, -0.75) {};
		\node [style=none] (1170) at (2, -0.75) {};
		\node [style=none] (1171) at (2, 0.25) {};
		\node [style=none] (1172) at (2, 0.25) {};
		\node [style=none] (1173) at (2, 0.25) {};
		\node [style=none] (1174) at (2, 0.25) {};
		\node [style=none] (1175) at (2, -0.75) {};
		\node [style=none] (1176) at (2, -0.75) {};
		\node [style=none] (1177) at (2, -0.75) {};
		\node [style=none] (1178) at (2, -0.75) {};
		\node [style=none] (1179) at (2, 0.25) {};
		\node [style=none] (1180) at (2, -0.75) {};
		\node [style=none] (1181) at (2.25, 0.25) {};
		\node [style=none] (1182) at (2.25, -0.75) {};
		\node [style=none] (1183) at (2.25, -0.75) {};
		\node [style=none] (1184) at (2.25, -0.75) {};
		\node [style=none] (1185) at (2.25, -0.75) {};
		\node [style=none] (1186) at (2.25, 0.25) {};
		\node [style=none] (1187) at (2.25, 0.25) {};
		\node [style=none] (1188) at (3, 0.75) {};
		\node [style=none] (1189) at (3, 0.25) {};
		\node [style=none] (1190) at (3, 0.75) {};
		\node [style=none] (1191) at (3, 0.25) {};
		\node [style=none] (1192) at (5.75, 0.25) {};
		\node [style=none] (1193) at (3.75, 0.25) {};
		\node [style=none] (1194) at (5.75, 0.25) {};
		\node [style=none] (1195) at (3.75, 0.25) {};
		\node [style=none] (1196) at (2.25, 0.25) {};
		\node [style=none] (1197) at (2.25, -0.75) {};
		\node [style=none] (1198) at (2.25, -0.75) {};
		\node [style=none] (1199) at (2.25, -0.75) {};
		\node [style=none] (1200) at (3, -1.25) {};
		\node [style=none] (1201) at (3, -0.75) {};
		\node [style=none] (1202) at (3, -1.25) {};
		\node [style=none] (1203) at (3, -0.75) {};
		\node [style=none] (1204) at (2.25, -0.75) {};
		\node [style=none] (1205) at (3.75, 0.25) {};
		\node [style=none] (1206) at (3.75, 0.25) {};
		\node [style=none] (1207) at (3.75, -0.75) {};
		\node [style=none] (1208) at (3.75, -0.75) {};
		\node [style=none] (1209) at (3.75, -0.75) {};
		\node [style=none] (1210) at (3, -1.25) {};
		\node [style=none] (1211) at (3, -0.75) {};
		\node [style=none] (1212) at (3, -1.25) {};
		\node [style=none] (1213) at (3, -0.75) {};
		\node [style=none] (1214) at (5.75, -0.75) {};
		\node [style=none] (1215) at (3.75, -0.75) {};
		\node [style=none] (1216) at (5.75, -0.75) {};
		\node [style=none] (1217) at (3.75, -0.75) {};
		\node [style=none] (1218) at (3.75, -0.75) {};
		\node [style=none] (1219) at (3.75, -0.75) {};
		\node [style=none] (1220) at (2.25, 0.75) {};
		\node [style=none] (1221) at (2.25, -1.25) {};
		\node [style=none] (1222) at (2, -0.75) {};
		\node [style=none] (1223) at (2, -0.75) {};
		\node [style=none] (1224) at (2, -0.75) {};
		\node [style=none] (1225) at (2, -0.75) {};
		\node [style=none] (1226) at (2, -0.75) {};
		\node [style=none] (1227) at (2, -0.75) {};
		\node [style=none] (1228) at (2, -0.75) {};
		\node [style=none] (1229) at (2, -0.75) {};
		\node [style=none] (1230) at (2, -0.75) {};
		\node [style=none] (1231) at (2, -0.75) {};
		\node [style=none] (1232) at (2, -0.75) {};
		\node [style=none] (1233) at (2, -0.75) {};
		\node [style=none] (1234) at (2, -0.75) {};
		\node [style=none] (1235) at (2, -0.75) {};
		\node [style=none] (1236) at (2, -0.75) {};
		\node [style=none] (1237) at (2, -0.75) {};
		\node [style=none] (1238) at (2, 0.25) {};
		\node [style=none] (1239) at (2, -3.5) {};
		\node [style=none] (1240) at (2, -2.5) {};
		\node [style=none] (1241) at (2, -2.5) {};
		\node [style=none] (1242) at (2, -2.5) {};
		\node [style=none] (1243) at (2, -3.5) {};
		\node [style=none] (1244) at (2, -3.5) {};
		\node [style=none] (1245) at (2, -2.5) {};
		\node [style=none] (1246) at (2, -3.5) {};
		\node [style=none] (1247) at (2, -3.5) {};
		\node [style=none] (1248) at (2, -3.5) {};
		\node [style=none] (1249) at (2, -2.5) {};
		\node [style=none] (1250) at (2, -2.5) {};
		\node [style=none] (1251) at (2, -2.5) {};
		\node [style=none] (1252) at (2, -2.5) {};
		\node [style=none] (1253) at (2, -3.5) {};
		\node [style=none] (1254) at (2, -3.5) {};
		\node [style=none] (1255) at (2, -3.5) {};
		\node [style=none] (1256) at (2, -3.5) {};
		\node [style=none] (1257) at (2, -2.5) {};
		\node [style=none] (1258) at (2, -3.5) {};
		\node [style=none] (1259) at (2.25, -2.5) {};
		\node [style=none] (1260) at (2.25, -3.5) {};
		\node [style=none] (1261) at (2.25, -3.5) {};
		\node [style=none] (1262) at (2.25, -3.5) {};
		\node [style=none] (1263) at (2.25, -3.5) {};
		\node [style=none] (1264) at (2.25, -2.5) {};
		\node [style=none] (1265) at (2.25, -2.5) {};
		\node [style=none] (1266) at (3, -2) {};
		\node [style=none] (1267) at (3, -2.5) {};
		\node [style=none] (1268) at (3, -2) {};
		\node [style=none] (1269) at (3, -2.5) {};
		\node [style=none] (1270) at (5.75, -2.5) {};
		\node [style=none] (1271) at (3.75, -2.5) {};
		\node [style=none] (1272) at (5.75, -2.5) {};
		\node [style=none] (1273) at (3.75, -2.5) {};
		\node [style=none] (1274) at (2.25, -2.5) {};
		\node [style=none] (1275) at (2.25, -3.5) {};
		\node [style=none] (1276) at (2.25, -3.5) {};
		\node [style=none] (1277) at (2.25, -3.5) {};
		\node [style=none] (1278) at (3, -4) {};
		\node [style=none] (1279) at (3, -3.5) {};
		\node [style=none] (1280) at (3, -4) {};
		\node [style=none] (1281) at (3, -3.5) {};
		\node [style=none] (1282) at (2.25, -3.5) {};
		\node [style=none] (1283) at (3.75, -2.5) {};
		\node [style=none] (1284) at (3.75, -2.5) {};
		\node [style=none] (1285) at (3.75, -3.5) {};
		\node [style=none] (1286) at (3.75, -3.5) {};
		\node [style=none] (1287) at (3.75, -3.5) {};
		\node [style=none] (1288) at (3, -4) {};
		\node [style=none] (1289) at (3, -3.5) {};
		\node [style=none] (1290) at (3, -4) {};
		\node [style=none] (1291) at (3, -3.5) {};
		\node [style=none] (1292) at (5.75, -3.5) {};
		\node [style=none] (1293) at (3.75, -3.5) {};
		\node [style=none] (1294) at (5.75, -3.5) {};
		\node [style=none] (1295) at (3.75, -3.5) {};
		\node [style=none] (1296) at (3.75, -3.5) {};
		\node [style=none] (1297) at (3.75, -3.5) {};
		\node [style=none] (1298) at (2.25, -2) {};
		\node [style=none] (1299) at (2.25, -4) {};
		\node [style=none] (1300) at (2, -3.5) {};
		\node [style=none] (1301) at (2, -3.5) {};
		\node [style=none] (1302) at (2, -3.5) {};
		\node [style=none] (1303) at (2, -3.5) {};
		\node [style=none] (1304) at (2, -3.5) {};
		\node [style=none] (1305) at (2, -3.5) {};
		\node [style=none] (1306) at (2, -3.5) {};
		\node [style=none] (1307) at (2, -3.5) {};
		\node [style=none] (1308) at (2, -3.5) {};
		\node [style=none] (1309) at (2, -3.5) {};
		\node [style=none] (1310) at (2, -3.5) {};
		\node [style=none] (1311) at (2, -3.5) {};
		\node [style=none] (1312) at (2, -3.5) {};
		\node [style=none] (1313) at (2, -3.5) {};
		\node [style=none] (1314) at (2, -3.5) {};
		\node [style=none] (1315) at (2, -3.5) {};
		\node [style=none] (1316) at (2, -2.5) {};
		\node [style=none] (1317) at (2, 2.75) {};
		\node [style=none] (1318) at (2, 3.75) {};
		\node [style=none] (1319) at (2, 3.75) {};
		\node [style=none] (1320) at (2, 3.75) {};
		\node [style=none] (1321) at (2, 2.75) {};
		\node [style=none] (1322) at (2, 2.75) {};
		\node [style=none] (1323) at (2, 3.75) {};
		\node [style=none] (1324) at (2, 2.75) {};
		\node [style=none] (1325) at (2, 2.75) {};
		\node [style=none] (1326) at (2, 2.75) {};
		\node [style=none] (1327) at (2, 3.75) {};
		\node [style=none] (1328) at (2, 3.75) {};
		\node [style=none] (1329) at (2, 3.75) {};
		\node [style=none] (1330) at (2, 3.75) {};
		\node [style=none] (1331) at (2, 2.75) {};
		\node [style=none] (1332) at (2, 2.75) {};
		\node [style=none] (1333) at (2, 2.75) {};
		\node [style=none] (1334) at (2, 2.75) {};
		\node [style=none] (1335) at (2, 3.75) {};
		\node [style=none] (1336) at (2, 2.75) {};
		\node [style=none] (1337) at (2.25, 3.75) {};
		\node [style=none] (1338) at (2.25, 2.75) {};
		\node [style=none] (1339) at (2.25, 2.75) {};
		\node [style=none] (1340) at (2.25, 2.75) {};
		\node [style=none] (1341) at (2.25, 2.75) {};
		\node [style=none] (1342) at (2.25, 3.75) {};
		\node [style=none] (1343) at (2.25, 3.75) {};
		\node [style=none] (1344) at (3, 4.25) {};
		\node [style=none] (1345) at (3, 3.75) {};
		\node [style=none] (1346) at (3, 4.25) {};
		\node [style=none] (1347) at (3, 3.75) {};
		\node [style=none] (1348) at (5.75, 3.75) {};
		\node [style=none] (1349) at (3.75, 3.75) {};
		\node [style=none] (1350) at (5.75, 3.75) {};
		\node [style=none] (1351) at (3.75, 3.75) {};
		\node [style=none] (1352) at (2.25, 3.75) {};
		\node [style=none] (1353) at (2.25, 2.75) {};
		\node [style=none] (1354) at (2.25, 2.75) {};
		\node [style=none] (1355) at (2.25, 2.75) {};
		\node [style=none] (1356) at (3, 2.25) {};
		\node [style=none] (1357) at (3, 2.75) {};
		\node [style=none] (1358) at (3, 2.25) {};
		\node [style=none] (1359) at (3, 2.75) {};
		\node [style=none] (1360) at (2.25, 2.75) {};
		\node [style=none] (1361) at (3.75, 3.75) {};
		\node [style=none] (1362) at (3.75, 3.75) {};
		\node [style=none] (1363) at (3.75, 2.75) {};
		\node [style=none] (1364) at (3.75, 2.75) {};
		\node [style=none] (1365) at (3.75, 2.75) {};
		\node [style=none] (1366) at (3, 2.25) {};
		\node [style=none] (1367) at (3, 2.75) {};
		\node [style=none] (1368) at (3, 2.25) {};
		\node [style=none] (1369) at (3, 2.75) {};
		\node [style=none] (1370) at (5.75, 2.75) {};
		\node [style=none] (1371) at (3.75, 2.75) {};
		\node [style=none] (1372) at (5.75, 2.75) {};
		\node [style=none] (1373) at (3.75, 2.75) {};
		\node [style=none] (1374) at (3.75, 2.75) {};
		\node [style=none] (1375) at (3.75, 2.75) {};
		\node [style=none] (1376) at (2.25, 4.25) {};
		\node [style=none] (1377) at (2.25, 2.25) {};
		\node [style=none] (1378) at (2, 2.75) {};
		\node [style=none] (1379) at (2, 2.75) {};
		\node [style=none] (1380) at (2, 2.75) {};
		\node [style=none] (1381) at (2, 2.75) {};
		\node [style=none] (1382) at (2, 2.75) {};
		\node [style=none] (1383) at (2, 2.75) {};
		\node [style=none] (1384) at (2, 2.75) {};
		\node [style=none] (1385) at (2, 2.75) {};
		\node [style=none] (1386) at (2, 2.75) {};
		\node [style=none] (1387) at (2, 2.75) {};
		\node [style=none] (1388) at (2, 2.75) {};
		\node [style=none] (1389) at (2, 2.75) {};
		\node [style=none] (1390) at (2, 2.75) {};
		\node [style=none] (1391) at (2, 2.75) {};
		\node [style=none] (1392) at (2, 2.75) {};
		\node [style=none] (1393) at (2, 2.75) {};
		\node [style=none] (1394) at (2, 3.75) {};
		\node [style={black-dot}] (1395) at (0, 0.5) {};
		\node [style={black-dot}] (1396) at (0, -1.5) {};
		\node [style=none] (1397) at (-6.5, 3.75) {\Huge 1};
		\node [style=none] (1398) at (-6.5, 2.75) {\Huge 2};
		\node [style=none] (1399) at (-6.5, 0.25) {\Huge 3};
		\node [style=none] (1400) at (-6.5, -0.75) {\Huge 4};
		\node [style=none] (1401) at (-6.5, -2.5) {\Huge 5};
		\node [style=none] (1402) at (-6.5, -3.5) {\Huge 6};
		\node [style=none] (1403) at (6.5, 3.75) {\Huge a};
		\node [style=none] (1404) at (6.5, 2.75) {\Huge b};
		\node [style=none] (1405) at (6.5, 0.25) {\Huge c};
		\node [style=none] (1406) at (6.5, -0.75) {\Huge d};
		\node [style=none] (1407) at (6.5, -2.5) {\Huge e};
		\node [style=none] (1408) at (6.5, -3.5) {\Huge f};
		\node [style=none] (1409) at (-5.25, 4.75) {};
		\node [style=none] (1410) at (-5.25, -4.5) {};
		\node [style=none] (1411) at (5.25, -4.5) {};
		\node [style=none] (1412) at (5.25, 4.75) {};
		\node [style=none] (1413) at (0, 0.5) {};
		\node [style=none] (1414) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=120, out=0] (711.center) to (708.center);
		\draw [style=primal, in=0, out=-180, looseness=0.50] (717.center) to (708.center);
		\draw [style=primal, in=-180, out=0, looseness=0.75] (713.center) to (708.center);
		\draw [style=primal, in=0, out=-180, looseness=0.75] (719.center) to (708.center);
		\draw [style=primal, in=180, out=0, looseness=0.75] (715.center) to (708.center);
		\draw [style=primal, in=-180, out=60] (708.center) to (721.center);
		\draw [style=primal, in=-180, out=0, looseness=0.75] (664.center) to (709.center);
		\draw [style=primal, in=-180, out=15, looseness=0.50] (709.center) to (707.center);
		\draw [style=primal, in=180, out=0, looseness=0.75] (650.center) to (709.center);
		\draw [style=primal, in=-180, out=0, looseness=0.75] (709.center) to (693.center);
		\draw [style=primal, in=-180, out=0, looseness=0.50] (636.center) to (709.center);
		\draw [style=primal, in=-180, out=0, looseness=0.50] (709.center) to (679.center);
		\draw [style=primal] (962.center) to (1004.center);
		\draw [style=primal] (941.center) to (942.center);
		\draw [style=primal] (970.center) to (1003.center);
		\draw [style=primal, in=0, out=180] (964.center) to (967.center);
		\draw [style=primal, in=0, out=180] (952.center) to (955.center);
		\draw [style=over] (986.center) to (987.center);
		\draw [style=over] (962.center) to (970.center);
		\draw [style=over] (962.center) to (970.center);
		\draw [style=dual, in=90, out=-90] (972.center) to (973.center);
		\draw [style=primal] (948.center) to (949.center);
		\draw [style=over, in=0, out=90] (953.center) to (954.center);
		\draw [style=dual, in=0, out=90] (953.center) to (954.center);
		\draw [style=dual, in=90, out=180] (956.center) to (959.center);
		\draw [style=over, in=0, out=180] (957.center) to (958.center);
		\draw [style=primal, in=0, out=180] (957.center) to (958.center);
		\draw [style=dual, in=90, out=-90, looseness=0.75] (962.center) to (963.center);
		\draw [style=over, in=0, out=-90] (965.center) to (966.center);
		\draw [style=dual, in=0, out=-90] (965.center) to (966.center);
		\draw [style=dual, in=-90, out=180] (978.center) to (981.center);
		\draw [style=over, in=0, out=180] (979.center) to (980.center);
		\draw [style=primal, in=0, out=180] (979.center) to (980.center);
		\draw [style=primal] (1040.center) to (1082.center);
		\draw [style=primal] (1019.center) to (1020.center);
		\draw [style=primal] (1048.center) to (1081.center);
		\draw [style=primal, in=0, out=180] (1042.center) to (1045.center);
		\draw [style=primal, in=0, out=180] (1030.center) to (1033.center);
		\draw [style=over] (1064.center) to (1065.center);
		\draw [style=over] (1040.center) to (1048.center);
		\draw [style=over] (1040.center) to (1048.center);
		\draw [style=dual, in=90, out=-90] (1050.center) to (1051.center);
		\draw [style=primal] (1026.center) to (1027.center);
		\draw [style=over, in=0, out=90] (1031.center) to (1032.center);
		\draw [style=dual, in=0, out=90] (1031.center) to (1032.center);
		\draw [style=dual, in=90, out=180] (1034.center) to (1037.center);
		\draw [style=over, in=0, out=180] (1035.center) to (1036.center);
		\draw [style=primal, in=0, out=180] (1035.center) to (1036.center);
		\draw [style=dual, in=90, out=-90, looseness=0.75] (1040.center) to (1041.center);
		\draw [style=over, in=0, out=-90] (1043.center) to (1044.center);
		\draw [style=dual, in=0, out=-90] (1043.center) to (1044.center);
		\draw [style=dual, in=-90, out=180] (1056.center) to (1059.center);
		\draw [style=over, in=0, out=180] (1057.center) to (1058.center);
		\draw [style=primal, in=0, out=180] (1057.center) to (1058.center);
		\draw [style=primal] (1118.center) to (1160.center);
		\draw [style=primal] (1097.center) to (1098.center);
		\draw [style=primal] (1126.center) to (1159.center);
		\draw [style=primal, in=0, out=180] (1120.center) to (1123.center);
		\draw [style=primal, in=0, out=180] (1108.center) to (1111.center);
		\draw [style=over] (1142.center) to (1143.center);
		\draw [style=over] (1118.center) to (1126.center);
		\draw [style=over] (1118.center) to (1126.center);
		\draw [style=dual, in=90, out=-90] (1128.center) to (1129.center);
		\draw [style=primal] (1104.center) to (1105.center);
		\draw [style=over, in=0, out=90] (1109.center) to (1110.center);
		\draw [style=dual, in=0, out=90] (1109.center) to (1110.center);
		\draw [style=dual, in=90, out=180] (1112.center) to (1115.center);
		\draw [style=over, in=0, out=180] (1113.center) to (1114.center);
		\draw [style=primal, in=0, out=180] (1113.center) to (1114.center);
		\draw [style=dual, in=90, out=-90, looseness=0.75] (1118.center) to (1119.center);
		\draw [style=over, in=0, out=-90] (1121.center) to (1122.center);
		\draw [style=dual, in=0, out=-90] (1121.center) to (1122.center);
		\draw [style=dual, in=-90, out=180] (1134.center) to (1137.center);
		\draw [style=over, in=0, out=180] (1135.center) to (1136.center);
		\draw [style=primal, in=0, out=180] (1135.center) to (1136.center);
		\draw [style=primal] (1196.center) to (1238.center);
		\draw [style=primal] (1175.center) to (1176.center);
		\draw [style=primal] (1204.center) to (1237.center);
		\draw [style=primal, in=180, out=0] (1198.center) to (1201.center);
		\draw [style=primal, in=180, out=0] (1186.center) to (1189.center);
		\draw [style=over] (1220.center) to (1221.center);
		\draw [style=over] (1196.center) to (1204.center);
		\draw [style=over] (1196.center) to (1204.center);
		\draw [style=dual, in=90, out=-90] (1206.center) to (1207.center);
		\draw [style=primal] (1182.center) to (1183.center);
		\draw [style=over, in=180, out=90] (1187.center) to (1188.center);
		\draw [style=dual, in=180, out=90] (1187.center) to (1188.center);
		\draw [style=dual, in=90, out=0] (1190.center) to (1193.center);
		\draw [style=over, in=180, out=0] (1191.center) to (1192.center);
		\draw [style=primal, in=180, out=0] (1191.center) to (1192.center);
		\draw [style=dual, in=90, out=-90, looseness=0.75] (1196.center) to (1197.center);
		\draw [style=over, in=180, out=-90] (1199.center) to (1200.center);
		\draw [style=dual, in=180, out=-90] (1199.center) to (1200.center);
		\draw [style=dual, in=-90, out=0] (1212.center) to (1215.center);
		\draw [style=over, in=180, out=0] (1213.center) to (1214.center);
		\draw [style=primal, in=180, out=0] (1213.center) to (1214.center);
		\draw [style=primal] (1274.center) to (1316.center);
		\draw [style=primal] (1253.center) to (1254.center);
		\draw [style=primal] (1282.center) to (1315.center);
		\draw [style=primal, in=180, out=0] (1276.center) to (1279.center);
		\draw [style=primal, in=180, out=0] (1264.center) to (1267.center);
		\draw [style=over] (1298.center) to (1299.center);
		\draw [style=over] (1274.center) to (1282.center);
		\draw [style=over] (1274.center) to (1282.center);
		\draw [style=dual, in=90, out=-90] (1284.center) to (1285.center);
		\draw [style=primal] (1260.center) to (1261.center);
		\draw [style=over, in=180, out=90] (1265.center) to (1266.center);
		\draw [style=dual, in=180, out=90] (1265.center) to (1266.center);
		\draw [style=dual, in=90, out=0] (1268.center) to (1271.center);
		\draw [style=over, in=180, out=0] (1269.center) to (1270.center);
		\draw [style=primal, in=180, out=0] (1269.center) to (1270.center);
		\draw [style=dual, in=90, out=-90, looseness=0.75] (1274.center) to (1275.center);
		\draw [style=over, in=180, out=-90] (1277.center) to (1278.center);
		\draw [style=dual, in=180, out=-90] (1277.center) to (1278.center);
		\draw [style=dual, in=-90, out=0] (1290.center) to (1293.center);
		\draw [style=over, in=180, out=0] (1291.center) to (1292.center);
		\draw [style=primal, in=180, out=0] (1291.center) to (1292.center);
		\draw [style=primal] (1352.center) to (1394.center);
		\draw [style=primal] (1331.center) to (1332.center);
		\draw [style=primal] (1360.center) to (1393.center);
		\draw [style=primal, in=180, out=0] (1354.center) to (1357.center);
		\draw [style=primal, in=180, out=0] (1342.center) to (1345.center);
		\draw [style=over] (1376.center) to (1377.center);
		\draw [style=over] (1352.center) to (1360.center);
		\draw [style=over] (1352.center) to (1360.center);
		\draw [style=dual, in=90, out=-90] (1362.center) to (1363.center);
		\draw [style=primal] (1338.center) to (1339.center);
		\draw [style=over, in=180, out=90] (1343.center) to (1344.center);
		\draw [style=dual, in=180, out=90] (1343.center) to (1344.center);
		\draw [style=dual, in=90, out=0] (1346.center) to (1349.center);
		\draw [style=over, in=180, out=0] (1347.center) to (1348.center);
		\draw [style=primal, in=180, out=0] (1347.center) to (1348.center);
		\draw [style=dual, in=90, out=-90, looseness=0.75] (1352.center) to (1353.center);
		\draw [style=over, in=180, out=-90] (1355.center) to (1356.center);
		\draw [style=dual, in=180, out=-90] (1355.center) to (1356.center);
		\draw [style=dual, in=-90, out=0] (1368.center) to (1371.center);
		\draw [style=over, in=180, out=0] (1369.center) to (1370.center);
		\draw [style=primal, in=180, out=0] (1369.center) to (1370.center);
		\draw [style={red-line-}] (1409.center) to (1412.center);
		\draw [style={red-line-}] (1412.center) to (1411.center);
		\draw [style={red-line-}] (1411.center) to (1410.center);
		\draw [style={red-line-}] (1410.center) to (1409.center);
		\draw [style={red-line}] (1413.center) to (1414.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> lemmas/lemma2-r-b.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (636) at (-2, 2.75) {};
		\node [style=none] (650) at (-2, -0.75) {};
		\node [style=none] (664) at (-2, -3.5) {};
		\node [style=none] (679) at (2, -0.75) {};
		\node [style=none] (693) at (2, -3.5) {};
		\node [style=none] (707) at (2, 2.75) {};
		\node [style=none] (708) at (0, 0) {};
		\node [style=none] (709) at (0, -1) {};
		\node [style=none] (711) at (-2, 3.75) {};
		\node [style=none] (713) at (-2, 0.25) {};
		\node [style=none] (715) at (-2, -2.5) {};
		\node [style=none] (717) at (2, 0.25) {};
		\node [style=none] (719) at (2, -2.5) {};
		\node [style=none] (721) at (2, 3.75) {};
		\node [style=none] (722) at (3.25, 1.75) {\Huge $\vdots$};
		\node [style=none] (724) at (-3.25, 1.75) {\Huge $\vdots$};
		\node [style=none] (732) at (-2, 3.75) {};
		\node [style=none] (734) at (-2, 3.75) {};
		\node [style=none] (754) at (-2, 2.75) {};
		\node [style=none] (756) at (-2, 2.75) {};
		\node [style=none] (760) at (2, 0.25) {};
		\node [style=none] (772) at (2, -0.75) {};
		\node [style=none] (794) at (2, -2.5) {};
		\node [style=none] (806) at (2, -3.5) {};
		\node [style=none] (828) at (2, 3.75) {};
		\node [style=none] (840) at (2, 2.75) {};
		\node [style=none] (868) at (-2, 0.25) {};
		\node [style=none] (870) at (-2, 0.25) {};
		\node [style=none] (890) at (-2, -0.75) {};
		\node [style=none] (892) at (-2, -0.75) {};
		\node [style=none] (902) at (-2, -2.5) {};
		\node [style=none] (904) at (-2, -2.5) {};
		\node [style=none] (924) at (-2, -3.5) {};
		\node [style=none] (926) at (-2, -3.5) {};
		\node [style=none] (927) at (-2, 2.75) {};
		\node [style=none] (928) at (-2, 3.75) {};
		\node [style=none] (929) at (-2, 3.75) {};
		\node [style=none] (930) at (-2, 3.75) {};
		\node [style=none] (931) at (-2, 2.75) {};
		\node [style=none] (932) at (-2, 2.75) {};
		\node [style=none] (933) at (-2, 3.75) {};
		\node [style=none] (934) at (-2, 2.75) {};
		\node [style=none] (935) at (-2, 2.75) {};
		\node [style=none] (936) at (-2, 2.75) {};
		\node [style=none] (937) at (-2, 3.75) {};
		\node [style=none] (938) at (-2, 3.75) {};
		\node [style=none] (939) at (-2, 3.75) {};
		\node [style=none] (940) at (-2, 3.75) {};
		\node [style=none] (941) at (-2, 2.75) {};
		\node [style=none] (942) at (-2, 2.75) {};
		\node [style=none] (943) at (-2, 2.75) {};
		\node [style=none] (944) at (-2, 2.75) {};
		\node [style=none] (945) at (-2, 3.75) {};
		\node [style=none] (946) at (-2, 2.75) {};
		\node [style=none] (947) at (-2.25, 3.75) {};
		\node [style=none] (948) at (-2.25, 2.75) {};
		\node [style=none] (949) at (-2.25, 2.75) {};
		\node [style=none] (950) at (-2.25, 2.75) {};
		\node [style=none] (951) at (-2.25, 2.75) {};
		\node [style=none] (952) at (-2.25, 3.75) {};
		\node [style=none] (953) at (-2.25, 3.75) {};
		\node [style=none] (954) at (-3, 4.25) {};
		\node [style=none] (955) at (-3, 3.75) {};
		\node [style=none] (956) at (-3, 4.25) {};
		\node [style=none] (957) at (-3, 3.75) {};
		\node [style=none] (958) at (-4, 3.75) {};
		\node [style=none] (959) at (-3.75, 3.75) {};
		\node [style=none] (960) at (-4, 3.75) {};
		\node [style=none] (961) at (-3.75, 3.75) {};
		\node [style=none] (962) at (-2.25, 3.75) {};
		\node [style=none] (963) at (-2.25, 2.75) {};
		\node [style=none] (964) at (-2.25, 2.75) {};
		\node [style=none] (965) at (-2.25, 2.75) {};
		\node [style=none] (966) at (-3, 2.25) {};
		\node [style=none] (967) at (-3, 2.75) {};
		\node [style=none] (968) at (-3, 2.25) {};
		\node [style=none] (969) at (-3, 2.75) {};
		\node [style=none] (970) at (-2.25, 2.75) {};
		\node [style=none] (971) at (-3.75, 3.75) {};
		\node [style=none] (972) at (-3.75, 3.75) {};
		\node [style=none] (973) at (-3.75, 2.75) {};
		\node [style=none] (974) at (-3.75, 2.75) {};
		\node [style=none] (975) at (-3.75, 2.75) {};
		\node [style=none] (976) at (-3, 2.25) {};
		\node [style=none] (977) at (-3, 2.75) {};
		\node [style=none] (978) at (-3, 2.25) {};
		\node [style=none] (979) at (-3, 2.75) {};
		\node [style=none] (980) at (-4, 2.75) {};
		\node [style=none] (981) at (-3.75, 2.75) {};
		\node [style=none] (982) at (-4, 2.75) {};
		\node [style=none] (983) at (-3.75, 2.75) {};
		\node [style=none] (984) at (-3.75, 2.75) {};
		\node [style=none] (985) at (-3.75, 2.75) {};
		\node [style=none] (986) at (-2.25, 4.25) {};
		\node [style=none] (987) at (-2.25, 2.25) {};
		\node [style=none] (988) at (-2, 2.75) {};
		\node [style=none] (989) at (-2, 2.75) {};
		\node [style=none] (990) at (-2, 2.75) {};
		\node [style=none] (991) at (-2, 2.75) {};
		\node [style=none] (992) at (-2, 2.75) {};
		\node [style=none] (993) at (-2, 2.75) {};
		\node [style=none] (994) at (-2, 2.75) {};
		\node [style=none] (995) at (-2, 2.75) {};
		\node [style=none] (996) at (-2, 2.75) {};
		\node [style=none] (997) at (-2, 2.75) {};
		\node [style=none] (998) at (-2, 2.75) {};
		\node [style=none] (999) at (-2, 2.75) {};
		\node [style=none] (1000) at (-2, 2.75) {};
		\node [style=none] (1001) at (-2, 2.75) {};
		\node [style=none] (1002) at (-2, 2.75) {};
		\node [style=none] (1003) at (-2, 2.75) {};
		\node [style=none] (1004) at (-2, 3.75) {};
		\node [style=none] (1005) at (-2, -0.75) {};
		\node [style=none] (1006) at (-2, 0.25) {};
		\node [style=none] (1007) at (-2, 0.25) {};
		\node [style=none] (1008) at (-2, 0.25) {};
		\node [style=none] (1009) at (-2, -0.75) {};
		\node [style=none] (1010) at (-2, -0.75) {};
		\node [style=none] (1011) at (-2, 0.25) {};
		\node [style=none] (1012) at (-2, -0.75) {};
		\node [style=none] (1013) at (-2, -0.75) {};
		\node [style=none] (1014) at (-2, -0.75) {};
		\node [style=none] (1015) at (-2, 0.25) {};
		\node [style=none] (1016) at (-2, 0.25) {};
		\node [style=none] (1017) at (-2, 0.25) {};
		\node [style=none] (1018) at (-2, 0.25) {};
		\node [style=none] (1019) at (-2, -0.75) {};
		\node [style=none] (1020) at (-2, -0.75) {};
		\node [style=none] (1021) at (-2, -0.75) {};
		\node [style=none] (1022) at (-2, -0.75) {};
		\node [style=none] (1023) at (-2, 0.25) {};
		\node [style=none] (1024) at (-2, -0.75) {};
		\node [style=none] (1025) at (-2.25, 0.25) {};
		\node [style=none] (1026) at (-2.25, -0.75) {};
		\node [style=none] (1027) at (-2.25, -0.75) {};
		\node [style=none] (1028) at (-2.25, -0.75) {};
		\node [style=none] (1029) at (-2.25, -0.75) {};
		\node [style=none] (1030) at (-2.25, 0.25) {};
		\node [style=none] (1031) at (-2.25, 0.25) {};
		\node [style=none] (1032) at (-3, 0.75) {};
		\node [style=none] (1033) at (-3, 0.25) {};
		\node [style=none] (1034) at (-3, 0.75) {};
		\node [style=none] (1035) at (-3, 0.25) {};
		\node [style=none] (1036) at (-4, 0.25) {};
		\node [style=none] (1037) at (-3.75, 0.25) {};
		\node [style=none] (1038) at (-4, 0.25) {};
		\node [style=none] (1039) at (-3.75, 0.25) {};
		\node [style=none] (1040) at (-2.25, 0.25) {};
		\node [style=none] (1041) at (-2.25, -0.75) {};
		\node [style=none] (1042) at (-2.25, -0.75) {};
		\node [style=none] (1043) at (-2.25, -0.75) {};
		\node [style=none] (1044) at (-3, -1.25) {};
		\node [style=none] (1045) at (-3, -0.75) {};
		\node [style=none] (1046) at (-3, -1.25) {};
		\node [style=none] (1047) at (-3, -0.75) {};
		\node [style=none] (1048) at (-2.25, -0.75) {};
		\node [style=none] (1049) at (-3.75, 0.25) {};
		\node [style=none] (1050) at (-3.75, 0.25) {};
		\node [style=none] (1051) at (-3.75, -0.75) {};
		\node [style=none] (1052) at (-3.75, -0.75) {};
		\node [style=none] (1053) at (-3.75, -0.75) {};
		\node [style=none] (1054) at (-3, -1.25) {};
		\node [style=none] (1055) at (-3, -0.75) {};
		\node [style=none] (1056) at (-3, -1.25) {};
		\node [style=none] (1057) at (-3, -0.75) {};
		\node [style=none] (1058) at (-4, -0.75) {};
		\node [style=none] (1059) at (-3.75, -0.75) {};
		\node [style=none] (1060) at (-4, -0.75) {};
		\node [style=none] (1061) at (-3.75, -0.75) {};
		\node [style=none] (1062) at (-3.75, -0.75) {};
		\node [style=none] (1063) at (-3.75, -0.75) {};
		\node [style=none] (1064) at (-2.25, 0.75) {};
		\node [style=none] (1065) at (-2.25, -1.25) {};
		\node [style=none] (1066) at (-2, -0.75) {};
		\node [style=none] (1067) at (-2, -0.75) {};
		\node [style=none] (1068) at (-2, -0.75) {};
		\node [style=none] (1069) at (-2, -0.75) {};
		\node [style=none] (1070) at (-2, -0.75) {};
		\node [style=none] (1071) at (-2, -0.75) {};
		\node [style=none] (1072) at (-2, -0.75) {};
		\node [style=none] (1073) at (-2, -0.75) {};
		\node [style=none] (1074) at (-2, -0.75) {};
		\node [style=none] (1075) at (-2, -0.75) {};
		\node [style=none] (1076) at (-2, -0.75) {};
		\node [style=none] (1077) at (-2, -0.75) {};
		\node [style=none] (1078) at (-2, -0.75) {};
		\node [style=none] (1079) at (-2, -0.75) {};
		\node [style=none] (1080) at (-2, -0.75) {};
		\node [style=none] (1081) at (-2, -0.75) {};
		\node [style=none] (1082) at (-2, 0.25) {};
		\node [style=none] (1083) at (-2, -3.5) {};
		\node [style=none] (1084) at (-2, -2.5) {};
		\node [style=none] (1085) at (-2, -2.5) {};
		\node [style=none] (1086) at (-2, -2.5) {};
		\node [style=none] (1087) at (-2, -3.5) {};
		\node [style=none] (1088) at (-2, -3.5) {};
		\node [style=none] (1089) at (-2, -2.5) {};
		\node [style=none] (1090) at (-2, -3.5) {};
		\node [style=none] (1091) at (-2, -3.5) {};
		\node [style=none] (1092) at (-2, -3.5) {};
		\node [style=none] (1093) at (-2, -2.5) {};
		\node [style=none] (1094) at (-2, -2.5) {};
		\node [style=none] (1095) at (-2, -2.5) {};
		\node [style=none] (1096) at (-2, -2.5) {};
		\node [style=none] (1097) at (-2, -3.5) {};
		\node [style=none] (1098) at (-2, -3.5) {};
		\node [style=none] (1099) at (-2, -3.5) {};
		\node [style=none] (1100) at (-2, -3.5) {};
		\node [style=none] (1101) at (-2, -2.5) {};
		\node [style=none] (1102) at (-2, -3.5) {};
		\node [style=none] (1103) at (-2.25, -2.5) {};
		\node [style=none] (1104) at (-2.25, -3.5) {};
		\node [style=none] (1105) at (-2.25, -3.5) {};
		\node [style=none] (1106) at (-2.25, -3.5) {};
		\node [style=none] (1107) at (-2.25, -3.5) {};
		\node [style=none] (1108) at (-2.25, -2.5) {};
		\node [style=none] (1109) at (-2.25, -2.5) {};
		\node [style=none] (1110) at (-3, -2) {};
		\node [style=none] (1111) at (-3, -2.5) {};
		\node [style=none] (1112) at (-3, -2) {};
		\node [style=none] (1113) at (-3, -2.5) {};
		\node [style=none] (1114) at (-4, -2.5) {};
		\node [style=none] (1115) at (-3.75, -2.5) {};
		\node [style=none] (1116) at (-4, -2.5) {};
		\node [style=none] (1117) at (-3.75, -2.5) {};
		\node [style=none] (1118) at (-2.25, -2.5) {};
		\node [style=none] (1119) at (-2.25, -3.5) {};
		\node [style=none] (1120) at (-2.25, -3.5) {};
		\node [style=none] (1121) at (-2.25, -3.5) {};
		\node [style=none] (1122) at (-3, -4) {};
		\node [style=none] (1123) at (-3, -3.5) {};
		\node [style=none] (1124) at (-3, -4) {};
		\node [style=none] (1125) at (-3, -3.5) {};
		\node [style=none] (1126) at (-2.25, -3.5) {};
		\node [style=none] (1127) at (-3.75, -2.5) {};
		\node [style=none] (1128) at (-3.75, -2.5) {};
		\node [style=none] (1129) at (-3.75, -3.5) {};
		\node [style=none] (1130) at (-3.75, -3.5) {};
		\node [style=none] (1131) at (-3.75, -3.5) {};
		\node [style=none] (1132) at (-3, -4) {};
		\node [style=none] (1133) at (-3, -3.5) {};
		\node [style=none] (1134) at (-3, -4) {};
		\node [style=none] (1135) at (-3, -3.5) {};
		\node [style=none] (1136) at (-4, -3.5) {};
		\node [style=none] (1137) at (-3.75, -3.5) {};
		\node [style=none] (1138) at (-4, -3.5) {};
		\node [style=none] (1139) at (-3.75, -3.5) {};
		\node [style=none] (1140) at (-3.75, -3.5) {};
		\node [style=none] (1141) at (-3.75, -3.5) {};
		\node [style=none] (1142) at (-2.25, -2) {};
		\node [style=none] (1143) at (-2.25, -4) {};
		\node [style=none] (1144) at (-2, -3.5) {};
		\node [style=none] (1145) at (-2, -3.5) {};
		\node [style=none] (1146) at (-2, -3.5) {};
		\node [style=none] (1147) at (-2, -3.5) {};
		\node [style=none] (1148) at (-2, -3.5) {};
		\node [style=none] (1149) at (-2, -3.5) {};
		\node [style=none] (1150) at (-2, -3.5) {};
		\node [style=none] (1151) at (-2, -3.5) {};
		\node [style=none] (1152) at (-2, -3.5) {};
		\node [style=none] (1153) at (-2, -3.5) {};
		\node [style=none] (1154) at (-2, -3.5) {};
		\node [style=none] (1155) at (-2, -3.5) {};
		\node [style=none] (1156) at (-2, -3.5) {};
		\node [style=none] (1157) at (-2, -3.5) {};
		\node [style=none] (1158) at (-2, -3.5) {};
		\node [style=none] (1159) at (-2, -3.5) {};
		\node [style=none] (1160) at (-2, -2.5) {};
		\node [style=none] (1161) at (2, -0.75) {};
		\node [style=none] (1162) at (2, 0.25) {};
		\node [style=none] (1163) at (2, 0.25) {};
		\node [style=none] (1164) at (2, 0.25) {};
		\node [style=none] (1165) at (2, -0.75) {};
		\node [style=none] (1166) at (2, -0.75) {};
		\node [style=none] (1167) at (2, 0.25) {};
		\node [style=none] (1168) at (2, -0.75) {};
		\node [style=none] (1169) at (2, -0.75) {};
		\node [style=none] (1170) at (2, -0.75) {};
		\node [style=none] (1171) at (2, 0.25) {};
		\node [style=none] (1172) at (2, 0.25) {};
		\node [style=none] (1173) at (2, 0.25) {};
		\node [style=none] (1174) at (2, 0.25) {};
		\node [style=none] (1175) at (2, -0.75) {};
		\node [style=none] (1176) at (2, -0.75) {};
		\node [style=none] (1177) at (2, -0.75) {};
		\node [style=none] (1178) at (2, -0.75) {};
		\node [style=none] (1179) at (2, 0.25) {};
		\node [style=none] (1180) at (2, -0.75) {};
		\node [style=none] (1181) at (2.25, 0.25) {};
		\node [style=none] (1182) at (2.25, -0.75) {};
		\node [style=none] (1183) at (2.25, -0.75) {};
		\node [style=none] (1184) at (2.25, -0.75) {};
		\node [style=none] (1185) at (2.25, -0.75) {};
		\node [style=none] (1186) at (2.25, 0.25) {};
		\node [style=none] (1187) at (2.25, 0.25) {};
		\node [style=none] (1188) at (3, 0.75) {};
		\node [style=none] (1189) at (3, 0.25) {};
		\node [style=none] (1190) at (3, 0.75) {};
		\node [style=none] (1191) at (3, 0.25) {};
		\node [style=none] (1192) at (4, 0.25) {};
		\node [style=none] (1193) at (3.75, 0.25) {};
		\node [style=none] (1194) at (4, 0.25) {};
		\node [style=none] (1195) at (3.75, 0.25) {};
		\node [style=none] (1196) at (2.25, 0.25) {};
		\node [style=none] (1197) at (2.25, -0.75) {};
		\node [style=none] (1198) at (2.25, -0.75) {};
		\node [style=none] (1199) at (2.25, -0.75) {};
		\node [style=none] (1200) at (3, -1.25) {};
		\node [style=none] (1201) at (3, -0.75) {};
		\node [style=none] (1202) at (3, -1.25) {};
		\node [style=none] (1203) at (3, -0.75) {};
		\node [style=none] (1204) at (2.25, -0.75) {};
		\node [style=none] (1205) at (3.75, 0.25) {};
		\node [style=none] (1206) at (3.75, 0.25) {};
		\node [style=none] (1207) at (3.75, -0.75) {};
		\node [style=none] (1208) at (3.75, -0.75) {};
		\node [style=none] (1209) at (3.75, -0.75) {};
		\node [style=none] (1210) at (3, -1.25) {};
		\node [style=none] (1211) at (3, -0.75) {};
		\node [style=none] (1212) at (3, -1.25) {};
		\node [style=none] (1213) at (3, -0.75) {};
		\node [style=none] (1214) at (4, -0.75) {};
		\node [style=none] (1215) at (3.75, -0.75) {};
		\node [style=none] (1216) at (4, -0.75) {};
		\node [style=none] (1217) at (3.75, -0.75) {};
		\node [style=none] (1218) at (3.75, -0.75) {};
		\node [style=none] (1219) at (3.75, -0.75) {};
		\node [style=none] (1220) at (2.25, 0.75) {};
		\node [style=none] (1221) at (2.25, -1.25) {};
		\node [style=none] (1222) at (2, -0.75) {};
		\node [style=none] (1223) at (2, -0.75) {};
		\node [style=none] (1224) at (2, -0.75) {};
		\node [style=none] (1225) at (2, -0.75) {};
		\node [style=none] (1226) at (2, -0.75) {};
		\node [style=none] (1227) at (2, -0.75) {};
		\node [style=none] (1228) at (2, -0.75) {};
		\node [style=none] (1229) at (2, -0.75) {};
		\node [style=none] (1230) at (2, -0.75) {};
		\node [style=none] (1231) at (2, -0.75) {};
		\node [style=none] (1232) at (2, -0.75) {};
		\node [style=none] (1233) at (2, -0.75) {};
		\node [style=none] (1234) at (2, -0.75) {};
		\node [style=none] (1235) at (2, -0.75) {};
		\node [style=none] (1236) at (2, -0.75) {};
		\node [style=none] (1237) at (2, -0.75) {};
		\node [style=none] (1238) at (2, 0.25) {};
		\node [style=none] (1239) at (2, -3.5) {};
		\node [style=none] (1240) at (2, -2.5) {};
		\node [style=none] (1241) at (2, -2.5) {};
		\node [style=none] (1242) at (2, -2.5) {};
		\node [style=none] (1243) at (2, -3.5) {};
		\node [style=none] (1244) at (2, -3.5) {};
		\node [style=none] (1245) at (2, -2.5) {};
		\node [style=none] (1246) at (2, -3.5) {};
		\node [style=none] (1247) at (2, -3.5) {};
		\node [style=none] (1248) at (2, -3.5) {};
		\node [style=none] (1249) at (2, -2.5) {};
		\node [style=none] (1250) at (2, -2.5) {};
		\node [style=none] (1251) at (2, -2.5) {};
		\node [style=none] (1252) at (2, -2.5) {};
		\node [style=none] (1253) at (2, -3.5) {};
		\node [style=none] (1254) at (2, -3.5) {};
		\node [style=none] (1255) at (2, -3.5) {};
		\node [style=none] (1256) at (2, -3.5) {};
		\node [style=none] (1257) at (2, -2.5) {};
		\node [style=none] (1258) at (2, -3.5) {};
		\node [style=none] (1259) at (2.25, -2.5) {};
		\node [style=none] (1260) at (2.25, -3.5) {};
		\node [style=none] (1261) at (2.25, -3.5) {};
		\node [style=none] (1262) at (2.25, -3.5) {};
		\node [style=none] (1263) at (2.25, -3.5) {};
		\node [style=none] (1264) at (2.25, -2.5) {};
		\node [style=none] (1265) at (2.25, -2.5) {};
		\node [style=none] (1266) at (3, -2) {};
		\node [style=none] (1267) at (3, -2.5) {};
		\node [style=none] (1268) at (3, -2) {};
		\node [style=none] (1269) at (3, -2.5) {};
		\node [style=none] (1270) at (4, -2.5) {};
		\node [style=none] (1271) at (3.75, -2.5) {};
		\node [style=none] (1272) at (4, -2.5) {};
		\node [style=none] (1273) at (3.75, -2.5) {};
		\node [style=none] (1274) at (2.25, -2.5) {};
		\node [style=none] (1275) at (2.25, -3.5) {};
		\node [style=none] (1276) at (2.25, -3.5) {};
		\node [style=none] (1277) at (2.25, -3.5) {};
		\node [style=none] (1278) at (3, -4) {};
		\node [style=none] (1279) at (3, -3.5) {};
		\node [style=none] (1280) at (3, -4) {};
		\node [style=none] (1281) at (3, -3.5) {};
		\node [style=none] (1282) at (2.25, -3.5) {};
		\node [style=none] (1283) at (3.75, -2.5) {};
		\node [style=none] (1284) at (3.75, -2.5) {};
		\node [style=none] (1285) at (3.75, -3.5) {};
		\node [style=none] (1286) at (3.75, -3.5) {};
		\node [style=none] (1287) at (3.75, -3.5) {};
		\node [style=none] (1288) at (3, -4) {};
		\node [style=none] (1289) at (3, -3.5) {};
		\node [style=none] (1290) at (3, -4) {};
		\node [style=none] (1291) at (3, -3.5) {};
		\node [style=none] (1292) at (4, -3.5) {};
		\node [style=none] (1293) at (3.75, -3.5) {};
		\node [style=none] (1294) at (4, -3.5) {};
		\node [style=none] (1295) at (3.75, -3.5) {};
		\node [style=none] (1296) at (3.75, -3.5) {};
		\node [style=none] (1297) at (3.75, -3.5) {};
		\node [style=none] (1298) at (2.25, -2) {};
		\node [style=none] (1299) at (2.25, -4) {};
		\node [style=none] (1300) at (2, -3.5) {};
		\node [style=none] (1301) at (2, -3.5) {};
		\node [style=none] (1302) at (2, -3.5) {};
		\node [style=none] (1303) at (2, -3.5) {};
		\node [style=none] (1304) at (2, -3.5) {};
		\node [style=none] (1305) at (2, -3.5) {};
		\node [style=none] (1306) at (2, -3.5) {};
		\node [style=none] (1307) at (2, -3.5) {};
		\node [style=none] (1308) at (2, -3.5) {};
		\node [style=none] (1309) at (2, -3.5) {};
		\node [style=none] (1310) at (2, -3.5) {};
		\node [style=none] (1311) at (2, -3.5) {};
		\node [style=none] (1312) at (2, -3.5) {};
		\node [style=none] (1313) at (2, -3.5) {};
		\node [style=none] (1314) at (2, -3.5) {};
		\node [style=none] (1315) at (2, -3.5) {};
		\node [style=none] (1316) at (2, -2.5) {};
		\node [style=none] (1317) at (2, 2.75) {};
		\node [style=none] (1318) at (2, 3.75) {};
		\node [style=none] (1319) at (2, 3.75) {};
		\node [style=none] (1320) at (2, 3.75) {};
		\node [style=none] (1321) at (2, 2.75) {};
		\node [style=none] (1322) at (2, 2.75) {};
		\node [style=none] (1323) at (2, 3.75) {};
		\node [style=none] (1324) at (2, 2.75) {};
		\node [style=none] (1325) at (2, 2.75) {};
		\node [style=none] (1326) at (2, 2.75) {};
		\node [style=none] (1327) at (2, 3.75) {};
		\node [style=none] (1328) at (2, 3.75) {};
		\node [style=none] (1329) at (2, 3.75) {};
		\node [style=none] (1330) at (2, 3.75) {};
		\node [style=none] (1331) at (2, 2.75) {};
		\node [style=none] (1332) at (2, 2.75) {};
		\node [style=none] (1333) at (2, 2.75) {};
		\node [style=none] (1334) at (2, 2.75) {};
		\node [style=none] (1335) at (2, 3.75) {};
		\node [style=none] (1336) at (2, 2.75) {};
		\node [style=none] (1337) at (2.25, 3.75) {};
		\node [style=none] (1338) at (2.25, 2.75) {};
		\node [style=none] (1339) at (2.25, 2.75) {};
		\node [style=none] (1340) at (2.25, 2.75) {};
		\node [style=none] (1341) at (2.25, 2.75) {};
		\node [style=none] (1342) at (2.25, 3.75) {};
		\node [style=none] (1343) at (2.25, 3.75) {};
		\node [style=none] (1344) at (3, 4.25) {};
		\node [style=none] (1345) at (3, 3.75) {};
		\node [style=none] (1346) at (3, 4.25) {};
		\node [style=none] (1347) at (3, 3.75) {};
		\node [style=none] (1348) at (4, 3.75) {};
		\node [style=none] (1349) at (3.75, 3.75) {};
		\node [style=none] (1350) at (4, 3.75) {};
		\node [style=none] (1351) at (3.75, 3.75) {};
		\node [style=none] (1352) at (2.25, 3.75) {};
		\node [style=none] (1353) at (2.25, 2.75) {};
		\node [style=none] (1354) at (2.25, 2.75) {};
		\node [style=none] (1355) at (2.25, 2.75) {};
		\node [style=none] (1356) at (3, 2.25) {};
		\node [style=none] (1357) at (3, 2.75) {};
		\node [style=none] (1358) at (3, 2.25) {};
		\node [style=none] (1359) at (3, 2.75) {};
		\node [style=none] (1360) at (2.25, 2.75) {};
		\node [style=none] (1361) at (3.75, 3.75) {};
		\node [style=none] (1362) at (3.75, 3.75) {};
		\node [style=none] (1363) at (3.75, 2.75) {};
		\node [style=none] (1364) at (3.75, 2.75) {};
		\node [style=none] (1365) at (3.75, 2.75) {};
		\node [style=none] (1366) at (3, 2.25) {};
		\node [style=none] (1367) at (3, 2.75) {};
		\node [style=none] (1368) at (3, 2.25) {};
		\node [style=none] (1369) at (3, 2.75) {};
		\node [style=none] (1370) at (4, 2.75) {};
		\node [style=none] (1371) at (3.75, 2.75) {};
		\node [style=none] (1372) at (4, 2.75) {};
		\node [style=none] (1373) at (3.75, 2.75) {};
		\node [style=none] (1374) at (3.75, 2.75) {};
		\node [style=none] (1375) at (3.75, 2.75) {};
		\node [style=none] (1376) at (2.25, 4.25) {};
		\node [style=none] (1377) at (2.25, 2.25) {};
		\node [style=none] (1378) at (2, 2.75) {};
		\node [style=none] (1379) at (2, 2.75) {};
		\node [style=none] (1380) at (2, 2.75) {};
		\node [style=none] (1381) at (2, 2.75) {};
		\node [style=none] (1382) at (2, 2.75) {};
		\node [style=none] (1383) at (2, 2.75) {};
		\node [style=none] (1384) at (2, 2.75) {};
		\node [style=none] (1385) at (2, 2.75) {};
		\node [style=none] (1386) at (2, 2.75) {};
		\node [style=none] (1387) at (2, 2.75) {};
		\node [style=none] (1388) at (2, 2.75) {};
		\node [style=none] (1389) at (2, 2.75) {};
		\node [style=none] (1390) at (2, 2.75) {};
		\node [style=none] (1391) at (2, 2.75) {};
		\node [style=none] (1392) at (2, 2.75) {};
		\node [style=none] (1393) at (2, 2.75) {};
		\node [style=none] (1394) at (2, 3.75) {};
		\node [style={black-dot}] (1395) at (0, 0) {};
		\node [style={black-dot}] (1396) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=180, out=0, looseness=0.50] (711.center) to (708.center);
		\draw [style=primal, in=0, out=-180, looseness=0.50] (717.center) to (708.center);
		\draw [style=primal, in=-180, out=0, looseness=0.75] (713.center) to (708.center);
		\draw [style=primal, in=0, out=-180, looseness=0.75] (719.center) to (708.center);
		\draw [style=primal, in=180, out=0, looseness=0.75] (715.center) to (708.center);
		\draw [style=primal, in=-180, out=0, looseness=0.75] (708.center) to (721.center);
		\draw [style=primal, in=-180, out=0, looseness=0.75] (664.center) to (709.center);
		\draw [style=primal, in=180, out=0, looseness=0.75] (709.center) to (707.center);
		\draw [style=primal, in=180, out=0, looseness=0.75] (650.center) to (709.center);
		\draw [style=primal, in=-180, out=0, looseness=0.75] (709.center) to (693.center);
		\draw [style=primal, in=-180, out=0, looseness=0.50] (636.center) to (709.center);
		\draw [style=primal, in=-180, out=0, looseness=0.50] (709.center) to (679.center);
		\draw [style=primal] (962.center) to (1004.center);
		\draw [style=primal] (941.center) to (942.center);
		\draw [style=primal] (970.center) to (1003.center);
		\draw [style=primal, in=0, out=180] (964.center) to (967.center);
		\draw [style=primal, in=0, out=180] (952.center) to (955.center);
		\draw [style=over] (986.center) to (987.center);
		\draw [style=over] (962.center) to (970.center);
		\draw [style=over] (962.center) to (970.center);
		\draw [style=dual, in=90, out=-90] (972.center) to (973.center);
		\draw [style=primal] (948.center) to (949.center);
		\draw [style=over, in=0, out=90] (953.center) to (954.center);
		\draw [style=dual, in=0, out=90] (953.center) to (954.center);
		\draw [style=dual, in=90, out=180] (956.center) to (959.center);
		\draw [style=over, in=0, out=180] (957.center) to (958.center);
		\draw [style=primal, in=0, out=180] (957.center) to (958.center);
		\draw [style=dual, in=90, out=-90, looseness=0.75] (962.center) to (963.center);
		\draw [style=over, in=0, out=-90] (965.center) to (966.center);
		\draw [style=dual, in=0, out=-90] (965.center) to (966.center);
		\draw [style=dual, in=-90, out=180] (978.center) to (981.center);
		\draw [style=over, in=0, out=180] (979.center) to (980.center);
		\draw [style=primal, in=0, out=180] (979.center) to (980.center);
		\draw [style=primal] (1040.center) to (1082.center);
		\draw [style=primal] (1019.center) to (1020.center);
		\draw [style=primal] (1048.center) to (1081.center);
		\draw [style=primal, in=0, out=180] (1042.center) to (1045.center);
		\draw [style=primal, in=0, out=180] (1030.center) to (1033.center);
		\draw [style=over] (1064.center) to (1065.center);
		\draw [style=over] (1040.center) to (1048.center);
		\draw [style=over] (1040.center) to (1048.center);
		\draw [style=dual, in=90, out=-90] (1050.center) to (1051.center);
		\draw [style=primal] (1026.center) to (1027.center);
		\draw [style=over, in=0, out=90] (1031.center) to (1032.center);
		\draw [style=dual, in=0, out=90] (1031.center) to (1032.center);
		\draw [style=dual, in=90, out=180] (1034.center) to (1037.center);
		\draw [style=over, in=0, out=180] (1035.center) to (1036.center);
		\draw [style=primal, in=0, out=180] (1035.center) to (1036.center);
		\draw [style=dual, in=90, out=-90, looseness=0.75] (1040.center) to (1041.center);
		\draw [style=over, in=0, out=-90] (1043.center) to (1044.center);
		\draw [style=dual, in=0, out=-90] (1043.center) to (1044.center);
		\draw [style=dual, in=-90, out=180] (1056.center) to (1059.center);
		\draw [style=over, in=0, out=180] (1057.center) to (1058.center);
		\draw [style=primal, in=0, out=180] (1057.center) to (1058.center);
		\draw [style=primal] (1118.center) to (1160.center);
		\draw [style=primal] (1097.center) to (1098.center);
		\draw [style=primal] (1126.center) to (1159.center);
		\draw [style=primal, in=0, out=180] (1120.center) to (1123.center);
		\draw [style=primal, in=0, out=180] (1108.center) to (1111.center);
		\draw [style=over] (1142.center) to (1143.center);
		\draw [style=over] (1118.center) to (1126.center);
		\draw [style=over] (1118.center) to (1126.center);
		\draw [style=dual, in=90, out=-90] (1128.center) to (1129.center);
		\draw [style=primal] (1104.center) to (1105.center);
		\draw [style=over, in=0, out=90] (1109.center) to (1110.center);
		\draw [style=dual, in=0, out=90] (1109.center) to (1110.center);
		\draw [style=dual, in=90, out=180] (1112.center) to (1115.center);
		\draw [style=over, in=0, out=180] (1113.center) to (1114.center);
		\draw [style=primal, in=0, out=180] (1113.center) to (1114.center);
		\draw [style=dual, in=90, out=-90, looseness=0.75] (1118.center) to (1119.center);
		\draw [style=over, in=0, out=-90] (1121.center) to (1122.center);
		\draw [style=dual, in=0, out=-90] (1121.center) to (1122.center);
		\draw [style=dual, in=-90, out=180] (1134.center) to (1137.center);
		\draw [style=over, in=0, out=180] (1135.center) to (1136.center);
		\draw [style=primal, in=0, out=180] (1135.center) to (1136.center);
		\draw [style=primal] (1196.center) to (1238.center);
		\draw [style=primal] (1175.center) to (1176.center);
		\draw [style=primal] (1204.center) to (1237.center);
		\draw [style=primal, in=180, out=0] (1198.center) to (1201.center);
		\draw [style=primal, in=180, out=0] (1186.center) to (1189.center);
		\draw [style=over] (1220.center) to (1221.center);
		\draw [style=over] (1196.center) to (1204.center);
		\draw [style=over] (1196.center) to (1204.center);
		\draw [style=dual, in=90, out=-90] (1206.center) to (1207.center);
		\draw [style=primal] (1182.center) to (1183.center);
		\draw [style=over, in=180, out=90] (1187.center) to (1188.center);
		\draw [style=dual, in=180, out=90] (1187.center) to (1188.center);
		\draw [style=dual, in=90, out=0] (1190.center) to (1193.center);
		\draw [style=over, in=180, out=0] (1191.center) to (1192.center);
		\draw [style=primal, in=180, out=0] (1191.center) to (1192.center);
		\draw [style=dual, in=90, out=-90, looseness=0.75] (1196.center) to (1197.center);
		\draw [style=over, in=180, out=-90] (1199.center) to (1200.center);
		\draw [style=dual, in=180, out=-90] (1199.center) to (1200.center);
		\draw [style=dual, in=-90, out=0] (1212.center) to (1215.center);
		\draw [style=over, in=180, out=0] (1213.center) to (1214.center);
		\draw [style=primal, in=180, out=0] (1213.center) to (1214.center);
		\draw [style=primal] (1274.center) to (1316.center);
		\draw [style=primal] (1253.center) to (1254.center);
		\draw [style=primal] (1282.center) to (1315.center);
		\draw [style=primal, in=180, out=0] (1276.center) to (1279.center);
		\draw [style=primal, in=180, out=0] (1264.center) to (1267.center);
		\draw [style=over] (1298.center) to (1299.center);
		\draw [style=over] (1274.center) to (1282.center);
		\draw [style=over] (1274.center) to (1282.center);
		\draw [style=dual, in=90, out=-90] (1284.center) to (1285.center);
		\draw [style=primal] (1260.center) to (1261.center);
		\draw [style=over, in=180, out=90] (1265.center) to (1266.center);
		\draw [style=dual, in=180, out=90] (1265.center) to (1266.center);
		\draw [style=dual, in=90, out=0] (1268.center) to (1271.center);
		\draw [style=over, in=180, out=0] (1269.center) to (1270.center);
		\draw [style=primal, in=180, out=0] (1269.center) to (1270.center);
		\draw [style=dual, in=90, out=-90, looseness=0.75] (1274.center) to (1275.center);
		\draw [style=over, in=180, out=-90] (1277.center) to (1278.center);
		\draw [style=dual, in=180, out=-90] (1277.center) to (1278.center);
		\draw [style=dual, in=-90, out=0] (1290.center) to (1293.center);
		\draw [style=over, in=180, out=0] (1291.center) to (1292.center);
		\draw [style=primal, in=180, out=0] (1291.center) to (1292.center);
		\draw [style=primal] (1352.center) to (1394.center);
		\draw [style=primal] (1331.center) to (1332.center);
		\draw [style=primal] (1360.center) to (1393.center);
		\draw [style=primal, in=180, out=0] (1354.center) to (1357.center);
		\draw [style=primal, in=180, out=0] (1342.center) to (1345.center);
		\draw [style=over] (1376.center) to (1377.center);
		\draw [style=over] (1352.center) to (1360.center);
		\draw [style=over] (1352.center) to (1360.center);
		\draw [style=dual, in=90, out=-90] (1362.center) to (1363.center);
		\draw [style=primal] (1338.center) to (1339.center);
		\draw [style=over, in=180, out=90] (1343.center) to (1344.center);
		\draw [style=dual, in=180, out=90] (1343.center) to (1344.center);
		\draw [style=dual, in=90, out=0] (1346.center) to (1349.center);
		\draw [style=over, in=180, out=0] (1347.center) to (1348.center);
		\draw [style=primal, in=180, out=0] (1347.center) to (1348.center);
		\draw [style=dual, in=90, out=-90, looseness=0.75] (1352.center) to (1353.center);
		\draw [style=over, in=180, out=-90] (1355.center) to (1356.center);
		\draw [style=dual, in=180, out=-90] (1355.center) to (1356.center);
		\draw [style=dual, in=-90, out=0] (1368.center) to (1371.center);
		\draw [style=over, in=180, out=0] (1369.center) to (1370.center);
		\draw [style=primal, in=180, out=0] (1369.center) to (1370.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> teleportation/1.tikz <==
\begin{tikzpicture}[scale=0.64]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (80) at (-6.5, 3.5) {};
		\node [style=none] (82) at (-6.5, 2.5) {};
		\node [style=none] (87) at (-3.5, 2.5) {};
		\node [style=none] (88) at (-3.5, 1.5) {};
		\node [style=none] (91) at (-5.5, 2.5) {};
		\node [style=none] (98) at (-1.5, 2.5) {};
		\node [style=none] (99) at (-1.5, 3.5) {};
		\node [style=none] (109) at (3.5, 2.5) {};
		\node [style=none] (110) at (3.5, 1.5) {};
		\node [style=none] (113) at (1.5, 2.5) {};
		\node [style=none] (121) at (1.5, 3.5) {};
		\node [style=none] (128) at (5.5, 3) {};
		\node [style=none] (131) at (1.5, 1.5) {};
		\node [style=none] (132) at (-1.5, 1.5) {};
		\node [style=none] (136) at (-5.5, 1.5) {};
		\node [style=none] (145) at (5.5, 1.5) {};
		\node [style=none] (162) at (0, -0.5) {};
		\node [style=none] (163) at (0, 0.5) {};
		\node [style=none] (176) at (5.5, 0.5) {};
		\node [style=none] (177) at (2, 0.5) {};
		\node [style=none] (186) at (-2, 0.5) {};
		\node [style=none] (187) at (-5.5, 0.5) {};
		\node [style=none] (191) at (2, -0.5) {};
		\node [style=none] (200) at (-2, -0.5) {};
		\node [style=none] (208) at (-4.25, -0.5) {};
		\node [style=none] (227) at (-4.25, -1.5) {};
		\node [style=none] (234) at (6.5, -2.5) {};
		\node [style=none] (241) at (-4.25, -2.5) {};
		\node [style=none] (248) at (6.5, -3.5) {};
		\node [style=none] (255) at (-4.25, -3.5) {};
		\node [style=none] (256) at (5.5, -3) {};
		\node [style=none] (257) at (5.5, -2.5) {};
		\node [style=none] (258) at (5.5, -3.5) {};
		\node [style={red-dot}] (260) at (4.75, -2.5) {};
		\node [style={red-dot}] (261) at (5.25, -0.5) {};
		\node [style=none] (262) at (6.5, 3.5) {};
		\node [style=none] (263) at (5.5, 3.5) {};
		\node [style=none] (265) at (6.5, 2.5) {};
		\node [style=none] (266) at (5.5, 2.5) {};
		\node [style=none] (271) at (5.75, -1.5) {};
		\node [style=none] (272) at (5.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=0, out=0, looseness=2.50] (98.center) to (99.center);
		\draw [style=dual] (131.center) to (132.center);
		\draw [style=dual] (176.center) to (177.center);
		\draw [style=dual] (186.center) to (187.center);
		\draw [style={primal-dot}] (263.center) to (262.center);
		\draw [style={primal-dot}] (266.center) to (265.center);
		\draw [style={red-line}] (257.center) to (258.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (271.center) to (272.center);
		\draw [style=primal] (99.center) to (80.center);
		\draw [style=primal] (91.center) to (82.center);
		\draw [style=primal, in=0, out=180] (98.center) to (88.center);
		\draw [style=over, in=0, out=180] (132.center) to (87.center);
		\draw [style=dual, in=0, out=180] (132.center) to (87.center);
		\draw [style=dual, in=0, out=180] (87.center) to (136.center);
		\draw [style=over, in=0, out=180] (88.center) to (91.center);
		\draw [style=primal, in=0, out=180] (88.center) to (91.center);
		\draw [style=primal, in=180, out=-180, looseness=2.50] (121.center) to (113.center);
		\draw [style=primal, in=0, out=180] (266.center) to (110.center);
		\draw [style=over, in=0, out=180] (145.center) to (109.center);
		\draw [style=dual, in=0, out=180] (145.center) to (109.center);
		\draw [style=dual, in=0, out=180] (109.center) to (131.center);
		\draw [style=over, in=0, out=180] (110.center) to (113.center);
		\draw [style=primal, in=0, out=180] (110.center) to (113.center);
		\draw [style=primal] (263.center) to (121.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (136.center) to (187.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (145.center) to (176.center);
		\draw [style=primal, in=0, out=180] (191.center) to (163.center);
		\draw [style=over, in=0, out=180] (177.center) to (162.center);
		\draw [style=dual, in=0, out=180] (177.center) to (162.center);
		\draw [style=dual, in=0, out=180] (162.center) to (186.center);
		\draw [style=over, in=0, out=180] (163.center) to (200.center);
		\draw [style=primal, in=0, out=180] (163.center) to (200.center);
		\draw [style=primal] (272.center) to (191.center);
		\draw [style=primal] (200.center) to (208.center);
		\draw [style=primal, in=180, out=-180, looseness=2.50] (208.center) to (255.center);
		\draw [style=primal] (271.center) to (227.center);
		\draw [style=primal, in=180, out=-180, looseness=2.50] (227.center) to (241.center);
		\draw [style=primal] (234.center) to (241.center);
		\draw [style=primal] (248.center) to (255.center);
		\draw [style={red-line}] (263.center) to (266.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> teleportation/10.tikz <==
\begin{tikzpicture}[scale=0.64]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (249) at (-1, -0.5) {};
		\node [style=none] (250) at (-1, 0.5) {};
		\node [style=none] (251) at (-1, 0.5) {};
		\node [style=none] (252) at (-1, -0.5) {};
		\node [style=none] (253) at (-1, -0.5) {};
		\node [style=none] (254) at (-1, 0.5) {};
		\node [style=none] (255) at (-1, 0.5) {};
		\node [style=none] (256) at (-1, 0.5) {};
		\node [style=none] (257) at (-1, -0.5) {};
		\node [style=none] (258) at (-1, -0.5) {};
		\node [style=none] (259) at (-1, 0.5) {};
		\node [style=none] (260) at (-1, -0.5) {};
		\node [style=none] (261) at (-1, -0.5) {};
		\node [style=none] (262) at (-1, -0.5) {};
		\node [style=none] (263) at (-1, 0.5) {};
		\node [style=none] (264) at (-1, 0.5) {};
		\node [style=none] (265) at (-1, 0.5) {};
		\node [style=none] (266) at (-1, 0.5) {};
		\node [style=none] (267) at (-1, -0.5) {};
		\node [style=none] (268) at (-1, -0.5) {};
		\node [style=none] (269) at (-1, -0.5) {};
		\node [style=none] (270) at (-1, -0.5) {};
		\node [style=none] (271) at (-1, 0.5) {};
		\node [style=none] (272) at (-1, -0.5) {};
		\node [style=none] (273) at (-0.5, 0.5) {};
		\node [style=none] (274) at (-0.5, -0.5) {};
		\node [style=none] (275) at (-0.5, -0.5) {};
		\node [style=none] (276) at (-0.5, -0.5) {};
		\node [style=none] (277) at (-0.5, -0.5) {};
		\node [style=none] (278) at (-0.5, 0.5) {};
		\node [style=none] (279) at (-0.5, 0.5) {};
		\node [style=none] (280) at (0.25, 1) {};
		\node [style=none] (281) at (0.25, 0.5) {};
		\node [style=none] (282) at (0.25, 1) {};
		\node [style=none] (283) at (0.25, 0.5) {};
		\node [style=none] (284) at (1.25, 0.5) {};
		\node [style=none] (285) at (1, 0.5) {};
		\node [style=none] (286) at (1.25, 0.5) {};
		\node [style=none] (287) at (1, 0.5) {};
		\node [style=none] (288) at (-0.5, 0.5) {};
		\node [style=none] (289) at (-0.5, -0.5) {};
		\node [style=none] (290) at (-0.5, -0.5) {};
		\node [style=none] (291) at (-0.5, -0.5) {};
		\node [style=none] (292) at (0.25, -1) {};
		\node [style=none] (293) at (0.25, -0.5) {};
		\node [style=none] (294) at (0.25, -1) {};
		\node [style=none] (295) at (0.25, -0.5) {};
		\node [style=none] (296) at (-0.5, -0.5) {};
		\node [style=none] (297) at (1, 0.5) {};
		\node [style=none] (298) at (1, 0.5) {};
		\node [style=none] (299) at (1, -0.5) {};
		\node [style=none] (300) at (1, -0.5) {};
		\node [style=none] (301) at (1, -0.5) {};
		\node [style=none] (302) at (0.25, -1) {};
		\node [style=none] (303) at (0.25, -0.5) {};
		\node [style=none] (304) at (0.25, -1) {};
		\node [style=none] (305) at (0.25, -0.5) {};
		\node [style=none] (306) at (1.25, -0.5) {};
		\node [style=none] (307) at (1, -0.5) {};
		\node [style=none] (308) at (1.25, -0.5) {};
		\node [style=none] (309) at (1, -0.5) {};
		\node [style=none] (310) at (1, -0.5) {};
		\node [style=none] (311) at (1, -0.5) {};
		\node [style=none] (312) at (-0.5, 1) {};
		\node [style=none] (313) at (-0.5, -1) {};
		\node [style=none] (314) at (-1, -0.5) {};
		\node [style=none] (315) at (-1, -0.5) {};
		\node [style=none] (316) at (-1, -0.5) {};
		\node [style=none] (317) at (-1, -0.5) {};
		\node [style=none] (318) at (-1, -0.5) {};
		\node [style=none] (319) at (-1, -0.5) {};
		\node [style=none] (320) at (-1, -0.5) {};
		\node [style=none] (321) at (-1, -0.5) {};
		\node [style=none] (322) at (-1, -0.5) {};
		\node [style=none] (323) at (-1, -0.5) {};
		\node [style=none] (324) at (-1, -0.5) {};
		\node [style=none] (325) at (-1, -0.5) {};
		\node [style=none] (326) at (-1, -0.5) {};
		\node [style=none] (327) at (-1, -0.5) {};
		\node [style=none] (328) at (-1, -0.5) {};
		\node [style=none] (329) at (-1, -0.5) {};
		\node [style=none] (330) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal] (288.center) to (330.center);
		\draw [style=primal] (267.center) to (268.center);
		\draw [style=primal] (296.center) to (329.center);
		\draw [style=primal, in=180, out=0] (290.center) to (293.center);
		\draw [style=primal, in=180, out=0] (278.center) to (281.center);
		\draw [style=over] (312.center) to (313.center);
		\draw [style=over] (288.center) to (296.center);
		\draw [style=over] (288.center) to (296.center);
		\draw [style=dual, in=90, out=-90] (298.center) to (299.center);
		\draw [style=primal] (274.center) to (275.center);
		\draw [style=over, in=180, out=90] (279.center) to (280.center);
		\draw [style=dual, in=180, out=90] (279.center) to (280.center);
		\draw [style=dual, in=90, out=0] (282.center) to (285.center);
		\draw [style=over, in=180, out=0] (283.center) to (284.center);
		\draw [style=primal, in=180, out=0] (283.center) to (284.center);
		\draw [style=dual, in=90, out=-90, looseness=0.75] (288.center) to (289.center);
		\draw [style=over, in=180, out=-90] (291.center) to (292.center);
		\draw [style=dual, in=180, out=-90] (291.center) to (292.center);
		\draw [style=dual, in=-90, out=0] (304.center) to (307.center);
		\draw [style=over, in=180, out=0] (305.center) to (306.center);
		\draw [style=primal, in=180, out=0] (305.center) to (306.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> teleportation/2.tikz <==
\begin{tikzpicture}[scale=0.64]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (80) at (-6.5, 3.5) {};
		\node [style=none] (82) at (-6.5, 2.5) {};
		\node [style=none] (87) at (-3.5, 2.5) {};
		\node [style=none] (88) at (-3.5, 1.5) {};
		\node [style=none] (91) at (-5.5, 2.5) {};
		\node [style=none] (98) at (-1.5, 2.5) {};
		\node [style=none] (99) at (-1.5, 3.5) {};
		\node [style=none] (109) at (3.5, 2.5) {};
		\node [style=none] (110) at (3.5, 1.5) {};
		\node [style=none] (128) at (1.5, 3) {};
		\node [style=none] (130) at (1.5, 2.5) {};
		\node [style=none] (131) at (1.5, 1.5) {};
		\node [style=none] (132) at (-1.5, 1.5) {};
		\node [style=none] (136) at (-5.5, 1.5) {};
		\node [style=none] (162) at (0, -0.5) {};
		\node [style=none] (163) at (0, 0.5) {};
		\node [style=none] (176) at (5.5, 0.5) {};
		\node [style=none] (177) at (2, 0.5) {};
		\node [style=none] (186) at (-2, 0.5) {};
		\node [style=none] (187) at (-5.5, 0.5) {};
		\node [style=none] (191) at (2, -0.5) {};
		\node [style=none] (200) at (-2, -0.5) {};
		\node [style=none] (208) at (-4.25, -0.5) {};
		\node [style=none] (227) at (-4.25, -1.5) {};
		\node [style=none] (234) at (6.5, -2.5) {};
		\node [style=none] (241) at (-4.25, -2.5) {};
		\node [style=none] (248) at (6.5, -3.5) {};
		\node [style=none] (255) at (-4.25, -3.5) {};
		\node [style=none] (256) at (5.5, -3) {};
		\node [style=none] (257) at (5.5, -2.5) {};
		\node [style=none] (258) at (5.5, -3.5) {};
		\node [style={red-dot}] (260) at (4.75, -2.5) {};
		\node [style={red-dot}] (261) at (5.25, -0.5) {};
		\node [style=none] (262) at (6.5, 3.5) {};
		\node [style=none] (263) at (1.5, 3.5) {};
		\node [style=none] (265) at (6.5, 2.5) {};
		\node [style=none] (266) at (5.5, 2.5) {};
		\node [style={red-dot}] (267) at (5.5, 1.5) {};
		\node [style=none] (272) at (5.75, -1.5) {};
		\node [style=none] (273) at (5.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=0, out=0, looseness=2.50] (98.center) to (99.center);
		\draw [style=dual] (131.center) to (132.center);
		\draw [style=dual] (176.center) to (177.center);
		\draw [style=dual] (186.center) to (187.center);
		\draw [style={primal-dot}] (263.center) to (262.center);
		\draw [style={primal-dot}] (266.center) to (265.center);
		\draw [style={red-line}] (257.center) to (258.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (272.center) to (273.center);
		\draw [style=primal] (99.center) to (80.center);
		\draw [style=primal] (91.center) to (82.center);
		\draw [style=primal, in=0, out=180] (98.center) to (88.center);
		\draw [style=over, in=0, out=180] (132.center) to (87.center);
		\draw [style=dual, in=0, out=180] (132.center) to (87.center);
		\draw [style=dual, in=0, out=180] (87.center) to (136.center);
		\draw [style=over, in=0, out=180] (88.center) to (91.center);
		\draw [style=primal, in=0, out=180] (88.center) to (91.center);
		\draw [style=primal, in=180, out=-180, looseness=2.50] (263.center) to (130.center);
		\draw [style=primal, in=0, out=180] (266.center) to (110.center);
		\draw [style=over, in=0, out=180] (267) to (109.center);
		\draw [style=dual, in=0, out=180] (267) to (109.center);
		\draw [style=dual, in=0, out=180] (109.center) to (131.center);
		\draw [style=over, in=0, out=180] (110.center) to (130.center);
		\draw [style=primal, in=0, out=180] (110.center) to (130.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (136.center) to (187.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (267) to (176.center);
		\draw [style=primal, in=0, out=180] (191.center) to (163.center);
		\draw [style=over, in=0, out=180] (177.center) to (162.center);
		\draw [style=dual, in=0, out=180] (177.center) to (162.center);
		\draw [style=dual, in=0, out=180] (162.center) to (186.center);
		\draw [style=over, in=0, out=180] (163.center) to (200.center);
		\draw [style=primal, in=0, out=180] (163.center) to (200.center);
		\draw [style=primal] (273.center) to (191.center);
		\draw [style=primal] (200.center) to (208.center);
		\draw [style=primal, in=180, out=-180, looseness=2.50] (208.center) to (255.center);
		\draw [style=primal] (272.center) to (227.center);
		\draw [style=primal, in=180, out=-180, looseness=2.50] (227.center) to (241.center);
		\draw [style=primal] (234.center) to (241.center);
		\draw [style=primal] (248.center) to (255.center);
		\draw [style={red-line}] (263.center) to (130.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> teleportation/3.tikz <==
\begin{tikzpicture}[scale=0.64]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (80) at (-6.5, 3.5) {};
		\node [style=none] (82) at (-6.5, 2.5) {};
		\node [style=none] (87) at (-3.5, 2.5) {};
		\node [style=none] (88) at (-3.5, 1.5) {};
		\node [style=none] (91) at (-5.5, 2.5) {};
		\node [style=none] (98) at (-1.5, 2.5) {};
		\node [style=none] (99) at (-1.5, 3.5) {};
		\node [style=none] (109) at (3.5, 2.5) {};
		\node [style=none] (110) at (3.5, 1.5) {};
		\node [style=none] (130) at (1.5, 2.5) {};
		\node [style=none] (131) at (1.5, 1.5) {};
		\node [style=none] (132) at (-1.5, 1.5) {};
		\node [style=none] (136) at (-5.5, 1.5) {};
		\node [style=none] (145) at (5.5, 1.5) {};
		\node [style=none] (162) at (0, -0.5) {};
		\node [style=none] (163) at (0, 0.5) {};
		\node [style=none] (176) at (5.5, 0.5) {};
		\node [style=none] (186) at (-2, 0.5) {};
		\node [style=none] (187) at (-5.5, 0.5) {};
		\node [style=none] (191) at (2, -0.5) {};
		\node [style=none] (200) at (-2, -0.5) {};
		\node [style=none] (208) at (-4.25, -0.5) {};
		\node [style=none] (227) at (-4.25, -1.5) {};
		\node [style=none] (234) at (6.5, -2.5) {};
		\node [style=none] (241) at (-4.25, -2.5) {};
		\node [style=none] (248) at (6.5, -3.5) {};
		\node [style=none] (255) at (-4.25, -3.5) {};
		\node [style=none] (256) at (5.5, -3) {};
		\node [style=none] (257) at (5.5, -2.5) {};
		\node [style=none] (258) at (5.5, -3.5) {};
		\node [style={red-dot}] (260) at (4.75, -2.5) {};
		\node [style={red-dot}] (261) at (5.25, -0.5) {};
		\node [style=none] (262) at (6.5, 3.5) {};
		\node [style=none] (263) at (1.5, 3.5) {};
		\node [style=none] (265) at (6.5, 2.5) {};
		\node [style=none] (266) at (5.5, 2.5) {};
		\node [style={red-dot}] (267) at (2, 0.5) {};
		\node [style=none] (268) at (2, 3) {};
		\node [style=none] (269) at (1.5, 3) {};
		\node [style=none] (271) at (2, 3.5) {};
		\node [style=none] (276) at (5.75, -1.5) {};
		\node [style=none] (277) at (5.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=0, out=0, looseness=2.50] (98.center) to (99.center);
		\draw [style=dual] (131.center) to (132.center);
		\draw [style=dual] (186.center) to (187.center);
		\draw [style={primal-dot}] (263.center) to (262.center);
		\draw [style={primal-dot}] (266.center) to (265.center);
		\draw [style={red-line}] (257.center) to (258.center);
		\draw [style={red-line}] (268.center) to (271.center);
		\draw [style={red-line}] (269.center) to (263.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (276.center) to (277.center);
		\draw [style=primal] (99.center) to (80.center);
		\draw [style=primal] (91.center) to (82.center);
		\draw [style=primal, in=0, out=180] (98.center) to (88.center);
		\draw [style=over, in=0, out=180] (132.center) to (87.center);
		\draw [style=dual, in=0, out=180] (132.center) to (87.center);
		\draw [style=dual, in=0, out=180] (87.center) to (136.center);
		\draw [style=over, in=0, out=180] (88.center) to (91.center);
		\draw [style=primal, in=0, out=180] (88.center) to (91.center);
		\draw [style=primal, in=180, out=-180, looseness=2.50] (263.center) to (130.center);
		\draw [style=primal, in=0, out=180] (266.center) to (110.center);
		\draw [style=over, in=0, out=180] (145.center) to (109.center);
		\draw [style=dual, in=0, out=180] (145.center) to (109.center);
		\draw [style=dual, in=0, out=180] (109.center) to (131.center);
		\draw [style=over, in=0, out=180] (110.center) to (130.center);
		\draw [style=primal, in=0, out=180] (110.center) to (130.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (136.center) to (187.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (145.center) to (176.center);
		\draw [style=primal, in=0, out=180] (191.center) to (163.center);
		\draw [style=over, in=0, out=180] (267) to (162.center);
		\draw [style=dual, in=0, out=180] (267) to (162.center);
		\draw [style=dual, in=0, out=180] (162.center) to (186.center);
		\draw [style=over, in=0, out=180] (163.center) to (200.center);
		\draw [style=primal, in=0, out=180] (163.center) to (200.center);
		\draw [style=dual] (176.center) to (267);
		\draw [style=primal] (277.center) to (191.center);
		\draw [style=primal] (200.center) to (208.center);
		\draw [style=primal, in=180, out=-180, looseness=2.50] (208.center) to (255.center);
		\draw [style=primal] (276.center) to (227.center);
		\draw [style=primal, in=180, out=-180, looseness=2.50] (227.center) to (241.center);
		\draw [style=primal] (234.center) to (241.center);
		\draw [style=primal] (248.center) to (255.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> teleportation/4.tikz <==
\begin{tikzpicture}[scale=0.64]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (80) at (-6.5, 3.5) {};
		\node [style=none] (82) at (-6.5, 2.5) {};
		\node [style=none] (87) at (-3.5, 2.5) {};
		\node [style=none] (88) at (-3.5, 1.5) {};
		\node [style=none] (91) at (-5.5, 2.5) {};
		\node [style=none] (98) at (-1.5, 2.5) {};
		\node [style=none] (99) at (-1.5, 3.5) {};
		\node [style=none] (109) at (3.5, 2.5) {};
		\node [style=none] (110) at (3.5, 1.5) {};
		\node [style=none] (130) at (1.5, 2.5) {};
		\node [style=none] (131) at (1.5, 1.5) {};
		\node [style=none] (132) at (-1.5, 1.5) {};
		\node [style=none] (136) at (-5.5, 1.5) {};
		\node [style=none] (145) at (5.5, 1.5) {};
		\node [style=none] (162) at (0, -0.5) {};
		\node [style=none] (163) at (0, 0.5) {};
		\node [style=none] (176) at (5.5, 0.5) {};
		\node [style=none] (177) at (2, 0.5) {};
		\node [style=none] (186) at (-2, 0.5) {};
		\node [style=none] (187) at (-5.5, 0.5) {};
		\node [style=none] (191) at (2, -0.5) {};
		\node [style=none] (200) at (-2, -0.5) {};
		\node [style=none] (208) at (-4.25, -0.5) {};
		\node [style=none] (227) at (-4.25, -1.5) {};
		\node [style=none] (234) at (6.5, -2.5) {};
		\node [style=none] (241) at (-4.25, -2.5) {};
		\node [style=none] (248) at (6.5, -3.5) {};
		\node [style=none] (255) at (-4.25, -3.5) {};
		\node [style=none] (256) at (5.5, -3) {};
		\node [style=none] (257) at (5.5, -2.5) {};
		\node [style=none] (258) at (5.5, -3.5) {};
		\node [style={red-dot}] (260) at (4.75, -2.5) {};
		\node [style={red-dot}] (261) at (5.25, -0.5) {};
		\node [style=none] (262) at (6.5, 3.5) {};
		\node [style=none] (263) at (1.5, 3.5) {};
		\node [style=none] (265) at (6.5, 2.5) {};
		\node [style=none] (266) at (5.5, 2.5) {};
		\node [style=none] (267) at (3, -0.5) {};
		\node [style=none] (268) at (3, -1) {};
		\node [style=none] (269) at (-3, -0.5) {};
		\node [style=none] (270) at (-3, -1) {};
		\node [style=none] (275) at (5.75, -1.5) {};
		\node [style=none] (276) at (5.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=0, out=0, looseness=2.50] (98.center) to (99.center);
		\draw [style=dual] (131.center) to (132.center);
		\draw [style=dual] (176.center) to (177.center);
		\draw [style=dual] (186.center) to (187.center);
		\draw [style={primal-dot}] (263.center) to (262.center);
		\draw [style={primal-dot}] (266.center) to (265.center);
		\draw [style={red-line}] (257.center) to (258.center);
		\draw [style={red-line}] (267.center) to (268.center);
		\draw [style={red-line}] (269.center) to (270.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (275.center) to (276.center);
		\draw [style=primal] (99.center) to (80.center);
		\draw [style=primal] (91.center) to (82.center);
		\draw [style=primal, in=0, out=180] (98.center) to (88.center);
		\draw [style=over, in=0, out=180] (132.center) to (87.center);
		\draw [style=dual, in=0, out=180] (132.center) to (87.center);
		\draw [style=dual, in=0, out=180] (87.center) to (136.center);
		\draw [style=over, in=0, out=180] (88.center) to (91.center);
		\draw [style=primal, in=0, out=180] (88.center) to (91.center);
		\draw [style=primal, in=180, out=-180, looseness=2.50] (263.center) to (130.center);
		\draw [style=primal, in=0, out=180] (266.center) to (110.center);
		\draw [style=over, in=0, out=180] (145.center) to (109.center);
		\draw [style=dual, in=0, out=180] (145.center) to (109.center);
		\draw [style=dual, in=0, out=180] (109.center) to (131.center);
		\draw [style=over, in=0, out=180] (110.center) to (130.center);
		\draw [style=primal, in=0, out=180] (110.center) to (130.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (136.center) to (187.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (145.center) to (176.center);
		\draw [style=primal, in=0, out=180] (191.center) to (163.center);
		\draw [style=over, in=0, out=180] (177.center) to (162.center);
		\draw [style=dual, in=0, out=180] (177.center) to (162.center);
		\draw [style=dual, in=0, out=180] (162.center) to (186.center);
		\draw [style=over, in=0, out=180] (163.center) to (200.center);
		\draw [style=primal, in=0, out=180] (163.center) to (200.center);
		\draw [style=primal] (276.center) to (191.center);
		\draw [style=primal] (200.center) to (208.center);
		\draw [style=primal, in=180, out=-180, looseness=2.50] (208.center) to (255.center);
		\draw [style=primal] (275.center) to (227.center);
		\draw [style=primal, in=180, out=-180, looseness=2.50] (227.center) to (241.center);
		\draw [style=primal] (234.center) to (241.center);
		\draw [style=primal] (248.center) to (255.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> teleportation/5.tikz <==
\begin{tikzpicture}[scale=0.64]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (-1.5, 3.5) {};
		\node [style=none] (80) at (-6.5, 3.5) {};
		\node [style=none] (81) at (-5.5, 2.5) {};
		\node [style=none] (82) at (-6.5, 2.5) {};
		\node [style=none] (83) at (-1.5, 2.5) {};
		\node [style=none] (84) at (-1.5, 1.5) {};
		\node [style=none] (85) at (-3.5, 2.5) {};
		\node [style=none] (86) at (-3.5, 1.5) {};
		\node [style=none] (87) at (-3.5, 2.5) {};
		\node [style=none] (88) at (-3.5, 1.5) {};
		\node [style=none] (89) at (-5.5, 2.5) {};
		\node [style=none] (90) at (-5.5, 1.5) {};
		\node [style=none] (91) at (-5.5, 2.5) {};
		\node [style=none] (92) at (-5.5, 1.5) {};
		\node [style=none] (93) at (-1.5, 1.5) {};
		\node [style=none] (94) at (-5.5, 1.5) {};
		\node [style=none] (95) at (-5.5, 1.5) {};
		\node [style=none] (96) at (-1.5, 2.5) {};
		\node [style=none] (97) at (-1.5, 3.5) {};
		\node [style=none] (98) at (-1.5, 2.5) {};
		\node [style=none] (99) at (-1.5, 3.5) {};
		\node [style=none] (100) at (1.5, 3.5) {};
		\node [style=none] (101) at (1.5, 2.5) {};
		\node [style=none] (102) at (1.5, 3.5) {};
		\node [style=none] (103) at (1.5, 2.5) {};
		\node [style=none] (104) at (1.5, 2.5) {};
		\node [style=none] (105) at (5.5, 2.5) {};
		\node [style=none] (106) at (5.5, 1.5) {};
		\node [style=none] (107) at (3.5, 2.5) {};
		\node [style=none] (108) at (3.5, 1.5) {};
		\node [style=none] (109) at (3.5, 2.5) {};
		\node [style=none] (110) at (3.5, 1.5) {};
		\node [style=none] (111) at (1.5, 2.5) {};
		\node [style=none] (112) at (1.5, 1.5) {};
		\node [style=none] (113) at (1.5, 2.5) {};
		\node [style=none] (114) at (1.5, 1.5) {};
		\node [style=none] (115) at (5.5, 1.5) {};
		\node [style=none] (116) at (1.5, 1.5) {};
		\node [style=none] (117) at (1.5, 1.5) {};
		\node [style=none] (120) at (1.5, 3.5) {};
		\node [style=none] (121) at (1.5, 3.5) {};
		\node [style=none] (129) at (1.5, 3.5) {};
		\node [style=none] (130) at (1.5, 2.5) {};
		\node [style=none] (131) at (1.5, 1.5) {};
		\node [style=none] (132) at (-1.5, 1.5) {};
		\node [style=none] (133) at (-5.5, 1.5) {};
		\node [style=none] (134) at (-5.5, 1.5) {};
		\node [style=none] (135) at (-5.5, 1.5) {};
		\node [style=none] (136) at (-5.5, 1.5) {};
		\node [style=none] (137) at (-5.5, 0.5) {};
		\node [style=none] (138) at (-5.5, 0.5) {};
		\node [style=none] (139) at (-5.5, 0.5) {};
		\node [style=none] (140) at (-5.5, 0.5) {};
		\node [style=none] (141) at (-5.5, 0.5) {};
		\node [style=none] (142) at (-5.5, 0.5) {};
		\node [style=none] (143) at (-5.5, 0.5) {};
		\node [style=none] (144) at (5.5, 1.5) {};
		\node [style=none] (145) at (5.5, 1.5) {};
		\node [style=none] (146) at (5.5, 0.5) {};
		\node [style=none] (147) at (5.5, 0.5) {};
		\node [style=none] (148) at (5.5, 0.5) {};
		\node [style=none] (149) at (2, 0.5) {};
		\node [style=none] (150) at (2, -0.5) {};
		\node [style=none] (151) at (2, 0.5) {};
		\node [style=none] (152) at (0, -0.5) {};
		\node [style=none] (153) at (0, 0.5) {};
		\node [style=none] (154) at (0, -0.5) {};
		\node [style=none] (155) at (0, 0.5) {};
		\node [style=none] (156) at (2, 0.5) {};
		\node [style=none] (157) at (-2, 0.5) {};
		\node [style=none] (158) at (-2, 0.5) {};
		\node [style=none] (159) at (-2, 0.5) {};
		\node [style=none] (160) at (0, -0.5) {};
		\node [style=none] (161) at (0, 0.5) {};
		\node [style=none] (162) at (0, -0.5) {};
		\node [style=none] (163) at (0, 0.5) {};
		\node [style=none] (164) at (-2, -0.5) {};
		\node [style=none] (165) at (-2, 0.5) {};
		\node [style=none] (166) at (-2, -0.5) {};
		\node [style=none] (167) at (-2, 0.5) {};
		\node [style=none] (168) at (-2, 0.5) {};
		\node [style=none] (169) at (-2, 0.5) {};
		\node [style=none] (170) at (2, 0.5) {};
		\node [style=none] (171) at (2, 0.5) {};
		\node [style=none] (176) at (5.5, 0.5) {};
		\node [style=none] (177) at (2, 0.5) {};
		\node [style=none] (178) at (-2, 0.5) {};
		\node [style=none] (179) at (-2, 0.5) {};
		\node [style=none] (180) at (-2, 0.5) {};
		\node [style=none] (181) at (-5.5, 0.5) {};
		\node [style=none] (182) at (-5.5, 0.5) {};
		\node [style=none] (183) at (-5.5, 0.5) {};
		\node [style=none] (184) at (-5.5, 0.5) {};
		\node [style=none] (185) at (-5.5, 0.5) {};
		\node [style=none] (186) at (-2, 0.5) {};
		\node [style=none] (187) at (-5.5, 0.5) {};
		\node [style=none] (188) at (2, -0.5) {};
		\node [style=none] (189) at (2, -0.5) {};
		\node [style=none] (190) at (5.75, -0.5) {};
		\node [style=none] (191) at (2, -0.5) {};
		\node [style=none] (192) at (5.75, -0.5) {};
		\node [style=none] (193) at (5.75, -0.5) {};
		\node [style=none] (194) at (-4.25, -0.5) {};
		\node [style=none] (195) at (-4.25, -0.5) {};
		\node [style=none] (196) at (-4.25, -0.5) {};
		\node [style=none] (197) at (-2, -0.5) {};
		\node [style=none] (198) at (-4.25, -0.5) {};
		\node [style=none] (199) at (-2, -0.5) {};
		\node [style=none] (200) at (-2, -0.5) {};
		\node [style=none] (201) at (-4.25, -0.5) {};
		\node [style=none] (202) at (-4.25, -3.5) {};
		\node [style=none] (203) at (-4.25, -0.5) {};
		\node [style=none] (204) at (-4.25, -3.5) {};
		\node [style=none] (205) at (-4.25, -3.5) {};
		\node [style=none] (206) at (-4.25, -3.5) {};
		\node [style=none] (207) at (-4.25, -3.5) {};
		\node [style=none] (208) at (-4.25, -0.5) {};
		\node [style=none] (209) at (-4.25, -1.5) {};
		\node [style=none] (210) at (-4.25, -1.5) {};
		\node [style=none] (211) at (-4.25, -1.5) {};
		\node [style=none] (212) at (5.75, -1.5) {};
		\node [style=none] (213) at (-4.25, -1.5) {};
		\node [style=none] (214) at (5.75, -1.5) {};
		\node [style=none] (215) at (5.75, -1.5) {};
		\node [style=none] (216) at (-4.25, -1.5) {};
		\node [style=none] (217) at (-4.25, -1.5) {};
		\node [style=none] (218) at (-4.25, -1.5) {};
		\node [style=none] (219) at (-4.25, -1.5) {};
		\node [style=none] (220) at (-4.25, -1.5) {};
		\node [style=none] (222) at (-4.25, -1.5) {};
		\node [style=none] (223) at (-4.25, -2.5) {};
		\node [style=none] (227) at (-4.25, -1.5) {};
		\node [style=none] (228) at (-4.25, -2.5) {};
		\node [style=none] (229) at (-4.25, -2.5) {};
		\node [style=none] (230) at (-4.25, -2.5) {};
		\node [style=none] (231) at (6.5, -2.5) {};
		\node [style=none] (232) at (-4.25, -2.5) {};
		\node [style=none] (233) at (6.5, -2.5) {};
		\node [style=none] (234) at (6.5, -2.5) {};
		\node [style=none] (235) at (-4.25, -2.5) {};
		\node [style=none] (236) at (-4.25, -2.5) {};
		\node [style=none] (237) at (-4.25, -2.5) {};
		\node [style=none] (238) at (-4.25, -2.5) {};
		\node [style=none] (239) at (-4.25, -2.5) {};
		\node [style=none] (240) at (-4.25, -2.5) {};
		\node [style=none] (241) at (-4.25, -2.5) {};
		\node [style=none] (242) at (-4.25, -3.5) {};
		\node [style=none] (243) at (-4.25, -3.5) {};
		\node [style=none] (244) at (-4.25, -3.5) {};
		\node [style=none] (245) at (6.5, -3.5) {};
		\node [style=none] (246) at (-4.25, -3.5) {};
		\node [style=none] (247) at (6.5, -3.5) {};
		\node [style=none] (248) at (6.5, -3.5) {};
		\node [style=none] (249) at (-4.25, -3.5) {};
		\node [style=none] (250) at (-4.25, -3.5) {};
		\node [style=none] (251) at (-4.25, -3.5) {};
		\node [style=none] (252) at (-4.25, -3.5) {};
		\node [style=none] (253) at (-4.25, -3.5) {};
		\node [style=none] (254) at (-4.25, -3.5) {};
		\node [style=none] (255) at (-4.25, -3.5) {};
		\node [style=none] (256) at (5.5, -3) {};
		\node [style=none] (257) at (5.5, -2.5) {};
		\node [style=none] (258) at (5.5, -3.5) {};
		\node [style=none] (259) at (4.75, -2.5) {};
		\node [style={red-dot}] (260) at (4.75, -2.5) {};
		\node [style={red-dot}] (261) at (4, -2.5) {};
		\node [style=none] (262) at (6.5, 3.5) {};
		\node [style=none] (263) at (1.5, 3.5) {};
		\node [style=none] (265) at (6.5, 2.5) {};
		\node [style=none] (266) at (5.5, 2.5) {};
		\node [style=none] (267) at (3.25, -2.5) {};
		\node [style=none] (268) at (3.25, -3) {};
		\node [style=none] (269) at (3.25, -3) {};
		\node [style=none] (270) at (3.25, -3.5) {};
		\node [style=none] (271) at (5.75, -0.5) {};
		\node [style=none] (272) at (5.75, -1.5) {};
		\node [style=none] (273) at (5.75, -1.5) {};
		\node [style=none] (274) at (5.75, -0.5) {};
		\node [style=none] (275) at (5.75, -1.5) {};
		\node [style=none] (276) at (5.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal] (79.center) to (80.center);
		\draw [style=primal] (81.center) to (82.center);
		\draw [style=primal, in=0, out=180] (83.center) to (86.center);
		\draw [style=over, in=0, out=180] (84.center) to (85.center);
		\draw [style=dual, in=0, out=180] (84.center) to (85.center);
		\draw [style=dual, in=0, out=180] (87.center) to (90.center);
		\draw [style=over, in=0, out=180] (88.center) to (89.center);
		\draw [style=primal, in=0, out=180] (88.center) to (89.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (98.center) to (99.center);
		\draw [style=primal, in=180, out=-180, looseness=2.50] (102.center) to (103.center);
		\draw [style=primal, in=0, out=180] (105.center) to (108.center);
		\draw [style=over, in=0, out=180] (106.center) to (107.center);
		\draw [style=dual, in=0, out=180] (106.center) to (107.center);
		\draw [style=dual, in=0, out=180] (109.center) to (112.center);
		\draw [style=over, in=0, out=180] (110.center) to (111.center);
		\draw [style=primal, in=0, out=180] (110.center) to (111.center);
		\draw [style=primal] (120.center) to (121.center);
		\draw [style=dual] (131.center) to (132.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (136.center) to (137.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (145.center) to (146.center);
		\draw [style=primal, in=0, out=180] (150.center) to (153.center);
		\draw [style=over, in=0, out=180] (151.center) to (152.center);
		\draw [style=dual, in=0, out=180] (151.center) to (152.center);
		\draw [style=dual, in=0, out=180] (162.center) to (165.center);
		\draw [style=over, in=0, out=180] (163.center) to (164.center);
		\draw [style=primal, in=0, out=180] (163.center) to (164.center);
		\draw [style=dual] (176.center) to (177.center);
		\draw [style=dual] (186.center) to (187.center);
		\draw [style=primal] (190.center) to (191.center);
		\draw [style=primal] (197.center) to (198.center);
		\draw [style=primal, in=180, out=-180, looseness=2.50] (203.center) to (204.center);
		\draw [style=primal] (212.center) to (213.center);
		\draw [style=primal, in=180, out=-180, looseness=2.50] (222.center) to (223.center);
		\draw [style=primal] (231.center) to (232.center);
		\draw [style=primal] (245.center) to (246.center);
		\draw [style={primal-dot}] (263.center) to (262.center);
		\draw [style={primal-dot}] (266.center) to (265.center);
		\draw [style={red-line}] (257.center) to (258.center);
		\draw [style={red-line}] (267.center) to (268.center);
		\draw [style={red-line}] (269.center) to (270.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (275.center) to (276.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> teleportation/6.tikz <==
\begin{tikzpicture}[scale=0.64]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (80) at (-6.5, 3.5) {};
		\node [style=none] (82) at (-6.5, 2.5) {};
		\node [style=none] (87) at (-3.5, 2.5) {};
		\node [style=none] (88) at (-3.5, 1.5) {};
		\node [style=none] (91) at (-5.5, 2.5) {};
		\node [style=none] (98) at (-1.5, 2.5) {};
		\node [style=none] (99) at (-1.5, 3.5) {};
		\node [style=none] (109) at (3.5, 2.5) {};
		\node [style=none] (110) at (3.5, 1.5) {};
		\node [style=none] (130) at (1.5, 2.5) {};
		\node [style=none] (131) at (1.5, 1.5) {};
		\node [style=none] (132) at (-1.5, 1.5) {};
		\node [style=none] (136) at (-5.5, 1.5) {};
		\node [style=none] (145) at (5.5, 1.5) {};
		\node [style=none] (162) at (0, -0.5) {};
		\node [style=none] (163) at (0, 0.5) {};
		\node [style=none] (176) at (5.5, 0.5) {};
		\node [style=none] (177) at (2, 0.5) {};
		\node [style=none] (186) at (-2, 0.5) {};
		\node [style=none] (187) at (-5.5, 0.5) {};
		\node [style=none] (191) at (2, -0.5) {};
		\node [style=none] (200) at (-2, -0.5) {};
		\node [style=none] (208) at (-4.25, -0.5) {};
		\node [style=none] (227) at (-4.25, -1.5) {};
		\node [style=none] (234) at (6.5, -2.5) {};
		\node [style=none] (241) at (-4.25, -2.5) {};
		\node [style=none] (248) at (6.5, -3.5) {};
		\node [style=none] (255) at (-4.25, -3.5) {};
		\node [style=none] (262) at (6.5, 3.5) {};
		\node [style=none] (263) at (1.5, 3.5) {};
		\node [style=none] (265) at (6.5, 2.5) {};
		\node [style=none] (266) at (5.5, 2.5) {};
		\node [style=none] (275) at (5.75, -1.5) {};
		\node [style=none] (276) at (5.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=0, out=0, looseness=2.50] (98.center) to (99.center);
		\draw [style=dual] (131.center) to (132.center);
		\draw [style=dual] (176.center) to (177.center);
		\draw [style=dual] (186.center) to (187.center);
		\draw [style={primal-dot}] (263.center) to (262.center);
		\draw [style={primal-dot}] (266.center) to (265.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (275.center) to (276.center);
		\draw [style=primal] (99.center) to (80.center);
		\draw [style=primal] (91.center) to (82.center);
		\draw [style=primal, in=0, out=180] (98.center) to (88.center);
		\draw [style=over, in=0, out=180] (132.center) to (87.center);
		\draw [style=dual, in=0, out=180] (132.center) to (87.center);
		\draw [style=dual, in=0, out=180] (87.center) to (136.center);
		\draw [style=over, in=0, out=180] (88.center) to (91.center);
		\draw [style=primal, in=0, out=180] (88.center) to (91.center);
		\draw [style=primal, in=180, out=-180, looseness=2.50] (263.center) to (130.center);
		\draw [style=primal, in=0, out=180] (266.center) to (110.center);
		\draw [style=over, in=0, out=180] (145.center) to (109.center);
		\draw [style=dual, in=0, out=180] (145.center) to (109.center);
		\draw [style=dual, in=0, out=180] (109.center) to (131.center);
		\draw [style=over, in=0, out=180] (110.center) to (130.center);
		\draw [style=primal, in=0, out=180] (110.center) to (130.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (136.center) to (187.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (145.center) to (176.center);
		\draw [style=primal, in=0, out=180] (191.center) to (163.center);
		\draw [style=over, in=0, out=180] (177.center) to (162.center);
		\draw [style=dual, in=0, out=180] (177.center) to (162.center);
		\draw [style=dual, in=0, out=180] (162.center) to (186.center);
		\draw [style=over, in=0, out=180] (163.center) to (200.center);
		\draw [style=primal, in=0, out=180] (163.center) to (200.center);
		\draw [style=primal] (276.center) to (191.center);
		\draw [style=primal] (200.center) to (208.center);
		\draw [style=primal, in=180, out=-180, looseness=2.50] (208.center) to (255.center);
		\draw [style=primal] (275.center) to (227.center);
		\draw [style=primal, in=180, out=-180, looseness=2.50] (227.center) to (241.center);
		\draw [style=primal] (234.center) to (241.center);
		\draw [style=primal] (248.center) to (255.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> teleportation/7.tikz <==
\begin{tikzpicture}[scale=0.64]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (80) at (-6.5, 3.5) {};
		\node [style=none] (82) at (-6.5, 2.5) {};
		\node [style=none] (87) at (-3.5, 2.5) {};
		\node [style=none] (88) at (-3.5, 1.5) {};
		\node [style=none] (91) at (-5.5, 2.5) {};
		\node [style=none] (98) at (-1.5, 2.5) {};
		\node [style=none] (99) at (-1.5, 3.5) {};
		\node [style=none] (109) at (3.5, 2.5) {};
		\node [style=none] (131) at (1.5, 1.5) {};
		\node [style=none] (132) at (-1.5, 1.5) {};
		\node [style=none] (136) at (-5.5, 1.5) {};
		\node [style=none] (145) at (5.5, 1.5) {};
		\node [style=none] (162) at (0, -0.5) {};
		\node [style=none] (163) at (0, 0.5) {};
		\node [style=none] (176) at (5.5, 0.5) {};
		\node [style=none] (177) at (2, 0.5) {};
		\node [style=none] (186) at (-2, 0.5) {};
		\node [style=none] (187) at (-5.5, 0.5) {};
		\node [style=none] (191) at (2, -0.5) {};
		\node [style=none] (200) at (-2, -0.5) {};
		\node [style=none] (208) at (-4.25, -0.5) {};
		\node [style=none] (227) at (-4.25, -1.5) {};
		\node [style=none] (234) at (6.5, -2.5) {};
		\node [style=none] (241) at (-4.25, -2.5) {};
		\node [style=none] (248) at (6.5, -3.5) {};
		\node [style=none] (255) at (-4.25, -3.5) {};
		\node [style=none] (275) at (5.75, -1.5) {};
		\node [style=none] (276) at (5.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=0, out=0, looseness=2.50] (98.center) to (99.center);
		\draw [style=dual] (131.center) to (132.center);
		\draw [style=dual] (176.center) to (177.center);
		\draw [style=dual] (186.center) to (187.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (275.center) to (276.center);
		\draw [style=primal] (99.center) to (80.center);
		\draw [style=primal] (91.center) to (82.center);
		\draw [style=primal, in=0, out=180] (98.center) to (88.center);
		\draw [style=over, in=0, out=180] (132.center) to (87.center);
		\draw [style=dual, in=0, out=180] (132.center) to (87.center);
		\draw [style=dual, in=0, out=180] (87.center) to (136.center);
		\draw [style=over, in=0, out=180] (88.center) to (91.center);
		\draw [style=primal, in=0, out=180] (88.center) to (91.center);
		\draw [style=over, in=0, out=180] (145.center) to (109.center);
		\draw [style=dual, in=0, out=180] (145.center) to (109.center);
		\draw [style=dual, in=0, out=180] (109.center) to (131.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (136.center) to (187.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (145.center) to (176.center);
		\draw [style=primal, in=0, out=180] (191.center) to (163.center);
		\draw [style=over, in=0, out=180] (177.center) to (162.center);
		\draw [style=dual, in=0, out=180] (177.center) to (162.center);
		\draw [style=dual, in=0, out=180] (162.center) to (186.center);
		\draw [style=over, in=0, out=180] (163.center) to (200.center);
		\draw [style=primal, in=0, out=180] (163.center) to (200.center);
		\draw [style=primal] (276.center) to (191.center);
		\draw [style=primal] (200.center) to (208.center);
		\draw [style=primal, in=180, out=-180, looseness=2.50] (208.center) to (255.center);
		\draw [style=primal] (275.center) to (227.center);
		\draw [style=primal, in=180, out=-180, looseness=2.50] (227.center) to (241.center);
		\draw [style=primal] (234.center) to (241.center);
		\draw [style=primal] (248.center) to (255.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> teleportation/8.tikz <==
\begin{tikzpicture}[scale=0.64]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (80) at (-6.5, 3.5) {};
		\node [style=none] (82) at (-6.5, 2.5) {};
		\node [style=none] (87) at (-3.5, 2.5) {};
		\node [style=none] (88) at (-3.5, 1.5) {};
		\node [style=none] (91) at (-5.5, 2.5) {};
		\node [style=none] (98) at (-1.5, 2.5) {};
		\node [style=none] (99) at (-1.5, 3.5) {};
		\node [style=none] (117) at (1.5, 1.5) {};
		\node [style=none] (132) at (-1.5, 1.5) {};
		\node [style=none] (136) at (-5.5, 1.5) {};
		\node [style=none] (145) at (2, 1.5) {};
		\node [style=none] (162) at (0, -0.5) {};
		\node [style=none] (163) at (0, 0.5) {};
		\node [style=none] (177) at (2, 0.5) {};
		\node [style=none] (186) at (-2, 0.5) {};
		\node [style=none] (187) at (-5.5, 0.5) {};
		\node [style=none] (200) at (-2, -0.5) {};
		\node [style=none] (208) at (-4.25, -0.5) {};
		\node [style=none] (227) at (-4.25, -1.5) {};
		\node [style=none] (234) at (2.75, -2.5) {};
		\node [style=none] (241) at (-4.25, -2.5) {};
		\node [style=none] (248) at (2.75, -3.5) {};
		\node [style=none] (255) at (-4.25, -3.5) {};
		\node [style=none] (275) at (2, -1.5) {};
		\node [style=none] (276) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=0, out=0, looseness=2.50] (98.center) to (99.center);
		\draw [style=dual] (186.center) to (187.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (275.center) to (276.center);
		\draw [style=primal] (99.center) to (80.center);
		\draw [style=primal] (91.center) to (82.center);
		\draw [style=primal, in=0, out=180] (98.center) to (88.center);
		\draw [style=over, in=0, out=180] (132.center) to (87.center);
		\draw [style=dual, in=0, out=180] (132.center) to (87.center);
		\draw [style=dual, in=0, out=180] (87.center) to (136.center);
		\draw [style=over, in=0, out=180] (88.center) to (91.center);
		\draw [style=primal, in=0, out=180] (88.center) to (91.center);
		\draw [style=dual] (145.center) to (132.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (136.center) to (187.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (145.center) to (177.center);
		\draw [style=primal, in=0, out=180] (276.center) to (163.center);
		\draw [style=over, in=0, out=180] (177.center) to (162.center);
		\draw [style=dual, in=0, out=180] (177.center) to (162.center);
		\draw [style=dual, in=0, out=180] (162.center) to (186.center);
		\draw [style=over, in=0, out=180] (163.center) to (200.center);
		\draw [style=primal, in=0, out=180] (163.center) to (200.center);
		\draw [style=primal] (200.center) to (208.center);
		\draw [style=primal, in=180, out=-180, looseness=2.50] (208.center) to (255.center);
		\draw [style=primal] (275.center) to (227.center);
		\draw [style=primal, in=180, out=-180, looseness=2.50] (227.center) to (241.center);
		\draw [style=primal] (234.center) to (241.center);
		\draw [style=primal] (248.center) to (255.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> teleportation/9.tikz <==
\begin{tikzpicture}[scale=0.64]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (80) at (-2.75, 2.5) {};
		\node [style=none] (82) at (-2.75, 1.5) {};
		\node [style=none] (87) at (0, 1.5) {};
		\node [style=none] (88) at (0, 0.5) {};
		\node [style=none] (91) at (-2, 1.5) {};
		\node [style=none] (98) at (2, 1.5) {};
		\node [style=none] (99) at (2, 2.5) {};
		\node [style=none] (136) at (-2, 0.5) {};
		\node [style=none] (145) at (2, 0.5) {};
		\node [style=none] (162) at (0, -1.5) {};
		\node [style=none] (163) at (0, -0.5) {};
		\node [style=none] (177) at (2, -0.5) {};
		\node [style=none] (187) at (-2, -0.5) {};
		\node [style=none] (234) at (2.75, -1.5) {};
		\node [style=none] (248) at (2.75, -2.5) {};
		\node [style=none] (275) at (2, -2.5) {};
		\node [style=none] (276) at (2, -1.5) {};
		\node [style=none] (281) at (-2, -2.5) {};
		\node [style=none] (282) at (-2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=0, out=0, looseness=2.50] (98.center) to (99.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (281.center) to (282.center);
		\draw [style=primal] (99.center) to (80.center);
		\draw [style=primal] (91.center) to (82.center);
		\draw [style=primal, in=0, out=180] (98.center) to (88.center);
		\draw [style=over, in=0, out=180] (145.center) to (87.center);
		\draw [style=dual, in=0, out=180] (145.center) to (87.center);
		\draw [style=dual, in=0, out=180] (87.center) to (136.center);
		\draw [style=over, in=0, out=180] (88.center) to (91.center);
		\draw [style=primal, in=0, out=180] (88.center) to (91.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (136.center) to (187.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (145.center) to (177.center);
		\draw [style=primal, in=0, out=180] (276.center) to (163.center);
		\draw [style=over, in=0, out=180] (177.center) to (162.center);
		\draw [style=dual, in=0, out=180] (177.center) to (162.center);
		\draw [style=dual, in=0, out=180] (162.center) to (187.center);
		\draw [style=over, in=0, out=180] (163.center) to (282.center);
		\draw [style=primal, in=0, out=180] (163.center) to (282.center);
		\draw [style=primal] (275.center) to (281.center);
		\draw [style=primal] (234.center) to (276.center);
		\draw [style=primal] (248.center) to (275.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx-knot-spider/bialgebra-1.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (98) at (-1.5, 3.75) {};
		\node [style=X dot] (99) at (-1.5, 3) {};
		\node [style=none] (100) at (-0.5, 3.75) {};
		\node [style=none] (101) at (-0.5, 4.5) {};
		\node [style=none] (102) at (-2.25, 4.5) {};
		\node [style=none] (103) at (-2.25, 3.75) {};
		\node [style=Z dot] (106) at (-0.5, 2.5) {};
		\node [style=X dot] (115) at (0.5, 3.25) {};
		\node [style=X dot] (170) at (-0.5, 1.5) {};
		\node [style=Z dot] (219) at (-0.5, 0.75) {};
		\node [style=Z dot] (229) at (1.75, 3.25) {};
		\node [style=X dot] (237) at (2.75, 2.25) {};
		\node [style=none] (256) at (2.25, 0.5) {};
		\node [style=none] (257) at (2.25, 1.25) {};
		\node [style=Z dot] (258) at (3, 1.25) {};
		\node [style=Z dot] (259) at (3, 0.5) {};
		\node [style=none] (260) at (4, 0.5) {};
		\node [style=none] (286) at (4, 1.25) {};
		\node [style=Z dot] (287) at (-1.5, -3.5) {};
		\node [style=X dot] (288) at (-1.5, -2.75) {};
		\node [style=none] (289) at (-0.5, -3.5) {};
		\node [style=none] (290) at (-0.5, -4.25) {};
		\node [style=none] (291) at (-2.25, -4.25) {};
		\node [style=none] (292) at (-2.25, -3.5) {};
		\node [style=Z dot] (293) at (-0.5, -2.25) {};
		\node [style=X dot] (294) at (0.25, -3) {};
		\node [style=X dot] (295) at (-0.5, -1.25) {};
		\node [style=Z dot] (296) at (-0.5, -0.5) {};
		\node [style=Z dot] (297) at (1.75, -3) {};
		\node [style=X dot] (298) at (2.75, -2.25) {};
		\node [style=none] (299) at (2.25, -0.5) {};
		\node [style=none] (300) at (2.25, -1.25) {};
		\node [style=Z dot] (301) at (3, -1.25) {};
		\node [style=Z dot] (302) at (3, -0.5) {};
		\node [style=none] (303) at (4, -0.5) {};
		\node [style=none] (304) at (4, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (102.center) to (101.center);
		\draw (103.center) to (98);
		\draw (98) to (100.center);
		\draw [in=0, out=0, looseness=2.00] (101.center) to (100.center);
		\draw (98) to (99);
		\draw (219) to (170);
		\draw [in=180, out=180, looseness=2.00] (257.center) to (256.center);
		\draw (259) to (260.center);
		\draw (257.center) to (258);
		\draw (256.center) to (259);
		\draw (106) to (99);
		\draw (106) to (115);
		\draw (106) to (170);
		\draw (115) to (229);
		\draw (229) to (237);
		\draw (237) to (258);
		\draw (258) to (286.center);
		\draw (291.center) to (290.center);
		\draw (292.center) to (287);
		\draw (287) to (289.center);
		\draw [in=0, out=0, looseness=2.00] (290.center) to (289.center);
		\draw (287) to (288);
		\draw (296) to (295);
		\draw [in=-180, out=-180, looseness=2.00] (300.center) to (299.center);
		\draw (302) to (303.center);
		\draw (300.center) to (301);
		\draw (299.center) to (302);
		\draw (293) to (288);
		\draw (293) to (294);
		\draw (293) to (295);
		\draw (294) to (297);
		\draw (297) to (298);
		\draw (298) to (301);
		\draw (301) to (304.center);
		\draw [bend right, looseness=0.75] (219) to (298);
		\draw [bend left] (296) to (237);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx-knot-spider/bialgebra-2-1.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (98) at (-1.25, 1.75) {};
		\node [style=X dot] (99) at (-1.25, 1) {};
		\node [style=none] (100) at (-0.5, 1.75) {};
		\node [style=none] (101) at (-0.5, 2.5) {};
		\node [style=none] (102) at (-2.25, 2.5) {};
		\node [style=none] (103) at (-2.25, 1.75) {};
		\node [style=none] (256) at (1.25, 0.75) {};
		\node [style=none] (257) at (1.25, 1.5) {};
		\node [style=Z dot] (259) at (1.75, 0.75) {};
		\node [style=none] (260) at (2.5, 0.75) {};
		\node [style=none] (286) at (2.5, 1.5) {};
		\node [style=Z dot] (287) at (-1.25, -1.75) {};
		\node [style=X dot] (288) at (-1.25, -1) {};
		\node [style=none] (289) at (-0.5, -1.75) {};
		\node [style=none] (290) at (-0.5, -2.5) {};
		\node [style=none] (291) at (-2.25, -2.5) {};
		\node [style=none] (292) at (-2.25, -1.75) {};
		\node [style=none] (299) at (1.25, -0.75) {};
		\node [style=none] (300) at (1.25, -1.5) {};
		\node [style=Z dot] (302) at (1.75, -0.75) {};
		\node [style=none] (303) at (2.5, -0.75) {};
		\node [style=none] (304) at (2.5, -1.5) {};
		\node [style=Z dot] (305) at (0.25, 0) {};
		\node [style=X dot] (306) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (102.center) to (101.center);
		\draw (103.center) to (98);
		\draw (98) to (100.center);
		\draw [in=0, out=0, looseness=2.00] (101.center) to (100.center);
		\draw (98) to (99);
		\draw [in=180, out=180, looseness=2.00] (257.center) to (256.center);
		\draw (259) to (260.center);
		\draw (256.center) to (259);
		\draw (291.center) to (290.center);
		\draw (292.center) to (287);
		\draw (287) to (289.center);
		\draw [in=0, out=0, looseness=2.00] (290.center) to (289.center);
		\draw (287) to (288);
		\draw [in=-180, out=-180, looseness=2.00] (300.center) to (299.center);
		\draw (302) to (303.center);
		\draw (299.center) to (302);
		\draw (99) to (306);
		\draw (288) to (306);
		\draw [in=-120, out=30] (305) to (259);
		\draw [in=120, out=-30, looseness=1.25] (305) to (302);
		\draw (306) to (305);
		\draw (257.center) to (286.center);
		\draw (300.center) to (304.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx-knot-spider/bialgebra-2.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (98) at (-1.5, 2.25) {};
		\node [style=X dot] (99) at (-1.5, 1.25) {};
		\node [style=none] (100) at (-0.75, 2.25) {};
		\node [style=none] (101) at (-0.75, 3) {};
		\node [style=none] (102) at (-2.25, 3) {};
		\node [style=none] (103) at (-2.25, 2.25) {};
		\node [style=Z dot] (106) at (-0.75, 0.75) {};
		\node [style=X dot] (237) at (0.25, 1) {};
		\node [style=none] (256) at (1.25, 0.5) {};
		\node [style=none] (257) at (1.25, 1.25) {};
		\node [style=Z dot] (258) at (2, 1.25) {};
		\node [style=Z dot] (259) at (2, 0.5) {};
		\node [style=none] (260) at (2.75, 0.5) {};
		\node [style=none] (286) at (2.75, 1.25) {};
		\node [style=Z dot] (287) at (-1.5, -2.25) {};
		\node [style=X dot] (288) at (-1.5, -1.25) {};
		\node [style=none] (289) at (-0.75, -2.25) {};
		\node [style=none] (290) at (-0.75, -3) {};
		\node [style=none] (291) at (-2.25, -3) {};
		\node [style=none] (292) at (-2.25, -2.25) {};
		\node [style=Z dot] (293) at (-0.75, -0.75) {};
		\node [style=X dot] (298) at (0.25, -1) {};
		\node [style=none] (299) at (1.25, -0.5) {};
		\node [style=none] (300) at (1.25, -1.25) {};
		\node [style=Z dot] (301) at (2, -1.25) {};
		\node [style=Z dot] (302) at (2, -0.5) {};
		\node [style=none] (303) at (2.75, -0.5) {};
		\node [style=none] (304) at (2.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (102.center) to (101.center);
		\draw (103.center) to (98);
		\draw (98) to (100.center);
		\draw [in=0, out=0, looseness=2.00] (101.center) to (100.center);
		\draw (98) to (99);
		\draw [in=180, out=180, looseness=2.00] (257.center) to (256.center);
		\draw (259) to (260.center);
		\draw (257.center) to (258);
		\draw (256.center) to (259);
		\draw (106) to (99);
		\draw [in=90, out=60] (237) to (258);
		\draw (258) to (286.center);
		\draw (291.center) to (290.center);
		\draw (292.center) to (287);
		\draw (287) to (289.center);
		\draw [in=0, out=0, looseness=2.00] (290.center) to (289.center);
		\draw (287) to (288);
		\draw [in=-180, out=-180, looseness=2.00] (300.center) to (299.center);
		\draw (302) to (303.center);
		\draw (300.center) to (301);
		\draw (299.center) to (302);
		\draw (293) to (288);
		\draw [in=-90, out=-75] (298) to (301);
		\draw (301) to (304.center);
		\draw (106) to (298);
		\draw (237) to (293);
		\draw (106) to (237);
		\draw (293) to (298);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx-knot-spider/bialgebra-3.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (286) at (1, 2) {};
		\node [style=X dot] (287) at (1, 1) {};
		\node [style=none] (288) at (1.5, 2) {};
		\node [style=none] (289) at (1.5, 2.75) {};
		\node [style=none] (290) at (0, 2.75) {};
		\node [style=none] (291) at (0, 2) {};
		\node [style=none] (292) at (0.25, 0.25) {};
		\node [style=none] (293) at (0.25, 1) {};
		\node [style=Z dot] (294) at (1, -0.75) {};
		\node [style=X dot] (295) at (1, 0.25) {};
		\node [style=none] (296) at (0.25, -1.5) {};
		\node [style=none] (297) at (0.25, -0.75) {};
		\node [style=none] (298) at (1, -1.5) {};
		\node [style=Z dot] (299) at (3.75, 2) {};
		\node [style=X dot] (300) at (3.75, 1) {};
		\node [style=none] (301) at (3.25, 2) {};
		\node [style=none] (302) at (3.25, 2.75) {};
		\node [style=none] (303) at (5.75, 2.75) {};
		\node [style=none] (304) at (5.75, 2) {};
		\node [style=none] (305) at (4.5, 0.25) {};
		\node [style=none] (306) at (4.5, 1) {};
		\node [style=Z dot] (307) at (3.75, -0.75) {};
		\node [style=X dot] (308) at (3.75, 0.25) {};
		\node [style=none] (309) at (3, 0.25) {};
		\node [style=none] (310) at (3, 1) {};
		\node [style=none] (311) at (1.75, 0.25) {};
		\node [style=none] (312) at (1.75, 1) {};
		\node [style=X dot] (313) at (3.75, -3.25) {};
		\node [style=none] (314) at (4.5, -2.5) {};
		\node [style=none] (315) at (4.5, -3.25) {};
		\node [style=Z dot] (316) at (3.75, -1.5) {};
		\node [style=X dot] (317) at (3.75, -2.5) {};
		\node [style=none] (318) at (3, -2.5) {};
		\node [style=none] (319) at (3, -3.25) {};
		\node [style=none] (320) at (4.5, -1.5) {};
		\node [style=none] (321) at (4.5, -0.75) {};
		\node [style=none] (322) at (3, -5) {};
		\node [style=none] (323) at (3, -4.25) {};
		\node [style=Z dot] (324) at (3.75, -4.25) {};
		\node [style=Z dot] (325) at (3.75, -5) {};
		\node [style=none] (326) at (5.75, -5) {};
		\node [style=none] (327) at (5.75, -4.25) {};
		\node [style=Z dot] (328) at (-3.75, -0.75) {};
		\node [style=none] (329) at (-3, -0.75) {};
		\node [style=none] (330) at (-3, -1.5) {};
		\node [style=none] (331) at (-6, -1.5) {};
		\node [style=none] (332) at (-6, -0.75) {};
		\node [style=X dot] (333) at (-3.75, 0.25) {};
		\node [style=none] (334) at (-4.5, 1) {};
		\node [style=none] (335) at (-4.5, 0.25) {};
		\node [style=X dot] (336) at (-3.75, 1) {};
		\node [style=none] (337) at (-1, 1) {};
		\node [style=none] (338) at (-1, 0.25) {};
		\node [style=X dot] (339) at (-1.5, 1) {};
		\node [style=none] (340) at (-3.25, 2.75) {};
		\node [style=none] (341) at (-3.25, 2) {};
		\node [style=Z dot] (342) at (-3.75, 2) {};
		\node [style=Z dot] (343) at (-3.75, 2.75) {};
		\node [style=none] (344) at (-6, 2.75) {};
		\node [style=none] (345) at (-6, 2) {};
		\node [style=none] (346) at (-2, 2.75) {};
		\node [style=none] (347) at (-2, 2) {};
		\node [style=Z dot] (348) at (-1.5, 2) {};
		\node [style=Z dot] (349) at (-1.5, 2.75) {};
		\node [style=none] (350) at (0, 2.75) {};
		\node [style=none] (351) at (0, 2) {};
		\node [style=none] (352) at (-0.25, 3.5) {};
		\node [style=none] (353) at (-0.25, -5.5) {};
		\node [style=none] (354) at (5.25, -5.5) {};
		\node [style=none] (355) at (5.25, 3.5) {};
		\node [style=none] (356) at (-5.25, 3.25) {};
		\node [style=none] (357) at (-5.25, -2) {};
		\node [style=none] (358) at (-0.5, -2) {};
		\node [style=none] (359) at (-0.5, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (290.center) to (289.center);
		\draw (291.center) to (286);
		\draw (286) to (288.center);
		\draw [in=0, out=0, looseness=2.00] (289.center) to (288.center);
		\draw (286) to (287);
		\draw [in=180, out=180, looseness=2.00] (293.center) to (292.center);
		\draw (293.center) to (287);
		\draw (294) to (295);
		\draw (292.center) to (295);
		\draw [in=180, out=180, looseness=2.00] (297.center) to (296.center);
		\draw (297.center) to (294);
		\draw (296.center) to (298.center);
		\draw (303.center) to (302.center);
		\draw (304.center) to (299);
		\draw (299) to (301.center);
		\draw [in=180, out=180, looseness=2.00] (302.center) to (301.center);
		\draw (299) to (300);
		\draw [in=0, out=0, looseness=2.00] (306.center) to (305.center);
		\draw (306.center) to (300);
		\draw (307) to (308);
		\draw (305.center) to (308);
		\draw [in=180, out=180, looseness=2.00] (310.center) to (309.center);
		\draw [in=0, out=0, looseness=2.00] (312.center) to (311.center);
		\draw (310.center) to (300);
		\draw (309.center) to (308);
		\draw (312.center) to (287);
		\draw (311.center) to (295);
		\draw (294) to (307);
		\draw [in=0, out=0, looseness=2.00] (315.center) to (314.center);
		\draw (315.center) to (313);
		\draw (316) to (317);
		\draw (314.center) to (317);
		\draw [in=180, out=180, looseness=2.00] (319.center) to (318.center);
		\draw (319.center) to (313);
		\draw (318.center) to (317);
		\draw (298.center) to (316);
		\draw [in=0, out=0, looseness=2.00] (321.center) to (320.center);
		\draw (307) to (321.center);
		\draw (316) to (320.center);
		\draw [in=180, out=180, looseness=2.00] (323.center) to (322.center);
		\draw (324) to (327.center);
		\draw (325) to (326.center);
		\draw (323.center) to (324);
		\draw (322.center) to (325);
		\draw (324) to (313);
		\draw (331.center) to (330.center);
		\draw (332.center) to (328);
		\draw (328) to (329.center);
		\draw [in=0, out=0, looseness=2.00] (330.center) to (329.center);
		\draw [in=180, out=180, looseness=2.00] (335.center) to (334.center);
		\draw (335.center) to (333);
		\draw (334.center) to (336);
		\draw [in=0, out=0, looseness=2.00] (338.center) to (337.center);
		\draw (337.center) to (339);
		\draw [in=0, out=0, looseness=2.00] (341.center) to (340.center);
		\draw (342) to (345.center);
		\draw (343) to (344.center);
		\draw (341.center) to (342);
		\draw (340.center) to (343);
		\draw [in=180, out=180, looseness=2.00] (347.center) to (346.center);
		\draw (348) to (351.center);
		\draw (349) to (350.center);
		\draw (347.center) to (348);
		\draw (346.center) to (349);
		\draw (336) to (339);
		\draw (333) to (338.center);
		\draw (333) to (328);
		\draw (336) to (342);
		\draw (339) to (348);
		\draw [style={green-line}] (352.center) to (355.center);
		\draw [style={green-line}] (355.center) to (354.center);
		\draw [style={green-line}] (354.center) to (353.center);
		\draw [style={green-line}] (353.center) to (352.center);
		\draw [style={red-line-}] (356.center) to (359.center);
		\draw [style={red-line-}] (359.center) to (358.center);
		\draw [style={red-line-}] (358.center) to (357.center);
		\draw [style={red-line-}] (357.center) to (356.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx-knot-spider/bialgebra.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (98) at (-4.75, 7.5) {};
		\node [style=X dot] (99) at (-4.75, 6.5) {};
		\node [style=none] (100) at (-4.25, 7.5) {};
		\node [style=none] (101) at (-4.25, 8.25) {};
		\node [style=none] (102) at (-7, 8.25) {};
		\node [style=none] (103) at (-7, 7.5) {};
		\node [style=none] (104) at (-5.5, 5.75) {};
		\node [style=none] (105) at (-5.5, 6.5) {};
		\node [style=Z dot] (106) at (-4.75, 4.75) {};
		\node [style=X dot] (107) at (-4.75, 5.75) {};
		\node [style=none] (110) at (-5.5, 4) {};
		\node [style=none] (111) at (-5.5, 4.75) {};
		\node [style=none] (113) at (-4.75, 4) {};
		\node [style=Z dot] (114) at (-1.75, 7.5) {};
		\node [style=X dot] (115) at (-1.75, 6.5) {};
		\node [style=none] (116) at (-2.25, 7.5) {};
		\node [style=none] (117) at (-2.25, 8.25) {};
		\node [style=none] (118) at (-0.75, 8.25) {};
		\node [style=none] (119) at (-0.75, 7.5) {};
		\node [style=none] (120) at (-1, 5.75) {};
		\node [style=none] (121) at (-1, 6.5) {};
		\node [style=Z dot] (122) at (-1.75, 4.75) {};
		\node [style=X dot] (123) at (-1.75, 5.75) {};
		\node [style=none] (166) at (-2.75, 5.75) {};
		\node [style=none] (167) at (-2.75, 6.5) {};
		\node [style=none] (168) at (-4, 5.75) {};
		\node [style=none] (169) at (-4, 6.5) {};
		\node [style=X dot] (170) at (-1.75, 2.25) {};
		\node [style=none] (171) at (-1, 3) {};
		\node [style=none] (172) at (-1, 2.25) {};
		\node [style=Z dot] (173) at (-1.75, 4) {};
		\node [style=X dot] (174) at (-1.75, 3) {};
		\node [style=none] (175) at (-2.75, 3) {};
		\node [style=none] (176) at (-2.75, 2.25) {};
		\node [style=none] (177) at (-1, 4) {};
		\node [style=none] (178) at (-1, 4.75) {};
		\node [style=Z dot] (179) at (-4.75, -7.5) {};
		\node [style=X dot] (180) at (-4.75, -6.5) {};
		\node [style=none] (181) at (-4.25, -7.5) {};
		\node [style=none] (182) at (-4.25, -8.25) {};
		\node [style=none] (183) at (-7, -8.25) {};
		\node [style=none] (184) at (-7, -7.5) {};
		\node [style=none] (185) at (-5.5, -5.75) {};
		\node [style=none] (186) at (-5.5, -6.5) {};
		\node [style=Z dot] (187) at (-4.75, -4.75) {};
		\node [style=X dot] (188) at (-4.75, -5.75) {};
		\node [style=none] (189) at (-5.5, -4) {};
		\node [style=none] (190) at (-5.5, -4.75) {};
		\node [style=none] (191) at (-4.75, -4) {};
		\node [style=Z dot] (192) at (-1.75, -7.5) {};
		\node [style=X dot] (193) at (-1.75, -6.5) {};
		\node [style=none] (194) at (-2.25, -7.5) {};
		\node [style=none] (195) at (-2.25, -8.25) {};
		\node [style=none] (196) at (-0.75, -8.25) {};
		\node [style=none] (197) at (-0.75, -7.5) {};
		\node [style=none] (198) at (-1, -5.75) {};
		\node [style=none] (199) at (-1, -6.5) {};
		\node [style=Z dot] (200) at (-1.75, -4.75) {};
		\node [style=X dot] (201) at (-1.75, -5.75) {};
		\node [style=none] (202) at (-2.75, -5.75) {};
		\node [style=none] (203) at (-2.75, -6.5) {};
		\node [style=none] (204) at (-4, -5.75) {};
		\node [style=none] (205) at (-4, -6.5) {};
		\node [style=X dot] (206) at (-1.75, -2.25) {};
		\node [style=none] (207) at (-1, -3) {};
		\node [style=none] (208) at (-1, -2.25) {};
		\node [style=Z dot] (209) at (-1.75, -4) {};
		\node [style=X dot] (210) at (-1.75, -3) {};
		\node [style=none] (211) at (-2.75, -3) {};
		\node [style=none] (212) at (-2.75, -2.25) {};
		\node [style=none] (213) at (-1, -4) {};
		\node [style=none] (214) at (-1, -4.75) {};
		\node [style=none] (216) at (-2.5, 0.5) {};
		\node [style=none] (217) at (-2.5, 1.25) {};
		\node [style=Z dot] (219) at (-1.75, 1.25) {};
		\node [style=Z dot] (220) at (-1.75, 0.5) {};
		\node [style=none] (221) at (-1, 0.5) {};
		\node [style=none] (222) at (-1, 1.25) {};
		\node [style=none] (223) at (-2.5, -1.25) {};
		\node [style=none] (224) at (-2.5, -0.5) {};
		\node [style=Z dot] (225) at (-1.75, -0.5) {};
		\node [style=Z dot] (226) at (-1.75, -1.25) {};
		\node [style=none] (227) at (-1, -1.25) {};
		\node [style=none] (228) at (-1, -0.5) {};
		\node [style=Z dot] (229) at (1.75, 4) {};
		\node [style=none] (230) at (2.5, 4) {};
		\node [style=none] (231) at (2.5, 4.75) {};
		\node [style=none] (232) at (1, 4.75) {};
		\node [style=none] (233) at (1, 4) {};
		\node [style=X dot] (234) at (1.75, 3) {};
		\node [style=none] (235) at (0.75, 2.25) {};
		\node [style=none] (236) at (0.75, 3) {};
		\node [style=X dot] (237) at (1.75, 2.25) {};
		\node [style=none] (241) at (4.5, 2.25) {};
		\node [style=none] (242) at (4.5, 3) {};
		\node [style=X dot] (243) at (4, 2.25) {};
		\node [style=none] (244) at (2.25, 0.5) {};
		\node [style=none] (245) at (2.25, 1.25) {};
		\node [style=Z dot] (246) at (1.75, 1.25) {};
		\node [style=Z dot] (247) at (1.75, 0.5) {};
		\node [style=none] (248) at (1.25, 0.5) {};
		\node [style=none] (249) at (1.25, 1.25) {};
		\node [style=none] (256) at (3.5, 0.5) {};
		\node [style=none] (257) at (3.5, 1.25) {};
		\node [style=Z dot] (258) at (4, 1.25) {};
		\node [style=Z dot] (259) at (4, 0.5) {};
		\node [style=none] (260) at (6, 0.5) {};
		\node [style=none] (261) at (6, 1.25) {};
		\node [style=Z dot] (262) at (1.75, -4) {};
		\node [style=none] (263) at (2.5, -4) {};
		\node [style=none] (264) at (2.5, -4.75) {};
		\node [style=none] (265) at (1, -4.75) {};
		\node [style=none] (266) at (1, -4) {};
		\node [style=X dot] (267) at (1.75, -3) {};
		\node [style=none] (268) at (0.75, -2.25) {};
		\node [style=none] (269) at (0.75, -3) {};
		\node [style=X dot] (270) at (1.75, -2.25) {};
		\node [style=none] (271) at (4.5, -2.25) {};
		\node [style=none] (272) at (4.5, -3) {};
		\node [style=X dot] (273) at (4, -2.25) {};
		\node [style=none] (274) at (2.25, -0.5) {};
		\node [style=none] (275) at (2.25, -1.25) {};
		\node [style=Z dot] (276) at (1.75, -1.25) {};
		\node [style=Z dot] (277) at (1.75, -0.5) {};
		\node [style=none] (278) at (1.25, -0.5) {};
		\node [style=none] (279) at (1.25, -1.25) {};
		\node [style=none] (280) at (3.5, -0.5) {};
		\node [style=none] (281) at (3.5, -1.25) {};
		\node [style=Z dot] (282) at (4, -1.25) {};
		\node [style=Z dot] (283) at (4, -0.5) {};
		\node [style=none] (284) at (6, -0.5) {};
		\node [style=none] (285) at (6, -1.25) {};
		\node [style=none] (286) at (0.25, 5) {};
		\node [style=none] (287) at (0.25, 0.25) {};
		\node [style=none] (288) at (5.25, 0.25) {};
		\node [style=none] (289) at (5.25, 5) {};
		\node [style=none] (290) at (0.25, -0.25) {};
		\node [style=none] (291) at (0.25, -5) {};
		\node [style=none] (292) at (5.25, -5) {};
		\node [style=none] (293) at (5.25, -0.25) {};
		\node [style=none] (294) at (-6.25, 8.5) {};
		\node [style=none] (295) at (-6.25, 0.25) {};
		\node [style=none] (296) at (-0.25, 0.25) {};
		\node [style=none] (297) at (-0.25, 8.5) {};
		\node [style=none] (298) at (-6.25, -0.25) {};
		\node [style=none] (299) at (-6.25, -8.5) {};
		\node [style=none] (300) at (-0.25, -8.5) {};
		\node [style=none] (301) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (102.center) to (101.center);
		\draw (103.center) to (98);
		\draw (98) to (100.center);
		\draw [in=0, out=0, looseness=2.00] (101.center) to (100.center);
		\draw (98) to (99);
		\draw [in=180, out=180, looseness=2.00] (105.center) to (104.center);
		\draw (105.center) to (99);
		\draw (106) to (107);
		\draw (104.center) to (107);
		\draw [in=180, out=180, looseness=2.00] (111.center) to (110.center);
		\draw (111.center) to (106);
		\draw (110.center) to (113.center);
		\draw (118.center) to (117.center);
		\draw (119.center) to (114);
		\draw (114) to (116.center);
		\draw [in=180, out=180, looseness=2.00] (117.center) to (116.center);
		\draw (114) to (115);
		\draw [in=0, out=0, looseness=2.00] (121.center) to (120.center);
		\draw (121.center) to (115);
		\draw (122) to (123);
		\draw (120.center) to (123);
		\draw [in=180, out=180, looseness=2.00] (167.center) to (166.center);
		\draw [in=0, out=0, looseness=2.00] (169.center) to (168.center);
		\draw (167.center) to (115);
		\draw (166.center) to (123);
		\draw (169.center) to (99);
		\draw (168.center) to (107);
		\draw (106) to (122);
		\draw [in=0, out=0, looseness=2.00] (172.center) to (171.center);
		\draw (172.center) to (170);
		\draw (173) to (174);
		\draw (171.center) to (174);
		\draw [in=-180, out=-180, looseness=2.00] (176.center) to (175.center);
		\draw (176.center) to (170);
		\draw (175.center) to (174);
		\draw (113.center) to (173);
		\draw [in=0, out=0, looseness=2.00] (178.center) to (177.center);
		\draw (122) to (178.center);
		\draw (173) to (177.center);
		\draw (183.center) to (182.center);
		\draw (184.center) to (179);
		\draw (179) to (181.center);
		\draw [in=0, out=0, looseness=2.00] (182.center) to (181.center);
		\draw (179) to (180);
		\draw [in=-180, out=-180, looseness=2.00] (186.center) to (185.center);
		\draw (186.center) to (180);
		\draw (187) to (188);
		\draw (185.center) to (188);
		\draw [in=-180, out=-180, looseness=2.00] (190.center) to (189.center);
		\draw (190.center) to (187);
		\draw (189.center) to (191.center);
		\draw (196.center) to (195.center);
		\draw (197.center) to (192);
		\draw (192) to (194.center);
		\draw [in=-180, out=-180, looseness=2.00] (195.center) to (194.center);
		\draw (192) to (193);
		\draw [in=0, out=0, looseness=2.00] (199.center) to (198.center);
		\draw (199.center) to (193);
		\draw (200) to (201);
		\draw (198.center) to (201);
		\draw [in=-180, out=-180, looseness=2.00] (203.center) to (202.center);
		\draw [in=0, out=0, looseness=2.00] (205.center) to (204.center);
		\draw (203.center) to (193);
		\draw (202.center) to (201);
		\draw (205.center) to (180);
		\draw (204.center) to (188);
		\draw (187) to (200);
		\draw [in=0, out=0, looseness=2.00] (208.center) to (207.center);
		\draw (208.center) to (206);
		\draw (209) to (210);
		\draw (207.center) to (210);
		\draw [in=180, out=180, looseness=2.00] (212.center) to (211.center);
		\draw (212.center) to (206);
		\draw (211.center) to (210);
		\draw (191.center) to (209);
		\draw [in=0, out=0, looseness=2.00] (214.center) to (213.center);
		\draw (200) to (214.center);
		\draw (209) to (213.center);
		\draw [in=180, out=180, looseness=2.00] (217.center) to (216.center);
		\draw (219) to (222.center);
		\draw (220) to (221.center);
		\draw (217.center) to (219);
		\draw (216.center) to (220);
		\draw [in=180, out=180, looseness=2.00] (224.center) to (223.center);
		\draw (225) to (228.center);
		\draw (226) to (227.center);
		\draw (224.center) to (225);
		\draw (223.center) to (226);
		\draw (206) to (226);
		\draw (219) to (170);
		\draw (232.center) to (231.center);
		\draw (233.center) to (229);
		\draw (229) to (230.center);
		\draw [in=0, out=0, looseness=2.00] (231.center) to (230.center);
		\draw [in=180, out=180, looseness=2.00] (236.center) to (235.center);
		\draw (236.center) to (234);
		\draw (235.center) to (237);
		\draw [in=0, out=0, looseness=2.00] (242.center) to (241.center);
		\draw (241.center) to (243);
		\draw [in=0, out=0, looseness=2.00] (245.center) to (244.center);
		\draw (246) to (249.center);
		\draw (247) to (248.center);
		\draw (245.center) to (246);
		\draw (244.center) to (247);
		\draw [in=180, out=180, looseness=2.00] (257.center) to (256.center);
		\draw (258) to (261.center);
		\draw (259) to (260.center);
		\draw (257.center) to (258);
		\draw (256.center) to (259);
		\draw [in=-180, out=0, looseness=0.75] (228.center) to (249.center);
		\draw [in=-180, out=0] (227.center) to (248.center);
		\draw (237) to (243);
		\draw (234) to (242.center);
		\draw (234) to (229);
		\draw (237) to (246);
		\draw (243) to (258);
		\draw [in=0, out=180, looseness=0.75] (232.center) to (118.center);
		\draw [in=-180, out=0, looseness=0.75] (119.center) to (233.center);
		\draw (265.center) to (264.center);
		\draw (266.center) to (262);
		\draw (262) to (263.center);
		\draw [in=0, out=0, looseness=2.00] (264.center) to (263.center);
		\draw [in=-180, out=-180, looseness=2.00] (269.center) to (268.center);
		\draw (269.center) to (267);
		\draw (268.center) to (270);
		\draw [in=0, out=0, looseness=2.00] (272.center) to (271.center);
		\draw (271.center) to (273);
		\draw [in=0, out=0, looseness=2.00] (275.center) to (274.center);
		\draw (276) to (279.center);
		\draw (277) to (278.center);
		\draw (275.center) to (276);
		\draw (274.center) to (277);
		\draw [in=-180, out=-180, looseness=2.00] (281.center) to (280.center);
		\draw (282) to (285.center);
		\draw (283) to (284.center);
		\draw (281.center) to (282);
		\draw (280.center) to (283);
		\draw (270) to (273);
		\draw (267) to (272.center);
		\draw (267) to (262);
		\draw (270) to (276);
		\draw (273) to (282);
		\draw [in=0, out=180] (278.center) to (222.center);
		\draw [in=0, out=180] (279.center) to (221.center);
		\draw [in=0, out=180, looseness=0.75] (266.center) to (197.center);
		\draw [in=-180, out=0, looseness=0.75] (196.center) to (265.center);
		\draw [style={red-line-}] (286.center) to (289.center);
		\draw [style={red-line-}] (289.center) to (288.center);
		\draw [style={red-line-}] (288.center) to (287.center);
		\draw [style={red-line-}] (287.center) to (286.center);
		\draw [style={red-line-}] (290.center) to (293.center);
		\draw [style={red-line-}] (293.center) to (292.center);
		\draw [style={red-line-}] (292.center) to (291.center);
		\draw [style={red-line-}] (291.center) to (290.center);
		\draw [style={green-line}] (294.center) to (297.center);
		\draw [style={green-line}] (297.center) to (296.center);
		\draw [style={green-line}] (296.center) to (295.center);
		\draw [style={green-line}] (295.center) to (294.center);
		\draw [style={green-line}] (298.center) to (301.center);
		\draw [style={green-line}] (301.center) to (300.center);
		\draw [style={green-line}] (300.center) to (299.center);
		\draw [style={green-line}] (299.center) to (298.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx-knot-spider/fusion1-1.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2.75, 6.5) {};
		\node [style=X dot] (1) at (0.25, 5.25) {};
		\node [style=none] (2) at (-1.75, 6.5) {};
		\node [style=none] (3) at (-1.75, 7.25) {};
		\node [style=none] (4) at (-3.5, 7.25) {};
		\node [style=none] (5) at (-3.5, 6.5) {};
		\node [style=Z dot] (8) at (-1.5, 1.5) {};
		\node [style=none] (12) at (-2, 0.75) {};
		\node [style=none] (13) at (-2, 1.5) {};
		\node [style=none] (14) at (0.25, 0.25) {};
		\node [style=none] (15) at (-1.5, 0.75) {};
		\node [style=Z dot] (16) at (1.5, 6.5) {};
		\node [style=none] (18) at (2, 6.5) {};
		\node [style=none] (19) at (2, 7.25) {};
		\node [style=none] (20) at (-0.75, 8.75) {};
		\node [style=none] (21) at (-0.75, 8) {};
		\node [style=Z dot] (24) at (2.75, 3.75) {};
		\node [style=none] (28) at (2.25, 3) {};
		\node [style=none] (29) at (2.25, 3.75) {};
		\node [style=none] (30) at (3.5, 3.75) {};
		\node [style=none] (31) at (3.5, 3) {};
		\node [style=none] (32) at (-0.5, -0.25) {};
		\node [style=Z dot] (33) at (1.75, -6) {};
		\node [style=X dot] (34) at (-0.25, -4.75) {};
		\node [style=none] (35) at (1.25, -6) {};
		\node [style=none] (36) at (1.25, -6.75) {};
		\node [style=none] (37) at (2.75, -6.75) {};
		\node [style=none] (38) at (2.75, -6) {};
		\node [style=Z dot] (41) at (1.5, -1.25) {};
		\node [style=none] (45) at (2.25, -0.5) {};
		\node [style=none] (46) at (2.25, -1.25) {};
		\node [style=none] (47) at (-0.5, -0.25) {};
		\node [style=none] (48) at (1.5, -0.5) {};
		\node [style=Z dot] (49) at (-2, -6) {};
		\node [style=none] (51) at (-2.5, -6) {};
		\node [style=none] (52) at (-2.5, -6.75) {};
		\node [style=none] (53) at (0.25, -8.25) {};
		\node [style=none] (54) at (0.25, -7.5) {};
		\node [style=Z dot] (57) at (-3.5, -3.25) {};
		\node [style=none] (61) at (-2.75, -2.5) {};
		\node [style=none] (62) at (-2.75, -3.25) {};
		\node [style=none] (63) at (-4.25, -3.25) {};
		\node [style=none] (64) at (-4.25, -2.5) {};
		\node [style=none] (65) at (0.25, 0.25) {};
		\node [style=none] (66) at (-0.25, 6.5) {\Huge $\dots$};
		\node [style=none] (67) at (-0.25, -5.75) {\Huge $\dots$};
		\node [style=none] (68) at (1, 4.25) {\Huge $\dots$};
		\node [style=none] (69) at (-1.75, -3.5) {\Huge $\dots$};
		\node [style=Z dot] (70) at (-1.5, -2) {};
		\node [style=none] (71) at (0, -1.25) {};
		\node [style=none] (72) at (0, -2) {};
		\node [style=none] (73) at (-2.75, -2) {};
		\node [style=none] (74) at (-2.75, -1.25) {};
		\node [style=Z dot] (75) at (0.75, 2.25) {};
		\node [style=none] (76) at (0, 1.5) {};
		\node [style=none] (77) at (0, 2.25) {};
		\node [style=none] (78) at (1.75, 2.25) {};
		\node [style=none] (79) at (1.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (5.center) to (0);
		\draw (0) to (2.center);
		\draw [in=0, out=0, looseness=2.00] (3.center) to (2.center);
		\draw [in=150, out=-90, looseness=0.75] (0) to (1);
		\draw [in=180, out=180, looseness=2.00] (13.center) to (12.center);
		\draw (13.center) to (8);
		\draw [in=120, out=0, looseness=0.75] (8) to (14.center);
		\draw (12.center) to (15.center);
		\draw [in=180, out=0] (20.center) to (19.center);
		\draw [in=165, out=0, looseness=0.75] (21.center) to (16);
		\draw (16) to (18.center);
		\draw [in=0, out=0, looseness=2.00] (19.center) to (18.center);
		\draw [in=180, out=180, looseness=2.00] (29.center) to (28.center);
		\draw (29.center) to (24);
		\draw (24) to (30.center);
		\draw (28.center) to (31.center);
		\draw [in=120, out=0, looseness=0.75] (15.center) to (32.center);
		\draw (37.center) to (36.center);
		\draw (38.center) to (33);
		\draw (33) to (35.center);
		\draw [in=180, out=180, looseness=2.00] (36.center) to (35.center);
		\draw [in=330, out=90] (33) to (34);
		\draw [in=0, out=0, looseness=2.00] (46.center) to (45.center);
		\draw (46.center) to (41);
		\draw [in=-60, out=180, looseness=0.75] (41) to (47.center);
		\draw (45.center) to (48.center);
		\draw [in=0, out=180] (53.center) to (52.center);
		\draw [in=-15, out=180] (54.center) to (49);
		\draw (49) to (51.center);
		\draw [in=180, out=180, looseness=2.00] (52.center) to (51.center);
		\draw [in=0, out=0, looseness=2.00] (62.center) to (61.center);
		\draw (62.center) to (57);
		\draw (57) to (63.center);
		\draw (61.center) to (64.center);
		\draw [in=-60, out=180, looseness=0.75] (48.center) to (65.center);
		\draw [in=210, out=90, looseness=0.75] (8) to (1);
		\draw [in=90, out=-30, looseness=0.75] (1) to (24);
		\draw [in=-90, out=30, looseness=0.50] (1) to (16);
		\draw [in=150, out=-90, looseness=0.75] (57) to (34);
		\draw [in=90, out=-150, looseness=0.50] (34) to (49);
		\draw [in=-90, out=30, looseness=0.75] (34) to (41);
		\draw [in=0, out=0, looseness=2.00] (72.center) to (71.center);
		\draw (72.center) to (70);
		\draw (70) to (73.center);
		\draw (71.center) to (74.center);
		\draw [in=135, out=-75, looseness=0.75] (70) to (34);
		\draw [in=180, out=180, looseness=2.00] (77.center) to (76.center);
		\draw (77.center) to (75);
		\draw (75) to (78.center);
		\draw (76.center) to (79.center);
		\draw [in=135, out=-105] (1) to (75);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx-knot-spider/fusion1-2.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (33) at (0.75, -2.5) {};
		\node [style=X dot] (34) at (-1.5, -1.25) {};
		\node [style=none] (35) at (0.25, -2.5) {};
		\node [style=none] (36) at (0.25, -3.25) {};
		\node [style=none] (37) at (1.5, -3.25) {};
		\node [style=none] (38) at (1.5, -2.5) {};
		\node [style=Z dot] (49) at (-2.25, -3.25) {};
		\node [style=none] (51) at (-3.25, -3.25) {};
		\node [style=none] (52) at (-3.25, -4) {};
		\node [style=none] (53) at (0.25, -5.25) {};
		\node [style=none] (54) at (0.25, -4.5) {};
		\node [style=Z dot] (57) at (-4.25, 0) {};
		\node [style=none] (61) at (-3.5, 0.75) {};
		\node [style=none] (62) at (-3.5, 0) {};
		\node [style=none] (63) at (-5, 0) {};
		\node [style=none] (64) at (-5, 0.75) {};
		\node [style=none] (67) at (-1, -2.5) {\Huge $\dots$};
		\node [style=none] (69) at (-2.5, -0.25) {\Huge $\dots$};
		\node [style=Z dot] (70) at (-1.75, 1.5) {};
		\node [style=none] (71) at (-1, 2.25) {};
		\node [style=none] (72) at (-1, 1.5) {};
		\node [style=none] (73) at (-2.5, 1.5) {};
		\node [style=none] (74) at (-2.5, 2.25) {};
		\node [style=Z dot] (75) at (3.75, 1.25) {};
		\node [style=X dot] (76) at (0.5, 3) {};
		\node [style=none] (77) at (3.25, 1.25) {};
		\node [style=none] (78) at (3.25, 0.5) {};
		\node [style=none] (79) at (4.5, 0.5) {};
		\node [style=none] (80) at (4.5, 1.25) {};
		\node [style=Z dot] (81) at (1.75, -0.25) {};
		\node [style=none] (82) at (1, -0.25) {};
		\node [style=none] (83) at (1, -1) {};
		\node [style=none] (84) at (2.75, -1) {};
		\node [style=none] (85) at (2.75, -0.25) {};
		\node [style=Z dot] (86) at (-3, 4.25) {};
		\node [style=none] (87) at (-2.25, 5) {};
		\node [style=none] (88) at (-2.25, 4.25) {};
		\node [style=none] (89) at (-3.75, 4.25) {};
		\node [style=none] (90) at (-3.75, 5) {};
		\node [style=none] (91) at (2.5, 1.75) {\Huge $\dots$};
		\node [style=none] (92) at (-0.75, 4.25) {\Huge $\dots$};
		\node [style=Z dot] (93) at (0.25, 4.5) {};
		\node [style=none] (94) at (1.25, 5.25) {};
		\node [style=none] (95) at (1.25, 4.5) {};
		\node [style=none] (96) at (-1.75, 6) {};
		\node [style=none] (97) at (-1.75, 6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (37.center) to (36.center);
		\draw (38.center) to (33);
		\draw (33) to (35.center);
		\draw [in=180, out=180, looseness=2.00] (36.center) to (35.center);
		\draw [in=330, out=90] (33) to (34);
		\draw [in=0, out=-180] (53.center) to (52.center);
		\draw [in=-15, out=180, looseness=0.75] (54.center) to (49);
		\draw (49) to (51.center);
		\draw [in=180, out=180, looseness=2.00] (52.center) to (51.center);
		\draw [in=0, out=0, looseness=2.00] (62.center) to (61.center);
		\draw (62.center) to (57);
		\draw (57) to (63.center);
		\draw (61.center) to (64.center);
		\draw [in=150, out=-90, looseness=0.75] (57) to (34);
		\draw [in=90, out=-150, looseness=0.50] (34) to (49);
		\draw [in=0, out=0, looseness=2.00] (72.center) to (71.center);
		\draw (72.center) to (70);
		\draw (70) to (73.center);
		\draw (71.center) to (74.center);
		\draw [in=-90, out=90] (34) to (70);
		\draw (79.center) to (78.center);
		\draw (80.center) to (75);
		\draw (75) to (77.center);
		\draw [in=180, out=180, looseness=2.00] (78.center) to (77.center);
		\draw [in=330, out=90] (75) to (76);
		\draw (84.center) to (83.center);
		\draw (85.center) to (81);
		\draw (81) to (82.center);
		\draw [in=180, out=180, looseness=2.00] (83.center) to (82.center);
		\draw [in=0, out=0, looseness=2.00] (88.center) to (87.center);
		\draw (88.center) to (86);
		\draw (86) to (89.center);
		\draw (87.center) to (90.center);
		\draw [in=150, out=-90, looseness=0.75] (86) to (76);
		\draw [in=90, out=-45, looseness=1.25] (76) to (81);
		\draw [in=0, out=0, looseness=2.00] (95.center) to (94.center);
		\draw (95.center) to (93);
		\draw [in=0, out=165, looseness=0.75] (93) to (96.center);
		\draw [in=0, out=180, looseness=1.25] (94.center) to (97.center);
		\draw [in=-90, out=45] (76) to (93);
		\draw [in=45, out=-90] (76) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx-knot-spider/fusion1-4.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (33) at (2.75, -1.25) {};
		\node [style=X dot] (34) at (-0.5, 0) {};
		\node [style=none] (35) at (2, -1.25) {};
		\node [style=none] (36) at (2, -2) {};
		\node [style=none] (37) at (3.5, -2) {};
		\node [style=none] (38) at (3.5, -1.25) {};
		\node [style=Z dot] (49) at (1.25, -3.25) {};
		\node [style=none] (51) at (0.25, -3.25) {};
		\node [style=none] (52) at (0.25, -4) {};
		\node [style=none] (53) at (3.25, -4.5) {};
		\node [style=none] (54) at (3.25, -3.75) {};
		\node [style=Z dot] (57) at (-3.25, -2.25) {};
		\node [style=none] (61) at (-2.5, -1.5) {};
		\node [style=none] (62) at (-2.5, -2.25) {};
		\node [style=none] (63) at (-4, -2.25) {};
		\node [style=none] (64) at (-4, -1.5) {};
		\node [style=none] (67) at (2.75, -2.5) {\Huge $\vdots$};
		\node [style=none] (69) at (-3.5, -0.5) {\Huge $\vdots$};
		\node [style=Z dot] (70) at (-3, 0.25) {};
		\node [style=none] (71) at (-2.25, 1) {};
		\node [style=none] (72) at (-2.25, 0.25) {};
		\node [style=none] (73) at (-3.75, 0.25) {};
		\node [style=none] (74) at (-3.75, 1) {};
		\node [style=Z dot] (75) at (3.75, 3.75) {};
		\node [style=X dot] (76) at (-0.5, 0) {};
		\node [style=none] (77) at (3, 3.75) {};
		\node [style=none] (78) at (3, 3) {};
		\node [style=none] (79) at (4.5, 3) {};
		\node [style=none] (80) at (4.5, 3.75) {};
		\node [style=Z dot] (81) at (2.5, 1.25) {};
		\node [style=none] (82) at (2, 1.25) {};
		\node [style=none] (83) at (2, 0.5) {};
		\node [style=none] (84) at (3.25, 0.5) {};
		\node [style=none] (85) at (3.25, 1.25) {};
		\node [style=Z dot] (86) at (-3.25, 2.5) {};
		\node [style=none] (87) at (-2.5, 3.25) {};
		\node [style=none] (88) at (-2.5, 2.5) {};
		\node [style=none] (89) at (-4, 2.5) {};
		\node [style=none] (90) at (-4, 3.25) {};
		\node [style=none] (91) at (2.75, 2.5) {\Huge $\vdots$};
		\node [style=none] (92) at (-3.25, 4.25) {\Huge $\vdots$};
		\node [style=Z dot] (93) at (-1.25, 3.25) {};
		\node [style=none] (94) at (-0.5, 4) {};
		\node [style=none] (95) at (-0.5, 3.25) {};
		\node [style=none] (96) at (-3.5, 5) {};
		\node [style=none] (97) at (-3.5, 5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (37.center) to (36.center);
		\draw (38.center) to (33);
		\draw (33) to (35.center);
		\draw [in=180, out=180, looseness=2.00] (36.center) to (35.center);
		\draw [in=330, out=90] (33) to (34);
		\draw [in=0, out=-180] (53.center) to (52.center);
		\draw [in=345, out=180] (54.center) to (49);
		\draw (49) to (51.center);
		\draw [in=180, out=180, looseness=2.00] (52.center) to (51.center);
		\draw [in=0, out=0, looseness=2.00] (62.center) to (61.center);
		\draw (62.center) to (57);
		\draw (57) to (63.center);
		\draw (61.center) to (64.center);
		\draw [in=-105, out=-90] (57) to (34);
		\draw [in=90, out=-45, looseness=0.75] (34) to (49);
		\draw [in=0, out=0, looseness=2.00] (72.center) to (71.center);
		\draw (72.center) to (70);
		\draw (70) to (73.center);
		\draw (71.center) to (74.center);
		\draw [in=-90, out=-135, looseness=1.25] (34) to (70);
		\draw (79.center) to (78.center);
		\draw (80.center) to (75);
		\draw (75) to (77.center);
		\draw [in=180, out=180, looseness=2.00] (78.center) to (77.center);
		\draw [in=60, out=135] (75) to (76);
		\draw (84.center) to (83.center);
		\draw (85.center) to (81);
		\draw (81) to (82.center);
		\draw [in=180, out=180, looseness=2.00] (83.center) to (82.center);
		\draw [in=0, out=0, looseness=2.00] (88.center) to (87.center);
		\draw (88.center) to (86);
		\draw (86) to (89.center);
		\draw (87.center) to (90.center);
		\draw [in=135, out=-45, looseness=0.50] (86) to (76);
		\draw [in=135, out=15, looseness=1.25] (76) to (81);
		\draw [in=0, out=0, looseness=2.00] (95.center) to (94.center);
		\draw (95.center) to (93);
		\draw [in=0, out=165, looseness=0.75] (93) to (96.center);
		\draw [in=0, out=180, looseness=1.25] (94.center) to (97.center);
		\draw [in=-90, out=90] (76) to (93);
		\draw [in=45, out=-90] (76) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx-knot-spider/fusion1-5.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1.75, 1.5) {};
		\node [style=X dot] (1) at (-1.75, 0.5) {};
		\node [style=none] (2) at (-1.25, 1.5) {};
		\node [style=none] (3) at (-1.25, 2.25) {};
		\node [style=none] (4) at (-3.75, 2.25) {};
		\node [style=none] (5) at (-3.75, 1.5) {};
		\node [style=none] (6) at (-2.5, -0.25) {};
		\node [style=none] (7) at (-2.5, 0.5) {};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=none] (11) at (-1, -0.25) {};
		\node [style=Z dot] (16) at (1.75, 1.5) {};
		\node [style=X dot] (17) at (1.75, 0.5) {};
		\node [style=none] (18) at (2.5, 1.5) {};
		\node [style=none] (19) at (2.5, 2.25) {};
		\node [style=none] (20) at (-0.5, 4) {};
		\node [style=none] (21) at (-0.5, 3.25) {};
		\node [style=none] (22) at (2.5, -0.25) {};
		\node [style=none] (23) at (2.5, 0.5) {};
		\node [style=Z dot] (24) at (1.75, -1.25) {};
		\node [style=X dot] (25) at (1.75, -0.25) {};
		\node [style=none] (26) at (1, 0.5) {};
		\node [style=none] (27) at (1, -0.25) {};
		\node [style=none] (28) at (1.25, -2) {};
		\node [style=none] (29) at (1.25, -1.25) {};
		\node [style=none] (30) at (3.75, -1.25) {};
		\node [style=none] (31) at (3.75, -2) {};
		\node [style=none] (66) at (0, 0.25) {\Huge $\dots$};
		\node [style=Z dot] (76) at (-1.75, -1.25) {};
		\node [style=X dot] (77) at (-1.75, -0.25) {};
		\node [style=none] (78) at (-2.5, -1.25) {};
		\node [style=none] (79) at (-2.5, -2) {};
		\node [style=none] (80) at (0.75, -4) {};
		\node [style=none] (81) at (0.75, -3.25) {};
		\node [style=none] (82) at (-3.25, 2.75) {};
		\node [style=none] (83) at (-3.25, -2.75) {};
		\node [style=none] (84) at (3.25, -2.75) {};
		\node [style=none] (85) at (3.25, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (5.center) to (0);
		\draw (0) to (2.center);
		\draw [in=0, out=0, looseness=2.00] (3.center) to (2.center);
		\draw (0) to (1);
		\draw [in=180, out=180, looseness=2.00] (7.center) to (6.center);
		\draw (7.center) to (1);
		\draw (1) to (10.center);
		\draw [in=180, out=0] (20.center) to (19.center);
		\draw [in=165, out=0] (21.center) to (16);
		\draw (16) to (18.center);
		\draw [in=0, out=0, looseness=2.00] (19.center) to (18.center);
		\draw (16) to (17);
		\draw [in=0, out=0, looseness=2.00] (23.center) to (22.center);
		\draw (23.center) to (17);
		\draw (24) to (25);
		\draw (22.center) to (25);
		\draw (17) to (26.center);
		\draw (25) to (27.center);
		\draw [in=180, out=180, looseness=2.00] (29.center) to (28.center);
		\draw (29.center) to (24);
		\draw (24) to (30.center);
		\draw (28.center) to (31.center);
		\draw [in=0, out=-180, looseness=0.75] (80.center) to (79.center);
		\draw [in=-15, out=-180, looseness=0.75] (81.center) to (76);
		\draw (76) to (78.center);
		\draw [in=-180, out=-180, looseness=2.00] (79.center) to (78.center);
		\draw (76) to (77);
		\draw (6.center) to (77);
		\draw (77) to (11.center);
		\draw [style={red-line-}] (82.center) to (85.center);
		\draw [style={red-line-}] (85.center) to (84.center);
		\draw [style={red-line-}] (84.center) to (83.center);
		\draw [style={red-line-}] (83.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx-knot-spider/fusion1.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2.25, 4) {};
		\node [style=X dot] (1) at (-2.25, 3) {};
		\node [style=none] (2) at (-1.5, 4) {};
		\node [style=none] (3) at (-1.5, 4.75) {};
		\node [style=none] (4) at (-4.75, 4.75) {};
		\node [style=none] (5) at (-4.75, 4) {};
		\node [style=none] (6) at (-3.25, 2.25) {};
		\node [style=none] (7) at (-3.25, 3) {};
		\node [style=Z dot] (8) at (-2.25, 1.25) {};
		\node [style=X dot] (9) at (-2.25, 2.25) {};
		\node [style=none] (10) at (-1.25, 3) {};
		\node [style=none] (11) at (-1.25, 2.25) {};
		\node [style=none] (12) at (-3.25, 0.5) {};
		\node [style=none] (13) at (-3.25, 1.25) {};
		\node [style=none] (14) at (-0.5, -0.75) {};
		\node [style=none] (15) at (-2.25, 0.5) {};
		\node [style=Z dot] (16) at (3.25, 4) {};
		\node [style=X dot] (17) at (3.25, 3) {};
		\node [style=none] (18) at (4, 4) {};
		\node [style=none] (19) at (4, 4.75) {};
		\node [style=none] (20) at (0.5, 6.75) {};
		\node [style=none] (21) at (0.5, 6) {};
		\node [style=none] (22) at (4, 2.25) {};
		\node [style=none] (23) at (4, 3) {};
		\node [style=Z dot] (24) at (3.25, 1.25) {};
		\node [style=X dot] (25) at (3.25, 2.25) {};
		\node [style=none] (26) at (2.25, 3) {};
		\node [style=none] (27) at (2.25, 2.25) {};
		\node [style=none] (28) at (2.75, 0.5) {};
		\node [style=none] (29) at (2.75, 1.25) {};
		\node [style=none] (30) at (5.25, 1.25) {};
		\node [style=none] (31) at (5.25, 0.5) {};
		\node [style=none] (32) at (-1, -1.25) {};
		\node [style=Z dot] (33) at (0.75, -6) {};
		\node [style=X dot] (34) at (0.75, -5) {};
		\node [style=none] (35) at (-0.25, -6) {};
		\node [style=none] (36) at (-0.25, -6.75) {};
		\node [style=none] (37) at (3, -6.75) {};
		\node [style=none] (38) at (3, -6) {};
		\node [style=none] (39) at (1.5, -4.25) {};
		\node [style=none] (40) at (1.5, -5) {};
		\node [style=Z dot] (41) at (0.75, -3.25) {};
		\node [style=X dot] (42) at (0.75, -4.25) {};
		\node [style=none] (43) at (-0.5, -5) {};
		\node [style=none] (44) at (-0.5, -4.25) {};
		\node [style=none] (45) at (1.5, -2.5) {};
		\node [style=none] (46) at (1.5, -3.25) {};
		\node [style=none] (47) at (-1, -1.25) {};
		\node [style=none] (48) at (0.75, -2.5) {};
		\node [style=Z dot] (49) at (-4.75, -6) {};
		\node [style=X dot] (50) at (-4.75, -5) {};
		\node [style=none] (51) at (-5.25, -6) {};
		\node [style=none] (52) at (-5.25, -6.75) {};
		\node [style=none] (53) at (-2, -9) {};
		\node [style=none] (54) at (-2, -8.25) {};
		\node [style=none] (55) at (-5.25, -4.25) {};
		\node [style=none] (56) at (-5.25, -5) {};
		\node [style=Z dot] (57) at (-4.75, -3.25) {};
		\node [style=X dot] (58) at (-4.75, -4.25) {};
		\node [style=none] (59) at (-3.75, -5) {};
		\node [style=none] (60) at (-3.75, -4.25) {};
		\node [style=none] (61) at (-4.25, -2.5) {};
		\node [style=none] (62) at (-4.25, -3.25) {};
		\node [style=none] (63) at (-6.5, -3.25) {};
		\node [style=none] (64) at (-6.5, -2.5) {};
		\node [style=none] (65) at (-0.5, -0.75) {};
		\node [style=none] (66) at (1.5, 2.75) {\Huge $\dots$};
		\node [style=none] (67) at (-3, -4.5) {\Huge $\dots$};
		\node [style=Z dot] (68) at (-1.75, -3.25) {};
		\node [style=X dot] (69) at (-1.75, -4.25) {};
		\node [style=none] (70) at (-1.25, -3.25) {};
		\node [style=none] (71) at (-1.25, -2.5) {};
		\node [style=none] (72) at (-4.75, -0.5) {};
		\node [style=none] (73) at (-4.75, -1.25) {};
		\node [style=none] (74) at (-2.25, -5) {};
		\node [style=none] (75) at (-2.25, -4.25) {};
		\node [style=Z dot] (76) at (0.25, 1.25) {};
		\node [style=X dot] (77) at (0.25, 2.25) {};
		\node [style=none] (78) at (-0.25, 1.25) {};
		\node [style=none] (79) at (-0.25, 0.5) {};
		\node [style=none] (80) at (3.25, -1.5) {};
		\node [style=none] (81) at (3.25, -0.75) {};
		\node [style=none] (82) at (0.75, 3) {};
		\node [style=none] (83) at (0.75, 2.25) {};
		\node [style=none] (84) at (-4.25, 5.25) {};
		\node [style=none] (85) at (-4.25, 0) {};
		\node [style=none] (86) at (4.75, -0.5) {};
		\node [style=none] (87) at (4.75, 5.25) {};
		\node [style=none] (88) at (0.75, -0.5) {};
		\node [style=none] (89) at (0, 0) {};
		\node [style=none] (90) at (2.5, -7.5) {};
		\node [style=none] (91) at (2.5, -2) {};
		\node [style=none] (92) at (-6, -1.5) {};
		\node [style=none] (93) at (-6, -7.5) {};
		\node [style=none] (94) at (-2.25, -1.5) {};
		\node [style=none] (95) at (-1.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (5.center) to (0);
		\draw (0) to (2.center);
		\draw [in=0, out=0, looseness=2.00] (3.center) to (2.center);
		\draw (0) to (1);
		\draw [in=180, out=180, looseness=2.00] (7.center) to (6.center);
		\draw (7.center) to (1);
		\draw (8) to (9);
		\draw (6.center) to (9);
		\draw (1) to (10.center);
		\draw (9) to (11.center);
		\draw [in=180, out=180, looseness=2.00] (13.center) to (12.center);
		\draw (13.center) to (8);
		\draw [in=120, out=0] (8) to (14.center);
		\draw (12.center) to (15.center);
		\draw [in=180, out=0] (20.center) to (19.center);
		\draw [in=165, out=0] (21.center) to (16);
		\draw (16) to (18.center);
		\draw [in=0, out=0, looseness=2.00] (19.center) to (18.center);
		\draw (16) to (17);
		\draw [in=0, out=0, looseness=2.00] (23.center) to (22.center);
		\draw (23.center) to (17);
		\draw (24) to (25);
		\draw (22.center) to (25);
		\draw (17) to (26.center);
		\draw (25) to (27.center);
		\draw [in=180, out=180, looseness=2.00] (29.center) to (28.center);
		\draw (29.center) to (24);
		\draw (24) to (30.center);
		\draw (28.center) to (31.center);
		\draw [in=120, out=0] (15.center) to (32.center);
		\draw (37.center) to (36.center);
		\draw (38.center) to (33);
		\draw (33) to (35.center);
		\draw [in=180, out=180, looseness=2.00] (36.center) to (35.center);
		\draw (33) to (34);
		\draw [in=0, out=0, looseness=2.00] (40.center) to (39.center);
		\draw (40.center) to (34);
		\draw (41) to (42);
		\draw (39.center) to (42);
		\draw (34) to (43.center);
		\draw (42) to (44.center);
		\draw [in=0, out=0, looseness=2.00] (46.center) to (45.center);
		\draw (46.center) to (41);
		\draw [in=-60, out=180, looseness=0.75] (41) to (47.center);
		\draw (45.center) to (48.center);
		\draw [in=0, out=180] (53.center) to (52.center);
		\draw [in=0, out=180, looseness=0.50] (54.center) to (49);
		\draw (49) to (51.center);
		\draw [in=180, out=180, looseness=2.00] (52.center) to (51.center);
		\draw (49) to (50);
		\draw [in=180, out=180, looseness=2.00] (56.center) to (55.center);
		\draw (56.center) to (50);
		\draw (57) to (58);
		\draw (55.center) to (58);
		\draw (50) to (59.center);
		\draw (58) to (60.center);
		\draw [in=0, out=0, looseness=2.00] (62.center) to (61.center);
		\draw (62.center) to (57);
		\draw (57) to (63.center);
		\draw (61.center) to (64.center);
		\draw [in=-60, out=180, looseness=0.75] (48.center) to (65.center);
		\draw [in=180, out=0, looseness=0.75] (72.center) to (71.center);
		\draw [in=165, out=0, looseness=0.75] (73.center) to (68);
		\draw (68) to (70.center);
		\draw [in=0, out=0, looseness=2.00] (71.center) to (70.center);
		\draw (68) to (69);
		\draw (75.center) to (69);
		\draw (69) to (44.center);
		\draw (74.center) to (43.center);
		\draw [in=0, out=-180, looseness=0.75] (80.center) to (79.center);
		\draw [in=-15, out=-180, looseness=0.75] (81.center) to (76);
		\draw (76) to (78.center);
		\draw [in=-180, out=-180, looseness=2.00] (79.center) to (78.center);
		\draw (76) to (77);
		\draw (11.center) to (77);
		\draw (77) to (83.center);
		\draw (10.center) to (82.center);
		\draw [style={red-line-}] (84.center) to (87.center);
		\draw [style={red-line-}] (87.center) to (86.center);
		\draw [style={red-line-}] (85.center) to (84.center);
		\draw [style={red-line-}] (86.center) to (88.center);
		\draw [style={red-line-}] (88.center) to (89.center);
		\draw [style={red-line-}] (89.center) to (85.center);
		\draw [style={red-line-}] (90.center) to (93.center);
		\draw [style={red-line-}] (93.center) to (92.center);
		\draw [style={red-line-}] (91.center) to (90.center);
		\draw [style={red-line-}] (92.center) to (94.center);
		\draw [style={red-line-}] (94.center) to (95.center);
		\draw [style={red-line-}] (95.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx-knot-spider/green-spider-exploded.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (71) at (-2.75, 3) {};
		\node [style=none] (72) at (-1.75, 3) {};
		\node [style=none] (73) at (-1.75, 3.75) {};
		\node [style=none] (74) at (-4.5, 3.75) {};
		\node [style=none] (75) at (-4.5, 3) {};
		\node [style=Z dot] (76) at (3.25, 3) {};
		\node [style=none] (77) at (4.25, 3) {};
		\node [style=none] (78) at (4.25, 3.75) {};
		\node [style=none] (79) at (-2.5, 6.75) {};
		\node [style=none] (80) at (-2.5, 6) {};
		\node [style=none] (81) at (-3.25, 5) {\Huge $\vdots$};
		\node [style=none] (82) at (-4, 4.75) {\Huge $m$};
		\node [style=Z dot] (83) at (-2.75, -3.25) {};
		\node [style=none] (84) at (-4, -4) {};
		\node [style=none] (85) at (-4, -3.25) {};
		\node [style=none] (86) at (2.5, -6) {};
		\node [style=none] (87) at (-2.75, -4) {};
		\node [style=Z dot] (88) at (3.25, -3.25) {};
		\node [style=none] (89) at (1.75, -4) {};
		\node [style=none] (90) at (1.75, -3.25) {};
		\node [style=none] (91) at (4.5, -3.25) {};
		\node [style=none] (92) at (4.5, -4) {};
		\node [style=none] (93) at (2.5, -6.75) {};
		\node [style=none] (94) at (2.5, -6) {};
		\node [style=none] (95) at (3, -4.75) {\Huge $\vdots$};
		\node [style=none] (96) at (3.75, -5) {\Huge $n$};
		\node [style=X dot] (97) at (3.25, -1.5) {};
		\node [style=none] (98) at (4.25, -2.25) {};
		\node [style=none] (99) at (4.25, -1.5) {};
		\node [style=X dot] (100) at (3.25, -2.25) {};
		\node [style=none] (101) at (2.25, -2.25) {};
		\node [style=none] (102) at (2.25, -1.5) {};
		\node [style=X dot] (103) at (-2.75, -1.5) {};
		\node [style=none] (104) at (-1.75, -2.25) {};
		\node [style=none] (105) at (-1.75, -1.5) {};
		\node [style=X dot] (106) at (-2.75, -2.25) {};
		\node [style=none] (107) at (-3.75, -2.25) {};
		\node [style=none] (108) at (-3.75, -1.5) {};
		\node [style=X dot] (109) at (-2.75, 2) {};
		\node [style=none] (110) at (-1.75, 1.25) {};
		\node [style=none] (111) at (-1.75, 2) {};
		\node [style=X dot] (112) at (-2.75, 1.25) {};
		\node [style=none] (113) at (-3.75, 1.25) {};
		\node [style=none] (114) at (-3.75, 2) {};
		\node [style=X dot] (115) at (3.25, 2) {};
		\node [style=none] (116) at (4.25, 1.25) {};
		\node [style=none] (117) at (4.25, 2) {};
		\node [style=X dot] (118) at (3.25, 1.25) {};
		\node [style=none] (119) at (2.25, 1.25) {};
		\node [style=none] (120) at (2.25, 2) {};
		\node [style=Z dot] (121) at (-2.75, 0.25) {};
		\node [style=none] (122) at (-3.75, -0.5) {};
		\node [style=none] (123) at (-3.75, 0.25) {};
		\node [style=Z dot] (124) at (-2.75, -0.5) {};
		\node [style=none] (125) at (0, 0.25) {};
		\node [style=none] (126) at (0, -0.5) {};
		\node [style=Z dot] (127) at (3.25, 0.25) {};
		\node [style=none] (128) at (4.25, -0.5) {};
		\node [style=none] (129) at (4.25, 0.25) {};
		\node [style=Z dot] (130) at (3.25, -0.5) {};
		\node [style=none] (131) at (1.5, 0.25) {};
		\node [style=none] (132) at (1.5, -0.5) {};
		\node [style=none] (133) at (0.75, 0) {\Huge $\dots$};
		\node[scale=1.4] [style=Z phase dot] (134) at (-1.25, 0.25) {$l \pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (74.center) to (73.center);
		\draw (75.center) to (71);
		\draw (71) to (72.center);
		\draw [in=0, out=0, looseness=2.00] (73.center) to (72.center);
		\draw [in=180, out=0] (79.center) to (78.center);
		\draw [in=180, out=0, looseness=0.75] (80.center) to (76);
		\draw (76) to (77.center);
		\draw [in=0, out=0, looseness=2.00] (78.center) to (77.center);
		\draw [in=180, out=180, looseness=2.00] (85.center) to (84.center);
		\draw (85.center) to (83);
		\draw [in=180, out=0, looseness=0.75] (83) to (86.center);
		\draw (84.center) to (87.center);
		\draw [in=180, out=180, looseness=2.00] (90.center) to (89.center);
		\draw (90.center) to (88);
		\draw (88) to (91.center);
		\draw (89.center) to (92.center);
		\draw [in=-180, out=0, looseness=0.75] (87.center) to (93.center);
		\draw [in=0, out=0, looseness=2.00] (99.center) to (98.center);
		\draw (99.center) to (97);
		\draw (98.center) to (100);
		\draw [in=180, out=180, looseness=2.00] (102.center) to (101.center);
		\draw (102.center) to (97);
		\draw (101.center) to (100);
		\draw [in=0, out=0, looseness=2.00] (105.center) to (104.center);
		\draw (105.center) to (103);
		\draw (104.center) to (106);
		\draw [in=180, out=180, looseness=2.00] (108.center) to (107.center);
		\draw (108.center) to (103);
		\draw (107.center) to (106);
		\draw [in=0, out=0, looseness=2.00] (111.center) to (110.center);
		\draw (111.center) to (109);
		\draw (110.center) to (112);
		\draw [in=180, out=180, looseness=2.00] (114.center) to (113.center);
		\draw (114.center) to (109);
		\draw (113.center) to (112);
		\draw [in=0, out=0, looseness=2.00] (117.center) to (116.center);
		\draw (117.center) to (115);
		\draw (116.center) to (118);
		\draw [in=180, out=180, looseness=2.00] (120.center) to (119.center);
		\draw (120.center) to (115);
		\draw (119.center) to (118);
		\draw [in=180, out=180, looseness=2.00] (123.center) to (122.center);
		\draw (123.center) to (121);
		\draw (122.center) to (124);
		\draw (121) to (125.center);
		\draw (124) to (126.center);
		\draw [in=0, out=0, looseness=2.00] (129.center) to (128.center);
		\draw (129.center) to (127);
		\draw (128.center) to (130);
		\draw (127) to (131.center);
		\draw (130) to (132.center);
		\draw (71) to (109);
		\draw (76) to (115);
		\draw (112) to (121);
		\draw (118) to (127);
		\draw (124) to (103);
		\draw (130) to (97);
		\draw (106) to (83);
		\draw (100) to (88);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx-knot-spider/red-spider-exploded.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2.5, 1.25) {};
		\node [style=X dot] (1) at (-2.5, 0.25) {};
		\node [style=none] (2) at (-1.5, 1.25) {};
		\node [style=none] (3) at (-1.5, 2) {};
		\node [style=none] (4) at (-4.25, 2) {};
		\node [style=none] (5) at (-4.25, 1.25) {};
		\node [style=none] (6) at (-3.75, -0.5) {};
		\node [style=none] (7) at (-3.75, 0.25) {};
		\node [style=Z dot] (8) at (-2.5, -1.5) {};
		\node [style=X dot] (9) at (-2.5, -0.5) {};
		\node [style=none] (10) at (0, 0.25) {};
		\node [style=none] (11) at (0, -0.5) {};
		\node [style=none] (12) at (-3.75, -2.25) {};
		\node [style=none] (13) at (-3.75, -1.5) {};
		\node [style=none] (14) at (2.75, -4.25) {};
		\node [style=none] (15) at (-2.5, -2.25) {};
		\node [style=Z dot] (16) at (3.5, 1.25) {};
		\node [style=X dot] (17) at (3.5, 0.25) {};
		\node [style=none] (18) at (4.5, 1.25) {};
		\node [style=none] (19) at (4.5, 2) {};
		\node [style=none] (20) at (-2.25, 5) {};
		\node [style=none] (21) at (-2.25, 4.25) {};
		\node [style=none] (22) at (4.5, -0.5) {};
		\node [style=none] (23) at (4.5, 0.25) {};
		\node [style=Z dot] (24) at (3.5, -1.5) {};
		\node [style=X dot] (25) at (3.5, -0.5) {};
		\node [style=none] (26) at (1.5, 0.25) {};
		\node [style=none] (27) at (1.5, -0.5) {};
		\node [style=none] (28) at (2, -2.25) {};
		\node [style=none] (29) at (2, -1.5) {};
		\node [style=none] (30) at (4.75, -1.5) {};
		\node [style=none] (31) at (4.75, -2.25) {};
		\node [style=none] (32) at (2.75, -5) {};
		\node [style=none] (65) at (2.75, -4.25) {};
		\node [style=none] (66) at (0.75, 0) {\Huge $\dots$};
		\node [style=none] (67) at (3.25, -3) {\Huge $\vdots$};
		\node [style=none] (68) at (-3, 3.25) {\Huge $\vdots$};
		\node [style=none] (69) at (-3.75, 3) {\Huge $m$};
		\node [style=none] (70) at (4, -3.25) {\Huge $n$};
		\node[scale=1.4] [style=X phase dot] (71) at (-1.25, 0.25) {$l \pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (5.center) to (0);
		\draw (0) to (2.center);
		\draw [in=0, out=0, looseness=2.00] (3.center) to (2.center);
		\draw (0) to (1);
		\draw [in=180, out=180, looseness=2.00] (7.center) to (6.center);
		\draw (7.center) to (1);
		\draw (8) to (9);
		\draw (6.center) to (9);
		\draw (1) to (10.center);
		\draw (9) to (11.center);
		\draw [in=180, out=180, looseness=2.00] (13.center) to (12.center);
		\draw (13.center) to (8);
		\draw [in=180, out=0, looseness=0.75] (8) to (14.center);
		\draw (12.center) to (15.center);
		\draw [in=180, out=0] (20.center) to (19.center);
		\draw [in=180, out=0, looseness=0.75] (21.center) to (16);
		\draw (16) to (18.center);
		\draw [in=0, out=0, looseness=2.00] (19.center) to (18.center);
		\draw (16) to (17);
		\draw [in=0, out=0, looseness=2.00] (23.center) to (22.center);
		\draw (23.center) to (17);
		\draw (24) to (25);
		\draw (22.center) to (25);
		\draw (17) to (26.center);
		\draw (25) to (27.center);
		\draw [in=180, out=180, looseness=2.00] (29.center) to (28.center);
		\draw (29.center) to (24);
		\draw (24) to (30.center);
		\draw (28.center) to (31.center);
		\draw [in=-180, out=0, looseness=0.75] (15.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx-knot/bialgebra-l.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-7.75, 6.25) {};
		\node [style=none] (19) at (-7.75, 5.25) {};
		\node [style=none] (29) at (-6.75, 6.25) {};
		\node [style=none] (38) at (-8.75, 5.25) {};
		\node [style=none] (85) at (-8.75, 4.25) {};
		\node [style=none] (182) at (-6.75, 5.25) {};
		\node [style=none] (447) at (-4, 6.25) {};
		\node [style=none] (448) at (-4, 5.25) {};
		\node [style=none] (458) at (-3, 6.25) {};
		\node [style=none] (467) at (-5, 5.25) {};
		\node [style=none] (493) at (-4, 3.25) {};
		\node [style=none] (494) at (-4, 4.25) {};
		\node [style=none] (514) at (-5, 4.25) {};
		\node [style=none] (593) at (-3, 5.25) {};
		\node [style=none] (617) at (-3, 4.25) {};
		\node [style=none] (1105) at (-8.75, 6.25) {};
		\node [style=none] (1134) at (-5, 6.25) {};
		\node [style=none] (1141) at (-7.75, 7.25) {};
		\node [style=none] (1142) at (-7.75, 8.25) {};
		\node [style=none] (1151) at (-6.75, 7.25) {};
		\node [style=none] (1183) at (-8.75, 7.25) {};
		\node [style=none] (1237) at (-4, 2.25) {};
		\node [style=none] (1238) at (-4, 1.25) {};
		\node [style=none] (1285) at (-4, 7.25) {};
		\node [style=none] (1286) at (-4, 8.25) {};
		\node [style=none] (1295) at (-3, 7.25) {};
		\node [style=none] (1327) at (-5, 7.25) {};
		\node [style=none] (1329) at (-10, 9.25) {};
		\node [style=none] (1331) at (-10, 8.25) {};
		\node [style=none] (1334) at (-8.75, 8.25) {};
		\node [style=none] (1337) at (-6.75, 8.25) {};
		\node [style=none] (1338) at (-6.75, 9.25) {};
		\node [style=none] (1399) at (-1.5, 0.25) {};
		\node [style=none] (1401) at (-1.5, 1.25) {};
		\node [style=none] (1404) at (-3, 1.25) {};
		\node [style=none] (1407) at (-5, 1.25) {};
		\node [style=none] (1408) at (-5, 0.25) {};
		\node [style=none] (1545) at (-5, 2.25) {};
		\node [style=none] (1563) at (-5, 3.25) {};
		\node [style=none] (1588) at (-3, 2.25) {};
		\node [style=none] (1592) at (-3, 3.25) {};
		\node [style=none] (2539) at (-1.5, 9.25) {};
		\node [style=none] (2541) at (-1.5, 8.25) {};
		\node [style=none] (2544) at (-3, 8.25) {};
		\node [style=none] (2547) at (-5, 8.25) {};
		\node [style=none] (2548) at (-5, 9.25) {};
		\node [style=none] (2556) at (-7.75, -6.25) {};
		\node [style=none] (2557) at (-7.75, -5.25) {};
		\node [style=none] (2567) at (-6.75, -6.25) {};
		\node [style=none] (2576) at (-8.75, -5.25) {};
		\node [style=none] (2613) at (-8.75, -4.25) {};
		\node [style=none] (2657) at (-6.75, -5.25) {};
		\node [style=none] (2706) at (-4, -6.25) {};
		\node [style=none] (2707) at (-4, -5.25) {};
		\node [style=none] (2716) at (-3, -6.25) {};
		\node [style=none] (2725) at (-5, -5.25) {};
		\node [style=none] (2751) at (-4, -3.25) {};
		\node [style=none] (2752) at (-4, -4.25) {};
		\node [style=none] (2772) at (-5, -4.25) {};
		\node [style=none] (2809) at (-3, -5.25) {};
		\node [style=none] (2833) at (-3, -4.25) {};
		\node [style=none] (2870) at (-8.75, -6.25) {};
		\node [style=none] (2899) at (-5, -6.25) {};
		\node [style=none] (2906) at (-7.75, -7.25) {};
		\node [style=none] (2907) at (-7.75, -8.25) {};
		\node [style=none] (2916) at (-6.75, -7.25) {};
		\node [style=none] (2948) at (-8.75, -7.25) {};
		\node [style=none] (2954) at (-4, -2.25) {};
		\node [style=none] (2955) at (-4, -1.25) {};
		\node [style=none] (3002) at (-4, -7.25) {};
		\node [style=none] (3003) at (-4, -8.25) {};
		\node [style=none] (3009) at (-3, -7.25) {};
		\node [style=none] (3037) at (-5, -7.25) {};
		\node [style=none] (3039) at (-10, -9.25) {};
		\node [style=none] (3041) at (-10, -8.25) {};
		\node [style=none] (3044) at (-8.75, -8.25) {};
		\node [style=none] (3047) at (-6.75, -8.25) {};
		\node [style=none] (3048) at (-6.75, -9.25) {};
		\node [style=none] (3093) at (-1.5, -0.25) {};
		\node [style=none] (3095) at (-1.5, -1.25) {};
		\node [style=none] (3098) at (-3, -1.25) {};
		\node [style=none] (3101) at (-5, -1.25) {};
		\node [style=none] (3102) at (-5, -0.25) {};
		\node [style=none] (3134) at (-5, -2.25) {};
		\node [style=none] (3152) at (-5, -3.25) {};
		\node [style=none] (3157) at (-3, -2.25) {};
		\node [style=none] (3161) at (-3, -3.25) {};
		\node [style=none] (3211) at (-1.5, -9.25) {};
		\node [style=none] (3213) at (-1.5, -8.25) {};
		\node [style=none] (3216) at (-3, -8.25) {};
		\node [style=none] (3219) at (-5, -8.25) {};
		\node [style=none] (3220) at (-5, -9.25) {};
		\node [style=none] (3222) at (0.5, 5.25) {};
		\node [style=none] (3224) at (0.5, 4.25) {};
		\node [style=none] (3229) at (2.5, 4.25) {};
		\node [style=none] (3230) at (2.5, 3.25) {};
		\node [style=none] (3233) at (1.25, 4.25) {};
		\node [style=none] (3240) at (3.5, 4.25) {};
		\node [style=none] (3241) at (3.5, 5.25) {};
		\node [style=none] (3249) at (1.25, 3.25) {};
		\node [style=none] (3275) at (2.5, 1.25) {};
		\node [style=none] (3276) at (2.5, 2.25) {};
		\node [style=none] (3296) at (1.25, 2.25) {};
		\node [style=none] (3366) at (3.75, 3.25) {};
		\node [style=none] (3390) at (3.75, 2.25) {};
		\node [style=none] (3416) at (6.75, 3.25) {};
		\node [style=none] (3436) at (5.5, 3.25) {};
		\node [style=none] (3462) at (6.75, 1.25) {};
		\node [style=none] (3463) at (6.75, 2.25) {};
		\node [style=none] (3483) at (5.5, 2.25) {};
		\node [style=none] (3520) at (8.75, 1.25) {};
		\node [style=none] (3534) at (8.75, 0.25) {};
		\node [style=none] (3544) at (8, 0.25) {};
		\node [style=none] (3545) at (8, 1.25) {};
		\node [style=none] (3550) at (5.5, 0.25) {};
		\node [style=none] (3551) at (5.5, 1.25) {};
		\node [style=none] (3562) at (8, 3.25) {};
		\node [style=none] (3586) at (8, 2.25) {};
		\node [style=none] (3926) at (0.5, 0.25) {};
		\node [style=none] (3930) at (3.75, 1.25) {};
		\node [style=none] (3931) at (3.75, 0.25) {};
		\node [style=none] (3933) at (0.5, 1.25) {};
		\node [style=none] (3935) at (1.25, 1.25) {};
		\node [style=none] (3937) at (0.5, -5.25) {};
		\node [style=none] (3939) at (0.5, -4.25) {};
		\node [style=none] (3944) at (2.5, -4.25) {};
		\node [style=none] (3945) at (2.5, -3.25) {};
		\node [style=none] (3948) at (1.25, -4.25) {};
		\node [style=none] (3955) at (3.5, -4.25) {};
		\node [style=none] (3956) at (3.5, -5.25) {};
		\node [style=none] (3964) at (1.25, -3.25) {};
		\node [style=none] (3990) at (2.5, -1.25) {};
		\node [style=none] (3991) at (2.5, -2.25) {};
		\node [style=none] (4011) at (1.25, -2.25) {};
		\node [style=none] (4045) at (3.75, -3.25) {};
		\node [style=none] (4069) at (3.75, -2.25) {};
		\node [style=none] (4090) at (6.75, -3.25) {};
		\node [style=none] (4103) at (5.5, -3.25) {};
		\node [style=none] (4129) at (6.75, -1.25) {};
		\node [style=none] (4130) at (6.75, -2.25) {};
		\node [style=none] (4150) at (5.5, -2.25) {};
		\node [style=none] (4187) at (8.75, -1.25) {};
		\node [style=none] (4201) at (8.75, -0.25) {};
		\node [style=none] (4211) at (8, -0.25) {};
		\node [style=none] (4212) at (8, -1.25) {};
		\node [style=none] (4217) at (5.5, -0.25) {};
		\node [style=none] (4218) at (5.5, -1.25) {};
		\node [style=none] (4226) at (8, -3.25) {};
		\node [style=none] (4250) at (8, -2.25) {};
		\node [style=none] (4255) at (0.5, -0.25) {};
		\node [style=none] (4259) at (3.75, -1.25) {};
		\node [style=none] (4260) at (3.75, -0.25) {};
		\node [style=none] (4262) at (0.5, -1.25) {};
		\node [style=none] (4264) at (1.25, -1.25) {};
		\node [style=none] (4265) at (-10.5, 10) {};
		\node [style=none] (4266) at (-10.5, 0.25) {};
		\node [style=none] (4267) at (-1.75, 0.25) {};
		\node [style=none] (4268) at (-1.75, 10) {};
		\node [style=none] (4269) at (-10.5, -0.25) {};
		\node [style=none] (4270) at (-10.5, -10) {};
		\node [style=none] (4271) at (-1.75, -10) {};
		\node [style=none] (4272) at (-1.75, -0.25) {};
		\node [style=none] (4273) at (0.25, 5.75) {};
		\node [style=none] (4274) at (0.25, 0.25) {};
		\node [style=none] (4275) at (9.25, 0.25) {};
		\node [style=none] (4276) at (9.25, 5.75) {};
		\node [style=none] (4277) at (0.25, -0.25) {};
		\node [style=none] (4278) at (0.25, -5.75) {};
		\node [style=none] (4279) at (9.25, -5.75) {};
		\node [style=none] (4280) at (9.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=0, out=0, looseness=2.50] (1337.center) to (1338.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (1407.center) to (1408.center);
		\draw [style=primal, in=-180, out=-180, looseness=2.50] (2547.center) to (2548.center);
		\draw [style=primal] (182.center) to (467.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (3047.center) to (3048.center);
		\draw [style=primal, in=-180, out=-180, looseness=2.50] (3101.center) to (3102.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (3219.center) to (3220.center);
		\draw [style=primal] (2657.center) to (2725.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (3240.center) to (3241.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (3550.center) to (3551.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (3930.center) to (3931.center);
		\draw [style=dual] (3366.center) to (3436.center);
		\draw [style=dual] (3390.center) to (3483.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (3955.center) to (3956.center);
		\draw [style=primal, in=-180, out=-180, looseness=2.50] (4217.center) to (4218.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (4259.center) to (4260.center);
		\draw [style=dual] (4045.center) to (4103.center);
		\draw [style=dual] (4069.center) to (4150.center);
		\draw [style=primal, in=0, out=180, looseness=0.50] (3222.center) to (2539.center);
		\draw [style=primal, in=0, out=180, looseness=0.50] (3224.center) to (2541.center);
		\draw [style=primal, in=0, out=180, looseness=0.50] (3937.center) to (3211.center);
		\draw [style=primal, in=-180, out=0, looseness=0.50] (3213.center) to (3939.center);
		\draw [style=primal, in=0, out=-180, looseness=0.75] (4255.center) to (1401.center);
		\draw [style=primal, in=180, out=0, looseness=0.75] (1399.center) to (4262.center);
		\draw [style=primal, in=-180, out=0, looseness=0.75] (3093.center) to (3933.center);
		\draw [style=primal, in=180, out=0, looseness=0.75] (3095.center) to (3926.center);
		\draw [style=dual, in=0, out=180] (29.center) to (19.center);
		\draw [style=over, in=0, out=180] (182.center) to (18.center);
		\draw [style=primal, in=0, out=180] (182.center) to (18.center);
		\draw [style=primal, in=0, out=180] (18.center) to (38.center);
		\draw [style=over, in=0, out=180] (19.center) to (1105.center);
		\draw [style=dual, in=0, out=180] (19.center) to (1105.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (29.center) to (1151.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (38.center) to (85.center);
		\draw [style=primal, in=0, out=180] (514.center) to (85.center);
		\draw [style=dual, in=0, out=180] (458.center) to (448.center);
		\draw [style=over, in=0, out=180] (593.center) to (447.center);
		\draw [style=primal, in=0, out=180] (593.center) to (447.center);
		\draw [style=primal, in=0, out=180] (447.center) to (467.center);
		\draw [style=over, in=0, out=180] (448.center) to (1134.center);
		\draw [style=dual, in=0, out=180] (448.center) to (1134.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (458.center) to (1295.center);
		\draw [style=dual, in=0, out=180] (1592.center) to (494.center);
		\draw [style=over, in=0, out=180] (617.center) to (493.center);
		\draw [style=primal, in=0, out=180] (617.center) to (493.center);
		\draw [style=primal, in=0, out=180] (493.center) to (514.center);
		\draw [style=over, in=0, out=180] (494.center) to (1563.center);
		\draw [style=dual, in=0, out=180] (494.center) to (1563.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (593.center) to (617.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (1105.center) to (1183.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (1134.center) to (1327.center);
		\draw [style=dual, in=0, out=-180] (1151.center) to (1142.center);
		\draw [style=over, in=0, out=-180] (1337.center) to (1141.center);
		\draw [style=primal, in=0, out=-180] (1337.center) to (1141.center);
		\draw [style=primal, in=0, out=-180] (1141.center) to (1334.center);
		\draw [style=over, in=0, out=-180] (1142.center) to (1183.center);
		\draw [style=dual, in=0, out=-180] (1142.center) to (1183.center);
		\draw [style=dual, in=180, out=0] (1545.center) to (1238.center);
		\draw [style=over, in=180, out=0] (1407.center) to (1237.center);
		\draw [style=primal, in=180, out=0] (1407.center) to (1237.center);
		\draw [style=primal, in=180, out=0] (1237.center) to (1404.center);
		\draw [style=over, in=180, out=0] (1238.center) to (1588.center);
		\draw [style=dual, in=180, out=0] (1238.center) to (1588.center);
		\draw [style=dual, in=0, out=-180] (1295.center) to (1286.center);
		\draw [style=over, in=0, out=-180] (2544.center) to (1285.center);
		\draw [style=primal, in=0, out=-180] (2544.center) to (1285.center);
		\draw [style=primal, in=0, out=-180] (1285.center) to (2547.center);
		\draw [style=over, in=0, out=-180] (1286.center) to (1327.center);
		\draw [style=dual, in=0, out=-180] (1286.center) to (1327.center);
		\draw [style=primal] (1338.center) to (1329.center);
		\draw [style=primal] (1334.center) to (1331.center);
		\draw [style=primal] (1408.center) to (1399.center);
		\draw [style=primal] (1404.center) to (1401.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (1545.center) to (1563.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1588.center) to (1592.center);
		\draw [style=primal] (2548.center) to (2539.center);
		\draw [style=primal] (2544.center) to (2541.center);
		\draw [style=dual, in=0, out=-180] (2567.center) to (2557.center);
		\draw [style=over, in=0, out=-180] (2657.center) to (2556.center);
		\draw [style=primal, in=0, out=-180] (2657.center) to (2556.center);
		\draw [style=primal, in=0, out=-180] (2556.center) to (2576.center);
		\draw [style=over, in=0, out=-180] (2557.center) to (2870.center);
		\draw [style=dual, in=0, out=-180] (2557.center) to (2870.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (2567.center) to (2916.center);
		\draw [style=primal, in=-180, out=-180, looseness=2.50] (2576.center) to (2613.center);
		\draw [style=primal, in=0, out=-180] (2772.center) to (2613.center);
		\draw [style=dual, in=0, out=-180] (2716.center) to (2707.center);
		\draw [style=over, in=0, out=-180] (2809.center) to (2706.center);
		\draw [style=primal, in=0, out=-180] (2809.center) to (2706.center);
		\draw [style=primal, in=0, out=-180] (2706.center) to (2725.center);
		\draw [style=over, in=0, out=-180] (2707.center) to (2899.center);
		\draw [style=dual, in=0, out=-180] (2707.center) to (2899.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (2716.center) to (3009.center);
		\draw [style=dual, in=0, out=-180] (3161.center) to (2752.center);
		\draw [style=over, in=0, out=-180] (2833.center) to (2751.center);
		\draw [style=primal, in=0, out=-180] (2833.center) to (2751.center);
		\draw [style=primal, in=0, out=-180] (2751.center) to (2772.center);
		\draw [style=over, in=0, out=-180] (2752.center) to (3152.center);
		\draw [style=dual, in=0, out=-180] (2752.center) to (3152.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (2809.center) to (2833.center);
		\draw [style=dual, in=-180, out=-180, looseness=2.50] (2870.center) to (2948.center);
		\draw [style=dual, in=-180, out=-180, looseness=2.50] (2899.center) to (3037.center);
		\draw [style=dual, in=0, out=180] (2916.center) to (2907.center);
		\draw [style=over, in=0, out=180] (3047.center) to (2906.center);
		\draw [style=primal, in=0, out=180] (3047.center) to (2906.center);
		\draw [style=primal, in=0, out=180] (2906.center) to (3044.center);
		\draw [style=over, in=0, out=180] (2907.center) to (2948.center);
		\draw [style=dual, in=0, out=180] (2907.center) to (2948.center);
		\draw [style=dual, in=-180, out=0] (3134.center) to (2955.center);
		\draw [style=over, in=-180, out=0] (3101.center) to (2954.center);
		\draw [style=primal, in=-180, out=0] (3101.center) to (2954.center);
		\draw [style=primal, in=-180, out=0] (2954.center) to (3098.center);
		\draw [style=over, in=-180, out=0] (2955.center) to (3157.center);
		\draw [style=dual, in=-180, out=0] (2955.center) to (3157.center);
		\draw [style=dual, in=0, out=180] (3009.center) to (3003.center);
		\draw [style=over, in=0, out=180] (3216.center) to (3002.center);
		\draw [style=primal, in=0, out=180] (3216.center) to (3002.center);
		\draw [style=primal, in=0, out=180] (3002.center) to (3219.center);
		\draw [style=over, in=0, out=180] (3003.center) to (3037.center);
		\draw [style=dual, in=0, out=180] (3003.center) to (3037.center);
		\draw [style=primal] (3048.center) to (3039.center);
		\draw [style=primal] (3044.center) to (3041.center);
		\draw [style=primal] (3102.center) to (3093.center);
		\draw [style=primal] (3098.center) to (3095.center);
		\draw [style=dual, in=-180, out=-180, looseness=2.50] (3134.center) to (3152.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (3157.center) to (3161.center);
		\draw [style=primal] (3220.center) to (3211.center);
		\draw [style=primal] (3216.center) to (3213.center);
		\draw [style=primal] (3241.center) to (3222.center);
		\draw [style=primal] (3233.center) to (3224.center);
		\draw [style=primal, in=0, out=180] (3240.center) to (3230.center);
		\draw [style=over, in=0, out=180] (3366.center) to (3229.center);
		\draw [style=dual, in=0, out=180] (3366.center) to (3229.center);
		\draw [style=dual, in=0, out=180] (3229.center) to (3249.center);
		\draw [style=over, in=0, out=180] (3230.center) to (3233.center);
		\draw [style=primal, in=0, out=180] (3230.center) to (3233.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (3249.center) to (3296.center);
		\draw [style=primal, in=0, out=180] (3930.center) to (3276.center);
		\draw [style=over, in=0, out=180] (3390.center) to (3275.center);
		\draw [style=dual, in=0, out=180] (3390.center) to (3275.center);
		\draw [style=dual, in=0, out=180] (3275.center) to (3296.center);
		\draw [style=over, in=0, out=180] (3276.center) to (3935.center);
		\draw [style=primal, in=0, out=180] (3276.center) to (3935.center);
		\draw [style=over, in=0, out=180] (3562.center) to (3416.center);
		\draw [style=dual, in=0, out=180] (3562.center) to (3416.center);
		\draw [style=dual, in=0, out=180] (3416.center) to (3436.center);
		\draw [style=primal, in=0, out=180] (3545.center) to (3463.center);
		\draw [style=over, in=0, out=180] (3586.center) to (3462.center);
		\draw [style=dual, in=0, out=180] (3586.center) to (3462.center);
		\draw [style=dual, in=0, out=180] (3462.center) to (3483.center);
		\draw [style=over, in=0, out=180] (3463.center) to (3551.center);
		\draw [style=primal, in=0, out=180] (3463.center) to (3551.center);
		\draw [style=primal] (3544.center) to (3550.center);
		\draw [style=primal] (3520.center) to (3545.center);
		\draw [style=primal] (3534.center) to (3544.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (3562.center) to (3586.center);
		\draw [style=primal] (3931.center) to (3926.center);
		\draw [style=primal] (3935.center) to (3933.center);
		\draw [style=primal] (3956.center) to (3937.center);
		\draw [style=primal] (3948.center) to (3939.center);
		\draw [style=primal, in=0, out=-180] (3955.center) to (3945.center);
		\draw [style=over, in=0, out=-180] (4045.center) to (3944.center);
		\draw [style=dual, in=0, out=-180] (4045.center) to (3944.center);
		\draw [style=dual, in=0, out=-180] (3944.center) to (3964.center);
		\draw [style=over, in=0, out=-180] (3945.center) to (3948.center);
		\draw [style=primal, in=0, out=-180] (3945.center) to (3948.center);
		\draw [style=dual, in=-180, out=-180, looseness=2.50] (3964.center) to (4011.center);
		\draw [style=primal, in=0, out=-180] (4259.center) to (3991.center);
		\draw [style=over, in=0, out=-180] (4069.center) to (3990.center);
		\draw [style=dual, in=0, out=-180] (4069.center) to (3990.center);
		\draw [style=dual, in=0, out=-180] (3990.center) to (4011.center);
		\draw [style=over, in=0, out=-180] (3991.center) to (4264.center);
		\draw [style=primal, in=0, out=-180] (3991.center) to (4264.center);
		\draw [style=over, in=0, out=-180] (4226.center) to (4090.center);
		\draw [style=dual, in=0, out=-180] (4226.center) to (4090.center);
		\draw [style=dual, in=0, out=-180] (4090.center) to (4103.center);
		\draw [style=primal, in=0, out=-180] (4212.center) to (4130.center);
		\draw [style=over, in=0, out=-180] (4250.center) to (4129.center);
		\draw [style=dual, in=0, out=-180] (4250.center) to (4129.center);
		\draw [style=dual, in=0, out=-180] (4129.center) to (4150.center);
		\draw [style=over, in=0, out=-180] (4130.center) to (4218.center);
		\draw [style=primal, in=0, out=-180] (4130.center) to (4218.center);
		\draw [style=primal] (4211.center) to (4217.center);
		\draw [style=primal] (4187.center) to (4212.center);
		\draw [style=primal] (4201.center) to (4211.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (4226.center) to (4250.center);
		\draw [style=primal] (4260.center) to (4255.center);
		\draw [style=primal] (4264.center) to (4262.center);
		\draw [style={green-line}] (4265.center) to (4268.center);
		\draw [style={green-line}] (4268.center) to (4267.center);
		\draw [style={green-line}] (4267.center) to (4266.center);
		\draw [style={green-line}] (4266.center) to (4265.center);
		\draw [style={green-line}] (4269.center) to (4272.center);
		\draw [style={green-line}] (4272.center) to (4271.center);
		\draw [style={green-line}] (4271.center) to (4270.center);
		\draw [style={green-line}] (4270.center) to (4269.center);
		\draw [style={red-line-}] (4273.center) to (4276.center);
		\draw [style={red-line-}] (4276.center) to (4275.center);
		\draw [style={red-line-}] (4275.center) to (4274.center);
		\draw [style={red-line-}] (4274.center) to (4273.center);
		\draw [style={red-line-}] (4277.center) to (4280.center);
		\draw [style={red-line-}] (4280.center) to (4279.center);
		\draw [style={red-line-}] (4279.center) to (4278.center);
		\draw [style={red-line-}] (4278.center) to (4277.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx-knot/bialgebra-r.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4266) at (-8.5, 0.5) {};
		\node [style=none] (4268) at (-8.5, -0.5) {};
		\node [style=none] (4273) at (-6.5, -0.5) {};
		\node [style=none] (4274) at (-6.5, -1.5) {};
		\node [style=none] (4277) at (-7.75, -0.5) {};
		\node [style=none] (4284) at (-5.5, -0.5) {};
		\node [style=none] (4285) at (-5.5, 0.5) {};
		\node [style=none] (4293) at (-7.75, -1.5) {};
		\node [style=none] (4319) at (-6.5, -3.5) {};
		\node [style=none] (4320) at (-6.5, -2.5) {};
		\node [style=none] (4340) at (-7.75, -2.5) {};
		\node [style=none] (4374) at (-5.25, -1.5) {};
		\node [style=none] (4398) at (-5.25, -2.5) {};
		\node [style=none] (4419) at (-2.25, -1.5) {};
		\node [style=none] (4432) at (-3.5, -1.5) {};
		\node [style=none] (4458) at (-2.25, -3.5) {};
		\node [style=none] (4459) at (-2.25, -2.5) {};
		\node [style=none] (4479) at (-3.5, -2.5) {};
		\node [style=none] (4540) at (-1, -4.5) {};
		\node [style=none] (4541) at (-1, -3.5) {};
		\node [style=none] (4546) at (-3.5, -4.5) {};
		\node [style=none] (4547) at (-3.5, -3.5) {};
		\node [style=none] (4555) at (-1, -1.5) {};
		\node [style=none] (4579) at (-1, -2.5) {};
		\node [style=none] (4584) at (-8.5, -4.5) {};
		\node [style=none] (4588) at (-5.25, -3.5) {};
		\node [style=none] (4589) at (-5.25, -4.5) {};
		\node [style=none] (4591) at (-8.5, -3.5) {};
		\node [style=none] (4593) at (-7.75, -3.5) {};
		\node [style=none] (4601) at (2, -1.5) {};
		\node [style=none] (4602) at (2, -0.5) {};
		\node [style=none] (4612) at (3, -1.5) {};
		\node [style=none] (4621) at (1, -0.5) {};
		\node [style=none] (4658) at (1, 0.5) {};
		\node [style=none] (4702) at (3, -0.5) {};
		\node [style=none] (4751) at (5.75, -1.5) {};
		\node [style=none] (4752) at (5.75, -0.5) {};
		\node [style=none] (4761) at (6.75, -1.5) {};
		\node [style=none] (4770) at (4.75, -0.5) {};
		\node [style=none] (4796) at (5.75, 1.5) {};
		\node [style=none] (4797) at (5.75, 0.5) {};
		\node [style=none] (4817) at (4.75, 0.5) {};
		\node [style=none] (4854) at (6.75, -0.5) {};
		\node [style=none] (4878) at (6.75, 0.5) {};
		\node [style=none] (4915) at (1, -1.5) {};
		\node [style=none] (4944) at (4.75, -1.5) {};
		\node [style=none] (4951) at (2, -2.5) {};
		\node [style=none] (4952) at (2, -3.5) {};
		\node [style=none] (4961) at (3, -2.5) {};
		\node [style=none] (4993) at (1, -2.5) {};
		\node [style=none] (4999) at (5.75, 2.5) {};
		\node [style=none] (5000) at (5.75, 3.5) {};
		\node [style=none] (5047) at (5.75, -2.5) {};
		\node [style=none] (5048) at (5.75, -3.5) {};
		\node [style=none] (5054) at (6.75, -2.5) {};
		\node [style=none] (5082) at (4.75, -2.5) {};
		\node [style=none] (5084) at (-0.25, -4.5) {};
		\node [style=none] (5086) at (-0.25, -3.5) {};
		\node [style=none] (5089) at (1, -3.5) {};
		\node [style=none] (5092) at (3, -3.5) {};
		\node [style=none] (5093) at (3, -4.5) {};
		\node [style=none] (5138) at (8.25, 4.5) {};
		\node [style=none] (5140) at (8.25, 3.5) {};
		\node [style=none] (5143) at (6.75, 3.5) {};
		\node [style=none] (5146) at (4.75, 3.5) {};
		\node [style=none] (5147) at (4.75, 4.5) {};
		\node [style=none] (5179) at (4.75, 2.5) {};
		\node [style=none] (5197) at (4.75, 1.5) {};
		\node [style=none] (5202) at (6.75, 2.5) {};
		\node [style=none] (5206) at (6.75, 1.5) {};
		\node [style=none] (5256) at (8.25, -4.5) {};
		\node [style=none] (5258) at (8.25, -3.5) {};
		\node [style=none] (5261) at (6.75, -3.5) {};
		\node [style=none] (5264) at (4.75, -3.5) {};
		\node [style=none] (5265) at (4.75, -4.5) {};
		\node [style=none] (5266) at (0.25, 4.75) {};
		\node [style=none] (5267) at (0.25, -5) {};
		\node [style=none] (5268) at (7.75, -5) {};
		\node [style=none] (5269) at (7.75, 4.75) {};
		\node [style=none] (5270) at (-9, 0.75) {};
		\node [style=none] (5271) at (-9, -4.75) {};
		\node [style=none] (5272) at (0, -4.75) {};
		\node [style=none] (5273) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=0, out=0, looseness=2.50] (4284.center) to (4285.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (4546.center) to (4547.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (4588.center) to (4589.center);
		\draw [style=dual] (4374.center) to (4432.center);
		\draw [style=dual] (4398.center) to (4479.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (5092.center) to (5093.center);
		\draw [style=primal, in=-180, out=-180, looseness=2.50] (5146.center) to (5147.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (5264.center) to (5265.center);
		\draw [style=primal] (4702.center) to (4770.center);
		\draw [style=primal] (4285.center) to (4266.center);
		\draw [style=primal] (4277.center) to (4268.center);
		\draw [style=primal, in=0, out=180] (4284.center) to (4274.center);
		\draw [style=over, in=0, out=180] (4374.center) to (4273.center);
		\draw [style=dual, in=0, out=180] (4374.center) to (4273.center);
		\draw [style=dual, in=0, out=180] (4273.center) to (4293.center);
		\draw [style=over, in=0, out=180] (4274.center) to (4277.center);
		\draw [style=primal, in=0, out=180] (4274.center) to (4277.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (4293.center) to (4340.center);
		\draw [style=primal, in=0, out=180] (4588.center) to (4320.center);
		\draw [style=over, in=0, out=180] (4398.center) to (4319.center);
		\draw [style=dual, in=0, out=180] (4398.center) to (4319.center);
		\draw [style=dual, in=0, out=180] (4319.center) to (4340.center);
		\draw [style=over, in=0, out=180] (4320.center) to (4593.center);
		\draw [style=primal, in=0, out=180] (4320.center) to (4593.center);
		\draw [style=over, in=0, out=180] (4555.center) to (4419.center);
		\draw [style=dual, in=0, out=180] (4555.center) to (4419.center);
		\draw [style=dual, in=0, out=180] (4419.center) to (4432.center);
		\draw [style=primal, in=0, out=180] (4541.center) to (4459.center);
		\draw [style=over, in=0, out=180] (4579.center) to (4458.center);
		\draw [style=dual, in=0, out=180] (4579.center) to (4458.center);
		\draw [style=dual, in=0, out=180] (4458.center) to (4479.center);
		\draw [style=over, in=0, out=180] (4459.center) to (4547.center);
		\draw [style=primal, in=0, out=180] (4459.center) to (4547.center);
		\draw [style=primal] (4540.center) to (4546.center);
		\draw [style=primal] (5086.center) to (4541.center);
		\draw [style=primal] (5084.center) to (4540.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (4555.center) to (4579.center);
		\draw [style=primal] (4589.center) to (4584.center);
		\draw [style=primal] (4593.center) to (4591.center);
		\draw [style=dual, in=0, out=-180] (4612.center) to (4602.center);
		\draw [style=over, in=0, out=-180] (4702.center) to (4601.center);
		\draw [style=primal, in=0, out=-180] (4702.center) to (4601.center);
		\draw [style=primal, in=0, out=-180] (4601.center) to (4621.center);
		\draw [style=over, in=0, out=-180] (4602.center) to (4915.center);
		\draw [style=dual, in=0, out=-180] (4602.center) to (4915.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (4612.center) to (4961.center);
		\draw [style=primal, in=-180, out=-180, looseness=2.50] (4621.center) to (4658.center);
		\draw [style=primal, in=0, out=-180] (4817.center) to (4658.center);
		\draw [style=dual, in=0, out=-180] (4761.center) to (4752.center);
		\draw [style=over, in=0, out=-180] (4854.center) to (4751.center);
		\draw [style=primal, in=0, out=-180] (4854.center) to (4751.center);
		\draw [style=primal, in=0, out=-180] (4751.center) to (4770.center);
		\draw [style=over, in=0, out=-180] (4752.center) to (4944.center);
		\draw [style=dual, in=0, out=-180] (4752.center) to (4944.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (4761.center) to (5054.center);
		\draw [style=dual, in=0, out=-180] (5206.center) to (4797.center);
		\draw [style=over, in=0, out=-180] (4878.center) to (4796.center);
		\draw [style=primal, in=0, out=-180] (4878.center) to (4796.center);
		\draw [style=primal, in=0, out=-180] (4796.center) to (4817.center);
		\draw [style=over, in=0, out=-180] (4797.center) to (5197.center);
		\draw [style=dual, in=0, out=-180] (4797.center) to (5197.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (4854.center) to (4878.center);
		\draw [style=dual, in=-180, out=-180, looseness=2.50] (4915.center) to (4993.center);
		\draw [style=dual, in=-180, out=-180, looseness=2.50] (4944.center) to (5082.center);
		\draw [style=dual, in=0, out=180] (4961.center) to (4952.center);
		\draw [style=over, in=0, out=180] (5092.center) to (4951.center);
		\draw [style=primal, in=0, out=180] (5092.center) to (4951.center);
		\draw [style=primal, in=0, out=180] (4951.center) to (5089.center);
		\draw [style=over, in=0, out=180] (4952.center) to (4993.center);
		\draw [style=dual, in=0, out=180] (4952.center) to (4993.center);
		\draw [style=dual, in=-180, out=0] (5179.center) to (5000.center);
		\draw [style=over, in=-180, out=0] (5146.center) to (4999.center);
		\draw [style=primal, in=-180, out=0] (5146.center) to (4999.center);
		\draw [style=primal, in=-180, out=0] (4999.center) to (5143.center);
		\draw [style=over, in=-180, out=0] (5000.center) to (5202.center);
		\draw [style=dual, in=-180, out=0] (5000.center) to (5202.center);
		\draw [style=dual, in=0, out=180] (5054.center) to (5048.center);
		\draw [style=over, in=0, out=180] (5261.center) to (5047.center);
		\draw [style=primal, in=0, out=180] (5261.center) to (5047.center);
		\draw [style=primal, in=0, out=180] (5047.center) to (5264.center);
		\draw [style=over, in=0, out=180] (5048.center) to (5082.center);
		\draw [style=dual, in=0, out=180] (5048.center) to (5082.center);
		\draw [style=primal] (5093.center) to (5084.center);
		\draw [style=primal] (5089.center) to (5086.center);
		\draw [style=primal] (5147.center) to (5138.center);
		\draw [style=primal] (5143.center) to (5140.center);
		\draw [style=dual, in=-180, out=-180, looseness=2.50] (5179.center) to (5197.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (5202.center) to (5206.center);
		\draw [style=primal] (5265.center) to (5256.center);
		\draw [style=primal] (5261.center) to (5258.center);
		\draw [style={green-line}] (5266.center) to (5269.center);
		\draw [style={green-line}] (5269.center) to (5268.center);
		\draw [style={green-line}] (5268.center) to (5267.center);
		\draw [style={green-line}] (5267.center) to (5266.center);
		\draw [style={red-line-}] (5270.center) to (5273.center);
		\draw [style={red-line-}] (5273.center) to (5272.center);
		\draw [style={red-line-}] (5272.center) to (5271.center);
		\draw [style={red-line-}] (5271.center) to (5270.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx-knot/cnot-doubled.tikz <==
\begin{tikzpicture}[scale=0.55]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -3.25) {};
		\node [style=none] (1) at (-1.75, -2.25) {};
		\node [style=none] (2) at (-1.75, -2.25) {};
		\node [style=none] (3) at (-1.75, -2.25) {};
		\node [style=none] (4) at (-1.75, -3.25) {};
		\node [style=none] (5) at (-1.75, -3.25) {};
		\node [style=none] (6) at (-1.75, -3.25) {};
		\node [style=none] (7) at (-1.75, -2.25) {};
		\node [style=none] (8) at (-1.75, -2.25) {};
		\node [style=none] (9) at (-1.75, -2.25) {};
		\node [style=none] (10) at (-1.75, -3.25) {};
		\node [style=none] (11) at (-1.75, -3.25) {};
		\node [style=none] (12) at (-1.75, -2.25) {};
		\node [style=none] (13) at (-1.75, -3.25) {};
		\node [style=none] (14) at (-1.75, -3.25) {};
		\node [style=none] (15) at (-1.75, -3.25) {};
		\node [style=none] (16) at (-1.75, -2.25) {};
		\node [style=none] (17) at (-1.75, -2.25) {};
		\node [style=none] (18) at (-1.75, -2.25) {};
		\node [style=none] (19) at (-1.75, -2.25) {};
		\node [style=none] (20) at (-1.75, -3.25) {};
		\node [style=none] (21) at (-1.75, -3.25) {};
		\node [style=none] (22) at (-1.75, -3.25) {};
		\node [style=none] (23) at (-1.75, -3.25) {};
		\node [style=none] (24) at (-1.75, -2.25) {};
		\node [style=none] (25) at (-1.75, -3.25) {};
		\node [style=none] (26) at (-2, -2.25) {};
		\node [style=none] (27) at (-2, -3.25) {};
		\node [style=none] (28) at (-2, -3.25) {};
		\node [style=none] (29) at (-2, -3.25) {};
		\node [style=none] (30) at (-2, -3.25) {};
		\node [style=none] (31) at (-2, -2.25) {};
		\node [style=none] (32) at (-2, -2.25) {};
		\node [style=none] (33) at (-2.75, -1.75) {};
		\node [style=none] (34) at (-2.75, -2.25) {};
		\node [style=none] (35) at (-2.75, -1.75) {};
		\node [style=none] (36) at (-2.75, -2.25) {};
		\node [style=none] (37) at (-3.75, -2.25) {};
		\node [style=none] (38) at (-3.5, -2.25) {};
		\node [style=none] (39) at (-3.75, -2.25) {};
		\node [style=none] (40) at (-3.5, -2.25) {};
		\node [style=none] (41) at (-2, -2.25) {};
		\node [style=none] (42) at (-2, -3.25) {};
		\node [style=none] (43) at (-2, -3.25) {};
		\node [style=none] (44) at (-2, -3.25) {};
		\node [style=none] (45) at (-2.75, -3.75) {};
		\node [style=none] (46) at (-2.75, -3.25) {};
		\node [style=none] (47) at (-2.75, -3.75) {};
		\node [style=none] (48) at (-2.75, -3.25) {};
		\node [style=none] (49) at (-2, -3.25) {};
		\node [style=none] (50) at (-3.5, -2.25) {};
		\node [style=none] (51) at (-3.5, -2.25) {};
		\node [style=none] (52) at (-3.5, -3.25) {};
		\node [style=none] (53) at (-3.5, -3.25) {};
		\node [style=none] (54) at (-3.5, -3.25) {};
		\node [style=none] (55) at (-2.75, -3.75) {};
		\node [style=none] (56) at (-2.75, -3.25) {};
		\node [style=none] (57) at (-2.75, -3.75) {};
		\node [style=none] (58) at (-2.75, -3.25) {};
		\node [style=none] (59) at (-3.75, -3.25) {};
		\node [style=none] (60) at (-3.5, -3.25) {};
		\node [style=none] (61) at (-3.75, -3.25) {};
		\node [style=none] (62) at (-3.5, -3.25) {};
		\node [style=none] (63) at (-3.5, -3.25) {};
		\node [style=none] (64) at (-3.5, -3.25) {};
		\node [style=none] (65) at (-2, -1.75) {};
		\node [style=none] (66) at (-2, -3.75) {};
		\node [style=none] (67) at (-1.75, -3.25) {};
		\node [style=none] (68) at (-1.75, -3.25) {};
		\node [style=none] (69) at (-1.75, -3.25) {};
		\node [style=none] (70) at (-1.75, -3.25) {};
		\node [style=none] (71) at (-1.75, -3.25) {};
		\node [style=none] (72) at (-1.75, -3.25) {};
		\node [style=none] (73) at (-1.75, -3.25) {};
		\node [style=none] (74) at (-1.75, -3.25) {};
		\node [style=none] (75) at (-1.75, -3.25) {};
		\node [style=none] (76) at (-1.75, -3.25) {};
		\node [style=none] (77) at (-1.75, -3.25) {};
		\node [style=none] (78) at (-1.75, -3.25) {};
		\node [style=none] (79) at (-1.75, -3.25) {};
		\node [style=none] (80) at (-1.75, -3.25) {};
		\node [style=none] (81) at (-1.75, -3.25) {};
		\node [style=none] (82) at (-1.75, -3.25) {};
		\node [style=none] (83) at (-1.75, -2.25) {};
		\node [style=none] (84) at (-0.5, 1.75) {};
		\node [style=none] (85) at (0.5, 1.75) {};
		\node [style=none] (86) at (0.5, 2.75) {};
		\node [style=none] (87) at (-0.5, 3.75) {};
		\node [style=none] (88) at (1.75, 2.75) {};
		\node [style=none] (89) at (1.75, 3.75) {};
		\node [style=none] (90) at (1.75, -3.25) {};
		\node [style=none] (91) at (1.75, -2.25) {};
		\node [style=none] (92) at (1.75, -2.25) {};
		\node [style=none] (93) at (1.75, -2.25) {};
		\node [style=none] (94) at (1.75, -3.25) {};
		\node [style=none] (95) at (1.75, -3.25) {};
		\node [style=none] (96) at (1.75, -3.25) {};
		\node [style=none] (97) at (1.75, -2.25) {};
		\node [style=none] (98) at (1.75, -2.25) {};
		\node [style=none] (99) at (1.75, -2.25) {};
		\node [style=none] (100) at (1.75, -3.25) {};
		\node [style=none] (101) at (1.75, -3.25) {};
		\node [style=none] (102) at (1.75, -2.25) {};
		\node [style=none] (103) at (1.75, -3.25) {};
		\node [style=none] (104) at (1.75, -3.25) {};
		\node [style=none] (105) at (1.75, -3.25) {};
		\node [style=none] (106) at (1.75, -2.25) {};
		\node [style=none] (107) at (1.75, -2.25) {};
		\node [style=none] (108) at (1.75, -2.25) {};
		\node [style=none] (109) at (1.75, -2.25) {};
		\node [style=none] (110) at (1.75, -3.25) {};
		\node [style=none] (111) at (1.75, -3.25) {};
		\node [style=none] (112) at (1.75, -3.25) {};
		\node [style=none] (113) at (1.75, -3.25) {};
		\node [style=none] (114) at (1.75, -2.25) {};
		\node [style=none] (115) at (1.75, -3.25) {};
		\node [style=none] (116) at (2, -2.25) {};
		\node [style=none] (117) at (2, -3.25) {};
		\node [style=none] (118) at (2, -3.25) {};
		\node [style=none] (119) at (2, -3.25) {};
		\node [style=none] (120) at (2, -3.25) {};
		\node [style=none] (121) at (2, -2.25) {};
		\node [style=none] (122) at (2, -2.25) {};
		\node [style=none] (123) at (2.75, -1.75) {};
		\node [style=none] (124) at (2.75, -2.25) {};
		\node [style=none] (125) at (2.75, -1.75) {};
		\node [style=none] (126) at (2.75, -2.25) {};
		\node [style=none] (127) at (3.75, -2.25) {};
		\node [style=none] (128) at (3.5, -2.25) {};
		\node [style=none] (129) at (3.75, -2.25) {};
		\node [style=none] (130) at (3.5, -2.25) {};
		\node [style=none] (131) at (2, -2.25) {};
		\node [style=none] (132) at (2, -3.25) {};
		\node [style=none] (133) at (2, -3.25) {};
		\node [style=none] (134) at (2, -3.25) {};
		\node [style=none] (135) at (2.75, -3.75) {};
		\node [style=none] (136) at (2.75, -3.25) {};
		\node [style=none] (137) at (2.75, -3.75) {};
		\node [style=none] (138) at (2.75, -3.25) {};
		\node [style=none] (139) at (2, -3.25) {};
		\node [style=none] (140) at (3.5, -2.25) {};
		\node [style=none] (141) at (3.5, -2.25) {};
		\node [style=none] (142) at (3.5, -3.25) {};
		\node [style=none] (143) at (3.5, -3.25) {};
		\node [style=none] (144) at (3.5, -3.25) {};
		\node [style=none] (145) at (2.75, -3.75) {};
		\node [style=none] (146) at (2.75, -3.25) {};
		\node [style=none] (147) at (2.75, -3.75) {};
		\node [style=none] (148) at (2.75, -3.25) {};
		\node [style=none] (149) at (3.75, -3.25) {};
		\node [style=none] (150) at (3.5, -3.25) {};
		\node [style=none] (151) at (3.75, -3.25) {};
		\node [style=none] (152) at (3.5, -3.25) {};
		\node [style=none] (153) at (3.5, -3.25) {};
		\node [style=none] (154) at (3.5, -3.25) {};
		\node [style=none] (155) at (2, -1.75) {};
		\node [style=none] (156) at (2, -3.75) {};
		\node [style=none] (157) at (1.75, -3.25) {};
		\node [style=none] (158) at (1.75, -3.25) {};
		\node [style=none] (159) at (1.75, -3.25) {};
		\node [style=none] (160) at (1.75, -3.25) {};
		\node [style=none] (161) at (1.75, -3.25) {};
		\node [style=none] (162) at (1.75, -3.25) {};
		\node [style=none] (163) at (1.75, -3.25) {};
		\node [style=none] (164) at (1.75, -3.25) {};
		\node [style=none] (165) at (1.75, -3.25) {};
		\node [style=none] (166) at (1.75, -3.25) {};
		\node [style=none] (167) at (1.75, -3.25) {};
		\node [style=none] (168) at (1.75, -3.25) {};
		\node [style=none] (169) at (1.75, -3.25) {};
		\node [style=none] (170) at (1.75, -3.25) {};
		\node [style=none] (171) at (1.75, -3.25) {};
		\node [style=none] (172) at (1.75, -3.25) {};
		\node [style=none] (173) at (1.75, -2.25) {};
		\node [style=none] (174) at (-1.75, 2.75) {};
		\node [style=none] (175) at (-1.75, 3.75) {};
		\node [style=none] (176) at (-0.5, 3.25) {};
		\node [style=none] (177) at (-0.5, 2) {};
		\node [style=none] (178) at (-1.75, 2.75) {};
		\node [style=none] (179) at (-1.75, 3.75) {};
		\node [style=none] (180) at (-1.75, 3.75) {};
		\node [style=none] (181) at (-1.75, 3.75) {};
		\node [style=none] (182) at (-1.75, 2.75) {};
		\node [style=none] (183) at (-1.75, 2.75) {};
		\node [style=none] (184) at (-1.75, 2.75) {};
		\node [style=none] (185) at (-1.75, 3.75) {};
		\node [style=none] (186) at (-1.75, 3.75) {};
		\node [style=none] (187) at (-1.75, 3.75) {};
		\node [style=none] (188) at (-1.75, 2.75) {};
		\node [style=none] (189) at (-1.75, 2.75) {};
		\node [style=none] (190) at (-1.75, 3.75) {};
		\node [style=none] (191) at (-1.75, 2.75) {};
		\node [style=none] (192) at (-1.75, 2.75) {};
		\node [style=none] (193) at (-1.75, 2.75) {};
		\node [style=none] (194) at (-1.75, 3.75) {};
		\node [style=none] (195) at (-1.75, 3.75) {};
		\node [style=none] (196) at (-1.75, 3.75) {};
		\node [style=none] (197) at (-1.75, 3.75) {};
		\node [style=none] (198) at (-1.75, 2.75) {};
		\node [style=none] (199) at (-1.75, 2.75) {};
		\node [style=none] (200) at (-1.75, 2.75) {};
		\node [style=none] (201) at (-1.75, 2.75) {};
		\node [style=none] (202) at (-1.75, 3.75) {};
		\node [style=none] (203) at (-1.75, 2.75) {};
		\node [style=none] (204) at (-2, 3.75) {};
		\node [style=none] (205) at (-2, 2.75) {};
		\node [style=none] (206) at (-2, 2.75) {};
		\node [style=none] (207) at (-2, 2.75) {};
		\node [style=none] (208) at (-2, 2.75) {};
		\node [style=none] (209) at (-2, 3.75) {};
		\node [style=none] (210) at (-2, 3.75) {};
		\node [style=none] (211) at (-2.75, 4.25) {};
		\node [style=none] (212) at (-2.75, 3.75) {};
		\node [style=none] (213) at (-2.75, 4.25) {};
		\node [style=none] (214) at (-2.75, 3.75) {};
		\node [style=none] (215) at (-3.75, 3.75) {};
		\node [style=none] (216) at (-3.5, 3.75) {};
		\node [style=none] (217) at (-3.75, 3.75) {};
		\node [style=none] (218) at (-3.5, 3.75) {};
		\node [style=none] (219) at (-2, 3.75) {};
		\node [style=none] (220) at (-2, 2.75) {};
		\node [style=none] (221) at (-2, 2.75) {};
		\node [style=none] (222) at (-2, 2.75) {};
		\node [style=none] (223) at (-2.75, 2.25) {};
		\node [style=none] (224) at (-2.75, 2.75) {};
		\node [style=none] (225) at (-2.75, 2.25) {};
		\node [style=none] (226) at (-2.75, 2.75) {};
		\node [style=none] (227) at (-2, 2.75) {};
		\node [style=none] (228) at (-3.5, 3.75) {};
		\node [style=none] (229) at (-3.5, 3.75) {};
		\node [style=none] (230) at (-3.5, 2.75) {};
		\node [style=none] (231) at (-3.5, 2.75) {};
		\node [style=none] (232) at (-3.5, 2.75) {};
		\node [style=none] (233) at (-2.75, 2.25) {};
		\node [style=none] (234) at (-2.75, 2.75) {};
		\node [style=none] (235) at (-2.75, 2.25) {};
		\node [style=none] (236) at (-2.75, 2.75) {};
		\node [style=none] (237) at (-3.75, 2.75) {};
		\node [style=none] (238) at (-3.5, 2.75) {};
		\node [style=none] (239) at (-3.75, 2.75) {};
		\node [style=none] (240) at (-3.5, 2.75) {};
		\node [style=none] (241) at (-3.5, 2.75) {};
		\node [style=none] (242) at (-3.5, 2.75) {};
		\node [style=none] (243) at (-2, 4.25) {};
		\node [style=none] (244) at (-2, 2.25) {};
		\node [style=none] (245) at (-1.75, 2.75) {};
		\node [style=none] (246) at (-1.75, 2.75) {};
		\node [style=none] (247) at (-1.75, 2.75) {};
		\node [style=none] (248) at (-1.75, 2.75) {};
		\node [style=none] (249) at (-1.75, 2.75) {};
		\node [style=none] (250) at (-1.75, 2.75) {};
		\node [style=none] (251) at (-1.75, 2.75) {};
		\node [style=none] (252) at (-1.75, 2.75) {};
		\node [style=none] (253) at (-1.75, 2.75) {};
		\node [style=none] (254) at (-1.75, 2.75) {};
		\node [style=none] (255) at (-1.75, 2.75) {};
		\node [style=none] (256) at (-1.75, 2.75) {};
		\node [style=none] (257) at (-1.75, 2.75) {};
		\node [style=none] (258) at (-1.75, 2.75) {};
		\node [style=none] (259) at (-1.75, 2.75) {};
		\node [style=none] (260) at (-1.75, 2.75) {};
		\node [style=none] (261) at (-1.75, 3.75) {};
		\node [style=none] (262) at (1.75, 2.75) {};
		\node [style=none] (263) at (1.75, 3.75) {};
		\node [style=none] (264) at (1.75, 3.75) {};
		\node [style=none] (265) at (1.75, 3.75) {};
		\node [style=none] (266) at (1.75, 2.75) {};
		\node [style=none] (267) at (1.75, 2.75) {};
		\node [style=none] (268) at (1.75, 2.75) {};
		\node [style=none] (269) at (1.75, 3.75) {};
		\node [style=none] (270) at (1.75, 3.75) {};
		\node [style=none] (271) at (1.75, 3.75) {};
		\node [style=none] (272) at (1.75, 2.75) {};
		\node [style=none] (273) at (1.75, 2.75) {};
		\node [style=none] (274) at (1.75, 3.75) {};
		\node [style=none] (275) at (1.75, 2.75) {};
		\node [style=none] (276) at (1.75, 2.75) {};
		\node [style=none] (277) at (1.75, 2.75) {};
		\node [style=none] (278) at (1.75, 3.75) {};
		\node [style=none] (279) at (1.75, 3.75) {};
		\node [style=none] (280) at (1.75, 3.75) {};
		\node [style=none] (281) at (1.75, 3.75) {};
		\node [style=none] (282) at (1.75, 2.75) {};
		\node [style=none] (283) at (1.75, 2.75) {};
		\node [style=none] (284) at (1.75, 2.75) {};
		\node [style=none] (285) at (1.75, 2.75) {};
		\node [style=none] (286) at (1.75, 3.75) {};
		\node [style=none] (287) at (1.75, 2.75) {};
		\node [style=none] (288) at (2, 3.75) {};
		\node [style=none] (289) at (2, 2.75) {};
		\node [style=none] (290) at (2, 2.75) {};
		\node [style=none] (291) at (2, 2.75) {};
		\node [style=none] (292) at (2, 2.75) {};
		\node [style=none] (293) at (2, 3.75) {};
		\node [style=none] (294) at (2, 3.75) {};
		\node [style=none] (295) at (2.75, 4.25) {};
		\node [style=none] (296) at (2.75, 3.75) {};
		\node [style=none] (297) at (2.75, 4.25) {};
		\node [style=none] (298) at (2.75, 3.75) {};
		\node [style=none] (299) at (3.75, 3.75) {};
		\node [style=none] (300) at (3.5, 3.75) {};
		\node [style=none] (301) at (3.75, 3.75) {};
		\node [style=none] (302) at (3.5, 3.75) {};
		\node [style=none] (303) at (2, 3.75) {};
		\node [style=none] (304) at (2, 2.75) {};
		\node [style=none] (305) at (2, 2.75) {};
		\node [style=none] (306) at (2, 2.75) {};
		\node [style=none] (307) at (2.75, 2.25) {};
		\node [style=none] (308) at (2.75, 2.75) {};
		\node [style=none] (309) at (2.75, 2.25) {};
		\node [style=none] (310) at (2.75, 2.75) {};
		\node [style=none] (311) at (2, 2.75) {};
		\node [style=none] (312) at (3.5, 3.75) {};
		\node [style=none] (313) at (3.5, 3.75) {};
		\node [style=none] (314) at (3.5, 2.75) {};
		\node [style=none] (315) at (3.5, 2.75) {};
		\node [style=none] (316) at (3.5, 2.75) {};
		\node [style=none] (317) at (2.75, 2.25) {};
		\node [style=none] (318) at (2.75, 2.75) {};
		\node [style=none] (319) at (2.75, 2.25) {};
		\node [style=none] (320) at (2.75, 2.75) {};
		\node [style=none] (321) at (3.75, 2.75) {};
		\node [style=none] (322) at (3.5, 2.75) {};
		\node [style=none] (323) at (3.75, 2.75) {};
		\node [style=none] (324) at (3.5, 2.75) {};
		\node [style=none] (325) at (3.5, 2.75) {};
		\node [style=none] (326) at (3.5, 2.75) {};
		\node [style=none] (327) at (2, 4.25) {};
		\node [style=none] (328) at (2, 2.25) {};
		\node [style=none] (329) at (1.75, 2.75) {};
		\node [style=none] (330) at (1.75, 2.75) {};
		\node [style=none] (331) at (1.75, 2.75) {};
		\node [style=none] (332) at (1.75, 2.75) {};
		\node [style=none] (333) at (1.75, 2.75) {};
		\node [style=none] (334) at (1.75, 2.75) {};
		\node [style=none] (335) at (1.75, 2.75) {};
		\node [style=none] (336) at (1.75, 2.75) {};
		\node [style=none] (337) at (1.75, 2.75) {};
		\node [style=none] (338) at (1.75, 2.75) {};
		\node [style=none] (339) at (1.75, 2.75) {};
		\node [style=none] (340) at (1.75, 2.75) {};
		\node [style=none] (341) at (1.75, 2.75) {};
		\node [style=none] (342) at (1.75, 2.75) {};
		\node [style=none] (343) at (1.75, 2.75) {};
		\node [style=none] (344) at (1.75, 2.75) {};
		\node [style=none] (345) at (1.75, 3.75) {};
		\node [style={black-dot}] (346) at (-0.5, 3.75) {};
		\node [style={black-dot}] (347) at (0.5, 2.75) {};
		\node [style=none] (348) at (-0.5, 1.75) {};
		\node [style=none] (349) at (0.5, 1.75) {};
		\node [style=none] (350) at (0.5, 1.75) {};
		\node [style=none] (351) at (0.5, 1.75) {};
		\node [style=none] (352) at (-0.5, 1.75) {};
		\node [style=none] (353) at (-0.5, 1.75) {};
		\node [style=none] (354) at (-0.5, 1.75) {};
		\node [style=none] (355) at (0.5, 1.75) {};
		\node [style=none] (356) at (0.5, 1.75) {};
		\node [style=none] (357) at (0.5, 1.75) {};
		\node [style=none] (358) at (-0.5, 1.75) {};
		\node [style=none] (359) at (-0.5, 1.75) {};
		\node [style=none] (360) at (0.5, 1.75) {};
		\node [style=none] (361) at (-0.5, 1.75) {};
		\node [style=none] (362) at (-0.5, 1.75) {};
		\node [style=none] (363) at (-0.5, 1.75) {};
		\node [style=none] (364) at (0.5, 1.75) {};
		\node [style=none] (365) at (0.5, 1.75) {};
		\node [style=none] (366) at (0.5, 1.75) {};
		\node [style=none] (367) at (0.5, 1.75) {};
		\node [style=none] (368) at (-0.5, 1.75) {};
		\node [style=none] (369) at (-0.5, 1.75) {};
		\node [style=none] (370) at (-0.5, 1.75) {};
		\node [style=none] (371) at (-0.5, 1.75) {};
		\node [style=none] (372) at (0.5, 1.75) {};
		\node [style=none] (373) at (-0.5, 1.75) {};
		\node [style=none] (374) at (0.5, 1.5) {};
		\node [style=none] (375) at (-0.5, 1.5) {};
		\node [style=none] (376) at (-0.5, 1.5) {};
		\node [style=none] (377) at (-0.5, 1.5) {};
		\node [style=none] (378) at (-0.5, 1.5) {};
		\node [style=none] (379) at (0.5, 1.5) {};
		\node [style=none] (380) at (0.5, 1.5) {};
		\node [style=none] (381) at (1, 0.75) {};
		\node [style=none] (382) at (0.5, 0.75) {};
		\node [style=none] (383) at (1, 0.75) {};
		\node [style=none] (384) at (0.5, 0.75) {};
		\node [style=none] (385) at (0.5, -0.25) {};
		\node [style=none] (386) at (0.5, 0) {};
		\node [style=none] (387) at (0.5, -0.25) {};
		\node [style=none] (388) at (0.5, 0) {};
		\node [style=none] (389) at (0.5, 1.5) {};
		\node [style=none] (390) at (-0.5, 1.5) {};
		\node [style=none] (391) at (-0.5, 1.5) {};
		\node [style=none] (392) at (-0.5, 1.5) {};
		\node [style=none] (393) at (-1, 0.75) {};
		\node [style=none] (394) at (-0.5, 0.75) {};
		\node [style=none] (395) at (-1, 0.75) {};
		\node [style=none] (396) at (-0.5, 0.75) {};
		\node [style=none] (397) at (-0.5, 1.5) {};
		\node [style=none] (398) at (0.5, 0) {};
		\node [style=none] (399) at (0.5, 0) {};
		\node [style=none] (400) at (-0.5, 0) {};
		\node [style=none] (401) at (-0.5, 0) {};
		\node [style=none] (402) at (-0.5, 0) {};
		\node [style=none] (403) at (-1, 0.75) {};
		\node [style=none] (404) at (-0.5, 0.75) {};
		\node [style=none] (405) at (-1, 0.75) {};
		\node [style=none] (406) at (-0.5, 0.75) {};
		\node [style=none] (407) at (-0.5, -0.25) {};
		\node [style=none] (408) at (-0.5, 0) {};
		\node [style=none] (409) at (-0.5, -0.25) {};
		\node [style=none] (410) at (-0.5, 0) {};
		\node [style=none] (411) at (-0.5, 0) {};
		\node [style=none] (412) at (-0.5, 0) {};
		\node [style=none] (413) at (1, 1.5) {};
		\node [style=none] (414) at (-1, 1.5) {};
		\node [style=none] (415) at (-0.5, 1.75) {};
		\node [style=none] (416) at (-0.5, 1.75) {};
		\node [style=none] (417) at (-0.5, 1.75) {};
		\node [style=none] (418) at (-0.5, 1.75) {};
		\node [style=none] (419) at (-0.5, 1.75) {};
		\node [style=none] (420) at (-0.5, 1.75) {};
		\node [style=none] (421) at (-0.5, 1.75) {};
		\node [style=none] (422) at (-0.5, 1.75) {};
		\node [style=none] (423) at (-0.5, 1.75) {};
		\node [style=none] (424) at (-0.5, 1.75) {};
		\node [style=none] (425) at (-0.5, 1.75) {};
		\node [style=none] (426) at (-0.5, 1.75) {};
		\node [style=none] (427) at (-0.5, 1.75) {};
		\node [style=none] (428) at (-0.5, 1.75) {};
		\node [style=none] (429) at (-0.5, 1.75) {};
		\node [style=none] (430) at (-0.5, 1.75) {};
		\node [style=none] (431) at (0.5, 1.75) {};
		\node [style=none] (432) at (-0.5, -0.25) {};
		\node [style=none] (433) at (0.5, -0.25) {};
		\node [style=none] (434) at (0.5, -0.25) {};
		\node [style=none] (435) at (0.5, -0.25) {};
		\node [style=none] (436) at (-0.5, -0.25) {};
		\node [style=none] (437) at (-0.5, -0.25) {};
		\node [style=none] (438) at (-0.5, -0.25) {};
		\node [style=none] (439) at (0.5, -0.25) {};
		\node [style=none] (440) at (0.5, -0.25) {};
		\node [style=none] (441) at (0.5, -0.25) {};
		\node [style=none] (442) at (-0.5, -0.25) {};
		\node [style=none] (443) at (-0.5, -0.25) {};
		\node [style=none] (444) at (0.5, -0.25) {};
		\node [style=none] (445) at (-0.5, -0.25) {};
		\node [style=none] (446) at (-0.5, -0.25) {};
		\node [style=none] (447) at (-0.5, -0.25) {};
		\node [style=none] (448) at (0.5, -0.25) {};
		\node [style=none] (449) at (0.5, -0.25) {};
		\node [style=none] (450) at (0.5, -0.25) {};
		\node [style=none] (451) at (0.5, -0.25) {};
		\node [style=none] (452) at (-0.5, -0.25) {};
		\node [style=none] (453) at (-0.5, -0.25) {};
		\node [style=none] (454) at (-0.5, -0.25) {};
		\node [style=none] (455) at (-0.5, -0.25) {};
		\node [style=none] (456) at (0.5, -0.25) {};
		\node [style=none] (457) at (-0.5, -0.25) {};
		\node [style=none] (458) at (0.5, -0.5) {};
		\node [style=none] (459) at (-0.5, -0.5) {};
		\node [style=none] (460) at (-0.5, -0.5) {};
		\node [style=none] (461) at (-0.5, -0.5) {};
		\node [style=none] (462) at (-0.5, -0.5) {};
		\node [style=none] (463) at (0.5, -0.5) {};
		\node [style=none] (464) at (0.5, -0.5) {};
		\node [style=none] (465) at (1, -1.25) {};
		\node [style=none] (466) at (0.5, -1.25) {};
		\node [style=none] (467) at (1, -1.25) {};
		\node [style=none] (468) at (0.5, -1.25) {};
		\node [style=none] (469) at (0.5, -2.25) {};
		\node [style=none] (470) at (0.5, -2) {};
		\node [style=none] (471) at (0.5, -2.25) {};
		\node [style=none] (472) at (0.5, -2) {};
		\node [style=none] (473) at (0.5, -0.5) {};
		\node [style=none] (474) at (-0.5, -0.5) {};
		\node [style=none] (475) at (-0.5, -0.5) {};
		\node [style=none] (476) at (-0.5, -0.5) {};
		\node [style=none] (477) at (-1, -1.25) {};
		\node [style=none] (478) at (-0.5, -1.25) {};
		\node [style=none] (479) at (-1, -1.25) {};
		\node [style=none] (480) at (-0.5, -1.25) {};
		\node [style=none] (481) at (-0.5, -0.5) {};
		\node [style=none] (482) at (0.5, -2) {};
		\node [style=none] (483) at (0.5, -2) {};
		\node [style=none] (484) at (-0.5, -2) {};
		\node [style=none] (485) at (-0.5, -2) {};
		\node [style=none] (486) at (-0.5, -2) {};
		\node [style=none] (487) at (-1, -1.25) {};
		\node [style=none] (488) at (-0.5, -1.25) {};
		\node [style=none] (489) at (-1, -1.25) {};
		\node [style=none] (490) at (-0.5, -1.25) {};
		\node [style=none] (491) at (-0.5, -2.25) {};
		\node [style=none] (492) at (-0.5, -2) {};
		\node [style=none] (493) at (-0.5, -2.25) {};
		\node [style=none] (494) at (-0.5, -2) {};
		\node [style=none] (495) at (-0.5, -2) {};
		\node [style=none] (496) at (-0.5, -2) {};
		\node [style=none] (497) at (1, -0.5) {};
		\node [style=none] (498) at (-1, -0.5) {};
		\node [style=none] (499) at (-0.5, -0.25) {};
		\node [style=none] (500) at (-0.5, -0.25) {};
		\node [style=none] (501) at (-0.5, -0.25) {};
		\node [style=none] (502) at (-0.5, -0.25) {};
		\node [style=none] (503) at (-0.5, -0.25) {};
		\node [style=none] (504) at (-0.5, -0.25) {};
		\node [style=none] (505) at (-0.5, -0.25) {};
		\node [style=none] (506) at (-0.5, -0.25) {};
		\node [style=none] (507) at (-0.5, -0.25) {};
		\node [style=none] (508) at (-0.5, -0.25) {};
		\node [style=none] (509) at (-0.5, -0.25) {};
		\node [style=none] (510) at (-0.5, -0.25) {};
		\node [style=none] (511) at (-0.5, -0.25) {};
		\node [style=none] (512) at (-0.5, -0.25) {};
		\node [style=none] (513) at (-0.5, -0.25) {};
		\node [style=none] (514) at (-0.5, -0.25) {};
		\node [style=none] (515) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal] (86.center) to (174.center);
		\draw [style=over] (176.center) to (177.center);
		\draw [style=primal] (41.center) to (83.center);
		\draw [style=primal] (20.center) to (21.center);
		\draw [style=primal] (49.center) to (82.center);
		\draw [style=primal, in=0, out=180] (43.center) to (46.center);
		\draw [style=primal, in=0, out=180] (31.center) to (34.center);
		\draw [style=over] (65.center) to (66.center);
		\draw [style=over] (41.center) to (49.center);
		\draw [style=over] (41.center) to (49.center);
		\draw [style=dual, in=90, out=-90] (51.center) to (52.center);
		\draw [style=primal] (27.center) to (28.center);
		\draw [style=over, in=0, out=90] (32.center) to (33.center);
		\draw [style=dual, in=0, out=90] (32.center) to (33.center);
		\draw [style=dual, in=90, out=180] (35.center) to (38.center);
		\draw [style=over, in=0, out=180] (36.center) to (37.center);
		\draw [style=primal, in=0, out=180] (36.center) to (37.center);
		\draw [style=dual, in=90, out=-90, looseness=0.75] (41.center) to (42.center);
		\draw [style=over, in=0, out=-90] (44.center) to (45.center);
		\draw [style=dual, in=0, out=-90] (44.center) to (45.center);
		\draw [style=dual, in=-90, out=180] (57.center) to (60.center);
		\draw [style=over, in=0, out=180] (58.center) to (59.center);
		\draw [style=primal, in=0, out=180] (58.center) to (59.center);
		\draw [style=primal] (131.center) to (173.center);
		\draw [style=primal] (110.center) to (111.center);
		\draw [style=primal] (139.center) to (172.center);
		\draw [style=primal, in=180, out=0] (133.center) to (136.center);
		\draw [style=primal, in=180, out=0] (121.center) to (124.center);
		\draw [style=over] (155.center) to (156.center);
		\draw [style=over] (131.center) to (139.center);
		\draw [style=over] (131.center) to (139.center);
		\draw [style=dual, in=90, out=-90] (141.center) to (142.center);
		\draw [style=primal] (117.center) to (118.center);
		\draw [style=over, in=180, out=90] (122.center) to (123.center);
		\draw [style=dual, in=180, out=90] (122.center) to (123.center);
		\draw [style=dual, in=90, out=0] (125.center) to (128.center);
		\draw [style=over, in=180, out=0] (126.center) to (127.center);
		\draw [style=primal, in=180, out=0] (126.center) to (127.center);
		\draw [style=dual, in=90, out=-90, looseness=0.75] (131.center) to (132.center);
		\draw [style=over, in=180, out=-90] (134.center) to (135.center);
		\draw [style=dual, in=180, out=-90] (134.center) to (135.center);
		\draw [style=dual, in=-90, out=0] (147.center) to (150.center);
		\draw [style=over, in=180, out=0] (148.center) to (149.center);
		\draw [style=primal, in=180, out=0] (148.center) to (149.center);
		\draw [style=primal] (82.center) to (172.center);
		\draw [style=primal] (86.center) to (88.center);
		\draw [style=primal] (89.center) to (175.center);
		\draw [style=primal] (219.center) to (261.center);
		\draw [style=primal] (198.center) to (199.center);
		\draw [style=primal] (227.center) to (260.center);
		\draw [style=primal, in=0, out=180] (221.center) to (224.center);
		\draw [style=primal, in=0, out=180] (209.center) to (212.center);
		\draw [style=over] (243.center) to (244.center);
		\draw [style=over] (219.center) to (227.center);
		\draw [style=over] (219.center) to (227.center);
		\draw [style=dual, in=90, out=-90] (229.center) to (230.center);
		\draw [style=primal] (205.center) to (206.center);
		\draw [style=over, in=0, out=90] (210.center) to (211.center);
		\draw [style=dual, in=0, out=90] (210.center) to (211.center);
		\draw [style=dual, in=90, out=180] (213.center) to (216.center);
		\draw [style=over, in=0, out=180] (214.center) to (215.center);
		\draw [style=primal, in=0, out=180] (214.center) to (215.center);
		\draw [style=dual, in=90, out=-90, looseness=0.75] (219.center) to (220.center);
		\draw [style=over, in=0, out=-90] (222.center) to (223.center);
		\draw [style=dual, in=0, out=-90] (222.center) to (223.center);
		\draw [style=dual, in=-90, out=180] (235.center) to (238.center);
		\draw [style=over, in=0, out=180] (236.center) to (237.center);
		\draw [style=primal, in=0, out=180] (236.center) to (237.center);
		\draw [style=primal] (303.center) to (345.center);
		\draw [style=primal] (282.center) to (283.center);
		\draw [style=primal] (311.center) to (344.center);
		\draw [style=primal, in=180, out=0] (305.center) to (308.center);
		\draw [style=primal, in=180, out=0] (293.center) to (296.center);
		\draw [style=over] (327.center) to (328.center);
		\draw [style=over] (303.center) to (311.center);
		\draw [style=over] (303.center) to (311.center);
		\draw [style=dual, in=90, out=-90] (313.center) to (314.center);
		\draw [style=primal] (289.center) to (290.center);
		\draw [style=over, in=180, out=90] (294.center) to (295.center);
		\draw [style=dual, in=180, out=90] (294.center) to (295.center);
		\draw [style=dual, in=90, out=0] (297.center) to (300.center);
		\draw [style=over, in=180, out=0] (298.center) to (299.center);
		\draw [style=primal, in=180, out=0] (298.center) to (299.center);
		\draw [style=dual, in=90, out=-90, looseness=0.75] (303.center) to (304.center);
		\draw [style=over, in=180, out=-90] (306.center) to (307.center);
		\draw [style=dual, in=180, out=-90] (306.center) to (307.center);
		\draw [style=dual, in=-90, out=0] (319.center) to (322.center);
		\draw [style=over, in=180, out=0] (320.center) to (321.center);
		\draw [style=primal, in=180, out=0] (320.center) to (321.center);
		\draw [style=primal] (389.center) to (431.center);
		\draw [style=primal] (368.center) to (369.center);
		\draw [style=primal] (397.center) to (430.center);
		\draw [style=primal, in=90, out=-90] (391.center) to (394.center);
		\draw [style=primal, in=90, out=-90] (379.center) to (382.center);
		\draw [style=over] (413.center) to (414.center);
		\draw [style=over] (389.center) to (397.center);
		\draw [style=over] (389.center) to (397.center);
		\draw [style=dual, in=0, out=180] (399.center) to (400.center);
		\draw [style=primal] (375.center) to (376.center);
		\draw [style=over, in=90, out=0] (380.center) to (381.center);
		\draw [style=dual, in=90, out=0] (380.center) to (381.center);
		\draw [style=dual, in=0, out=-90] (383.center) to (386.center);
		\draw [style=over, in=90, out=-90] (384.center) to (385.center);
		\draw [style=primal, in=90, out=-90] (384.center) to (385.center);
		\draw [style=dual, in=0, out=180, looseness=0.75] (389.center) to (390.center);
		\draw [style=over, in=90, out=180] (392.center) to (393.center);
		\draw [style=dual, in=90, out=180] (392.center) to (393.center);
		\draw [style=dual, in=180, out=-90] (405.center) to (408.center);
		\draw [style=over, in=90, out=-90] (406.center) to (407.center);
		\draw [style=primal, in=90, out=-90] (406.center) to (407.center);
		\draw [style=primal] (473.center) to (515.center);
		\draw [style=primal] (452.center) to (453.center);
		\draw [style=primal] (481.center) to (514.center);
		\draw [style=primal, in=90, out=-90] (475.center) to (478.center);
		\draw [style=primal, in=90, out=-90] (463.center) to (466.center);
		\draw [style=over] (497.center) to (498.center);
		\draw [style=over] (473.center) to (481.center);
		\draw [style=over] (473.center) to (481.center);
		\draw [style=dual, in=0, out=180] (483.center) to (484.center);
		\draw [style=primal] (459.center) to (460.center);
		\draw [style=over, in=90, out=0] (464.center) to (465.center);
		\draw [style=dual, in=90, out=0] (464.center) to (465.center);
		\draw [style=dual, in=0, out=-90] (467.center) to (470.center);
		\draw [style=over, in=90, out=-90] (468.center) to (469.center);
		\draw [style=primal, in=90, out=-90] (468.center) to (469.center);
		\draw [style=dual, in=0, out=180, looseness=0.75] (473.center) to (474.center);
		\draw [style=over, in=90, out=180] (476.center) to (477.center);
		\draw [style=dual, in=90, out=180] (476.center) to (477.center);
		\draw [style=dual, in=180, out=-90] (489.center) to (492.center);
		\draw [style=over, in=90, out=-90] (490.center) to (491.center);
		\draw [style=primal, in=90, out=-90] (490.center) to (491.center);
		\draw [style=primal] (346) to (430.center);
		\draw [style=primal] (347) to (431.center);
		\draw [style=primal] (83.center) to (493.center);
		\draw [style=primal] (471.center) to (173.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx-knot/lemma-3-l-copy.tikz <==
\begin{tikzpicture}[scale=0.56]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-5.25, 1.5) {};
		\node [style=none] (8) at (-5.25, 0.5) {};
		\node [style=none] (18) at (-3.5, 1.5) {};
		\node [style=none] (27) at (-7, 0.5) {};
		\node [style=none] (54) at (-5.25, -0.5) {};
		\node [style=none] (74) at (-7, -0.5) {};
		\node [style=none] (144) at (-3.5, 0.5) {};
		\node [style=none] (168) at (-3.5, -0.5) {};
		\node [style=none] (194) at (0, 1.5) {};
		\node [style=none] (195) at (0, 0.5) {};
		\node [style=none] (204) at (1.75, 1.5) {};
		\node [style=none] (213) at (-1.75, 0.5) {};
		\node [style=none] (240) at (0, -0.5) {};
		\node [style=none] (260) at (-1.75, -0.5) {};
		\node [style=none] (333) at (1.75, 0.5) {};
		\node [style=none] (357) at (1.75, -0.5) {};
		\node [style=none] (361) at (3.25, 0) {\Huge $\dots$};
		\node [style=none] (409) at (-7, 1.5) {};
		\node [style=none] (438) at (-1.75, 1.5) {};
		\node [style=none] (967) at (6.5, 1.5) {};
		\node [style=none] (968) at (6.5, 0.5) {};
		\node [style=none] (977) at (8.25, 1.5) {};
		\node [style=none] (986) at (4.75, 0.5) {};
		\node [style=none] (1013) at (6.5, -0.5) {};
		\node [style=none] (1033) at (4.75, -0.5) {};
		\node [style=none] (1070) at (8.25, 0.5) {};
		\node [style=none] (1094) at (8.25, -0.5) {};
		\node [style=none] (1131) at (4.75, 1.5) {};
		\node [style=none] (1378) at (2.25, 0.5) {};
		\node [style=none] (1379) at (2.25, -0.5) {};
		\node [style=none] (1380) at (4.25, 0.5) {};
		\node [style=none] (1381) at (4.25, -0.5) {};
		\node [style=none] (1590) at (0, 3.5) {};
		\node [style=none] (1591) at (0, 2.5) {};
		\node [style=none] (1592) at (-1.5, 4.5) {};
		\node [style=none] (1593) at (2, 3.5) {};
		\node [style=none] (1594) at (2, 4.5) {};
		\node [style=none] (1595) at (-1.75, 2.5) {};
		\node [style=none] (1596) at (1.75, 2.5) {};
		\node [style=none] (1597) at (1.25, 4.5) {};
		\node [style=none] (1598) at (6.5, 3.5) {};
		\node [style=none] (1599) at (6.5, 2.5) {};
		\node [style=none] (1600) at (4.75, 4.25) {};
		\node [style=none] (1601) at (8.5, 3.5) {};
		\node [style=none] (1602) at (8.5, 4.5) {};
		\node [style=none] (1603) at (4.75, 2.5) {};
		\node [style=none] (1604) at (6, 5.5) {};
		\node [style=none] (1605) at (8.25, 2.5) {};
		\node [style=none] (1606) at (1.5, 6.5) {\Huge $\vdots$};
		\node [style=none] (1607) at (-4.75, 5.5) {};
		\node [style=none] (1608) at (-2.5, 6.5) {};
		\node [style=none] (1609) at (-2, 7.75) {};
		\node [style=none] (1610) at (-2, 8.75) {};
		\node [style=none] (1611) at (-4.75, 6.5) {};
		\node [style=none] (1612) at (2.5, 7) {};
		\node [style=none] (1613) at (1.5, 8.75) {};
		\node [style=none] (1614) at (-8, 5) {};
		\node [style=none] (1615) at (-8, 4) {};
		\node [style=none] (1616) at (-5.25, 3.5) {};
		\node [style=none] (1617) at (-5.25, 2.5) {};
		\node [style=none] (1618) at (-6.75, 4) {};
		\node [style=none] (1619) at (-4, 3.5) {};
		\node [style=none] (1620) at (-4, 4.5) {};
		\node [style=none] (1621) at (-7, 2.5) {};
		\node [style=none] (1627) at (-3.5, 2.5) {};
		\node [style=none] (1821) at (0, -1.5) {};
		\node [style=none] (1822) at (-1.75, -1.5) {};
		\node [style=none] (1823) at (1.75, -1.5) {};
		\node [style=none] (1824) at (6.5, -1.5) {};
		\node [style=none] (1825) at (4.75, -1.5) {};
		\node [style=none] (1826) at (8.25, -1.5) {};
		\node [style=none] (1827) at (-5.25, -1.5) {};
		\node [style=none] (1828) at (-7, -1.5) {};
		\node [style=none] (1829) at (-3.5, -1.5) {};
		\node [style=none] (1833) at (0, -3.5) {};
		\node [style=none] (1834) at (0, -2.5) {};
		\node [style=none] (1835) at (2, -5.25) {};
		\node [style=none] (1836) at (-2, -3.5) {};
		\node [style=none] (1837) at (-2, -4.5) {};
		\node [style=none] (1838) at (1.75, -2.5) {};
		\node [style=none] (1840) at (-1.25, -4.5) {};
		\node [style=none] (1841) at (-1.75, -2.5) {};
		\node [style=none] (1842) at (4.5, -5) {\Huge $\vdots$};
		\node [style=none] (1843) at (6.5, -6.25) {};
		\node [style=none] (1844) at (3.5, -7.25) {};
		\node [style=none] (1845) at (6.5, -7.25) {};
		\node [style=none] (1846) at (9.25, -5) {};
		\node [style=none] (1847) at (9.25, -4) {};
		\node [style=none] (1848) at (6.5, -3.5) {};
		\node [style=none] (1849) at (6.5, -2.5) {};
		\node [style=none] (1850) at (8, -4) {};
		\node [style=none] (1851) at (5.25, -3.5) {};
		\node [style=none] (1852) at (5.25, -4.5) {};
		\node [style=none] (1853) at (8.25, -2.5) {};
		\node [style=none] (1854) at (4.75, -2.5) {};
		\node [style=none] (1859) at (-5.25, -3.5) {};
		\node [style=none] (1860) at (-5.25, -2.5) {};
		\node [style=none] (1861) at (-4.25, -4.25) {};
		\node [style=none] (1862) at (-7.25, -3.5) {};
		\node [style=none] (1863) at (-7.25, -4.5) {};
		\node [style=none] (1864) at (-3.5, -2.5) {};
		\node [style=none] (1865) at (-5.5, -5.5) {};
		\node [style=none] (1866) at (-7, -2.5) {};
		\node [style=none] (1867) at (3.25, -7.75) {};
		\node [style=none] (1868) at (3.25, -8.75) {};
		\node [style=none] (1869) at (-1.25, -7.25) {};
		\node [style=none] (1870) at (-0.25, -8.75) {};
		\node [style=none] (1871) at (-2.75, 8.75) {\Huge 1};
		\node [style=none] (1872) at (-2.75, 7.75) {\Huge 2};
		\node [style=none] (1873) at (-5.5, 6.5) {\Huge 3};
		\node [style=none] (1874) at (-5.5, 5.5) {\Huge 4};
		\node [style=none] (1875) at (-8.75, 5) {\Huge 5};
		\node [style=none] (1876) at (-8.75, 4) {\Huge 6};
		\node [style=none] (1877) at (10, -4) {\Huge a};
		\node [style=none] (1878) at (10, -5) {\Huge b};
		\node [style=none] (1879) at (7.25, -6.25) {\Huge c};
		\node [style=none] (1880) at (7.25, -7.25) {\Huge d};
		\node [style=none] (1881) at (4, -7.75) {\Huge e};
		\node [style=none] (1882) at (4, -8.75) {\Huge f};
		\node [style=none] (1883) at (3.75, 8.75) {};
		\node [style=none] (1884) at (-8.25, -8) {};
		\node [style=none] (1885) at (9.75, -3) {};
		\node [style=none] (1886) at (9.75, 8.75) {};
		\node [style=none] (1887) at (-8.25, 3) {};
		\node [style=none] (1888) at (-4.75, -8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal] (144.center) to (213.center);
		\draw [style=primal] (168.center) to (260.center);
		\draw [style=primal] (333.center) to (1378.center);
		\draw [style=primal] (357.center) to (1379.center);
		\draw [style=primal] (1380.center) to (986.center);
		\draw [style=primal] (1381.center) to (1033.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (1593.center) to (1594.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (1601.center) to (1602.center);
		\draw [style=primal, in=0, out=-180] (1594.center) to (1597.center);
		\draw [style=primal, in=0, out=180] (1593.center) to (1591.center);
		\draw [style=over, in=0, out=180] (1596.center) to (1590.center);
		\draw [style=dual, in=0, out=180] (1596.center) to (1590.center);
		\draw [style=dual, in=0, out=180] (1590.center) to (1595.center);
		\draw [style=over, in=-60, out=180, looseness=0.75] (1591.center) to (1592.center);
		\draw [style=primal, in=-60, out=180, looseness=0.75] (1591.center) to (1592.center);
		\draw [style=primal, in=-30, out=180] (1602.center) to (1604.center);
		\draw [style=primal, in=0, out=180] (1601.center) to (1599.center);
		\draw [style=over, in=0, out=180] (1605.center) to (1598.center);
		\draw [style=dual, in=0, out=180] (1605.center) to (1598.center);
		\draw [style=dual, in=0, out=180] (1598.center) to (1603.center);
		\draw [style=over, in=-60, out=180] (1599.center) to (1600.center);
		\draw [style=primal, in=-60, out=180] (1599.center) to (1600.center);
		\draw [style=primal, in=0, out=120, looseness=0.75] (1592.center) to (1607.center);
		\draw [style=primal, in=0, out=180] (1597.center) to (1608.center);
		\draw [style=primal] (1611.center) to (1608.center);
		\draw [style=primal, in=135, out=0, looseness=0.75] (1609.center) to (1612.center);
		\draw [style=primal] (1610.center) to (1613.center);
		\draw [style=primal, in=150, out=0, looseness=0.75] (1613.center) to (1604.center);
		\draw [style=primal, in=120, out=-45] (1612.center) to (1600.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (1619.center) to (1620.center);
		\draw [style=primal, in=0, out=180, looseness=2.00] (1620.center) to (1614.center);
		\draw [style=primal, in=0, out=180] (1618.center) to (1615.center);
		\draw [style=primal, in=0, out=180] (1619.center) to (1617.center);
		\draw [style=over, in=0, out=180] (1627.center) to (1616.center);
		\draw [style=dual, in=0, out=180] (1627.center) to (1616.center);
		\draw [style=dual, in=0, out=180] (1616.center) to (1621.center);
		\draw [style=over, in=0, out=180] (1617.center) to (1618.center);
		\draw [style=primal, in=0, out=180] (1617.center) to (1618.center);
		\draw [style=primal, in=-180, out=0] (1837.center) to (1840.center);
		\draw [style=primal, in=-180, out=0] (1836.center) to (1834.center);
		\draw [style=dual, in=-180, out=0] (1833.center) to (1838.center);
		\draw [style=over, in=120, out=0, looseness=0.75] (1834.center) to (1835.center);
		\draw [style=primal, in=120, out=0, looseness=0.75] (1834.center) to (1835.center);
		\draw [style=primal, in=-180, out=-60, looseness=0.75] (1835.center) to (1843.center);
		\draw [style=primal, in=-180, out=0, looseness=1.50] (1840.center) to (1844.center);
		\draw [style=primal] (1845.center) to (1844.center);
		\draw [style=primal, in=-180, out=-180, looseness=2.50] (1851.center) to (1852.center);
		\draw [style=primal, in=-180, out=0, looseness=2.00] (1852.center) to (1846.center);
		\draw [style=primal, in=-180, out=0] (1850.center) to (1847.center);
		\draw [style=primal, in=-180, out=0] (1851.center) to (1849.center);
		\draw [style=over, in=-180, out=0] (1854.center) to (1848.center);
		\draw [style=dual, in=-180, out=0] (1854.center) to (1848.center);
		\draw [style=dual, in=-180, out=0] (1848.center) to (1853.center);
		\draw [style=over, in=-180, out=0] (1849.center) to (1850.center);
		\draw [style=primal, in=-180, out=0] (1849.center) to (1850.center);
		\draw [style=primal, in=-180, out=-180, looseness=2.50] (1836.center) to (1837.center);
		\draw [style=primal, in=-180, out=-180, looseness=2.50] (1862.center) to (1863.center);
		\draw [style=primal, in=150, out=0] (1863.center) to (1865.center);
		\draw [style=primal, in=-180, out=0] (1862.center) to (1860.center);
		\draw [style=over, in=-180, out=0] (1866.center) to (1859.center);
		\draw [style=dual, in=-180, out=0] (1866.center) to (1859.center);
		\draw [style=dual, in=-180, out=0] (1859.center) to (1864.center);
		\draw [style=over, in=120, out=0] (1860.center) to (1861.center);
		\draw [style=primal, in=120, out=0] (1860.center) to (1861.center);
		\draw [style=primal, in=-30, out=-180, looseness=0.75] (1867.center) to (1869.center);
		\draw [style=primal] (1868.center) to (1870.center);
		\draw [style=primal, in=-30, out=180, looseness=0.75] (1870.center) to (1865.center);
		\draw [style=primal, in=-60, out=150] (1869.center) to (1861.center);
		\draw [style=over, in=0, out=180] (54.center) to (1828.center);
		\draw [style=dual, in=0, out=180] (54.center) to (1828.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (1866.center) to (1828.center);
		\draw [style=primal, in=0, out=180] (7.center) to (27.center);
		\draw [style=over, in=0, out=180] (8.center) to (409.center);
		\draw [style=dual, in=0, out=180] (8.center) to (409.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (27.center) to (74.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (409.center) to (1621.center);
		\draw [style=dual, in=0, out=180] (18.center) to (8.center);
		\draw [style=over, in=0, out=180] (144.center) to (7.center);
		\draw [style=primal, in=0, out=180] (144.center) to (7.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (18.center) to (1627.center);
		\draw [style=dual, in=0, out=180] (1829.center) to (54.center);
		\draw [style=over, in=0, out=180] (168.center) to (1827.center);
		\draw [style=primal, in=0, out=180] (168.center) to (1827.center);
		\draw [style=dual, in=0, out=180] (204.center) to (195.center);
		\draw [style=over, in=0, out=180] (333.center) to (194.center);
		\draw [style=primal, in=0, out=180] (333.center) to (194.center);
		\draw [style=primal, in=0, out=180] (194.center) to (213.center);
		\draw [style=over, in=0, out=180] (195.center) to (438.center);
		\draw [style=dual, in=0, out=180] (195.center) to (438.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (204.center) to (1596.center);
		\draw [style=dual, in=0, out=180] (1823.center) to (240.center);
		\draw [style=over, in=0, out=180] (357.center) to (1821.center);
		\draw [style=primal, in=0, out=180] (357.center) to (1821.center);
		\draw [style=primal, in=0, out=180] (1821.center) to (260.center);
		\draw [style=over, in=0, out=180] (240.center) to (1822.center);
		\draw [style=dual, in=0, out=180] (240.center) to (1822.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (438.center) to (1595.center);
		\draw [style=dual, in=0, out=180] (977.center) to (968.center);
		\draw [style=over, in=0, out=180] (1070.center) to (967.center);
		\draw [style=primal, in=0, out=180] (1070.center) to (967.center);
		\draw [style=primal, in=0, out=180] (967.center) to (986.center);
		\draw [style=over, in=0, out=180] (968.center) to (1131.center);
		\draw [style=dual, in=0, out=180] (968.center) to (1131.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (977.center) to (1605.center);
		\draw [style=dual, in=0, out=180] (1826.center) to (1013.center);
		\draw [style=over, in=0, out=180] (1094.center) to (1824.center);
		\draw [style=primal, in=0, out=180] (1094.center) to (1824.center);
		\draw [style=primal] (1824.center) to (1033.center);
		\draw [style=over, in=0, out=180] (1013.center) to (1825.center);
		\draw [style=dual, in=0, out=180] (1013.center) to (1825.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (1070.center) to (1094.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (1131.center) to (1603.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1864.center) to (1829.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1838.center) to (1823.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (1841.center) to (1822.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1853.center) to (1826.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (1854.center) to (1825.center);
		\draw [style=over, in=-180, out=0] (1841.center) to (1833.center);
		\draw [style=dual, in=-180, out=0] (1841.center) to (1833.center);
		\draw [style=primal, in=0, out=180] (1827.center) to (74.center);
		\draw [style={green-line}] (1883.center) to (1886.center);
		\draw [style={green-line}] (1886.center) to (1885.center);
		\draw [style={green-line}] (1883.center) to (1887.center);
		\draw [style={green-line}] (1887.center) to (1884.center);
		\draw [style={green-line}] (1884.center) to (1888.center);
		\draw [style={green-line}] (1888.center) to (1885.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx-knot/lemma2-l-copy.tikz <==
\begin{tikzpicture}[scale=0.56]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-7.25, 3) {};
		\node [style=none] (13) at (-7.25, 2) {};
		\node [style=none] (18) at (-4.5, 1.5) {};
		\node [style=none] (19) at (-4.5, 0.5) {};
		\node [style=none] (22) at (-6, 2) {};
		\node [style=none] (29) at (-3.25, 1.5) {};
		\node [style=none] (30) at (-3.25, 2.5) {};
		\node [style=none] (38) at (-6.5, 0.5) {};
		\node [style=none] (162) at (-0.5, 1.5) {};
		\node [style=none] (163) at (-0.5, 0.5) {};
		\node [style=none] (166) at (-2, 2.5) {};
		\node [style=none] (173) at (1.5, 1.5) {};
		\node [style=none] (174) at (1.5, 2.5) {};
		\node [style=none] (182) at (-2.5, 0.5) {};
		\node [style=none] (191) at (1.5, 0.5) {};
		\node [style=none] (301) at (0.75, 2.5) {};
		\node [style=none] (447) at (5.5, 1.5) {};
		\node [style=none] (448) at (5.5, 0.5) {};
		\node [style=none] (451) at (3.75, 2.25) {};
		\node [style=none] (458) at (7.5, 1.5) {};
		\node [style=none] (459) at (7.5, 2.5) {};
		\node [style=none] (467) at (3.5, 0.5) {};
		\node [style=none] (585) at (5, 3.5) {};
		\node [style=none] (593) at (7.5, 0.5) {};
		\node [style=none] (619) at (0.5, 4.5) {\Huge $\vdots$};
		\node [style=none] (644) at (2.5, 0) {\Huge $\dots$};
		\node [style=none] (646) at (-5.25, 3.5) {};
		\node [style=none] (647) at (-3, 4.5) {};
		\node [style=none] (648) at (-3, 5.75) {};
		\node [style=none] (649) at (-3, 6.75) {};
		\node [style=none] (693) at (-5.25, 4.5) {};
		\node [style=none] (694) at (1.5, 5) {};
		\node [style=none] (695) at (0.5, 6.75) {};
		\node [style=none] (704) at (-0.5, -1.5) {};
		\node [style=none] (705) at (-0.5, -0.5) {};
		\node [style=none] (706) at (1.5, -3.25) {};
		\node [style=none] (707) at (-2.5, -1.5) {};
		\node [style=none] (708) at (-2.5, -2.5) {};
		\node [style=none] (709) at (1.5, -0.5) {};
		\node [style=none] (711) at (-1.75, -2.5) {};
		\node [style=none] (712) at (-4.5, -1.5) {};
		\node [style=none] (713) at (-4.5, -0.5) {};
		\node [style=none] (714) at (-3.5, -2.25) {};
		\node [style=none] (715) at (-6.5, -1.5) {};
		\node [style=none] (716) at (-6.5, -2.5) {};
		\node [style=none] (717) at (-2.5, -0.5) {};
		\node [style=none] (718) at (-4.75, -3.5) {};
		\node [style=none] (719) at (-6.5, -0.5) {};
		\node [style=none] (720) at (5, -3.25) {\Huge $\vdots$};
		\node [style=none] (721) at (6, -4.25) {};
		\node [style=none] (722) at (3, -5.25) {};
		\node [style=none] (723) at (4, -5.75) {};
		\node [style=none] (724) at (4, -6.75) {};
		\node [style=none] (725) at (6, -5.25) {};
		\node [style=none] (726) at (-0.5, -5.25) {};
		\node [style=none] (727) at (0.5, -6.75) {};
		\node [style=none] (728) at (8.25, -3) {};
		\node [style=none] (729) at (8.25, -2) {};
		\node [style=none] (730) at (5.5, -1.5) {};
		\node [style=none] (731) at (5.5, -0.5) {};
		\node [style=none] (732) at (7, -2) {};
		\node [style=none] (733) at (4.25, -1.5) {};
		\node [style=none] (734) at (4.25, -2.5) {};
		\node [style=none] (735) at (7.5, -0.5) {};
		\node [style=none] (741) at (3.5, -0.5) {};
		\node [style=none] (742) at (-3.75, 6.75) {\Huge 1};
		\node [style=none] (743) at (-3.75, 5.75) {\Huge 2};
		\node [style=none] (744) at (-6, 4.5) {\Huge 3};
		\node [style=none] (745) at (-6, 3.5) {\Huge 4};
		\node [style=none] (746) at (-8, 3) {\Huge 5};
		\node [style=none] (747) at (-8, 2) {\Huge 6};
		\node [style=none] (748) at (9, -2) {\Huge a};
		\node [style=none] (749) at (9, -3) {\Huge b};
		\node [style=none] (750) at (6.75, -4.25) {\Huge c};
		\node [style=none] (751) at (6.75, -5.25) {\Huge d};
		\node [style=none] (752) at (4.75, -5.75) {\Huge e};
		\node [style=none] (753) at (4.75, -6.75) {\Huge f};
		\node [style=none] (754) at (3.75, 6.5) {};
		\node [style=none] (755) at (-7.75, -6.5) {};
		\node [style=none] (756) at (8.75, -0.75) {};
		\node [style=none] (757) at (8.75, 6.5) {};
		\node [style=none] (758) at (-7.75, 0.75) {};
		\node [style=none] (759) at (-2.5, -6.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=0, out=0, looseness=2.50] (29.center) to (30.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (173.center) to (174.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (458.center) to (459.center);
		\draw [style=primal, in=0, out=180, looseness=2.00] (30.center) to (11.center);
		\draw [style=primal, in=0, out=180] (22.center) to (13.center);
		\draw [style=primal, in=0, out=180] (29.center) to (19.center);
		\draw [style=over, in=0, out=180] (182.center) to (18.center);
		\draw [style=dual, in=0, out=180] (182.center) to (18.center);
		\draw [style=dual, in=0, out=180] (18.center) to (38.center);
		\draw [style=over, in=0, out=180] (19.center) to (22.center);
		\draw [style=primal, in=0, out=180] (19.center) to (22.center);
		\draw [style=primal, in=0, out=-180] (174.center) to (301.center);
		\draw [style=primal, in=0, out=180] (173.center) to (163.center);
		\draw [style=over, in=0, out=180] (191.center) to (162.center);
		\draw [style=dual, in=0, out=180] (191.center) to (162.center);
		\draw [style=dual, in=0, out=180] (162.center) to (182.center);
		\draw [style=over, in=-60, out=180, looseness=0.75] (163.center) to (166.center);
		\draw [style=primal, in=-60, out=180, looseness=0.75] (163.center) to (166.center);
		\draw [style=primal, in=-30, out=180] (459.center) to (585.center);
		\draw [style=primal, in=0, out=180] (458.center) to (448.center);
		\draw [style=over, in=0, out=180] (593.center) to (447.center);
		\draw [style=dual, in=0, out=180] (593.center) to (447.center);
		\draw [style=dual, in=0, out=180] (447.center) to (467.center);
		\draw [style=over, in=-60, out=180] (448.center) to (451.center);
		\draw [style=primal, in=-60, out=180] (448.center) to (451.center);
		\draw [style=primal, in=0, out=120, looseness=0.75] (166.center) to (646.center);
		\draw [style=primal, in=0, out=180] (301.center) to (647.center);
		\draw [style=primal] (693.center) to (647.center);
		\draw [style=primal, in=135, out=0, looseness=0.75] (648.center) to (694.center);
		\draw [style=primal] (649.center) to (695.center);
		\draw [style=primal, in=150, out=0, looseness=0.75] (695.center) to (585.center);
		\draw [style=primal, in=120, out=-45] (694.center) to (451.center);
		\draw [style=primal, in=-180, out=-180, looseness=2.50] (715.center) to (716.center);
		\draw [style=primal, in=-180, out=0] (708.center) to (711.center);
		\draw [style=primal, in=-180, out=0] (707.center) to (705.center);
		\draw [style=dual, in=-180, out=0] (704.center) to (709.center);
		\draw [style=over, in=120, out=0, looseness=0.75] (705.center) to (706.center);
		\draw [style=primal, in=120, out=0, looseness=0.75] (705.center) to (706.center);
		\draw [style=primal, in=150, out=0] (716.center) to (718.center);
		\draw [style=primal, in=-180, out=0] (715.center) to (713.center);
		\draw [style=over, in=-180, out=0] (719.center) to (712.center);
		\draw [style=dual, in=-180, out=0] (719.center) to (712.center);
		\draw [style=dual, in=-180, out=0] (712.center) to (717.center);
		\draw [style=over, in=120, out=0] (713.center) to (714.center);
		\draw [style=primal, in=120, out=0] (713.center) to (714.center);
		\draw [style=primal, in=-180, out=-60, looseness=0.75] (706.center) to (721.center);
		\draw [style=primal, in=-180, out=0, looseness=1.50] (711.center) to (722.center);
		\draw [style=primal] (725.center) to (722.center);
		\draw [style=primal, in=-30, out=-180, looseness=0.75] (723.center) to (726.center);
		\draw [style=primal] (724.center) to (727.center);
		\draw [style=primal, in=-30, out=180, looseness=0.75] (727.center) to (718.center);
		\draw [style=primal, in=-60, out=150] (726.center) to (714.center);
		\draw [style=primal, in=-180, out=-180, looseness=2.50] (733.center) to (734.center);
		\draw [style=primal, in=-180, out=0, looseness=2.00] (734.center) to (728.center);
		\draw [style=primal, in=-180, out=0] (732.center) to (729.center);
		\draw [style=primal, in=-180, out=0] (733.center) to (731.center);
		\draw [style=over, in=-180, out=0] (741.center) to (730.center);
		\draw [style=dual, in=-180, out=0] (741.center) to (730.center);
		\draw [style=dual, in=-180, out=0] (730.center) to (735.center);
		\draw [style=over, in=-180, out=0] (731.center) to (732.center);
		\draw [style=primal, in=-180, out=0] (731.center) to (732.center);
		\draw [style=primal, in=-180, out=-180, looseness=2.50] (707.center) to (708.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (38.center) to (719.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (593.center) to (735.center);
		\draw [style=over, in=-180, out=0] (717.center) to (704.center);
		\draw [style=dual, in=-180, out=0] (717.center) to (704.center);
		\draw [style={red-line-}] (754.center) to (757.center);
		\draw [style={red-line-}] (757.center) to (756.center);
		\draw [style={red-line-}] (754.center) to (758.center);
		\draw [style={red-line-}] (758.center) to (755.center);
		\draw [style={red-line-}] (755.center) to (759.center);
		\draw [style={red-line-}] (759.center) to (756.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx-knot/proofs/bialgebra/1.tikz <==
\begin{tikzpicture}[scale=0.52]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-7.75, 6.25) {};
		\node [style=none] (19) at (-7.75, 5.25) {};
		\node [style=none] (29) at (-6.75, 6.25) {};
		\node [style=none] (38) at (-8.75, 5.25) {};
		\node [style=none] (85) at (-8.75, 4.25) {};
		\node [style=none] (182) at (-6.75, 5.25) {};
		\node [style=none] (447) at (-4, 6.25) {};
		\node [style=none] (448) at (-4, 5.25) {};
		\node [style=none] (458) at (-3, 6.25) {};
		\node [style=none] (467) at (-5, 5.25) {};
		\node [style=none] (493) at (-4, 3.25) {};
		\node [style=none] (494) at (-4, 4.25) {};
		\node [style=none] (514) at (-5, 4.25) {};
		\node [style=none] (593) at (-3, 5.25) {};
		\node [style=none] (617) at (-3, 4.25) {};
		\node [style=none] (1105) at (-8.75, 6.25) {};
		\node [style=none] (1134) at (-5, 6.25) {};
		\node [style=none] (1141) at (-7.75, 7.25) {};
		\node [style=none] (1142) at (-7.75, 8.25) {};
		\node [style=none] (1151) at (-6.75, 7.25) {};
		\node [style=none] (1183) at (-8.75, 7.25) {};
		\node [style=none] (1237) at (-4, 2.25) {};
		\node [style=none] (1238) at (-4, 1.25) {};
		\node [style=none] (1285) at (-4, 7.25) {};
		\node [style=none] (1286) at (-4, 8.25) {};
		\node [style=none] (1295) at (-3, 7.25) {};
		\node [style=none] (1327) at (-5, 7.25) {};
		\node [style=none] (1329) at (-10, 9.25) {};
		\node [style=none] (1331) at (-10, 8.25) {};
		\node [style=none] (1334) at (-8.75, 8.25) {};
		\node [style=none] (1337) at (-6.75, 8.25) {};
		\node [style=none] (1338) at (-6.75, 9.25) {};
		\node [style=none] (1399) at (-1.5, 0.25) {};
		\node [style=none] (1401) at (-1.5, 1.25) {};
		\node [style=none] (1404) at (-3, 1.25) {};
		\node [style=none] (1407) at (-5, 1.25) {};
		\node [style=none] (1408) at (-5, 0.25) {};
		\node [style=none] (1545) at (-5, 2.25) {};
		\node [style=none] (1563) at (-5, 3.25) {};
		\node [style=none] (1588) at (-3, 2.25) {};
		\node [style=none] (1592) at (-3, 3.25) {};
		\node [style=none] (2539) at (-1.5, 9.25) {};
		\node [style=none] (2541) at (-1.5, 8.25) {};
		\node [style=none] (2544) at (-3, 8.25) {};
		\node [style=none] (2547) at (-5, 8.25) {};
		\node [style=none] (2548) at (-5, 9.25) {};
		\node [style=none] (2556) at (-7.75, -6.25) {};
		\node [style=none] (2557) at (-7.75, -5.25) {};
		\node [style=none] (2567) at (-6.75, -6.25) {};
		\node [style=none] (2576) at (-8.75, -5.25) {};
		\node [style=none] (2613) at (-8.75, -4.25) {};
		\node [style=none] (2657) at (-6.75, -5.25) {};
		\node [style=none] (2706) at (-4, -6.25) {};
		\node [style=none] (2707) at (-4, -5.25) {};
		\node [style=none] (2716) at (-3, -6.25) {};
		\node [style=none] (2725) at (-5, -5.25) {};
		\node [style=none] (2751) at (-4, -3.25) {};
		\node [style=none] (2752) at (-4, -4.25) {};
		\node [style=none] (2772) at (-5, -4.25) {};
		\node [style=none] (2809) at (-3, -5.25) {};
		\node [style=none] (2833) at (-3, -4.25) {};
		\node [style=none] (2870) at (-8.75, -6.25) {};
		\node [style=none] (2899) at (-5, -6.25) {};
		\node [style=none] (2906) at (-7.75, -7.25) {};
		\node [style=none] (2907) at (-7.75, -8.25) {};
		\node [style=none] (2916) at (-6.75, -7.25) {};
		\node [style=none] (2948) at (-8.75, -7.25) {};
		\node [style=none] (2954) at (-4, -2.25) {};
		\node [style=none] (2955) at (-4, -1.25) {};
		\node [style=none] (3002) at (-4, -7.25) {};
		\node [style=none] (3003) at (-4, -8.25) {};
		\node [style=none] (3009) at (-3, -7.25) {};
		\node [style=none] (3037) at (-5, -7.25) {};
		\node [style=none] (3039) at (-10, -9.25) {};
		\node [style=none] (3041) at (-10, -8.25) {};
		\node [style=none] (3044) at (-8.75, -8.25) {};
		\node [style=none] (3047) at (-6.75, -8.25) {};
		\node [style=none] (3048) at (-6.75, -9.25) {};
		\node [style=none] (3093) at (-1.5, -0.25) {};
		\node [style=none] (3095) at (-1.5, -1.25) {};
		\node [style=none] (3098) at (-3, -1.25) {};
		\node [style=none] (3101) at (-5, -1.25) {};
		\node [style=none] (3102) at (-5, -0.25) {};
		\node [style=none] (3134) at (-5, -2.25) {};
		\node [style=none] (3152) at (-5, -3.25) {};
		\node [style=none] (3157) at (-3, -2.25) {};
		\node [style=none] (3161) at (-3, -3.25) {};
		\node [style=none] (3211) at (-1.5, -9.25) {};
		\node [style=none] (3213) at (-1.5, -8.25) {};
		\node [style=none] (3216) at (-3, -8.25) {};
		\node [style=none] (3219) at (-5, -8.25) {};
		\node [style=none] (3220) at (-5, -9.25) {};
		\node [style=none] (3222) at (0.5, 5.25) {};
		\node [style=none] (3224) at (0.5, 4.25) {};
		\node [style=none] (3229) at (2.5, 4.25) {};
		\node [style=none] (3230) at (2.5, 3.25) {};
		\node [style=none] (3233) at (1.25, 4.25) {};
		\node [style=none] (3240) at (3.5, 4.25) {};
		\node [style=none] (3241) at (3.5, 5.25) {};
		\node [style=none] (3249) at (1.25, 3.25) {};
		\node [style=none] (3275) at (2.5, 1.25) {};
		\node [style=none] (3276) at (2.5, 2.25) {};
		\node [style=none] (3296) at (1.25, 2.25) {};
		\node [style=none] (3366) at (3.75, 3.25) {};
		\node [style=none] (3390) at (3.75, 2.25) {};
		\node [style=none] (3416) at (6.75, 3.25) {};
		\node [style=none] (3436) at (5.5, 3.25) {};
		\node [style=none] (3462) at (6.75, 1.25) {};
		\node [style=none] (3463) at (6.75, 2.25) {};
		\node [style=none] (3483) at (5.5, 2.25) {};
		\node [style=none] (3520) at (8.75, 1.25) {};
		\node [style=none] (3534) at (8.75, 0.25) {};
		\node [style=none] (3544) at (8, 0.25) {};
		\node [style=none] (3545) at (8, 1.25) {};
		\node [style=none] (3550) at (5.5, 0.25) {};
		\node [style=none] (3551) at (5.5, 1.25) {};
		\node [style=none] (3562) at (8, 3.25) {};
		\node [style=none] (3586) at (8, 2.25) {};
		\node [style=none] (3926) at (0.5, 0.25) {};
		\node [style=none] (3930) at (3.75, 1.25) {};
		\node [style=none] (3931) at (3.75, 0.25) {};
		\node [style=none] (3933) at (0.5, 1.25) {};
		\node [style=none] (3935) at (1.25, 1.25) {};
		\node [style=none] (3937) at (0.5, -5.25) {};
		\node [style=none] (3939) at (0.5, -4.25) {};
		\node [style=none] (3944) at (2.5, -4.25) {};
		\node [style=none] (3945) at (2.5, -3.25) {};
		\node [style=none] (3948) at (1.25, -4.25) {};
		\node [style=none] (3955) at (3.5, -4.25) {};
		\node [style=none] (3956) at (3.5, -5.25) {};
		\node [style=none] (3964) at (1.25, -3.25) {};
		\node [style=none] (3990) at (2.5, -1.25) {};
		\node [style=none] (3991) at (2.5, -2.25) {};
		\node [style=none] (4011) at (1.25, -2.25) {};
		\node [style=none] (4045) at (3.75, -3.25) {};
		\node [style=none] (4069) at (3.75, -2.25) {};
		\node [style=none] (4090) at (6.75, -3.25) {};
		\node [style=none] (4103) at (5.5, -3.25) {};
		\node [style=none] (4129) at (6.75, -1.25) {};
		\node [style=none] (4130) at (6.75, -2.25) {};
		\node [style=none] (4150) at (5.5, -2.25) {};
		\node [style=none] (4187) at (8.75, -1.25) {};
		\node [style=none] (4201) at (8.75, -0.25) {};
		\node [style=none] (4211) at (8, -0.25) {};
		\node [style=none] (4212) at (8, -1.25) {};
		\node [style=none] (4217) at (5.5, -0.25) {};
		\node [style=none] (4218) at (5.5, -1.25) {};
		\node [style=none] (4226) at (8, -3.25) {};
		\node [style=none] (4250) at (8, -2.25) {};
		\node [style=none] (4255) at (0.5, -0.25) {};
		\node [style=none] (4259) at (3.75, -1.25) {};
		\node [style=none] (4260) at (3.75, -0.25) {};
		\node [style=none] (4262) at (0.5, -1.25) {};
		\node [style=none] (4264) at (1.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=0, out=0, looseness=2.50] (1337.center) to (1338.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (1407.center) to (1408.center);
		\draw [style=primal, in=-180, out=-180, looseness=2.50] (2547.center) to (2548.center);
		\draw [style=primal] (182.center) to (467.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (3047.center) to (3048.center);
		\draw [style=primal, in=-180, out=-180, looseness=2.50] (3101.center) to (3102.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (3219.center) to (3220.center);
		\draw [style=primal] (2657.center) to (2725.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (3240.center) to (3241.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (3550.center) to (3551.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (3930.center) to (3931.center);
		\draw [style=dual] (3366.center) to (3436.center);
		\draw [style=dual] (3390.center) to (3483.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (3955.center) to (3956.center);
		\draw [style=primal, in=-180, out=-180, looseness=2.50] (4217.center) to (4218.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (4259.center) to (4260.center);
		\draw [style=dual] (4045.center) to (4103.center);
		\draw [style=dual] (4069.center) to (4150.center);
		\draw [style=primal, in=0, out=180, looseness=0.50] (3222.center) to (2539.center);
		\draw [style=primal, in=0, out=180, looseness=0.50] (3224.center) to (2541.center);
		\draw [style=primal, in=0, out=180, looseness=0.50] (3937.center) to (3211.center);
		\draw [style=primal, in=-180, out=0, looseness=0.50] (3213.center) to (3939.center);
		\draw [style=primal, in=0, out=-180, looseness=0.75] (4255.center) to (1401.center);
		\draw [style=primal, in=180, out=0, looseness=0.75] (1399.center) to (4262.center);
		\draw [style=primal, in=-180, out=0, looseness=0.75] (3093.center) to (3933.center);
		\draw [style=primal, in=180, out=0, looseness=0.75] (3095.center) to (3926.center);
		\draw [style=dual, in=0, out=180] (29.center) to (19.center);
		\draw [style=over, in=0, out=180] (182.center) to (18.center);
		\draw [style=primal, in=0, out=180] (182.center) to (18.center);
		\draw [style=primal, in=0, out=180] (18.center) to (38.center);
		\draw [style=over, in=0, out=180] (19.center) to (1105.center);
		\draw [style=dual, in=0, out=180] (19.center) to (1105.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (29.center) to (1151.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (38.center) to (85.center);
		\draw [style=primal, in=0, out=180] (514.center) to (85.center);
		\draw [style=dual, in=0, out=180] (458.center) to (448.center);
		\draw [style=over, in=0, out=180] (593.center) to (447.center);
		\draw [style=primal, in=0, out=180] (593.center) to (447.center);
		\draw [style=primal, in=0, out=180] (447.center) to (467.center);
		\draw [style=over, in=0, out=180] (448.center) to (1134.center);
		\draw [style=dual, in=0, out=180] (448.center) to (1134.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (458.center) to (1295.center);
		\draw [style=dual, in=0, out=180] (1592.center) to (494.center);
		\draw [style=over, in=0, out=180] (617.center) to (493.center);
		\draw [style=primal, in=0, out=180] (617.center) to (493.center);
		\draw [style=primal, in=0, out=180] (493.center) to (514.center);
		\draw [style=over, in=0, out=180] (494.center) to (1563.center);
		\draw [style=dual, in=0, out=180] (494.center) to (1563.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (593.center) to (617.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (1105.center) to (1183.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (1134.center) to (1327.center);
		\draw [style=dual, in=0, out=-180] (1151.center) to (1142.center);
		\draw [style=over, in=0, out=-180] (1337.center) to (1141.center);
		\draw [style=primal, in=0, out=-180] (1337.center) to (1141.center);
		\draw [style=primal, in=0, out=-180] (1141.center) to (1334.center);
		\draw [style=over, in=0, out=-180] (1142.center) to (1183.center);
		\draw [style=dual, in=0, out=-180] (1142.center) to (1183.center);
		\draw [style=dual, in=180, out=0] (1545.center) to (1238.center);
		\draw [style=over, in=180, out=0] (1407.center) to (1237.center);
		\draw [style=primal, in=180, out=0] (1407.center) to (1237.center);
		\draw [style=primal, in=180, out=0] (1237.center) to (1404.center);
		\draw [style=over, in=180, out=0] (1238.center) to (1588.center);
		\draw [style=dual, in=180, out=0] (1238.center) to (1588.center);
		\draw [style=dual, in=0, out=-180] (1295.center) to (1286.center);
		\draw [style=over, in=0, out=-180] (2544.center) to (1285.center);
		\draw [style=primal, in=0, out=-180] (2544.center) to (1285.center);
		\draw [style=primal, in=0, out=-180] (1285.center) to (2547.center);
		\draw [style=over, in=0, out=-180] (1286.center) to (1327.center);
		\draw [style=dual, in=0, out=-180] (1286.center) to (1327.center);
		\draw [style=primal] (1338.center) to (1329.center);
		\draw [style=primal] (1334.center) to (1331.center);
		\draw [style=primal] (1408.center) to (1399.center);
		\draw [style=primal] (1404.center) to (1401.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (1545.center) to (1563.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1588.center) to (1592.center);
		\draw [style=primal] (2548.center) to (2539.center);
		\draw [style=primal] (2544.center) to (2541.center);
		\draw [style=dual, in=0, out=-180] (2567.center) to (2557.center);
		\draw [style=over, in=0, out=-180] (2657.center) to (2556.center);
		\draw [style=primal, in=0, out=-180] (2657.center) to (2556.center);
		\draw [style=primal, in=0, out=-180] (2556.center) to (2576.center);
		\draw [style=over, in=0, out=-180] (2557.center) to (2870.center);
		\draw [style=dual, in=0, out=-180] (2557.center) to (2870.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (2567.center) to (2916.center);
		\draw [style=primal, in=-180, out=-180, looseness=2.50] (2576.center) to (2613.center);
		\draw [style=primal, in=0, out=-180] (2772.center) to (2613.center);
		\draw [style=dual, in=0, out=-180] (2716.center) to (2707.center);
		\draw [style=over, in=0, out=-180] (2809.center) to (2706.center);
		\draw [style=primal, in=0, out=-180] (2809.center) to (2706.center);
		\draw [style=primal, in=0, out=-180] (2706.center) to (2725.center);
		\draw [style=over, in=0, out=-180] (2707.center) to (2899.center);
		\draw [style=dual, in=0, out=-180] (2707.center) to (2899.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (2716.center) to (3009.center);
		\draw [style=dual, in=0, out=-180] (3161.center) to (2752.center);
		\draw [style=over, in=0, out=-180] (2833.center) to (2751.center);
		\draw [style=primal, in=0, out=-180] (2833.center) to (2751.center);
		\draw [style=primal, in=0, out=-180] (2751.center) to (2772.center);
		\draw [style=over, in=0, out=-180] (2752.center) to (3152.center);
		\draw [style=dual, in=0, out=-180] (2752.center) to (3152.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (2809.center) to (2833.center);
		\draw [style=dual, in=-180, out=-180, looseness=2.50] (2870.center) to (2948.center);
		\draw [style=dual, in=-180, out=-180, looseness=2.50] (2899.center) to (3037.center);
		\draw [style=dual, in=0, out=180] (2916.center) to (2907.center);
		\draw [style=over, in=0, out=180] (3047.center) to (2906.center);
		\draw [style=primal, in=0, out=180] (3047.center) to (2906.center);
		\draw [style=primal, in=0, out=180] (2906.center) to (3044.center);
		\draw [style=over, in=0, out=180] (2907.center) to (2948.center);
		\draw [style=dual, in=0, out=180] (2907.center) to (2948.center);
		\draw [style=dual, in=-180, out=0] (3134.center) to (2955.center);
		\draw [style=over, in=-180, out=0] (3101.center) to (2954.center);
		\draw [style=primal, in=-180, out=0] (3101.center) to (2954.center);
		\draw [style=primal, in=-180, out=0] (2954.center) to (3098.center);
		\draw [style=over, in=-180, out=0] (2955.center) to (3157.center);
		\draw [style=dual, in=-180, out=0] (2955.center) to (3157.center);
		\draw [style=dual, in=0, out=180] (3009.center) to (3003.center);
		\draw [style=over, in=0, out=180] (3216.center) to (3002.center);
		\draw [style=primal, in=0, out=180] (3216.center) to (3002.center);
		\draw [style=primal, in=0, out=180] (3002.center) to (3219.center);
		\draw [style=over, in=0, out=180] (3003.center) to (3037.center);
		\draw [style=dual, in=0, out=180] (3003.center) to (3037.center);
		\draw [style=primal] (3048.center) to (3039.center);
		\draw [style=primal] (3044.center) to (3041.center);
		\draw [style=primal] (3102.center) to (3093.center);
		\draw [style=primal] (3098.center) to (3095.center);
		\draw [style=dual, in=-180, out=-180, looseness=2.50] (3134.center) to (3152.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (3157.center) to (3161.center);
		\draw [style=primal] (3220.center) to (3211.center);
		\draw [style=primal] (3216.center) to (3213.center);
		\draw [style=primal] (3241.center) to (3222.center);
		\draw [style=primal] (3233.center) to (3224.center);
		\draw [style=primal, in=0, out=180] (3240.center) to (3230.center);
		\draw [style=over, in=0, out=180] (3366.center) to (3229.center);
		\draw [style=dual, in=0, out=180] (3366.center) to (3229.center);
		\draw [style=dual, in=0, out=180] (3229.center) to (3249.center);
		\draw [style=over, in=0, out=180] (3230.center) to (3233.center);
		\draw [style=primal, in=0, out=180] (3230.center) to (3233.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (3249.center) to (3296.center);
		\draw [style=primal, in=0, out=180] (3930.center) to (3276.center);
		\draw [style=over, in=0, out=180] (3390.center) to (3275.center);
		\draw [style=dual, in=0, out=180] (3390.center) to (3275.center);
		\draw [style=dual, in=0, out=180] (3275.center) to (3296.center);
		\draw [style=over, in=0, out=180] (3276.center) to (3935.center);
		\draw [style=primal, in=0, out=180] (3276.center) to (3935.center);
		\draw [style=over, in=0, out=180] (3562.center) to (3416.center);
		\draw [style=dual, in=0, out=180] (3562.center) to (3416.center);
		\draw [style=dual, in=0, out=180] (3416.center) to (3436.center);
		\draw [style=primal, in=0, out=180] (3545.center) to (3463.center);
		\draw [style=over, in=0, out=180] (3586.center) to (3462.center);
		\draw [style=dual, in=0, out=180] (3586.center) to (3462.center);
		\draw [style=dual, in=0, out=180] (3462.center) to (3483.center);
		\draw [style=over, in=0, out=180] (3463.center) to (3551.center);
		\draw [style=primal, in=0, out=180] (3463.center) to (3551.center);
		\draw [style=primal] (3544.center) to (3550.center);
		\draw [style=primal] (3520.center) to (3545.center);
		\draw [style=primal] (3534.center) to (3544.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (3562.center) to (3586.center);
		\draw [style=primal] (3931.center) to (3926.center);
		\draw [style=primal] (3935.center) to (3933.center);
		\draw [style=primal] (3956.center) to (3937.center);
		\draw [style=primal] (3948.center) to (3939.center);
		\draw [style=primal, in=0, out=-180] (3955.center) to (3945.center);
		\draw [style=over, in=0, out=-180] (4045.center) to (3944.center);
		\draw [style=dual, in=0, out=-180] (4045.center) to (3944.center);
		\draw [style=dual, in=0, out=-180] (3944.center) to (3964.center);
		\draw [style=over, in=0, out=-180] (3945.center) to (3948.center);
		\draw [style=primal, in=0, out=-180] (3945.center) to (3948.center);
		\draw [style=dual, in=-180, out=-180, looseness=2.50] (3964.center) to (4011.center);
		\draw [style=primal, in=0, out=-180] (4259.center) to (3991.center);
		\draw [style=over, in=0, out=-180] (4069.center) to (3990.center);
		\draw [style=dual, in=0, out=-180] (4069.center) to (3990.center);
		\draw [style=dual, in=0, out=-180] (3990.center) to (4011.center);
		\draw [style=over, in=0, out=-180] (3991.center) to (4264.center);
		\draw [style=primal, in=0, out=-180] (3991.center) to (4264.center);
		\draw [style=over, in=0, out=-180] (4226.center) to (4090.center);
		\draw [style=dual, in=0, out=-180] (4226.center) to (4090.center);
		\draw [style=dual, in=0, out=-180] (4090.center) to (4103.center);
		\draw [style=primal, in=0, out=-180] (4212.center) to (4130.center);
		\draw [style=over, in=0, out=-180] (4250.center) to (4129.center);
		\draw [style=dual, in=0, out=-180] (4250.center) to (4129.center);
		\draw [style=dual, in=0, out=-180] (4129.center) to (4150.center);
		\draw [style=over, in=0, out=-180] (4130.center) to (4218.center);
		\draw [style=primal, in=0, out=-180] (4130.center) to (4218.center);
		\draw [style=primal] (4211.center) to (4217.center);
		\draw [style=primal] (4187.center) to (4212.center);
		\draw [style=primal] (4201.center) to (4211.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (4226.center) to (4250.center);
		\draw [style=primal] (4260.center) to (4255.center);
		\draw [style=primal] (4264.center) to (4262.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx-knot/proofs/bialgebra/10-1.tikz <==
\begin{tikzpicture}[scale=0.52]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4563) at (2, 4) {};
		\node [style=none] (4568) at (1.25, 4) {};
		\node [style=none] (4578) at (2.75, 4) {};
		\node [style=none] (4610) at (1, 4) {};
		\node [style=none] (4767) at (-0.5, 2.25) {};
		\node [style=none] (4769) at (-0.25, 4) {};
		\node [style=none] (4771) at (-0.5, 2.25) {};
		\node [style=none] (4779) at (5.5, 2.25) {};
		\node [style=none] (4782) at (4.5, 3.25) {};
		\node [style=none] (4783) at (4.5, 0) {};
		\node [style=none] (4787) at (5.5, 3.25) {};
		\node [style=none] (4798) at (5.5, 3.25) {};
		\node [style=none] (4799) at (5.5, 2.25) {};
		\node [style=none] (4889) at (3.25, 4) {};
		\node [style=none] (5046) at (5.5, 2.25) {};
		\node [style=none] (5047) at (5.5, 3.25) {};
		\node [style=none] (5048) at (5.5, 3.25) {};
		\node [style=none] (5049) at (5.5, 3.25) {};
		\node [style=none] (5050) at (5.5, 2.25) {};
		\node [style=none] (5051) at (5.5, 2.25) {};
		\node [style=none] (5052) at (5.5, 3.25) {};
		\node [style=none] (5053) at (5.5, 2.25) {};
		\node [style=none] (5054) at (5.5, 2.25) {};
		\node [style=none] (5055) at (5.5, 2.25) {};
		\node [style=none] (5056) at (5.5, 3.25) {};
		\node [style=none] (5057) at (5.5, 3.25) {};
		\node [style=none] (5058) at (5.5, 3.25) {};
		\node [style=none] (5059) at (5.5, 3.25) {};
		\node [style=none] (5060) at (5.5, 2.25) {};
		\node [style=none] (5061) at (5.5, 2.25) {};
		\node [style=none] (5062) at (5.5, 2.25) {};
		\node [style=none] (5063) at (5.5, 2.25) {};
		\node [style=none] (5064) at (5.5, 3.25) {};
		\node [style=none] (5065) at (5.5, 2.25) {};
		\node [style=none] (5107) at (5.5, 2.25) {};
		\node [style=none] (5108) at (5.5, 2.25) {};
		\node [style=none] (5109) at (5.5, 2.25) {};
		\node [style=none] (5110) at (5.5, 2.25) {};
		\node [style=none] (5111) at (5.5, 2.25) {};
		\node [style=none] (5112) at (5.5, 2.25) {};
		\node [style=none] (5113) at (5.5, 2.25) {};
		\node [style=none] (5114) at (5.5, 2.25) {};
		\node [style=none] (5115) at (5.5, 2.25) {};
		\node [style=none] (5116) at (5.5, 2.25) {};
		\node [style=none] (5117) at (5.5, 2.25) {};
		\node [style=none] (5118) at (5.5, 2.25) {};
		\node [style=none] (5119) at (5.5, 2.25) {};
		\node [style=none] (5120) at (5.5, 2.25) {};
		\node [style=none] (5121) at (5.5, 2.25) {};
		\node [style=none] (5122) at (5.5, 2.25) {};
		\node [style=none] (5123) at (5.5, 3.25) {};
		\node [style=none] (5280) at (-3.5, -6) {};
		\node [style=none] (5284) at (-3.5, -7) {};
		\node [style=none] (5286) at (-0.75, -7) {};
		\node [style=none] (5288) at (-3.5, -7) {};
		\node [style=none] (5289) at (-3.5, -7) {};
		\node [style=none] (5290) at (-3.5, -6) {};
		\node [style=none] (5291) at (-3.5, -6) {};
		\node [style=none] (5292) at (-0.75, -7) {};
		\node [style=none] (5300) at (-3.5, -6) {};
		\node [style=none] (5301) at (-3.5, -7) {};
		\node [style=none] (5302) at (-3.5, -7) {};
		\node [style=none] (5303) at (-3.5, -7) {};
		\node [style=none] (5304) at (-3.5, -6) {};
		\node [style=none] (5305) at (-3.5, -6) {};
		\node [style=none] (5306) at (-3.5, -7) {};
		\node [style=none] (5307) at (-3.5, -6) {};
		\node [style=none] (5308) at (-3.5, -6) {};
		\node [style=none] (5309) at (-3.5, -6) {};
		\node [style=none] (5310) at (-3.5, -7) {};
		\node [style=none] (5311) at (-3.5, -7) {};
		\node [style=none] (5312) at (-3.5, -7) {};
		\node [style=none] (5313) at (-3.5, -7) {};
		\node [style=none] (5314) at (-3.5, -6) {};
		\node [style=none] (5315) at (-3.5, -6) {};
		\node [style=none] (5316) at (-3.5, -6) {};
		\node [style=none] (5317) at (-3.5, -6) {};
		\node [style=none] (5318) at (-3.5, -7) {};
		\node [style=none] (5319) at (-3.5, -6) {};
		\node [style=none] (5361) at (-3.5, -6) {};
		\node [style=none] (5362) at (-3.5, -6) {};
		\node [style=none] (5363) at (-3.5, -6) {};
		\node [style=none] (5364) at (-3.5, -6) {};
		\node [style=none] (5365) at (-3.5, -6) {};
		\node [style=none] (5366) at (-3.5, -6) {};
		\node [style=none] (5367) at (-3.5, -6) {};
		\node [style=none] (5368) at (-3.5, -6) {};
		\node [style=none] (5369) at (-3.5, -6) {};
		\node [style=none] (5370) at (-3.5, -6) {};
		\node [style=none] (5371) at (-3.5, -6) {};
		\node [style=none] (5372) at (-3.5, -6) {};
		\node [style=none] (5373) at (-3.5, -6) {};
		\node [style=none] (5374) at (-3.5, -6) {};
		\node [style=none] (5375) at (-3.5, -6) {};
		\node [style=none] (5376) at (-3.5, -6) {};
		\node [style=none] (5377) at (-3.5, -7) {};
		\node [style=none] (5457) at (-0.75, -7) {};
		\node [style=none] (5458) at (-0.75, -7) {};
		\node [style=none] (5459) at (-0.75, -7) {};
		\node [style=none] (5462) at (-0.75, -7) {};
		\node [style=none] (5466) at (-0.75, -7) {};
		\node [style=none] (5467) at (-0.75, -7) {};
		\node [style=none] (5468) at (-0.75, -7) {};
		\node [style=none] (5469) at (-0.75, -7) {};
		\node [style=none] (5474) at (-0.75, -7) {};
		\node [style=none] (5476) at (-0.5, -7) {};
		\node [style=none] (5477) at (-1.25, -4.75) {};
		\node [style=none] (5478) at (-1.25, -4.75) {};
		\node [style=none] (5479) at (-1.25, -4.75) {};
		\node [style=none] (5480) at (-1.25, -4.75) {};
		\node [style=none] (5481) at (-0.5, -7) {};
		\node [style=none] (5482) at (-0.5, -7) {};
		\node [style=none] (5484) at (2.25, -4.25) {};
		\node [style=none] (5486) at (2.25, -4.25) {};
		\node [style=none] (5488) at (3, -4.25) {};
		\node [style=none] (5490) at (3, -4.25) {};
		\node [style=none] (5491) at (-0.5, -7) {};
		\node [style=none] (5492) at (-1.25, -4.75) {};
		\node [style=none] (5493) at (-1.25, -4.75) {};
		\node [style=none] (5494) at (-1.25, -4.75) {};
		\node [style=none] (5499) at (-1.25, -4.75) {};
		\node [style=none] (5500) at (3, -4.25) {};
		\node [style=none] (5501) at (3, -4.25) {};
		\node [style=none] (5508) at (-0.25, -2.75) {};
		\node [style=none] (5533) at (-0.75, -7) {};
		\node [style=none] (5612) at (-2.75, -4.75) {};
		\node [style=none] (5614) at (-2.5, -7) {};
		\node [style=none] (5616) at (-2.75, -4.75) {};
		\node [style=none] (5619) at (5.5, -2.25) {};
		\node [style=none] (5620) at (4.5, -3.25) {};
		\node [style=none] (5621) at (4.5, 0) {};
		\node [style=none] (5624) at (5.5, -3.25) {};
		\node [style=none] (5629) at (5.5, -3.25) {};
		\node [style=none] (5630) at (5.5, -2.25) {};
		\node [style=none] (5711) at (0.5, -0.75) {};
		\node [style=none] (5712) at (3.25, -4.25) {};
		\node [style=none] (5791) at (5.5, -2.25) {};
		\node [style=none] (5792) at (5.5, -3.25) {};
		\node [style=none] (5793) at (5.5, -3.25) {};
		\node [style=none] (5794) at (5.5, -3.25) {};
		\node [style=none] (5795) at (5.5, -2.25) {};
		\node [style=none] (5796) at (5.5, -2.25) {};
		\node [style=none] (5797) at (5.5, -3.25) {};
		\node [style=none] (5798) at (5.5, -2.25) {};
		\node [style=none] (5799) at (5.5, -2.25) {};
		\node [style=none] (5800) at (5.5, -2.25) {};
		\node [style=none] (5801) at (5.5, -3.25) {};
		\node [style=none] (5802) at (5.5, -3.25) {};
		\node [style=none] (5803) at (5.5, -3.25) {};
		\node [style=none] (5804) at (5.5, -3.25) {};
		\node [style=none] (5805) at (5.5, -2.25) {};
		\node [style=none] (5806) at (5.5, -2.25) {};
		\node [style=none] (5807) at (5.5, -2.25) {};
		\node [style=none] (5808) at (5.5, -2.25) {};
		\node [style=none] (5809) at (5.5, -3.25) {};
		\node [style=none] (5810) at (5.5, -2.25) {};
		\node [style=none] (5852) at (5.5, -2.25) {};
		\node [style=none] (5853) at (5.5, -2.25) {};
		\node [style=none] (5854) at (5.5, -2.25) {};
		\node [style=none] (5855) at (5.5, -2.25) {};
		\node [style=none] (5856) at (5.5, -2.25) {};
		\node [style=none] (5857) at (5.5, -2.25) {};
		\node [style=none] (5858) at (5.5, -2.25) {};
		\node [style=none] (5859) at (5.5, -2.25) {};
		\node [style=none] (5860) at (5.5, -2.25) {};
		\node [style=none] (5861) at (5.5, -2.25) {};
		\node [style=none] (5862) at (5.5, -2.25) {};
		\node [style=none] (5863) at (5.5, -2.25) {};
		\node [style=none] (5864) at (5.5, -2.25) {};
		\node [style=none] (5865) at (5.5, -2.25) {};
		\node [style=none] (5866) at (5.5, -2.25) {};
		\node [style=none] (5867) at (5.5, -2.25) {};
		\node [style=none] (5868) at (5.5, -3.25) {};
		\node [style=none] (5871) at (-0.5, 2.25) {};
		\node [style=none] (5872) at (1, -3.5) {};
		\node [style=none] (5874) at (3.25, 2.5) {};
		\node [style=none] (5876) at (0.5, -0.75) {};
		\node [style=none] (5878) at (6.75, 2.25) {};
		\node [style=none] (5879) at (6.75, 1.25) {};
		\node [style=none] (5880) at (6, 2.25) {};
		\node [style=none] (5881) at (8, 1.25) {};
		\node [style=none] (5882) at (6.5, 0.25) {};
		\node [style=none] (5883) at (6.5, 0.25) {};
		\node [style=none] (5884) at (9.25, 2.25) {};
		\node [style=none] (5885) at (9.25, 1.25) {};
		\node [style=none] (5886) at (10, 2.25) {};
		\node [style=none] (5887) at (8, 1.25) {};
		\node [style=none] (5888) at (9.5, 0.25) {};
		\node [style=none] (5889) at (9.5, 0.25) {};
		\node [style=none] (5890) at (8.5, 3.25) {};
		\node [style=none] (5891) at (8.5, 2.25) {};
		\node [style=none] (5892) at (7.5, 3.25) {};
		\node [style=none] (5893) at (7.5, 2.25) {};
		\node [style=none] (5894) at (5.5, 2.25) {};
		\node [style=none] (5895) at (5.5, 3.25) {};
		\node [style=none] (5896) at (10.5, 2.25) {};
		\node [style=none] (5897) at (10.5, 3.25) {};
		\node [style=none] (5898) at (6.75, -3.25) {};
		\node [style=none] (5899) at (6.75, -4.25) {};
		\node [style=none] (5900) at (6, -3.25) {};
		\node [style=none] (5901) at (8, -4.25) {};
		\node [style=none] (5902) at (6.5, -5.25) {};
		\node [style=none] (5903) at (6.5, -5.25) {};
		\node [style=none] (5904) at (9.25, -3.25) {};
		\node [style=none] (5905) at (9.25, -4.25) {};
		\node [style=none] (5906) at (10, -3.25) {};
		\node [style=none] (5907) at (8, -4.25) {};
		\node [style=none] (5908) at (9.5, -5.25) {};
		\node [style=none] (5909) at (9.5, -5.25) {};
		\node [style=none] (5910) at (8.5, -2.25) {};
		\node [style=none] (5911) at (8.5, -3.25) {};
		\node [style=none] (5912) at (7.5, -2.25) {};
		\node [style=none] (5913) at (7.5, -3.25) {};
		\node [style=none] (5914) at (5.5, -3.25) {};
		\node [style=none] (5915) at (5.5, -2.25) {};
		\node [style=none] (5916) at (10.5, -3.25) {};
		\node [style=none] (5917) at (10.5, -2.25) {};
		\node [style=none] (5918) at (-5, 3) {};
		\node [style=none] (5919) at (-5, 2) {};
		\node [style=none] (5920) at (-5.75, 3) {};
		\node [style=none] (5921) at (-3.75, 2) {};
		\node [style=none] (5922) at (-5.25, 1) {};
		\node [style=none] (5923) at (-5.25, 1) {};
		\node [style=none] (5924) at (-2.5, 3) {};
		\node [style=none] (5925) at (-2.5, 2) {};
		\node [style=none] (5926) at (-1.75, 3) {};
		\node [style=none] (5927) at (-3.75, 2) {};
		\node [style=none] (5928) at (-2.25, 1) {};
		\node [style=none] (5929) at (-2.25, 1) {};
		\node [style=none] (5930) at (-3.25, 4) {};
		\node [style=none] (5931) at (-3.25, 3) {};
		\node [style=none] (5932) at (-4.25, 4) {};
		\node [style=none] (5933) at (-4.25, 3) {};
		\node [style=none] (5934) at (-6.25, 3) {};
		\node [style=none] (5935) at (-6.25, 4) {};
		\node [style=none] (5936) at (-1.25, 3) {};
		\node [style=none] (5937) at (-1.25, 4) {};
		\node [style=none] (5938) at (-7.25, -7) {};
		\node [style=none] (5939) at (-7.25, -8) {};
		\node [style=none] (5940) at (-8, -7) {};
		\node [style=none] (5941) at (-6, -8) {};
		\node [style=none] (5942) at (-7.5, -9) {};
		\node [style=none] (5943) at (-7.5, -9) {};
		\node [style=none] (5944) at (-4.75, -7) {};
		\node [style=none] (5945) at (-4.75, -8) {};
		\node [style=none] (5946) at (-4, -7) {};
		\node [style=none] (5947) at (-6, -8) {};
		\node [style=none] (5948) at (-4.5, -9) {};
		\node [style=none] (5949) at (-4.5, -9) {};
		\node [style=none] (5950) at (-5.5, -6) {};
		\node [style=none] (5951) at (-5.5, -7) {};
		\node [style=none] (5952) at (-6.5, -6) {};
		\node [style=none] (5953) at (-6.5, -7) {};
		\node [style=none] (5954) at (-8.5, -7) {};
		\node [style=none] (5955) at (-8.5, -6) {};
		\node [style=none] (5956) at (-3.5, -7) {};
		\node [style=none] (5957) at (-3.5, -6) {};
		\node [style=none] (6017) at (-1.75, -1.5) {};
		\node [style=none] (6018) at (-2.75, -1) {};
		\node [style=none] (6027) at (-2.75, -3.25) {};
		\node [style=none] (6031) at (-1.75, -4) {};
		\node [style=none] (6035) at (-2.75, -1) {};
		\node [style=none] (6036) at (-1.75, -1.5) {};
		\node [style=none] (6037) at (-2.75, -4.75) {};
		\node [style=none] (6038) at (-1.25, -4.75) {};
		\node [style=none] (6039) at (-1.75, -4) {};
		\node [style=none] (6040) at (-1.75, -4) {};
		\node [style=none] (6041) at (-2.75, -1) {};
		\node [style=none] (6042) at (-1.75, -1.5) {};
		\node [style=none] (6045) at (-1.75, -2.25) {};
		\node [style=none] (6051) at (-1.75, -3.25) {};
		\node [style=none] (6055) at (-2.75, -3.25) {};
		\node [style=none] (6056) at (-1.75, -3.25) {};
		\node [style=none] (6057) at (-2.75, -2.25) {};
		\node [style=none] (6058) at (-1.75, -2.25) {};
		\node [style=none] (6059) at (-1.75, -1.5) {};
		\node [style=none] (6060) at (-2.75, -1) {};
		\node [style=none] (6061) at (-1.75, -4) {};
		\node [style=none] (6062) at (10.5, -1.75) {};
		\node [style=none] (6063) at (4.5, 0) {};
		\node [style=none] (6064) at (0.5, -0.75) {};
		\node [style=none] (6065) at (4.5, 0) {};
		\node [style=none] (6066) at (4.5, 0) {};
		\node [style=none] (6067) at (3.25, -0.75) {};
		\node [style=none] (6068) at (0.5, -0.75) {};
		\node [style=none] (6069) at (1.5, -0.5) {};
		\node [style=none] (6070) at (2.25, -1.25) {};
		\node [style=none] (6071) at (2.25, -0.5) {};
		\node [style=none] (6072) at (2.25, -1.25) {};
		\node [style=none] (6073) at (2.25, -0.5) {};
		\node [style=none] (6074) at (3.25, -0.75) {};
		\node [style=none] (6075) at (3, -0.5) {};
		\node [style=none] (6076) at (3.25, -0.75) {};
		\node [style=none] (6077) at (3, -0.5) {};
		\node [style=none] (6078) at (3, -0.5) {};
		\node [style=none] (6079) at (3, -0.5) {};
		\node [style=none] (6080) at (0.5, -0.75) {};
		\node [style=none] (6081) at (0.5, -0.75) {};
		\node [style=none] (6082) at (3, -0.5) {};
		\node [style=none] (6083) at (3, -0.5) {};
		\node [style=none] (6084) at (3, -0.5) {};
		\node [style=none] (6085) at (3, -0.5) {};
		\node [style=none] (6086) at (1.5, -0.5) {};
		\node [style=none] (6087) at (2.25, 0.25) {};
		\node [style=none] (6088) at (2.25, 0.25) {};
		\node [style=none] (6089) at (3, -0.5) {};
		\node [style=none] (6090) at (3, -0.5) {};
		\node [style=none] (6091) at (3, -0.5) {};
		\node [style=none] (6092) at (3, -0.5) {};
		\node [style=none] (6093) at (3, -0.5) {};
		\node [style=none] (6094) at (3, -0.5) {};
		\node [style=none] (6095) at (3, -0.5) {};
		\node [style=none] (6096) at (3, -0.5) {};
		\node [style=none] (6097) at (0.5, -0.75) {};
		\node [style=none] (6098) at (0.5, -0.75) {};
		\node [style=none] (6099) at (0.5, -0.75) {};
		\node [style={black-dot}] (6100) at (4.5, 3.25) {};
		\node [style={black-dot}] (6101) at (4.5, 0) {};
		\node [style={black-dot}] (6102) at (4.5, -3.25) {};
		\node [style={black-dot}] (6103) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal] (4568.center) to (4610.center);
		\draw [style=primal, in=-180, out=0] (4769.center) to (4610.center);
		\draw [style=primal, in=0, out=-180, looseness=0.50] (4787.center) to (4782.center);
		\draw [style=primal, in=-180, out=0, looseness=0.50] (4783.center) to (4779.center);
		\draw [style=primal] (5060.center) to (5061.center);
		\draw [style=primal] (5314.center) to (5315.center);
		\draw [style=primal] (5491.center) to (5533.center);
		\draw [style=primal, in=-180, out=0] (5481.center) to (5484.center);
		\draw [style=primal] (5477.center) to (5478.center);
		\draw [style=primal, in=-90, out=0] (5376.center) to (5612.center);
		\draw [style=primal, in=180, out=0, looseness=0.75] (5377.center) to (5614.center);
		\draw [style=primal, in=180, out=0] (5614.center) to (5533.center);
		\draw [style=primal, in=0, out=180, looseness=0.50] (5624.center) to (5620.center);
		\draw [style=primal, in=180, out=0, looseness=0.50] (5621.center) to (5619.center);
		\draw [style=primal] (5805.center) to (5806.center);
		\draw [style=primal, in=-90, out=-180, looseness=0.75] (5872.center) to (5871.center);
		\draw [style=over, in=180, out=0] (4563.center) to (4889.center);
		\draw [style=primal, in=180, out=0] (4563.center) to (4889.center);
		\draw [style=primal, in=180, out=0, looseness=0.50] (4889.center) to (4782.center);
		\draw [style=primal, in=-180, out=0, looseness=0.75] (5874.center) to (4782.center);
		\draw [style=over, in=-180, out=0] (5486.center) to (5712.center);
		\draw [style=primal, in=-180, out=0] (5486.center) to (5712.center);
		\draw [style=over, in=-180, out=0] (5508.center) to (5711.center);
		\draw [style=primal, in=-180, out=0] (5508.center) to (5711.center);
		\draw [style=primal, in=-180, out=0, looseness=0.50] (5712.center) to (5620.center);
		\draw [style=primal, in=180, out=0, looseness=0.75] (5872.center) to (5620.center);
		\draw [style=dual] (5883.center) to (5889.center);
		\draw [style=primal, in=180, out=180, looseness=1.50] (5890.center) to (5891.center);
		\draw [style=primal, in=0, out=0, looseness=1.25] (5892.center) to (5893.center);
		\draw [style=primal] (5892.center) to (5895.center);
		\draw [style=primal] (5880.center) to (5894.center);
		\draw [style=primal] (5890.center) to (5897.center);
		\draw [style=primal] (5886.center) to (5896.center);
		\draw [style=dual] (5881.center) to (5887.center);
		\draw [style=primal, in=0, out=180] (5893.center) to (5879.center);
		\draw [style=over, in=0, out=180] (5881.center) to (5878.center);
		\draw [style=dual, in=0, out=180] (5881.center) to (5878.center);
		\draw [style=dual, in=180, out=180] (5878.center) to (5882.center);
		\draw [style=over, in=0, out=180] (5879.center) to (5880.center);
		\draw [style=primal, in=0, out=180] (5879.center) to (5880.center);
		\draw [style=primal, in=180, out=0] (5891.center) to (5885.center);
		\draw [style=over, in=180, out=0] (5887.center) to (5884.center);
		\draw [style=dual, in=180, out=0] (5887.center) to (5884.center);
		\draw [style=dual, in=0, out=0] (5884.center) to (5888.center);
		\draw [style=over, in=180, out=0] (5885.center) to (5886.center);
		\draw [style=primal, in=180, out=0] (5885.center) to (5886.center);
		\draw [style=dual] (5903.center) to (5909.center);
		\draw [style=primal, in=180, out=180, looseness=1.50] (5910.center) to (5911.center);
		\draw [style=primal, in=0, out=0, looseness=1.25] (5912.center) to (5913.center);
		\draw [style=primal] (5912.center) to (5915.center);
		\draw [style=primal] (5900.center) to (5914.center);
		\draw [style=primal] (5910.center) to (5917.center);
		\draw [style=primal] (5906.center) to (5916.center);
		\draw [style=dual] (5901.center) to (5907.center);
		\draw [style=primal, in=0, out=180] (5913.center) to (5899.center);
		\draw [style=over, in=0, out=180] (5901.center) to (5898.center);
		\draw [style=dual, in=0, out=180] (5901.center) to (5898.center);
		\draw [style=dual, in=180, out=180] (5898.center) to (5902.center);
		\draw [style=over, in=0, out=180] (5899.center) to (5900.center);
		\draw [style=primal, in=0, out=180] (5899.center) to (5900.center);
		\draw [style=primal, in=180, out=0] (5911.center) to (5905.center);
		\draw [style=over, in=180, out=0] (5907.center) to (5904.center);
		\draw [style=dual, in=180, out=0] (5907.center) to (5904.center);
		\draw [style=dual, in=0, out=0] (5904.center) to (5908.center);
		\draw [style=over, in=180, out=0] (5905.center) to (5906.center);
		\draw [style=primal, in=180, out=0] (5905.center) to (5906.center);
		\draw [style=dual] (5923.center) to (5929.center);
		\draw [style=primal, in=180, out=180, looseness=1.50] (5930.center) to (5931.center);
		\draw [style=primal, in=0, out=0, looseness=1.25] (5932.center) to (5933.center);
		\draw [style=primal] (5932.center) to (5935.center);
		\draw [style=primal] (5920.center) to (5934.center);
		\draw [style=primal] (5930.center) to (5937.center);
		\draw [style=primal] (5926.center) to (5936.center);
		\draw [style=dual] (5921.center) to (5927.center);
		\draw [style=primal, in=0, out=180] (5933.center) to (5919.center);
		\draw [style=over, in=0, out=180] (5921.center) to (5918.center);
		\draw [style=dual, in=0, out=180] (5921.center) to (5918.center);
		\draw [style=dual, in=180, out=180] (5918.center) to (5922.center);
		\draw [style=over, in=0, out=180] (5919.center) to (5920.center);
		\draw [style=primal, in=0, out=180] (5919.center) to (5920.center);
		\draw [style=primal, in=180, out=0] (5931.center) to (5925.center);
		\draw [style=over, in=180, out=0] (5927.center) to (5924.center);
		\draw [style=dual, in=180, out=0] (5927.center) to (5924.center);
		\draw [style=dual, in=0, out=0] (5924.center) to (5928.center);
		\draw [style=over, in=180, out=0] (5925.center) to (5926.center);
		\draw [style=primal, in=180, out=0] (5925.center) to (5926.center);
		\draw [style=dual] (5943.center) to (5949.center);
		\draw [style=primal, in=180, out=180, looseness=1.50] (5950.center) to (5951.center);
		\draw [style=primal, in=0, out=0, looseness=1.25] (5952.center) to (5953.center);
		\draw [style=primal] (5952.center) to (5955.center);
		\draw [style=primal] (5940.center) to (5954.center);
		\draw [style=primal] (5950.center) to (5957.center);
		\draw [style=primal] (5946.center) to (5956.center);
		\draw [style=dual] (5941.center) to (5947.center);
		\draw [style=primal, in=0, out=180] (5953.center) to (5939.center);
		\draw [style=over, in=0, out=180] (5941.center) to (5938.center);
		\draw [style=dual, in=0, out=180] (5941.center) to (5938.center);
		\draw [style=dual, in=180, out=180] (5938.center) to (5942.center);
		\draw [style=over, in=0, out=180] (5939.center) to (5940.center);
		\draw [style=primal, in=0, out=180] (5939.center) to (5940.center);
		\draw [style=primal, in=180, out=0] (5951.center) to (5945.center);
		\draw [style=over, in=180, out=0] (5947.center) to (5944.center);
		\draw [style=dual, in=180, out=0] (5947.center) to (5944.center);
		\draw [style=dual, in=0, out=0] (5944.center) to (5948.center);
		\draw [style=over, in=180, out=0] (5945.center) to (5946.center);
		\draw [style=primal, in=180, out=0] (5945.center) to (5946.center);
		\draw [style=primal, in=90, out=-165, looseness=0.75] (5874.center) to (6018.center);
		\draw [style=primal, in=90, out=180, looseness=0.75] (5876.center) to (6017.center);
		\draw [style=primal, in=-180, out=-90, looseness=1.25] (6031.center) to (6038.center);
		\draw [style=primal] (6027.center) to (6037.center);
		\draw [style=primal, in=90, out=90, looseness=1.50] (6055.center) to (6056.center);
		\draw [style=primal, in=-90, out=-90, looseness=1.25] (6057.center) to (6058.center);
		\draw [style=primal] (6057.center) to (6060.center);
		\draw [style=primal] (6045.center) to (6059.center);
		\draw [style=primal] (6051.center) to (6061.center);
		\draw [style=primal, in=180, out=0] (6068.center) to (6071.center);
		\draw [style=over, in=180, out=-90] (6069.center) to (6070.center);
		\draw [style=dual, in=180, out=-90] (6069.center) to (6070.center);
		\draw [style=dual, in=-90, out=0] (6072.center) to (6075.center);
		\draw [style=over, in=180, out=0] (6073.center) to (6074.center);
		\draw [style=primal, in=180, out=0] (6073.center) to (6074.center);
		\draw [style=over, in=180, out=90] (6086.center) to (6087.center);
		\draw [style=dual, in=180, out=90] (6086.center) to (6087.center);
		\draw [style=dual, in=90, out=0] (6088.center) to (6089.center);
		\draw [style=primal, in=-180, out=0, looseness=1.25] (6076.center) to (6066.center);
		\draw [style=primal, in=180, out=0] (4568.center) to (4563.center);
		\draw [style=primal, in=90, out=0] (5936.center) to (4767.center);
		\draw [style=primal, in=-180, out=0, looseness=0.75] (5937.center) to (4769.center);
		\draw [style=primal, in=-180, out=0] (5493.center) to (5508.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx-knot/proofs/bialgebra/11-1.tikz <==
\begin{tikzpicture}[scale=0.52]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4563) at (2, 4) {};
		\node [style=none] (4568) at (1.25, 4) {};
		\node [style=none] (4578) at (2.75, 4) {};
		\node [style=none] (4610) at (1, 4) {};
		\node [style=none] (4767) at (-0.5, 2.25) {};
		\node [style=none] (4769) at (-0.25, 4) {};
		\node [style=none] (4771) at (-0.5, 2.25) {};
		\node [style=none] (4779) at (5.5, 2.25) {};
		\node [style=none] (4782) at (4.5, 3.25) {};
		\node [style=none] (4783) at (4.5, 0) {};
		\node [style=none] (4787) at (5.5, 3.25) {};
		\node [style=none] (4798) at (5.5, 3.25) {};
		\node [style=none] (4799) at (5.5, 2.25) {};
		\node [style=none] (4889) at (3.25, 4) {};
		\node [style=none] (5046) at (5.5, 2.25) {};
		\node [style=none] (5047) at (5.5, 3.25) {};
		\node [style=none] (5048) at (5.5, 3.25) {};
		\node [style=none] (5049) at (5.5, 3.25) {};
		\node [style=none] (5050) at (5.5, 2.25) {};
		\node [style=none] (5051) at (5.5, 2.25) {};
		\node [style=none] (5052) at (5.5, 3.25) {};
		\node [style=none] (5053) at (5.5, 2.25) {};
		\node [style=none] (5054) at (5.5, 2.25) {};
		\node [style=none] (5055) at (5.5, 2.25) {};
		\node [style=none] (5056) at (5.5, 3.25) {};
		\node [style=none] (5057) at (5.5, 3.25) {};
		\node [style=none] (5058) at (5.5, 3.25) {};
		\node [style=none] (5059) at (5.5, 3.25) {};
		\node [style=none] (5060) at (5.5, 2.25) {};
		\node [style=none] (5061) at (5.5, 2.25) {};
		\node [style=none] (5062) at (5.5, 2.25) {};
		\node [style=none] (5063) at (5.5, 2.25) {};
		\node [style=none] (5064) at (5.5, 3.25) {};
		\node [style=none] (5065) at (5.5, 2.25) {};
		\node [style=none] (5107) at (5.5, 2.25) {};
		\node [style=none] (5108) at (5.5, 2.25) {};
		\node [style=none] (5109) at (5.5, 2.25) {};
		\node [style=none] (5110) at (5.5, 2.25) {};
		\node [style=none] (5111) at (5.5, 2.25) {};
		\node [style=none] (5112) at (5.5, 2.25) {};
		\node [style=none] (5113) at (5.5, 2.25) {};
		\node [style=none] (5114) at (5.5, 2.25) {};
		\node [style=none] (5115) at (5.5, 2.25) {};
		\node [style=none] (5116) at (5.5, 2.25) {};
		\node [style=none] (5117) at (5.5, 2.25) {};
		\node [style=none] (5118) at (5.5, 2.25) {};
		\node [style=none] (5119) at (5.5, 2.25) {};
		\node [style=none] (5120) at (5.5, 2.25) {};
		\node [style=none] (5121) at (5.5, 2.25) {};
		\node [style=none] (5122) at (5.5, 2.25) {};
		\node [style=none] (5123) at (5.5, 3.25) {};
		\node [style=none] (5280) at (-3.5, -6) {};
		\node [style=none] (5284) at (-3.5, -7) {};
		\node [style=none] (5286) at (-0.75, -7) {};
		\node [style=none] (5288) at (-3.5, -7) {};
		\node [style=none] (5289) at (-3.5, -7) {};
		\node [style=none] (5290) at (-3.5, -6) {};
		\node [style=none] (5291) at (-3.5, -6) {};
		\node [style=none] (5292) at (-0.75, -7) {};
		\node [style=none] (5300) at (-3.5, -6) {};
		\node [style=none] (5301) at (-3.5, -7) {};
		\node [style=none] (5302) at (-3.5, -7) {};
		\node [style=none] (5303) at (-3.5, -7) {};
		\node [style=none] (5304) at (-3.5, -6) {};
		\node [style=none] (5305) at (-3.5, -6) {};
		\node [style=none] (5306) at (-3.5, -7) {};
		\node [style=none] (5307) at (-3.5, -6) {};
		\node [style=none] (5308) at (-3.5, -6) {};
		\node [style=none] (5309) at (-3.5, -6) {};
		\node [style=none] (5310) at (-3.5, -7) {};
		\node [style=none] (5311) at (-3.5, -7) {};
		\node [style=none] (5312) at (-3.5, -7) {};
		\node [style=none] (5313) at (-3.5, -7) {};
		\node [style=none] (5314) at (-3.5, -6) {};
		\node [style=none] (5315) at (-3.5, -6) {};
		\node [style=none] (5316) at (-3.5, -6) {};
		\node [style=none] (5317) at (-3.5, -6) {};
		\node [style=none] (5318) at (-3.5, -7) {};
		\node [style=none] (5319) at (-3.5, -6) {};
		\node [style=none] (5361) at (-3.5, -6) {};
		\node [style=none] (5362) at (-3.5, -6) {};
		\node [style=none] (5363) at (-3.5, -6) {};
		\node [style=none] (5364) at (-3.5, -6) {};
		\node [style=none] (5365) at (-3.5, -6) {};
		\node [style=none] (5366) at (-3.5, -6) {};
		\node [style=none] (5367) at (-3.5, -6) {};
		\node [style=none] (5368) at (-3.5, -6) {};
		\node [style=none] (5369) at (-3.5, -6) {};
		\node [style=none] (5370) at (-3.5, -6) {};
		\node [style=none] (5371) at (-3.5, -6) {};
		\node [style=none] (5372) at (-3.5, -6) {};
		\node [style=none] (5373) at (-3.5, -6) {};
		\node [style=none] (5374) at (-3.5, -6) {};
		\node [style=none] (5375) at (-3.5, -6) {};
		\node [style=none] (5376) at (-3.5, -6) {};
		\node [style=none] (5377) at (-3.5, -7) {};
		\node [style=none] (5457) at (-0.75, -7) {};
		\node [style=none] (5458) at (-0.75, -7) {};
		\node [style=none] (5459) at (-0.75, -7) {};
		\node [style=none] (5462) at (-0.75, -7) {};
		\node [style=none] (5466) at (-0.75, -7) {};
		\node [style=none] (5467) at (-0.75, -7) {};
		\node [style=none] (5468) at (-0.75, -7) {};
		\node [style=none] (5469) at (-0.75, -7) {};
		\node [style=none] (5474) at (-0.75, -7) {};
		\node [style=none] (5476) at (-0.5, -7) {};
		\node [style=none] (5477) at (-1.25, -4.75) {};
		\node [style=none] (5478) at (-1.25, -4.75) {};
		\node [style=none] (5479) at (-1.25, -4.75) {};
		\node [style=none] (5480) at (-1.25, -4.75) {};
		\node [style=none] (5481) at (-0.5, -7) {};
		\node [style=none] (5482) at (-0.5, -7) {};
		\node [style=none] (5484) at (2.25, -4.25) {};
		\node [style=none] (5486) at (2.25, -4.25) {};
		\node [style=none] (5488) at (3, -4.25) {};
		\node [style=none] (5490) at (3, -4.25) {};
		\node [style=none] (5491) at (-0.5, -7) {};
		\node [style=none] (5492) at (-1.25, -4.75) {};
		\node [style=none] (5493) at (-1.25, -4.75) {};
		\node [style=none] (5494) at (-1.25, -4.75) {};
		\node [style=none] (5499) at (-1.25, -4.75) {};
		\node [style=none] (5500) at (3, -4.25) {};
		\node [style=none] (5501) at (3, -4.25) {};
		\node [style=none] (5508) at (-0.25, -2.75) {};
		\node [style=none] (5533) at (-0.75, -7) {};
		\node [style=none] (5612) at (-2.75, -4.75) {};
		\node [style=none] (5614) at (-2.5, -7) {};
		\node [style=none] (5616) at (-2.75, -4.75) {};
		\node [style=none] (5619) at (5.5, -2.25) {};
		\node [style=none] (5620) at (4.5, -3.25) {};
		\node [style=none] (5621) at (4.5, 0) {};
		\node [style=none] (5624) at (5.5, -3.25) {};
		\node [style=none] (5629) at (5.5, -3.25) {};
		\node [style=none] (5630) at (5.5, -2.25) {};
		\node [style=none] (5711) at (0.5, -0.75) {};
		\node [style=none] (5712) at (3.25, -4.25) {};
		\node [style=none] (5791) at (5.5, -2.25) {};
		\node [style=none] (5792) at (5.5, -3.25) {};
		\node [style=none] (5793) at (5.5, -3.25) {};
		\node [style=none] (5794) at (5.5, -3.25) {};
		\node [style=none] (5795) at (5.5, -2.25) {};
		\node [style=none] (5796) at (5.5, -2.25) {};
		\node [style=none] (5797) at (5.5, -3.25) {};
		\node [style=none] (5798) at (5.5, -2.25) {};
		\node [style=none] (5799) at (5.5, -2.25) {};
		\node [style=none] (5800) at (5.5, -2.25) {};
		\node [style=none] (5801) at (5.5, -3.25) {};
		\node [style=none] (5802) at (5.5, -3.25) {};
		\node [style=none] (5803) at (5.5, -3.25) {};
		\node [style=none] (5804) at (5.5, -3.25) {};
		\node [style=none] (5805) at (5.5, -2.25) {};
		\node [style=none] (5806) at (5.5, -2.25) {};
		\node [style=none] (5807) at (5.5, -2.25) {};
		\node [style=none] (5808) at (5.5, -2.25) {};
		\node [style=none] (5809) at (5.5, -3.25) {};
		\node [style=none] (5810) at (5.5, -2.25) {};
		\node [style=none] (5852) at (5.5, -2.25) {};
		\node [style=none] (5853) at (5.5, -2.25) {};
		\node [style=none] (5854) at (5.5, -2.25) {};
		\node [style=none] (5855) at (5.5, -2.25) {};
		\node [style=none] (5856) at (5.5, -2.25) {};
		\node [style=none] (5857) at (5.5, -2.25) {};
		\node [style=none] (5858) at (5.5, -2.25) {};
		\node [style=none] (5859) at (5.5, -2.25) {};
		\node [style=none] (5860) at (5.5, -2.25) {};
		\node [style=none] (5861) at (5.5, -2.25) {};
		\node [style=none] (5862) at (5.5, -2.25) {};
		\node [style=none] (5863) at (5.5, -2.25) {};
		\node [style=none] (5864) at (5.5, -2.25) {};
		\node [style=none] (5865) at (5.5, -2.25) {};
		\node [style=none] (5866) at (5.5, -2.25) {};
		\node [style=none] (5867) at (5.5, -2.25) {};
		\node [style=none] (5868) at (5.5, -3.25) {};
		\node [style=none] (5871) at (-0.5, 2.25) {};
		\node [style=none] (5872) at (1, -3.5) {};
		\node [style=none] (5874) at (3.25, 2.5) {};
		\node [style=none] (5876) at (0.5, -0.75) {};
		\node [style=none] (5878) at (6.75, 2.25) {};
		\node [style=none] (5879) at (6.75, 1.25) {};
		\node [style=none] (5880) at (6, 2.25) {};
		\node [style=none] (5881) at (8, 1.25) {};
		\node [style=none] (5882) at (6.5, 0.25) {};
		\node [style=none] (5883) at (6.5, 0.25) {};
		\node [style=none] (5884) at (9.25, 2.25) {};
		\node [style=none] (5885) at (9.25, 1.25) {};
		\node [style=none] (5886) at (10, 2.25) {};
		\node [style=none] (5887) at (8, 1.25) {};
		\node [style=none] (5888) at (9.5, 0.25) {};
		\node [style=none] (5889) at (9.5, 0.25) {};
		\node [style=none] (5890) at (8.5, 3.25) {};
		\node [style=none] (5891) at (8.5, 2.25) {};
		\node [style=none] (5892) at (7.5, 3.25) {};
		\node [style=none] (5893) at (7.5, 2.25) {};
		\node [style=none] (5894) at (5.5, 2.25) {};
		\node [style=none] (5895) at (5.5, 3.25) {};
		\node [style=none] (5896) at (10.5, 2.25) {};
		\node [style=none] (5897) at (10.5, 3.25) {};
		\node [style=none] (5898) at (6.75, -3.25) {};
		\node [style=none] (5899) at (6.75, -4.25) {};
		\node [style=none] (5900) at (6, -3.25) {};
		\node [style=none] (5901) at (8, -4.25) {};
		\node [style=none] (5902) at (6.5, -5.25) {};
		\node [style=none] (5903) at (6.5, -5.25) {};
		\node [style=none] (5904) at (9.25, -3.25) {};
		\node [style=none] (5905) at (9.25, -4.25) {};
		\node [style=none] (5906) at (10, -3.25) {};
		\node [style=none] (5907) at (8, -4.25) {};
		\node [style=none] (5908) at (9.5, -5.25) {};
		\node [style=none] (5909) at (9.5, -5.25) {};
		\node [style=none] (5910) at (8.5, -2.25) {};
		\node [style=none] (5911) at (8.5, -3.25) {};
		\node [style=none] (5912) at (7.5, -2.25) {};
		\node [style=none] (5913) at (7.5, -3.25) {};
		\node [style=none] (5914) at (5.5, -3.25) {};
		\node [style=none] (5915) at (5.5, -2.25) {};
		\node [style=none] (5916) at (10.5, -3.25) {};
		\node [style=none] (5917) at (10.5, -2.25) {};
		\node [style=none] (5918) at (-5, 3) {};
		\node [style=none] (5919) at (-5, 2) {};
		\node [style=none] (5920) at (-5.75, 3) {};
		\node [style=none] (5921) at (-3.75, 2) {};
		\node [style=none] (5922) at (-5.25, 1) {};
		\node [style=none] (5923) at (-5.25, 1) {};
		\node [style=none] (5924) at (-2.5, 3) {};
		\node [style=none] (5925) at (-2.5, 2) {};
		\node [style=none] (5926) at (-1.75, 3) {};
		\node [style=none] (5927) at (-3.75, 2) {};
		\node [style=none] (5928) at (-2.25, 1) {};
		\node [style=none] (5929) at (-2.25, 1) {};
		\node [style=none] (5930) at (-3.25, 4) {};
		\node [style=none] (5931) at (-3.25, 3) {};
		\node [style=none] (5932) at (-4.25, 4) {};
		\node [style=none] (5933) at (-4.25, 3) {};
		\node [style=none] (5934) at (-6.25, 3) {};
		\node [style=none] (5935) at (-6.25, 4) {};
		\node [style=none] (5936) at (-1.25, 3) {};
		\node [style=none] (5937) at (-1.25, 4) {};
		\node [style=none] (5938) at (-7.25, -7) {};
		\node [style=none] (5939) at (-7.25, -8) {};
		\node [style=none] (5940) at (-8, -7) {};
		\node [style=none] (5941) at (-6, -8) {};
		\node [style=none] (5942) at (-7.5, -9) {};
		\node [style=none] (5943) at (-7.5, -9) {};
		\node [style=none] (5944) at (-4.75, -7) {};
		\node [style=none] (5945) at (-4.75, -8) {};
		\node [style=none] (5946) at (-4, -7) {};
		\node [style=none] (5947) at (-6, -8) {};
		\node [style=none] (5948) at (-4.5, -9) {};
		\node [style=none] (5949) at (-4.5, -9) {};
		\node [style=none] (5950) at (-5.5, -6) {};
		\node [style=none] (5951) at (-5.5, -7) {};
		\node [style=none] (5952) at (-6.5, -6) {};
		\node [style=none] (5953) at (-6.5, -7) {};
		\node [style=none] (5954) at (-8.5, -7) {};
		\node [style=none] (5955) at (-8.5, -6) {};
		\node [style=none] (5956) at (-3.5, -7) {};
		\node [style=none] (5957) at (-3.5, -6) {};
		\node [style=none] (6017) at (-1.75, -1.5) {};
		\node [style=none] (6018) at (-2.75, -1) {};
		\node [style=none] (6027) at (-2.75, -3.25) {};
		\node [style=none] (6031) at (-1.75, -4) {};
		\node [style=none] (6035) at (-2.75, -1) {};
		\node [style=none] (6036) at (-1.75, -1.5) {};
		\node [style=none] (6037) at (-2.75, -4.75) {};
		\node [style=none] (6038) at (-1.25, -4.75) {};
		\node [style=none] (6039) at (-1.75, -4) {};
		\node [style=none] (6040) at (-1.75, -4) {};
		\node [style=none] (6041) at (-2.75, -1) {};
		\node [style=none] (6042) at (-1.75, -1.5) {};
		\node [style=none] (6045) at (-1.75, -2.25) {};
		\node [style=none] (6051) at (-1.75, -3.25) {};
		\node [style=none] (6055) at (-2.75, -3.25) {};
		\node [style=none] (6056) at (-1.75, -3.25) {};
		\node [style=none] (6057) at (-2.75, -2.25) {};
		\node [style=none] (6058) at (-1.75, -2.25) {};
		\node [style=none] (6059) at (-1.75, -1.5) {};
		\node [style=none] (6060) at (-2.75, -1) {};
		\node [style=none] (6061) at (-1.75, -4) {};
		\node [style=none] (6062) at (10.5, -1.75) {};
		\node [style=none] (6063) at (4.5, 0) {};
		\node [style=none] (6064) at (0.5, -0.75) {};
		\node [style=none] (6065) at (4.5, 0) {};
		\node [style=none] (6066) at (4.5, 0) {};
		\node [style=none] (6068) at (0.5, -0.75) {};
		\node [style=none] (6080) at (0.5, -0.75) {};
		\node [style=none] (6081) at (0.5, -0.75) {};
		\node [style=none] (6097) at (0.5, -0.75) {};
		\node [style=none] (6098) at (0.5, -0.75) {};
		\node [style=none] (6099) at (0.5, -0.75) {};
		\node [style={black-dot}] (6100) at (4.5, 3.25) {};
		\node [style={black-dot}] (6101) at (4.5, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal] (4568.center) to (4610.center);
		\draw [style=primal, in=-180, out=0] (4769.center) to (4610.center);
		\draw [style=primal, in=0, out=-180, looseness=0.50] (4787.center) to (4782.center);
		\draw [style=primal, in=-180, out=0, looseness=0.50] (4783.center) to (4779.center);
		\draw [style=primal] (5060.center) to (5061.center);
		\draw [style=primal] (5314.center) to (5315.center);
		\draw [style=primal] (5491.center) to (5533.center);
		\draw [style=primal, in=-180, out=0] (5481.center) to (5484.center);
		\draw [style=primal] (5477.center) to (5478.center);
		\draw [style=primal, in=-90, out=0] (5376.center) to (5612.center);
		\draw [style=primal, in=180, out=0, looseness=0.75] (5377.center) to (5614.center);
		\draw [style=primal, in=180, out=0] (5614.center) to (5533.center);
		\draw [style=primal, in=0, out=180, looseness=0.50] (5624.center) to (5620.center);
		\draw [style=primal, in=180, out=0, looseness=0.50] (5621.center) to (5619.center);
		\draw [style=primal] (5805.center) to (5806.center);
		\draw [style=primal, in=-90, out=-180, looseness=0.75] (5872.center) to (5871.center);
		\draw [style=over, in=180, out=0] (4563.center) to (4889.center);
		\draw [style=primal, in=180, out=0] (4563.center) to (4889.center);
		\draw [style=primal, in=180, out=0, looseness=0.50] (4889.center) to (4782.center);
		\draw [style=primal, in=-180, out=0, looseness=0.75] (5874.center) to (4782.center);
		\draw [style=over, in=-180, out=0] (5486.center) to (5712.center);
		\draw [style=primal, in=-180, out=0] (5486.center) to (5712.center);
		\draw [style=over, in=-180, out=0] (5508.center) to (5711.center);
		\draw [style=primal, in=-180, out=0] (5508.center) to (5711.center);
		\draw [style=primal, in=-180, out=0, looseness=0.50] (5712.center) to (5620.center);
		\draw [style=primal, in=180, out=0, looseness=0.75] (5872.center) to (5620.center);
		\draw [style=dual] (5883.center) to (5889.center);
		\draw [style=primal, in=180, out=180, looseness=1.50] (5890.center) to (5891.center);
		\draw [style=primal, in=0, out=0, looseness=1.25] (5892.center) to (5893.center);
		\draw [style=primal] (5892.center) to (5895.center);
		\draw [style=primal] (5880.center) to (5894.center);
		\draw [style=primal] (5890.center) to (5897.center);
		\draw [style=primal] (5886.center) to (5896.center);
		\draw [style=dual] (5881.center) to (5887.center);
		\draw [style=primal, in=0, out=180] (5893.center) to (5879.center);
		\draw [style=over, in=0, out=180] (5881.center) to (5878.center);
		\draw [style=dual, in=0, out=180] (5881.center) to (5878.center);
		\draw [style=dual, in=180, out=180] (5878.center) to (5882.center);
		\draw [style=over, in=0, out=180] (5879.center) to (5880.center);
		\draw [style=primal, in=0, out=180] (5879.center) to (5880.center);
		\draw [style=primal, in=180, out=0] (5891.center) to (5885.center);
		\draw [style=over, in=180, out=0] (5887.center) to (5884.center);
		\draw [style=dual, in=180, out=0] (5887.center) to (5884.center);
		\draw [style=dual, in=0, out=0] (5884.center) to (5888.center);
		\draw [style=over, in=180, out=0] (5885.center) to (5886.center);
		\draw [style=primal, in=180, out=0] (5885.center) to (5886.center);
		\draw [style=dual] (5903.center) to (5909.center);
		\draw [style=primal, in=180, out=180, looseness=1.50] (5910.center) to (5911.center);
		\draw [style=primal, in=0, out=0, looseness=1.25] (5912.center) to (5913.center);
		\draw [style=primal] (5912.center) to (5915.center);
		\draw [style=primal] (5900.center) to (5914.center);
		\draw [style=primal] (5910.center) to (5917.center);
		\draw [style=primal] (5906.center) to (5916.center);
		\draw [style=dual] (5901.center) to (5907.center);
		\draw [style=primal, in=0, out=180] (5913.center) to (5899.center);
		\draw [style=over, in=0, out=180] (5901.center) to (5898.center);
		\draw [style=dual, in=0, out=180] (5901.center) to (5898.center);
		\draw [style=dual, in=180, out=180] (5898.center) to (5902.center);
		\draw [style=over, in=0, out=180] (5899.center) to (5900.center);
		\draw [style=primal, in=0, out=180] (5899.center) to (5900.center);
		\draw [style=primal, in=180, out=0] (5911.center) to (5905.center);
		\draw [style=over, in=180, out=0] (5907.center) to (5904.center);
		\draw [style=dual, in=180, out=0] (5907.center) to (5904.center);
		\draw [style=dual, in=0, out=0] (5904.center) to (5908.center);
		\draw [style=over, in=180, out=0] (5905.center) to (5906.center);
		\draw [style=primal, in=180, out=0] (5905.center) to (5906.center);
		\draw [style=dual] (5923.center) to (5929.center);
		\draw [style=primal, in=180, out=180, looseness=1.50] (5930.center) to (5931.center);
		\draw [style=primal, in=0, out=0, looseness=1.25] (5932.center) to (5933.center);
		\draw [style=primal] (5932.center) to (5935.center);
		\draw [style=primal] (5920.center) to (5934.center);
		\draw [style=primal] (5930.center) to (5937.center);
		\draw [style=primal] (5926.center) to (5936.center);
		\draw [style=dual] (5921.center) to (5927.center);
		\draw [style=primal, in=0, out=180] (5933.center) to (5919.center);
		\draw [style=over, in=0, out=180] (5921.center) to (5918.center);
		\draw [style=dual, in=0, out=180] (5921.center) to (5918.center);
		\draw [style=dual, in=180, out=180] (5918.center) to (5922.center);
		\draw [style=over, in=0, out=180] (5919.center) to (5920.center);
		\draw [style=primal, in=0, out=180] (5919.center) to (5920.center);
		\draw [style=primal, in=180, out=0] (5931.center) to (5925.center);
		\draw [style=over, in=180, out=0] (5927.center) to (5924.center);
		\draw [style=dual, in=180, out=0] (5927.center) to (5924.center);
		\draw [style=dual, in=0, out=0] (5924.center) to (5928.center);
		\draw [style=over, in=180, out=0] (5925.center) to (5926.center);
		\draw [style=primal, in=180, out=0] (5925.center) to (5926.center);
		\draw [style=dual] (5943.center) to (5949.center);
		\draw [style=primal, in=180, out=180, looseness=1.50] (5950.center) to (5951.center);
		\draw [style=primal, in=0, out=0, looseness=1.25] (5952.center) to (5953.center);
		\draw [style=primal] (5952.center) to (5955.center);
		\draw [style=primal] (5940.center) to (5954.center);
		\draw [style=primal] (5950.center) to (5957.center);
		\draw [style=primal] (5946.center) to (5956.center);
		\draw [style=dual] (5941.center) to (5947.center);
		\draw [style=primal, in=0, out=180] (5953.center) to (5939.center);
		\draw [style=over, in=0, out=180] (5941.center) to (5938.center);
		\draw [style=dual, in=0, out=180] (5941.center) to (5938.center);
		\draw [style=dual, in=180, out=180] (5938.center) to (5942.center);
		\draw [style=over, in=0, out=180] (5939.center) to (5940.center);
		\draw [style=primal, in=0, out=180] (5939.center) to (5940.center);
		\draw [style=primal, in=180, out=0] (5951.center) to (5945.center);
		\draw [style=over, in=180, out=0] (5947.center) to (5944.center);
		\draw [style=dual, in=180, out=0] (5947.center) to (5944.center);
		\draw [style=dual, in=0, out=0] (5944.center) to (5948.center);
		\draw [style=over, in=180, out=0] (5945.center) to (5946.center);
		\draw [style=primal, in=180, out=0] (5945.center) to (5946.center);
		\draw [style=primal, in=90, out=-165, looseness=0.75] (5874.center) to (6018.center);
		\draw [style=primal, in=90, out=180, looseness=0.75] (5876.center) to (6017.center);
		\draw [style=primal, in=-180, out=-90, looseness=1.25] (6031.center) to (6038.center);
		\draw [style=primal] (6027.center) to (6037.center);
		\draw [style=primal, in=90, out=90, looseness=1.50] (6055.center) to (6056.center);
		\draw [style=primal, in=-90, out=-90, looseness=1.25] (6057.center) to (6058.center);
		\draw [style=primal] (6057.center) to (6060.center);
		\draw [style=primal] (6045.center) to (6059.center);
		\draw [style=primal] (6051.center) to (6061.center);
		\draw [style=primal, in=180, out=0] (4568.center) to (4563.center);
		\draw [style=primal, in=90, out=0] (5936.center) to (4767.center);
		\draw [style=primal, in=-180, out=0, looseness=0.75] (5937.center) to (4769.center);
		\draw [style=primal, in=-180, out=0] (5493.center) to (5508.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx-knot/proofs/bialgebra/12-1.tikz <==
\begin{tikzpicture}[scale=0.52]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4563) at (2, 4) {};
		\node [style=none] (4568) at (1.25, 4) {};
		\node [style=none] (4578) at (2.75, 4) {};
		\node [style=none] (4610) at (1, 4) {};
		\node [style=none] (4767) at (-0.5, 2.25) {};
		\node [style=none] (4769) at (-0.25, 4) {};
		\node [style=none] (4771) at (-0.5, 2.25) {};
		\node [style=none] (4779) at (5.5, 2.25) {};
		\node [style=none] (4782) at (4.5, 3.25) {};
		\node [style=none] (4783) at (4.5, 0) {};
		\node [style=none] (4787) at (5.5, 3.25) {};
		\node [style=none] (4798) at (5.5, 3.25) {};
		\node [style=none] (4799) at (5.5, 2.25) {};
		\node [style=none] (4889) at (3.25, 4) {};
		\node [style=none] (5046) at (5.5, 2.25) {};
		\node [style=none] (5047) at (5.5, 3.25) {};
		\node [style=none] (5048) at (5.5, 3.25) {};
		\node [style=none] (5049) at (5.5, 3.25) {};
		\node [style=none] (5050) at (5.5, 2.25) {};
		\node [style=none] (5051) at (5.5, 2.25) {};
		\node [style=none] (5052) at (5.5, 3.25) {};
		\node [style=none] (5053) at (5.5, 2.25) {};
		\node [style=none] (5054) at (5.5, 2.25) {};
		\node [style=none] (5055) at (5.5, 2.25) {};
		\node [style=none] (5056) at (5.5, 3.25) {};
		\node [style=none] (5057) at (5.5, 3.25) {};
		\node [style=none] (5058) at (5.5, 3.25) {};
		\node [style=none] (5059) at (5.5, 3.25) {};
		\node [style=none] (5060) at (5.5, 2.25) {};
		\node [style=none] (5061) at (5.5, 2.25) {};
		\node [style=none] (5062) at (5.5, 2.25) {};
		\node [style=none] (5063) at (5.5, 2.25) {};
		\node [style=none] (5064) at (5.5, 3.25) {};
		\node [style=none] (5065) at (5.5, 2.25) {};
		\node [style=none] (5107) at (5.5, 2.25) {};
		\node [style=none] (5108) at (5.5, 2.25) {};
		\node [style=none] (5109) at (5.5, 2.25) {};
		\node [style=none] (5110) at (5.5, 2.25) {};
		\node [style=none] (5111) at (5.5, 2.25) {};
		\node [style=none] (5112) at (5.5, 2.25) {};
		\node [style=none] (5113) at (5.5, 2.25) {};
		\node [style=none] (5114) at (5.5, 2.25) {};
		\node [style=none] (5115) at (5.5, 2.25) {};
		\node [style=none] (5116) at (5.5, 2.25) {};
		\node [style=none] (5117) at (5.5, 2.25) {};
		\node [style=none] (5118) at (5.5, 2.25) {};
		\node [style=none] (5119) at (5.5, 2.25) {};
		\node [style=none] (5120) at (5.5, 2.25) {};
		\node [style=none] (5121) at (5.5, 2.25) {};
		\node [style=none] (5122) at (5.5, 2.25) {};
		\node [style=none] (5123) at (5.5, 3.25) {};
		\node [style=none] (5280) at (-3.5, -6) {};
		\node [style=none] (5284) at (-3.5, -7) {};
		\node [style=none] (5286) at (-0.75, -7) {};
		\node [style=none] (5288) at (-3.5, -7) {};
		\node [style=none] (5289) at (-3.5, -7) {};
		\node [style=none] (5290) at (-3.5, -6) {};
		\node [style=none] (5291) at (-3.5, -6) {};
		\node [style=none] (5292) at (-0.75, -7) {};
		\node [style=none] (5300) at (-3.5, -6) {};
		\node [style=none] (5301) at (-3.5, -7) {};
		\node [style=none] (5302) at (-3.5, -7) {};
		\node [style=none] (5303) at (-3.5, -7) {};
		\node [style=none] (5304) at (-3.5, -6) {};
		\node [style=none] (5305) at (-3.5, -6) {};
		\node [style=none] (5306) at (-3.5, -7) {};
		\node [style=none] (5307) at (-3.5, -6) {};
		\node [style=none] (5308) at (-3.5, -6) {};
		\node [style=none] (5309) at (-3.5, -6) {};
		\node [style=none] (5310) at (-3.5, -7) {};
		\node [style=none] (5311) at (-3.5, -7) {};
		\node [style=none] (5312) at (-3.5, -7) {};
		\node [style=none] (5313) at (-3.5, -7) {};
		\node [style=none] (5314) at (-3.5, -6) {};
		\node [style=none] (5315) at (-3.5, -6) {};
		\node [style=none] (5316) at (-3.5, -6) {};
		\node [style=none] (5317) at (-3.5, -6) {};
		\node [style=none] (5318) at (-3.5, -7) {};
		\node [style=none] (5319) at (-3.5, -6) {};
		\node [style=none] (5361) at (-3.5, -6) {};
		\node [style=none] (5362) at (-3.5, -6) {};
		\node [style=none] (5363) at (-3.5, -6) {};
		\node [style=none] (5364) at (-3.5, -6) {};
		\node [style=none] (5365) at (-3.5, -6) {};
		\node [style=none] (5366) at (-3.5, -6) {};
		\node [style=none] (5367) at (-3.5, -6) {};
		\node [style=none] (5368) at (-3.5, -6) {};
		\node [style=none] (5369) at (-3.5, -6) {};
		\node [style=none] (5370) at (-3.5, -6) {};
		\node [style=none] (5371) at (-3.5, -6) {};
		\node [style=none] (5372) at (-3.5, -6) {};
		\node [style=none] (5373) at (-3.5, -6) {};
		\node [style=none] (5374) at (-3.5, -6) {};
		\node [style=none] (5375) at (-3.5, -6) {};
		\node [style=none] (5376) at (-3.5, -6) {};
		\node [style=none] (5377) at (-3.5, -7) {};
		\node [style=none] (5457) at (-0.75, -7) {};
		\node [style=none] (5458) at (-0.75, -7) {};
		\node [style=none] (5459) at (-0.75, -7) {};
		\node [style=none] (5462) at (-0.75, -7) {};
		\node [style=none] (5466) at (-0.75, -7) {};
		\node [style=none] (5467) at (-0.75, -7) {};
		\node [style=none] (5468) at (-0.75, -7) {};
		\node [style=none] (5469) at (-0.75, -7) {};
		\node [style=none] (5474) at (-0.75, -7) {};
		\node [style=none] (5476) at (-0.5, -7) {};
		\node [style=none] (5481) at (-0.5, -7) {};
		\node [style=none] (5482) at (-0.5, -7) {};
		\node [style=none] (5484) at (2.25, -4.25) {};
		\node [style=none] (5486) at (2.25, -4.25) {};
		\node [style=none] (5488) at (3, -4.25) {};
		\node [style=none] (5490) at (3, -4.25) {};
		\node [style=none] (5491) at (-0.5, -7) {};
		\node [style=none] (5500) at (3, -4.25) {};
		\node [style=none] (5501) at (3, -4.25) {};
		\node [style=none] (5533) at (-0.75, -7) {};
		\node [style=none] (5612) at (-2.75, -4.75) {};
		\node [style=none] (5614) at (-2.5, -7) {};
		\node [style=none] (5616) at (-2.75, -4.75) {};
		\node [style=none] (5619) at (5.5, -2.25) {};
		\node [style=none] (5620) at (4.5, -3.25) {};
		\node [style=none] (5621) at (4.5, 0) {};
		\node [style=none] (5624) at (5.5, -3.25) {};
		\node [style=none] (5629) at (5.5, -3.25) {};
		\node [style=none] (5630) at (5.5, -2.25) {};
		\node [style=none] (5711) at (-0.5, -2.5) {};
		\node [style=none] (5712) at (3.25, -4.25) {};
		\node [style=none] (5791) at (5.5, -2.25) {};
		\node [style=none] (5792) at (5.5, -3.25) {};
		\node [style=none] (5793) at (5.5, -3.25) {};
		\node [style=none] (5794) at (5.5, -3.25) {};
		\node [style=none] (5795) at (5.5, -2.25) {};
		\node [style=none] (5796) at (5.5, -2.25) {};
		\node [style=none] (5797) at (5.5, -3.25) {};
		\node [style=none] (5798) at (5.5, -2.25) {};
		\node [style=none] (5799) at (5.5, -2.25) {};
		\node [style=none] (5800) at (5.5, -2.25) {};
		\node [style=none] (5801) at (5.5, -3.25) {};
		\node [style=none] (5802) at (5.5, -3.25) {};
		\node [style=none] (5803) at (5.5, -3.25) {};
		\node [style=none] (5804) at (5.5, -3.25) {};
		\node [style=none] (5805) at (5.5, -2.25) {};
		\node [style=none] (5806) at (5.5, -2.25) {};
		\node [style=none] (5807) at (5.5, -2.25) {};
		\node [style=none] (5808) at (5.5, -2.25) {};
		\node [style=none] (5809) at (5.5, -3.25) {};
		\node [style=none] (5810) at (5.5, -2.25) {};
		\node [style=none] (5852) at (5.5, -2.25) {};
		\node [style=none] (5853) at (5.5, -2.25) {};
		\node [style=none] (5854) at (5.5, -2.25) {};
		\node [style=none] (5855) at (5.5, -2.25) {};
		\node [style=none] (5856) at (5.5, -2.25) {};
		\node [style=none] (5857) at (5.5, -2.25) {};
		\node [style=none] (5858) at (5.5, -2.25) {};
		\node [style=none] (5859) at (5.5, -2.25) {};
		\node [style=none] (5860) at (5.5, -2.25) {};
		\node [style=none] (5861) at (5.5, -2.25) {};
		\node [style=none] (5862) at (5.5, -2.25) {};
		\node [style=none] (5863) at (5.5, -2.25) {};
		\node [style=none] (5864) at (5.5, -2.25) {};
		\node [style=none] (5865) at (5.5, -2.25) {};
		\node [style=none] (5866) at (5.5, -2.25) {};
		\node [style=none] (5867) at (5.5, -2.25) {};
		\node [style=none] (5868) at (5.5, -3.25) {};
		\node [style=none] (5871) at (-0.5, 2.25) {};
		\node [style=none] (5872) at (1, -3.5) {};
		\node [style=none] (5874) at (3.25, 2.5) {};
		\node [style=none] (5876) at (-0.5, -2.5) {};
		\node [style=none] (5878) at (6.75, 2.25) {};
		\node [style=none] (5879) at (6.75, 1.25) {};
		\node [style=none] (5880) at (6, 2.25) {};
		\node [style=none] (5881) at (8, 1.25) {};
		\node [style=none] (5882) at (6.5, 0.25) {};
		\node [style=none] (5883) at (6.5, 0.25) {};
		\node [style=none] (5884) at (9.25, 2.25) {};
		\node [style=none] (5885) at (9.25, 1.25) {};
		\node [style=none] (5886) at (10, 2.25) {};
		\node [style=none] (5887) at (8, 1.25) {};
		\node [style=none] (5888) at (9.5, 0.25) {};
		\node [style=none] (5889) at (9.5, 0.25) {};
		\node [style=none] (5890) at (8.5, 3.25) {};
		\node [style=none] (5891) at (8.5, 2.25) {};
		\node [style=none] (5892) at (7.5, 3.25) {};
		\node [style=none] (5893) at (7.5, 2.25) {};
		\node [style=none] (5894) at (5.5, 2.25) {};
		\node [style=none] (5895) at (5.5, 3.25) {};
		\node [style=none] (5896) at (10.5, 2.25) {};
		\node [style=none] (5897) at (10.5, 3.25) {};
		\node [style=none] (5898) at (6.75, -3.25) {};
		\node [style=none] (5899) at (6.75, -4.25) {};
		\node [style=none] (5900) at (6, -3.25) {};
		\node [style=none] (5901) at (8, -4.25) {};
		\node [style=none] (5902) at (6.5, -5.25) {};
		\node [style=none] (5903) at (6.5, -5.25) {};
		\node [style=none] (5904) at (9.25, -3.25) {};
		\node [style=none] (5905) at (9.25, -4.25) {};
		\node [style=none] (5906) at (10, -3.25) {};
		\node [style=none] (5907) at (8, -4.25) {};
		\node [style=none] (5908) at (9.5, -5.25) {};
		\node [style=none] (5909) at (9.5, -5.25) {};
		\node [style=none] (5910) at (8.5, -2.25) {};
		\node [style=none] (5911) at (8.5, -3.25) {};
		\node [style=none] (5912) at (7.5, -2.25) {};
		\node [style=none] (5913) at (7.5, -3.25) {};
		\node [style=none] (5914) at (5.5, -3.25) {};
		\node [style=none] (5915) at (5.5, -2.25) {};
		\node [style=none] (5916) at (10.5, -3.25) {};
		\node [style=none] (5917) at (10.5, -2.25) {};
		\node [style=none] (5918) at (-5, 3) {};
		\node [style=none] (5919) at (-5, 2) {};
		\node [style=none] (5920) at (-5.75, 3) {};
		\node [style=none] (5921) at (-3.75, 2) {};
		\node [style=none] (5922) at (-5.25, 1) {};
		\node [style=none] (5923) at (-5.25, 1) {};
		\node [style=none] (5924) at (-2.5, 3) {};
		\node [style=none] (5925) at (-2.5, 2) {};
		\node [style=none] (5926) at (-1.75, 3) {};
		\node [style=none] (5927) at (-3.75, 2) {};
		\node [style=none] (5928) at (-2.25, 1) {};
		\node [style=none] (5929) at (-2.25, 1) {};
		\node [style=none] (5930) at (-3.25, 4) {};
		\node [style=none] (5931) at (-3.25, 3) {};
		\node [style=none] (5932) at (-4.25, 4) {};
		\node [style=none] (5933) at (-4.25, 3) {};
		\node [style=none] (5934) at (-6.25, 3) {};
		\node [style=none] (5935) at (-6.25, 4) {};
		\node [style=none] (5936) at (-1.25, 3) {};
		\node [style=none] (5937) at (-1.25, 4) {};
		\node [style=none] (5938) at (-7.25, -7) {};
		\node [style=none] (5939) at (-7.25, -8) {};
		\node [style=none] (5940) at (-8, -7) {};
		\node [style=none] (5941) at (-6, -8) {};
		\node [style=none] (5942) at (-7.5, -9) {};
		\node [style=none] (5943) at (-7.5, -9) {};
		\node [style=none] (5944) at (-4.75, -7) {};
		\node [style=none] (5945) at (-4.75, -8) {};
		\node [style=none] (5946) at (-4, -7) {};
		\node [style=none] (5947) at (-6, -8) {};
		\node [style=none] (5948) at (-4.5, -9) {};
		\node [style=none] (5949) at (-4.5, -9) {};
		\node [style=none] (5950) at (-5.5, -6) {};
		\node [style=none] (5951) at (-5.5, -7) {};
		\node [style=none] (5952) at (-6.5, -6) {};
		\node [style=none] (5953) at (-6.5, -7) {};
		\node [style=none] (5954) at (-8.5, -7) {};
		\node [style=none] (5955) at (-8.5, -6) {};
		\node [style=none] (5956) at (-3.5, -7) {};
		\node [style=none] (5957) at (-3.5, -6) {};
		\node [style=none] (6017) at (-1.75, -1.5) {};
		\node [style=none] (6018) at (-2.75, -1) {};
		\node [style=none] (6027) at (-2.75, -3.25) {};
		\node [style=none] (6031) at (-1.75, -4) {};
		\node [style=none] (6035) at (-2.75, -1) {};
		\node [style=none] (6036) at (-1.75, -1.5) {};
		\node [style=none] (6037) at (-2.75, -4.75) {};
		\node [style=none] (6038) at (-0.5, -2.5) {};
		\node [style=none] (6039) at (-1.75, -4) {};
		\node [style=none] (6040) at (-1.75, -4) {};
		\node [style=none] (6041) at (-2.75, -1) {};
		\node [style=none] (6042) at (-1.75, -1.5) {};
		\node [style=none] (6045) at (-1.75, -2.25) {};
		\node [style=none] (6051) at (-1.75, -3.25) {};
		\node [style=none] (6055) at (-2.75, -3.25) {};
		\node [style=none] (6056) at (-1.75, -3.25) {};
		\node [style=none] (6057) at (-2.75, -2.25) {};
		\node [style=none] (6058) at (-1.75, -2.25) {};
		\node [style=none] (6059) at (-1.75, -1.5) {};
		\node [style=none] (6060) at (-2.75, -1) {};
		\node [style=none] (6061) at (-1.75, -4) {};
		\node [style=none] (6062) at (10.5, -1.75) {};
		\node [style=none] (6063) at (4.5, 0) {};
		\node [style=none] (6064) at (-0.5, -2.5) {};
		\node [style=none] (6065) at (4.5, 0) {};
		\node [style=none] (6066) at (4.5, 0) {};
		\node [style=none] (6068) at (-0.5, -2.5) {};
		\node [style=none] (6080) at (-0.5, -2.5) {};
		\node [style=none] (6081) at (-0.5, -2.5) {};
		\node [style=none] (6097) at (-0.5, -2.5) {};
		\node [style=none] (6098) at (-0.5, -2.5) {};
		\node [style={black-dot}] (6099) at (4.5, 3.25) {};
		\node [style={black-dot}] (6100) at (4.5, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal] (4568.center) to (4610.center);
		\draw [style=primal, in=-180, out=0] (4769.center) to (4610.center);
		\draw [style=primal, in=0, out=-180, looseness=0.50] (4787.center) to (4782.center);
		\draw [style=primal, in=-180, out=0, looseness=0.50] (4783.center) to (4779.center);
		\draw [style=primal] (5060.center) to (5061.center);
		\draw [style=primal] (5314.center) to (5315.center);
		\draw [style=primal] (5491.center) to (5533.center);
		\draw [style=primal, in=-180, out=0] (5481.center) to (5484.center);
		\draw [style=primal, in=-90, out=0] (5376.center) to (5612.center);
		\draw [style=primal, in=180, out=0, looseness=0.75] (5377.center) to (5614.center);
		\draw [style=primal, in=180, out=0] (5614.center) to (5533.center);
		\draw [style=primal, in=0, out=180, looseness=0.50] (5624.center) to (5620.center);
		\draw [style=primal, in=180, out=0, looseness=0.50] (5621.center) to (5619.center);
		\draw [style=primal] (5805.center) to (5806.center);
		\draw [style=primal, in=-90, out=-180, looseness=0.75] (5872.center) to (5871.center);
		\draw [style=over, in=180, out=0] (4563.center) to (4889.center);
		\draw [style=primal, in=180, out=0] (4563.center) to (4889.center);
		\draw [style=primal, in=180, out=0, looseness=0.50] (4889.center) to (4782.center);
		\draw [style=primal, in=-180, out=0, looseness=0.75] (5874.center) to (4782.center);
		\draw [style=over, in=-180, out=0] (5486.center) to (5712.center);
		\draw [style=primal, in=-180, out=0] (5486.center) to (5712.center);
		\draw [style=primal, in=-180, out=0, looseness=0.50] (5712.center) to (5620.center);
		\draw [style=primal, in=180, out=0, looseness=0.75] (5872.center) to (5620.center);
		\draw [style=dual] (5883.center) to (5889.center);
		\draw [style=primal, in=180, out=180, looseness=1.50] (5890.center) to (5891.center);
		\draw [style=primal, in=0, out=0, looseness=1.25] (5892.center) to (5893.center);
		\draw [style=primal] (5892.center) to (5895.center);
		\draw [style=primal] (5880.center) to (5894.center);
		\draw [style=primal] (5890.center) to (5897.center);
		\draw [style=primal] (5886.center) to (5896.center);
		\draw [style=dual] (5881.center) to (5887.center);
		\draw [style=primal, in=0, out=180] (5893.center) to (5879.center);
		\draw [style=over, in=0, out=180] (5881.center) to (5878.center);
		\draw [style=dual, in=0, out=180] (5881.center) to (5878.center);
		\draw [style=dual, in=180, out=180] (5878.center) to (5882.center);
		\draw [style=over, in=0, out=180] (5879.center) to (5880.center);
		\draw [style=primal, in=0, out=180] (5879.center) to (5880.center);
		\draw [style=primal, in=180, out=0] (5891.center) to (5885.center);
		\draw [style=over, in=180, out=0] (5887.center) to (5884.center);
		\draw [style=dual, in=180, out=0] (5887.center) to (5884.center);
		\draw [style=dual, in=0, out=0] (5884.center) to (5888.center);
		\draw [style=over, in=180, out=0] (5885.center) to (5886.center);
		\draw [style=primal, in=180, out=0] (5885.center) to (5886.center);
		\draw [style=dual] (5903.center) to (5909.center);
		\draw [style=primal, in=180, out=180, looseness=1.50] (5910.center) to (5911.center);
		\draw [style=primal, in=0, out=0, looseness=1.25] (5912.center) to (5913.center);
		\draw [style=primal] (5912.center) to (5915.center);
		\draw [style=primal] (5900.center) to (5914.center);
		\draw [style=primal] (5910.center) to (5917.center);
		\draw [style=primal] (5906.center) to (5916.center);
		\draw [style=dual] (5901.center) to (5907.center);
		\draw [style=primal, in=0, out=180] (5913.center) to (5899.center);
		\draw [style=over, in=0, out=180] (5901.center) to (5898.center);
		\draw [style=dual, in=0, out=180] (5901.center) to (5898.center);
		\draw [style=dual, in=180, out=180] (5898.center) to (5902.center);
		\draw [style=over, in=0, out=180] (5899.center) to (5900.center);
		\draw [style=primal, in=0, out=180] (5899.center) to (5900.center);
		\draw [style=primal, in=180, out=0] (5911.center) to (5905.center);
		\draw [style=over, in=180, out=0] (5907.center) to (5904.center);
		\draw [style=dual, in=180, out=0] (5907.center) to (5904.center);
		\draw [style=dual, in=0, out=0] (5904.center) to (5908.center);
		\draw [style=over, in=180, out=0] (5905.center) to (5906.center);
		\draw [style=primal, in=180, out=0] (5905.center) to (5906.center);
		\draw [style=dual] (5923.center) to (5929.center);
		\draw [style=primal, in=180, out=180, looseness=1.50] (5930.center) to (5931.center);
		\draw [style=primal, in=0, out=0, looseness=1.25] (5932.center) to (5933.center);
		\draw [style=primal] (5932.center) to (5935.center);
		\draw [style=primal] (5920.center) to (5934.center);
		\draw [style=primal] (5930.center) to (5937.center);
		\draw [style=primal] (5926.center) to (5936.center);
		\draw [style=dual] (5921.center) to (5927.center);
		\draw [style=primal, in=0, out=180] (5933.center) to (5919.center);
		\draw [style=over, in=0, out=180] (5921.center) to (5918.center);
		\draw [style=dual, in=0, out=180] (5921.center) to (5918.center);
		\draw [style=dual, in=180, out=180] (5918.center) to (5922.center);
		\draw [style=over, in=0, out=180] (5919.center) to (5920.center);
		\draw [style=primal, in=0, out=180] (5919.center) to (5920.center);
		\draw [style=primal, in=180, out=0] (5931.center) to (5925.center);
		\draw [style=over, in=180, out=0] (5927.center) to (5924.center);
		\draw [style=dual, in=180, out=0] (5927.center) to (5924.center);
		\draw [style=dual, in=0, out=0] (5924.center) to (5928.center);
		\draw [style=over, in=180, out=0] (5925.center) to (5926.center);
		\draw [style=primal, in=180, out=0] (5925.center) to (5926.center);
		\draw [style=dual] (5943.center) to (5949.center);
		\draw [style=primal, in=180, out=180, looseness=1.50] (5950.center) to (5951.center);
		\draw [style=primal, in=0, out=0, looseness=1.25] (5952.center) to (5953.center);
		\draw [style=primal] (5952.center) to (5955.center);
		\draw [style=primal] (5940.center) to (5954.center);
		\draw [style=primal] (5950.center) to (5957.center);
		\draw [style=primal] (5946.center) to (5956.center);
		\draw [style=dual] (5941.center) to (5947.center);
		\draw [style=primal, in=0, out=180] (5953.center) to (5939.center);
		\draw [style=over, in=0, out=180] (5941.center) to (5938.center);
		\draw [style=dual, in=0, out=180] (5941.center) to (5938.center);
		\draw [style=dual, in=180, out=180] (5938.center) to (5942.center);
		\draw [style=over, in=0, out=180] (5939.center) to (5940.center);
		\draw [style=primal, in=0, out=180] (5939.center) to (5940.center);
		\draw [style=primal, in=180, out=0] (5951.center) to (5945.center);
		\draw [style=over, in=180, out=0] (5947.center) to (5944.center);
		\draw [style=dual, in=180, out=0] (5947.center) to (5944.center);
		\draw [style=dual, in=0, out=0] (5944.center) to (5948.center);
		\draw [style=over, in=180, out=0] (5945.center) to (5946.center);
		\draw [style=primal, in=180, out=0] (5945.center) to (5946.center);
		\draw [style=primal, in=90, out=-165, looseness=0.75] (5874.center) to (6018.center);
		\draw [style=primal, in=90, out=90, looseness=1.50] (5876.center) to (6017.center);
		\draw [style=primal, in=-90, out=-90] (6031.center) to (6038.center);
		\draw [style=primal] (6027.center) to (6037.center);
		\draw [style=primal, in=90, out=90, looseness=1.50] (6055.center) to (6056.center);
		\draw [style=primal, in=-90, out=-90, looseness=1.25] (6057.center) to (6058.center);
		\draw [style=primal] (6057.center) to (6060.center);
		\draw [style=primal] (6045.center) to (6059.center);
		\draw [style=primal] (6051.center) to (6061.center);
		\draw [style=primal, in=180, out=0] (4568.center) to (4563.center);
		\draw [style=primal, in=90, out=0] (5936.center) to (4767.center);
		\draw [style=primal, in=-180, out=0, looseness=0.75] (5937.center) to (4769.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx-knot/proofs/bialgebra/13-1.tikz <==
\begin{tikzpicture}[scale=0.52]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4265) at (1.25, 2.5) {};
		\node [style=none] (4271) at (1.25, 3.5) {};
		\node [style=none] (4281) at (1.25, 3.5) {};
		\node [style=none] (4282) at (1.25, 3.5) {};
		\node [style=none] (4283) at (1.25, 2.5) {};
		\node [style=none] (4284) at (1.25, 2.5) {};
		\node [style=none] (4299) at (1.25, 2.5) {};
		\node [style=none] (4300) at (1.25, 3.5) {};
		\node [style=none] (4301) at (1.25, 3.5) {};
		\node [style=none] (4302) at (1.25, 3.5) {};
		\node [style=none] (4303) at (1.25, 2.5) {};
		\node [style=none] (4304) at (1.25, 2.5) {};
		\node [style=none] (4305) at (1.25, 3.5) {};
		\node [style=none] (4306) at (1.25, 2.5) {};
		\node [style=none] (4307) at (1.25, 2.5) {};
		\node [style=none] (4308) at (1.25, 2.5) {};
		\node [style=none] (4309) at (1.25, 3.5) {};
		\node [style=none] (4310) at (1.25, 3.5) {};
		\node [style=none] (4311) at (1.25, 3.5) {};
		\node [style=none] (4312) at (1.25, 3.5) {};
		\node [style=none] (4313) at (1.25, 2.5) {};
		\node [style=none] (4314) at (1.25, 2.5) {};
		\node [style=none] (4315) at (1.25, 2.5) {};
		\node [style=none] (4316) at (1.25, 2.5) {};
		\node [style=none] (4317) at (1.25, 3.5) {};
		\node [style=none] (4318) at (1.25, 2.5) {};
		\node [style=none] (4360) at (1.25, 2.5) {};
		\node [style=none] (4361) at (1.25, 2.5) {};
		\node [style=none] (4362) at (1.25, 2.5) {};
		\node [style=none] (4363) at (1.25, 2.5) {};
		\node [style=none] (4364) at (1.25, 2.5) {};
		\node [style=none] (4365) at (1.25, 2.5) {};
		\node [style=none] (4366) at (1.25, 2.5) {};
		\node [style=none] (4367) at (1.25, 2.5) {};
		\node [style=none] (4368) at (1.25, 2.5) {};
		\node [style=none] (4369) at (1.25, 2.5) {};
		\node [style=none] (4370) at (1.25, 2.5) {};
		\node [style=none] (4371) at (1.25, 2.5) {};
		\node [style=none] (4372) at (1.25, 2.5) {};
		\node [style=none] (4373) at (1.25, 2.5) {};
		\node [style=none] (4374) at (1.25, 2.5) {};
		\node [style=none] (4375) at (1.25, 2.5) {};
		\node [style=none] (4376) at (1.25, 3.5) {};
		\node [style=none] (4767) at (3.25, -0.25) {};
		\node [style=none] (4769) at (3.25, 3.5) {};
		\node [style=none] (4779) at (5.5, 2.25) {};
		\node [style=none] (4782) at (4.5, 3.25) {};
		\node [style=none] (4783) at (4.5, 0) {};
		\node [style=none] (4787) at (5.5, 3.25) {};
		\node [style=none] (4798) at (5.5, 3.25) {};
		\node [style=none] (4799) at (5.5, 2.25) {};
		\node [style=none] (4889) at (3.25, 3.5) {};
		\node [style=none] (5046) at (5.5, 2.25) {};
		\node [style=none] (5047) at (5.5, 3.25) {};
		\node [style=none] (5048) at (5.5, 3.25) {};
		\node [style=none] (5049) at (5.5, 3.25) {};
		\node [style=none] (5050) at (5.5, 2.25) {};
		\node [style=none] (5051) at (5.5, 2.25) {};
		\node [style=none] (5052) at (5.5, 3.25) {};
		\node [style=none] (5053) at (5.5, 2.25) {};
		\node [style=none] (5054) at (5.5, 2.25) {};
		\node [style=none] (5055) at (5.5, 2.25) {};
		\node [style=none] (5056) at (5.5, 3.25) {};
		\node [style=none] (5057) at (5.5, 3.25) {};
		\node [style=none] (5058) at (5.5, 3.25) {};
		\node [style=none] (5059) at (5.5, 3.25) {};
		\node [style=none] (5060) at (5.5, 2.25) {};
		\node [style=none] (5061) at (5.5, 2.25) {};
		\node [style=none] (5062) at (5.5, 2.25) {};
		\node [style=none] (5063) at (5.5, 2.25) {};
		\node [style=none] (5064) at (5.5, 3.25) {};
		\node [style=none] (5065) at (5.5, 2.25) {};
		\node [style=none] (5107) at (5.5, 2.25) {};
		\node [style=none] (5108) at (5.5, 2.25) {};
		\node [style=none] (5109) at (5.5, 2.25) {};
		\node [style=none] (5110) at (5.5, 2.25) {};
		\node [style=none] (5111) at (5.5, 2.25) {};
		\node [style=none] (5112) at (5.5, 2.25) {};
		\node [style=none] (5113) at (5.5, 2.25) {};
		\node [style=none] (5114) at (5.5, 2.25) {};
		\node [style=none] (5115) at (5.5, 2.25) {};
		\node [style=none] (5116) at (5.5, 2.25) {};
		\node [style=none] (5117) at (5.5, 2.25) {};
		\node [style=none] (5118) at (5.5, 2.25) {};
		\node [style=none] (5119) at (5.5, 2.25) {};
		\node [style=none] (5120) at (5.5, 2.25) {};
		\node [style=none] (5121) at (5.5, 2.25) {};
		\node [style=none] (5122) at (5.5, 2.25) {};
		\node [style=none] (5123) at (5.5, 3.25) {};
		\node [style=none] (5280) at (1.5, -1.75) {};
		\node [style=none] (5284) at (1.5, -2.75) {};
		\node [style=none] (5288) at (1.5, -2.75) {};
		\node [style=none] (5289) at (1.5, -2.75) {};
		\node [style=none] (5290) at (1.5, -1.75) {};
		\node [style=none] (5291) at (1.5, -1.75) {};
		\node [style=none] (5300) at (1.5, -1.75) {};
		\node [style=none] (5301) at (1.5, -2.75) {};
		\node [style=none] (5302) at (1.5, -2.75) {};
		\node [style=none] (5303) at (1.5, -2.75) {};
		\node [style=none] (5304) at (1.5, -1.75) {};
		\node [style=none] (5305) at (1.5, -1.75) {};
		\node [style=none] (5306) at (1.5, -2.75) {};
		\node [style=none] (5307) at (1.5, -1.75) {};
		\node [style=none] (5308) at (1.5, -1.75) {};
		\node [style=none] (5309) at (1.5, -1.75) {};
		\node [style=none] (5310) at (1.5, -2.75) {};
		\node [style=none] (5311) at (1.5, -2.75) {};
		\node [style=none] (5312) at (1.5, -2.75) {};
		\node [style=none] (5313) at (1.5, -2.75) {};
		\node [style=none] (5314) at (1.5, -1.75) {};
		\node [style=none] (5315) at (1.5, -1.75) {};
		\node [style=none] (5316) at (1.5, -1.75) {};
		\node [style=none] (5317) at (1.5, -1.75) {};
		\node [style=none] (5318) at (1.5, -2.75) {};
		\node [style=none] (5319) at (1.5, -1.75) {};
		\node [style=none] (5361) at (1.5, -1.75) {};
		\node [style=none] (5362) at (1.5, -1.75) {};
		\node [style=none] (5363) at (1.5, -1.75) {};
		\node [style=none] (5364) at (1.5, -1.75) {};
		\node [style=none] (5365) at (1.5, -1.75) {};
		\node [style=none] (5366) at (1.5, -1.75) {};
		\node [style=none] (5367) at (1.5, -1.75) {};
		\node [style=none] (5368) at (1.5, -1.75) {};
		\node [style=none] (5369) at (1.5, -1.75) {};
		\node [style=none] (5370) at (1.5, -1.75) {};
		\node [style=none] (5371) at (1.5, -1.75) {};
		\node [style=none] (5372) at (1.5, -1.75) {};
		\node [style=none] (5373) at (1.5, -1.75) {};
		\node [style=none] (5374) at (1.5, -1.75) {};
		\node [style=none] (5375) at (1.5, -1.75) {};
		\node [style=none] (5376) at (1.5, -1.75) {};
		\node [style=none] (5377) at (1.5, -2.75) {};
		\node [style=none] (5612) at (2.5, -0.5) {};
		\node [style=none] (5614) at (3, -2.75) {};
		\node [style=none] (5616) at (2.5, -0.5) {};
		\node [style=none] (5619) at (5.5, -2.25) {};
		\node [style=none] (5620) at (4.5, -2.25) {};
		\node [style=none] (5621) at (4.5, 0) {};
		\node [style=none] (5624) at (5.5, -3.25) {};
		\node [style=none] (5629) at (5.5, -3.25) {};
		\node [style=none] (5630) at (5.5, -2.25) {};
		\node [style=none] (5712) at (3, -2.75) {};
		\node [style=none] (5791) at (5.5, -2.25) {};
		\node [style=none] (5792) at (5.5, -3.25) {};
		\node [style=none] (5793) at (5.5, -3.25) {};
		\node [style=none] (5794) at (5.5, -3.25) {};
		\node [style=none] (5795) at (5.5, -2.25) {};
		\node [style=none] (5796) at (5.5, -2.25) {};
		\node [style=none] (5797) at (5.5, -3.25) {};
		\node [style=none] (5798) at (5.5, -2.25) {};
		\node [style=none] (5799) at (5.5, -2.25) {};
		\node [style=none] (5800) at (5.5, -2.25) {};
		\node [style=none] (5801) at (5.5, -3.25) {};
		\node [style=none] (5802) at (5.5, -3.25) {};
		\node [style=none] (5803) at (5.5, -3.25) {};
		\node [style=none] (5804) at (5.5, -3.25) {};
		\node [style=none] (5805) at (5.5, -2.25) {};
		\node [style=none] (5806) at (5.5, -2.25) {};
		\node [style=none] (5807) at (5.5, -2.25) {};
		\node [style=none] (5808) at (5.5, -2.25) {};
		\node [style=none] (5809) at (5.5, -3.25) {};
		\node [style=none] (5810) at (5.5, -2.25) {};
		\node [style=none] (5852) at (5.5, -2.25) {};
		\node [style=none] (5853) at (5.5, -2.25) {};
		\node [style=none] (5854) at (5.5, -2.25) {};
		\node [style=none] (5855) at (5.5, -2.25) {};
		\node [style=none] (5856) at (5.5, -2.25) {};
		\node [style=none] (5857) at (5.5, -2.25) {};
		\node [style=none] (5858) at (5.5, -2.25) {};
		\node [style=none] (5859) at (5.5, -2.25) {};
		\node [style=none] (5860) at (5.5, -2.25) {};
		\node [style=none] (5861) at (5.5, -2.25) {};
		\node [style=none] (5862) at (5.5, -2.25) {};
		\node [style=none] (5863) at (5.5, -2.25) {};
		\node [style=none] (5864) at (5.5, -2.25) {};
		\node [style=none] (5865) at (5.5, -2.25) {};
		\node [style=none] (5866) at (5.5, -2.25) {};
		\node [style=none] (5867) at (5.5, -2.25) {};
		\node [style=none] (5868) at (5.5, -3.25) {};
		\node [style=none] (5872) at (3.25, -0.25) {};
		\node [style=none] (5874) at (3.25, 0.5) {};
		\node [style=none] (5878) at (6.75, 2.25) {};
		\node [style=none] (5879) at (6.75, 1.25) {};
		\node [style=none] (5880) at (6, 2.25) {};
		\node [style=none] (5881) at (8, 1.25) {};
		\node [style=none] (5882) at (6.5, 0.25) {};
		\node [style=none] (5883) at (6.5, 0.25) {};
		\node [style=none] (5884) at (9.25, 2.25) {};
		\node [style=none] (5885) at (9.25, 1.25) {};
		\node [style=none] (5886) at (10, 2.25) {};
		\node [style=none] (5887) at (8, 1.25) {};
		\node [style=none] (5888) at (9.5, 0.25) {};
		\node [style=none] (5889) at (9.5, 0.25) {};
		\node [style=none] (5890) at (8.5, 3.25) {};
		\node [style=none] (5891) at (8.5, 2.25) {};
		\node [style=none] (5892) at (7.5, 3.25) {};
		\node [style=none] (5893) at (7.5, 2.25) {};
		\node [style=none] (5894) at (5.5, 2.25) {};
		\node [style=none] (5895) at (5.5, 3.25) {};
		\node [style=none] (5896) at (10.5, 2.25) {};
		\node [style=none] (5897) at (10.5, 3.25) {};
		\node [style=none] (5898) at (6.75, -3.25) {};
		\node [style=none] (5899) at (6.75, -4.25) {};
		\node [style=none] (5900) at (6, -3.25) {};
		\node [style=none] (5901) at (8, -4.25) {};
		\node [style=none] (5902) at (6.5, -5.25) {};
		\node [style=none] (5903) at (6.5, -5.25) {};
		\node [style=none] (5904) at (9.25, -3.25) {};
		\node [style=none] (5905) at (9.25, -4.25) {};
		\node [style=none] (5906) at (10, -3.25) {};
		\node [style=none] (5907) at (8, -4.25) {};
		\node [style=none] (5908) at (9.5, -5.25) {};
		\node [style=none] (5909) at (9.5, -5.25) {};
		\node [style=none] (5910) at (8.5, -2.25) {};
		\node [style=none] (5911) at (8.5, -3.25) {};
		\node [style=none] (5912) at (7.5, -2.25) {};
		\node [style=none] (5913) at (7.5, -3.25) {};
		\node [style=none] (5914) at (5.5, -3.25) {};
		\node [style=none] (5915) at (5.5, -2.25) {};
		\node [style=none] (5916) at (10.5, -3.25) {};
		\node [style=none] (5917) at (10.5, -2.25) {};
		\node [style=none] (5918) at (-2.5, 2.5) {};
		\node [style=none] (5919) at (-2.5, 1.5) {};
		\node [style=none] (5920) at (-3.25, 2.5) {};
		\node [style=none] (5921) at (-1.25, 1.5) {};
		\node [style=none] (5922) at (-2.75, 0.5) {};
		\node [style=none] (5923) at (-2.75, 0.5) {};
		\node [style=none] (5924) at (0, 2.5) {};
		\node [style=none] (5925) at (0, 1.5) {};
		\node [style=none] (5926) at (0.75, 2.5) {};
		\node [style=none] (5927) at (-1.25, 1.5) {};
		\node [style=none] (5928) at (0.25, 0.5) {};
		\node [style=none] (5929) at (0.25, 0.5) {};
		\node [style=none] (5930) at (-0.75, 3.5) {};
		\node [style=none] (5931) at (-0.75, 2.5) {};
		\node [style=none] (5932) at (-1.75, 3.5) {};
		\node [style=none] (5933) at (-1.75, 2.5) {};
		\node [style=none] (5934) at (-3.75, 2.5) {};
		\node [style=none] (5935) at (-3.75, 3.5) {};
		\node [style=none] (5936) at (1.25, 2.5) {};
		\node [style=none] (5937) at (1.25, 3.5) {};
		\node [style=none] (5938) at (-2.25, -2.75) {};
		\node [style=none] (5939) at (-2.25, -3.75) {};
		\node [style=none] (5940) at (-3, -2.75) {};
		\node [style=none] (5941) at (-1, -3.75) {};
		\node [style=none] (5942) at (-2.25, -4.75) {};
		\node [style=none] (5943) at (-2.25, -4.75) {};
		\node [style=none] (5944) at (0.25, -2.75) {};
		\node [style=none] (5945) at (0.25, -3.75) {};
		\node [style=none] (5946) at (1, -2.75) {};
		\node [style=none] (5947) at (-1, -3.75) {};
		\node [style=none] (5948) at (0.75, -4.75) {};
		\node [style=none] (5949) at (0.75, -4.75) {};
		\node [style=none] (5950) at (-0.5, -1.75) {};
		\node [style=none] (5951) at (-0.5, -2.75) {};
		\node [style=none] (5952) at (-1.5, -1.75) {};
		\node [style=none] (5953) at (-1.5, -2.75) {};
		\node [style=none] (5954) at (-3.5, -2.75) {};
		\node [style=none] (5955) at (-3.5, -1.75) {};
		\node [style=none] (5956) at (1.5, -2.75) {};
		\node [style=none] (5957) at (1.5, -1.75) {};
		\node [style=none] (6018) at (2.5, 0) {};
		\node [style=none] (6035) at (2.5, 0) {};
		\node [style=none] (6037) at (2.5, -0.5) {};
		\node [style=none] (6041) at (2.5, 0) {};
		\node [style=none] (6057) at (2.5, -0.5) {};
		\node [style=none] (6060) at (2.5, 0) {};
		\node [style=none] (6062) at (10.5, -1.75) {};
		\node [style=none] (6063) at (4.5, 0) {};
		\node [style=none] (6065) at (4.5, 0) {};
		\node [style={black-dot}] (6066) at (4.5, 3.25) {};
		\node [style={black-dot}] (6067) at (4.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal] (4313.center) to (4314.center);
		\draw [style=primal, in=90, out=0] (4375.center) to (4767.center);
		\draw [style=primal, in=-180, out=0, looseness=0.75] (4376.center) to (4769.center);
		\draw [style=primal, in=0, out=-180, looseness=0.50] (4787.center) to (4782.center);
		\draw [style=primal, in=-180, out=90, looseness=0.75] (4783.center) to (4779.center);
		\draw [style=primal] (5060.center) to (5061.center);
		\draw [style=primal] (5314.center) to (5315.center);
		\draw [style=primal, in=-90, out=0] (5376.center) to (5612.center);
		\draw [style=primal, in=180, out=0, looseness=0.75] (5377.center) to (5614.center);
		\draw [style=primal, in=0, out=180, looseness=0.50] (5624.center) to (5620.center);
		\draw [style=primal, in=180, out=-90, looseness=0.75] (5621.center) to (5619.center);
		\draw [style=primal] (5805.center) to (5806.center);
		\draw [style=primal, in=180, out=0, looseness=0.50] (4889.center) to (4782.center);
		\draw [style=primal, in=-180, out=0, looseness=0.75] (5874.center) to (4782.center);
		\draw [style=primal, in=-180, out=0, looseness=0.50] (5712.center) to (5620.center);
		\draw [style=primal, in=180, out=-90, looseness=1.25] (5872.center) to (5620.center);
		\draw [style=dual] (5883.center) to (5889.center);
		\draw [style=primal, in=180, out=180, looseness=1.50] (5890.center) to (5891.center);
		\draw [style=primal, in=0, out=0, looseness=1.25] (5892.center) to (5893.center);
		\draw [style=primal] (5892.center) to (5895.center);
		\draw [style=primal] (5880.center) to (5894.center);
		\draw [style=primal] (5890.center) to (5897.center);
		\draw [style=primal] (5886.center) to (5896.center);
		\draw [style=dual] (5881.center) to (5887.center);
		\draw [style=primal, in=0, out=180] (5893.center) to (5879.center);
		\draw [style=over, in=0, out=180] (5881.center) to (5878.center);
		\draw [style=dual, in=0, out=180] (5881.center) to (5878.center);
		\draw [style=dual, in=180, out=180] (5878.center) to (5882.center);
		\draw [style=over, in=0, out=180] (5879.center) to (5880.center);
		\draw [style=primal, in=0, out=180] (5879.center) to (5880.center);
		\draw [style=primal, in=180, out=0] (5891.center) to (5885.center);
		\draw [style=over, in=180, out=0] (5887.center) to (5884.center);
		\draw [style=dual, in=180, out=0] (5887.center) to (5884.center);
		\draw [style=dual, in=0, out=0] (5884.center) to (5888.center);
		\draw [style=over, in=180, out=0] (5885.center) to (5886.center);
		\draw [style=primal, in=180, out=0] (5885.center) to (5886.center);
		\draw [style=dual] (5903.center) to (5909.center);
		\draw [style=primal, in=180, out=180, looseness=1.50] (5910.center) to (5911.center);
		\draw [style=primal, in=0, out=0, looseness=1.25] (5912.center) to (5913.center);
		\draw [style=primal] (5912.center) to (5915.center);
		\draw [style=primal] (5900.center) to (5914.center);
		\draw [style=primal] (5910.center) to (5917.center);
		\draw [style=primal] (5906.center) to (5916.center);
		\draw [style=dual] (5901.center) to (5907.center);
		\draw [style=primal, in=0, out=180] (5913.center) to (5899.center);
		\draw [style=over, in=0, out=180] (5901.center) to (5898.center);
		\draw [style=dual, in=0, out=180] (5901.center) to (5898.center);
		\draw [style=dual, in=180, out=180] (5898.center) to (5902.center);
		\draw [style=over, in=0, out=180] (5899.center) to (5900.center);
		\draw [style=primal, in=0, out=180] (5899.center) to (5900.center);
		\draw [style=primal, in=180, out=0] (5911.center) to (5905.center);
		\draw [style=over, in=180, out=0] (5907.center) to (5904.center);
		\draw [style=dual, in=180, out=0] (5907.center) to (5904.center);
		\draw [style=dual, in=0, out=0] (5904.center) to (5908.center);
		\draw [style=over, in=180, out=0] (5905.center) to (5906.center);
		\draw [style=primal, in=180, out=0] (5905.center) to (5906.center);
		\draw [style=dual] (5923.center) to (5929.center);
		\draw [style=primal, in=180, out=180, looseness=1.50] (5930.center) to (5931.center);
		\draw [style=primal, in=0, out=0, looseness=1.25] (5932.center) to (5933.center);
		\draw [style=primal] (5932.center) to (5935.center);
		\draw [style=primal] (5920.center) to (5934.center);
		\draw [style=primal] (5930.center) to (5937.center);
		\draw [style=primal] (5926.center) to (5936.center);
		\draw [style=dual] (5921.center) to (5927.center);
		\draw [style=primal, in=0, out=180] (5933.center) to (5919.center);
		\draw [style=over, in=0, out=180] (5921.center) to (5918.center);
		\draw [style=dual, in=0, out=180] (5921.center) to (5918.center);
		\draw [style=dual, in=180, out=180] (5918.center) to (5922.center);
		\draw [style=over, in=0, out=180] (5919.center) to (5920.center);
		\draw [style=primal, in=0, out=180] (5919.center) to (5920.center);
		\draw [style=primal, in=180, out=0] (5931.center) to (5925.center);
		\draw [style=over, in=180, out=0] (5927.center) to (5924.center);
		\draw [style=dual, in=180, out=0] (5927.center) to (5924.center);
		\draw [style=dual, in=0, out=0] (5924.center) to (5928.center);
		\draw [style=over, in=180, out=0] (5925.center) to (5926.center);
		\draw [style=primal, in=180, out=0] (5925.center) to (5926.center);
		\draw [style=dual] (5943.center) to (5949.center);
		\draw [style=primal, in=180, out=180, looseness=1.50] (5950.center) to (5951.center);
		\draw [style=primal, in=0, out=0, looseness=1.25] (5952.center) to (5953.center);
		\draw [style=primal] (5952.center) to (5955.center);
		\draw [style=primal] (5940.center) to (5954.center);
		\draw [style=primal] (5950.center) to (5957.center);
		\draw [style=primal] (5946.center) to (5956.center);
		\draw [style=dual] (5941.center) to (5947.center);
		\draw [style=primal, in=0, out=180] (5953.center) to (5939.center);
		\draw [style=over, in=0, out=180] (5941.center) to (5938.center);
		\draw [style=dual, in=0, out=180] (5941.center) to (5938.center);
		\draw [style=dual, in=180, out=180] (5938.center) to (5942.center);
		\draw [style=over, in=0, out=180] (5939.center) to (5940.center);
		\draw [style=primal, in=0, out=180] (5939.center) to (5940.center);
		\draw [style=primal, in=180, out=0] (5951.center) to (5945.center);
		\draw [style=over, in=180, out=0] (5947.center) to (5944.center);
		\draw [style=dual, in=180, out=0] (5947.center) to (5944.center);
		\draw [style=dual, in=0, out=0] (5944.center) to (5948.center);
		\draw [style=over, in=180, out=0] (5945.center) to (5946.center);
		\draw [style=primal, in=180, out=0] (5945.center) to (5946.center);
		\draw [style=primal, in=90, out=-165, looseness=0.75] (5874.center) to (6018.center);
		\draw [style=primal] (6057.center) to (6060.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx-knot/proofs/bialgebra/14-1.tikz <==
\begin{tikzpicture}[scale=0.52]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4561) at (-3.5, 2.25) {};
		\node [style=none] (4563) at (-3.5, 2.25) {};
		\node [style=none] (4767) at (-1.25, -0.25) {};
		\node [style=none] (4782) at (0, 0.5) {};
		\node [style=none] (4889) at (-1.25, 2.25) {};
		\node [style=none] (5484) at (-3, -2.75) {};
		\node [style=none] (5486) at (-3, -2.75) {};
		\node [style=none] (5612) at (-1.25, 0.25) {};
		\node [style=none] (5614) at (-3, -2.75) {};
		\node [style=none] (5616) at (-1.25, 0.25) {};
		\node [style=none] (5620) at (0, -0.5) {};
		\node [style=none] (5712) at (-1.25, -2.25) {};
		\node [style=none] (5872) at (-1.25, -0.25) {};
		\node [style=none] (5874) at (-1.25, 0.25) {};
		\node [style=none] (5918) at (-7.25, 1.25) {};
		\node [style=none] (5919) at (-7.25, 0.25) {};
		\node [style=none] (5920) at (-8, 1.25) {};
		\node [style=none] (5921) at (-6, 0.25) {};
		\node [style=none] (5922) at (-7.5, -0.75) {};
		\node [style=none] (5923) at (-7.5, -0.75) {};
		\node [style=none] (5924) at (-4.75, 1.25) {};
		\node [style=none] (5925) at (-4.75, 0.25) {};
		\node [style=none] (5926) at (-4, 1.25) {};
		\node [style=none] (5927) at (-6, 0.25) {};
		\node [style=none] (5928) at (-4.5, -0.75) {};
		\node [style=none] (5929) at (-4.5, -0.75) {};
		\node [style=none] (5930) at (-5.5, 2.25) {};
		\node [style=none] (5931) at (-5.5, 1.25) {};
		\node [style=none] (5932) at (-6.5, 2.25) {};
		\node [style=none] (5933) at (-6.5, 1.25) {};
		\node [style=none] (5934) at (-8.5, 1.25) {};
		\node [style=none] (5935) at (-8.5, 2.25) {};
		\node [style=none] (5936) at (-3.5, 1.25) {};
		\node [style=none] (5937) at (-3.5, 2.25) {};
		\node [style=none] (5938) at (-7, -3) {};
		\node [style=none] (5939) at (-7, -4) {};
		\node [style=none] (5940) at (-7.75, -3) {};
		\node [style=none] (5941) at (-5.75, -4) {};
		\node [style=none] (5942) at (-7, -5) {};
		\node [style=none] (5943) at (-7, -5) {};
		\node [style=none] (5944) at (-4.5, -3) {};
		\node [style=none] (5945) at (-4.5, -4) {};
		\node [style=none] (5946) at (-3.75, -3) {};
		\node [style=none] (5947) at (-5.75, -4) {};
		\node [style=none] (5948) at (-4, -5) {};
		\node [style=none] (5949) at (-4, -5) {};
		\node [style=none] (5950) at (-5.25, -2) {};
		\node [style=none] (5951) at (-5.25, -3) {};
		\node [style=none] (5952) at (-6.25, -2) {};
		\node [style=none] (5953) at (-6.25, -3) {};
		\node [style=none] (5954) at (-8.25, -3) {};
		\node [style=none] (5955) at (-8.25, -2) {};
		\node [style=none] (5956) at (-3.25, -3) {};
		\node [style=none] (5957) at (-3.25, -2) {};
		\node [style=none] (6037) at (-1.25, 0.25) {};
		\node [style=none] (6066) at (2.5, -1.5) {};
		\node [style=none] (6067) at (2.5, -0.5) {};
		\node [style=none] (6068) at (3.5, -1.5) {};
		\node [style=none] (6069) at (1.5, -0.5) {};
		\node [style=none] (6070) at (2.5, 1.5) {};
		\node [style=none] (6071) at (2.5, 0.5) {};
		\node [style=none] (6072) at (1.5, 0.5) {};
		\node [style=none] (6073) at (3.5, -0.5) {};
		\node [style=none] (6074) at (3.5, 0.5) {};
		\node [style=none] (6075) at (1.5, -1.5) {};
		\node [style=none] (6076) at (2.5, 2.5) {};
		\node [style=none] (6077) at (2.5, 3.5) {};
		\node [style=none] (6078) at (2.5, -2.5) {};
		\node [style=none] (6079) at (2.5, -3.5) {};
		\node [style=none] (6080) at (3.5, -2.5) {};
		\node [style=none] (6081) at (1.5, -2.5) {};
		\node [style=none] (6082) at (5, 4.5) {};
		\node [style=none] (6083) at (5, 3.5) {};
		\node [style=none] (6084) at (3.5, 3.5) {};
		\node [style=none] (6085) at (1.5, 3.5) {};
		\node [style=none] (6086) at (1.5, 4.5) {};
		\node [style=none] (6087) at (1.5, 2.5) {};
		\node [style=none] (6088) at (1.5, 1.5) {};
		\node [style=none] (6089) at (3.5, 2.5) {};
		\node [style=none] (6090) at (3.5, 1.5) {};
		\node [style=none] (6091) at (5, -4.5) {};
		\node [style=none] (6092) at (5, -3.5) {};
		\node [style=none] (6093) at (3.5, -3.5) {};
		\node [style=none] (6094) at (1.5, -3.5) {};
		\node [style=none] (6095) at (1.5, -4.5) {};
		\node [style={black-dot}] (6096) at (0, 0.5) {};
		\node [style={black-dot}] (6097) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=over, in=180, out=0] (4563.center) to (4889.center);
		\draw [style=primal, in=180, out=0] (4563.center) to (4889.center);
		\draw [style=primal, in=180, out=0, looseness=0.50] (4889.center) to (4782.center);
		\draw [style=primal, in=-180, out=0, looseness=0.75] (5874.center) to (4782.center);
		\draw [style=over, in=-180, out=0] (5486.center) to (5712.center);
		\draw [style=primal, in=-180, out=0] (5486.center) to (5712.center);
		\draw [style=primal, in=-180, out=0, looseness=0.50] (5712.center) to (5620.center);
		\draw [style=primal, in=180, out=0, looseness=0.75] (5872.center) to (5620.center);
		\draw [style=dual] (5923.center) to (5929.center);
		\draw [style=primal, in=180, out=180, looseness=1.50] (5930.center) to (5931.center);
		\draw [style=primal, in=0, out=0, looseness=1.25] (5932.center) to (5933.center);
		\draw [style=primal] (5932.center) to (5935.center);
		\draw [style=primal] (5920.center) to (5934.center);
		\draw [style=primal] (5930.center) to (5937.center);
		\draw [style=primal] (5926.center) to (5936.center);
		\draw [style=dual] (5921.center) to (5927.center);
		\draw [style=primal, in=0, out=180] (5933.center) to (5919.center);
		\draw [style=over, in=0, out=180] (5921.center) to (5918.center);
		\draw [style=dual, in=0, out=180] (5921.center) to (5918.center);
		\draw [style=dual, in=180, out=180] (5918.center) to (5922.center);
		\draw [style=over, in=0, out=180] (5919.center) to (5920.center);
		\draw [style=primal, in=0, out=180] (5919.center) to (5920.center);
		\draw [style=primal, in=180, out=0] (5931.center) to (5925.center);
		\draw [style=over, in=180, out=0] (5927.center) to (5924.center);
		\draw [style=dual, in=180, out=0] (5927.center) to (5924.center);
		\draw [style=dual, in=0, out=0] (5924.center) to (5928.center);
		\draw [style=over, in=180, out=0] (5925.center) to (5926.center);
		\draw [style=primal, in=180, out=0] (5925.center) to (5926.center);
		\draw [style=dual] (5943.center) to (5949.center);
		\draw [style=primal, in=180, out=180, looseness=1.50] (5950.center) to (5951.center);
		\draw [style=primal, in=0, out=0, looseness=1.25] (5952.center) to (5953.center);
		\draw [style=primal] (5952.center) to (5955.center);
		\draw [style=primal] (5940.center) to (5954.center);
		\draw [style=primal] (5950.center) to (5957.center);
		\draw [style=primal] (5946.center) to (5956.center);
		\draw [style=dual] (5941.center) to (5947.center);
		\draw [style=primal, in=0, out=180] (5953.center) to (5939.center);
		\draw [style=over, in=0, out=180] (5941.center) to (5938.center);
		\draw [style=dual, in=0, out=180] (5941.center) to (5938.center);
		\draw [style=dual, in=180, out=180] (5938.center) to (5942.center);
		\draw [style=over, in=0, out=180] (5939.center) to (5940.center);
		\draw [style=primal, in=0, out=180] (5939.center) to (5940.center);
		\draw [style=primal, in=180, out=0] (5951.center) to (5945.center);
		\draw [style=over, in=180, out=0] (5947.center) to (5944.center);
		\draw [style=dual, in=180, out=0] (5947.center) to (5944.center);
		\draw [style=dual, in=0, out=0] (5944.center) to (5948.center);
		\draw [style=over, in=180, out=0] (5945.center) to (5946.center);
		\draw [style=primal, in=180, out=0] (5945.center) to (5946.center);
		\draw [style=primal, in=-180, out=-180, looseness=2.50] (6085.center) to (6086.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (6094.center) to (6095.center);
		\draw [style=dual, in=0, out=-180] (6068.center) to (6067.center);
		\draw [style=over, in=0, out=-180] (6073.center) to (6066.center);
		\draw [style=primal, in=0, out=-180] (6073.center) to (6066.center);
		\draw [style=primal, in=0, out=-180] (6066.center) to (6069.center);
		\draw [style=over, in=0, out=-180] (6067.center) to (6075.center);
		\draw [style=dual, in=0, out=-180] (6067.center) to (6075.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (6068.center) to (6080.center);
		\draw [style=dual, in=0, out=-180] (6090.center) to (6071.center);
		\draw [style=over, in=0, out=-180] (6074.center) to (6070.center);
		\draw [style=primal, in=0, out=-180] (6074.center) to (6070.center);
		\draw [style=primal, in=0, out=-180] (6070.center) to (6072.center);
		\draw [style=over, in=0, out=-180] (6071.center) to (6088.center);
		\draw [style=dual, in=0, out=-180] (6071.center) to (6088.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (6073.center) to (6074.center);
		\draw [style=dual, in=-180, out=-180, looseness=2.50] (6075.center) to (6081.center);
		\draw [style=dual, in=-180, out=0] (6087.center) to (6077.center);
		\draw [style=over, in=-180, out=0] (6085.center) to (6076.center);
		\draw [style=primal, in=-180, out=0] (6085.center) to (6076.center);
		\draw [style=primal, in=-180, out=0] (6076.center) to (6084.center);
		\draw [style=over, in=-180, out=0] (6077.center) to (6089.center);
		\draw [style=dual, in=-180, out=0] (6077.center) to (6089.center);
		\draw [style=dual, in=0, out=180] (6080.center) to (6079.center);
		\draw [style=over, in=0, out=180] (6093.center) to (6078.center);
		\draw [style=primal, in=0, out=180] (6093.center) to (6078.center);
		\draw [style=primal, in=0, out=180] (6078.center) to (6094.center);
		\draw [style=over, in=0, out=180] (6079.center) to (6081.center);
		\draw [style=dual, in=0, out=180] (6079.center) to (6081.center);
		\draw [style=primal] (6086.center) to (6082.center);
		\draw [style=primal] (6084.center) to (6083.center);
		\draw [style=dual, in=-180, out=-180, looseness=2.50] (6087.center) to (6088.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (6089.center) to (6090.center);
		\draw [style=primal] (6095.center) to (6091.center);
		\draw [style=primal] (6093.center) to (6092.center);
		\draw [style=primal, in=180, out=0, looseness=0.75] (5936.center) to (4767.center);
		\draw [style=primal, in=-180, out=0, looseness=1.25] (5957.center) to (5612.center);
		\draw [style=primal, in=180, out=0, looseness=0.75] (5956.center) to (5614.center);
		\draw [style=primal] (4782.center) to (6072.center);
		\draw [style=primal] (5620.center) to (6069.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx-knot/proofs/bialgebra/15-1.tikz <==
\begin{tikzpicture}[scale=0.52]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4782) at (2, 0.5) {};
		\node [style=none] (5620) at (2, -0.5) {};
		\node [style=none] (5918) at (-6.5, 3.25) {};
		\node [style=none] (5919) at (-6.5, 2.25) {};
		\node [style=none] (5920) at (-7.25, 3.25) {};
		\node [style=none] (5921) at (-5.25, 2.25) {};
		\node [style=none] (5922) at (-6.75, 1.25) {};
		\node [style=none] (5923) at (-6.75, 1.25) {};
		\node [style=none] (5927) at (-5.25, 2.25) {};
		\node [style=none] (5932) at (-5.75, 4.25) {};
		\node [style=none] (5933) at (-5.75, 3.25) {};
		\node [style=none] (5934) at (-7.75, 3.25) {};
		\node [style=none] (5935) at (-7.75, 4.25) {};
		\node [style=none] (5938) at (-6.5, -0.5) {};
		\node [style=none] (5939) at (-6.5, -1.5) {};
		\node [style=none] (5940) at (-7.25, -0.5) {};
		\node [style=none] (5941) at (-5.25, -1.5) {};
		\node [style=none] (5942) at (-6.5, -2.5) {};
		\node [style=none] (5943) at (-6.5, -2.5) {};
		\node [style=none] (5947) at (-5.25, -1.5) {};
		\node [style=none] (5952) at (-5.75, 0.5) {};
		\node [style=none] (5953) at (-5.75, -0.5) {};
		\node [style=none] (5954) at (-7.75, -0.5) {};
		\node [style=none] (5955) at (-7.75, 0.5) {};
		\node [style=none] (6066) at (4.5, -1.5) {};
		\node [style=none] (6067) at (4.5, -0.5) {};
		\node [style=none] (6068) at (5.5, -1.5) {};
		\node [style=none] (6069) at (3.5, -0.5) {};
		\node [style=none] (6070) at (4.5, 1.5) {};
		\node [style=none] (6071) at (4.5, 0.5) {};
		\node [style=none] (6072) at (3.5, 0.5) {};
		\node [style=none] (6073) at (5.5, -0.5) {};
		\node [style=none] (6074) at (5.5, 0.5) {};
		\node [style=none] (6075) at (3.5, -1.5) {};
		\node [style=none] (6076) at (4.5, 2.5) {};
		\node [style=none] (6077) at (4.5, 3.5) {};
		\node [style=none] (6078) at (4.5, -2.5) {};
		\node [style=none] (6079) at (4.5, -3.5) {};
		\node [style=none] (6080) at (5.5, -2.5) {};
		\node [style=none] (6081) at (3.5, -2.5) {};
		\node [style=none] (6082) at (7, 4.5) {};
		\node [style=none] (6083) at (7, 3.5) {};
		\node [style=none] (6084) at (5.5, 3.5) {};
		\node [style=none] (6085) at (3.5, 3.5) {};
		\node [style=none] (6086) at (3.5, 4.5) {};
		\node [style=none] (6087) at (3.5, 2.5) {};
		\node [style=none] (6088) at (3.5, 1.5) {};
		\node [style=none] (6089) at (5.5, 2.5) {};
		\node [style=none] (6090) at (5.5, 1.5) {};
		\node [style=none] (6091) at (7, -4.5) {};
		\node [style=none] (6092) at (7, -3.5) {};
		\node [style=none] (6093) at (5.5, -3.5) {};
		\node [style=none] (6094) at (3.5, -3.5) {};
		\node [style=none] (6095) at (3.5, -4.5) {};
		\node [style=none] (6096) at (-0.5, -0.75) {};
		\node [style=none] (6097) at (-0.5, -0.75) {};
		\node [style=none] (6098) at (-0.5, -0.75) {};
		\node [style=none] (6099) at (-0.5, -0.75) {};
		\node [style=none] (6100) at (-0.5, -0.75) {};
		\node [style=none] (6101) at (-0.5, -0.75) {};
		\node [style=none] (6102) at (-0.5, -0.75) {};
		\node [style=none] (6103) at (-0.5, -0.75) {};
		\node [style=none] (6104) at (-0.5, -1) {};
		\node [style=none] (6105) at (-0.5, -1) {};
		\node [style=none] (6106) at (-1.5, -0.75) {};
		\node [style=none] (6107) at (-1.5, -0.75) {};
		\node [style=none] (6108) at (-1.5, -0.75) {};
		\node [style=none] (6109) at (-1.5, 0.75) {};
		\node [style=none] (6110) at (-1.5, 0.75) {};
		\node [style=none] (6111) at (-2.5, -2.5) {};
		\node [style=none] (6112) at (0, 0) {};
		\node [style=none] (6113) at (-0.5, 0) {};
		\node [style=none] (6114) at (0, 0) {};
		\node [style=none] (6115) at (-0.5, 0) {};
		\node [style=none] (6116) at (-1.5, 0.75) {};
		\node [style=none] (6117) at (-2.5, 2.25) {};
		\node [style=none] (6118) at (-0.5, 0.75) {};
		\node [style=none] (6119) at (-0.5, 0.75) {};
		\node [style=none] (6120) at (-0.5, 0.75) {};
		\node [style=none] (6121) at (0, 0) {};
		\node [style=none] (6122) at (-0.5, 0) {};
		\node [style=none] (6123) at (0, 0) {};
		\node [style=none] (6124) at (-0.5, 0) {};
		\node [style=none] (6125) at (-0.5, 0.75) {};
		\node [style=none] (6126) at (-0.5, 0.75) {};
		\node [style=none] (6127) at (-0.5, 0.75) {};
		\node [style=none] (6128) at (-0.5, 0.75) {};
		\node [style=none] (6129) at (0, -0.75) {};
		\node [style=none] (6130) at (0, -1.5) {};
		\node [style=none] (6131) at (-0.5, 1) {};
		\node [style=none] (6132) at (-0.5, 1) {};
		\node [style=none] (6133) at (-0.5, 1) {};
		\node [style=none] (6134) at (-0.5, 1) {};
		\node [style=none] (6135) at (0, 1.5) {};
		\node [style=none] (6136) at (-0.5, 1) {};
		\node [style=none] (6137) at (0, 1.5) {};
		\node [style=none] (6138) at (0, 1.5) {};
		\node [style=none] (6139) at (0, -1.5) {};
		\node [style=none] (6140) at (0, -1.5) {};
		\node [style=none] (6141) at (-3.25, 2.25) {};
		\node [style=none] (6142) at (-3.25, 1.25) {};
		\node [style=none] (6143) at (-3.25, 1.25) {};
		\node [style=none] (6144) at (-3.25, 1.25) {};
		\node [style=none] (6145) at (-3.25, 1.25) {};
		\node [style=none] (6146) at (-3.25, 2.25) {};
		\node [style=none] (6147) at (-3.25, 2.25) {};
		\node [style=none] (6148) at (-4, 2.75) {};
		\node [style=none] (6149) at (-4, 2.25) {};
		\node [style=none] (6150) at (-4, 2.75) {};
		\node [style=none] (6151) at (-4, 2.25) {};
		\node [style=none] (6152) at (-5.25, 2.25) {};
		\node [style=none] (6153) at (-4.75, 2.25) {};
		\node [style=none] (6154) at (-5.25, 2.25) {};
		\node [style=none] (6155) at (-4.75, 2.25) {};
		\node [style=none] (6156) at (-3.25, 2.25) {};
		\node [style=none] (6157) at (-3.25, 1.25) {};
		\node [style=none] (6158) at (-3.25, 1.25) {};
		\node [style=none] (6159) at (-3.25, 1.25) {};
		\node [style=none] (6160) at (-4, 0.75) {};
		\node [style=none] (6161) at (-4, 1.25) {};
		\node [style=none] (6162) at (-4, 0.75) {};
		\node [style=none] (6163) at (-4, 1.25) {};
		\node [style=none] (6164) at (-3.25, 1.25) {};
		\node [style=none] (6165) at (-4.75, 2.25) {};
		\node [style=none] (6166) at (-4.75, 2.25) {};
		\node [style=none] (6167) at (-4.75, 1.25) {};
		\node [style=none] (6168) at (-4.75, 1.25) {};
		\node [style=none] (6169) at (-4.75, 1.25) {};
		\node [style=none] (6170) at (-4, 0.75) {};
		\node [style=none] (6171) at (-4, 1.25) {};
		\node [style=none] (6172) at (-4, 0.75) {};
		\node [style=none] (6173) at (-4, 1.25) {};
		\node [style=none] (6174) at (-6.75, 1.25) {};
		\node [style=none] (6175) at (-4.75, 1.25) {};
		\node [style=none] (6176) at (-6.75, 1.25) {};
		\node [style=none] (6177) at (-4.75, 1.25) {};
		\node [style=none] (6178) at (-4.75, 1.25) {};
		\node [style=none] (6179) at (-4.75, 1.25) {};
		\node [style=none] (6180) at (-3.25, 2.75) {};
		\node [style=none] (6181) at (-3.25, 0.75) {};
		\node [style=none] (6182) at (-2.5, 2.25) {};
		\node [style=none] (6183) at (-2.5, 1.25) {};
		\node [style=none] (6184) at (0.75, -0.5) {};
		\node [style=none] (6185) at (0.75, -0.5) {};
		\node [style=none] (6186) at (0.75, -0.5) {};
		\node [style=none] (6187) at (0.75, 0.5) {};
		\node [style=none] (6188) at (0.75, 0.5) {};
		\node [style=none] (6189) at (0.75, -0.5) {};
		\node [style=none] (6190) at (0.75, 0.5) {};
		\node [style=none] (6191) at (0.75, 0.5) {};
		\node [style=none] (6192) at (-0.75, -1.5) {};
		\node [style=none] (6193) at (2, 0.5) {};
		\node [style=none] (6194) at (2, -0.5) {};
		\node [style=none] (6195) at (-3.25, -1.5) {};
		\node [style=none] (6196) at (-3.25, -2.5) {};
		\node [style=none] (6197) at (-3.25, -2.5) {};
		\node [style=none] (6198) at (-3.25, -2.5) {};
		\node [style=none] (6199) at (-3.25, -2.5) {};
		\node [style=none] (6200) at (-3.25, -1.5) {};
		\node [style=none] (6201) at (-3.25, -1.5) {};
		\node [style=none] (6202) at (-4, -1) {};
		\node [style=none] (6203) at (-4, -1.5) {};
		\node [style=none] (6204) at (-4, -1) {};
		\node [style=none] (6205) at (-4, -1.5) {};
		\node [style=none] (6206) at (-5.25, -1.5) {};
		\node [style=none] (6207) at (-4.75, -1.5) {};
		\node [style=none] (6208) at (-5.25, -1.5) {};
		\node [style=none] (6209) at (-4.75, -1.5) {};
		\node [style=none] (6210) at (-3.25, -1.5) {};
		\node [style=none] (6211) at (-3.25, -2.5) {};
		\node [style=none] (6212) at (-3.25, -2.5) {};
		\node [style=none] (6213) at (-3.25, -2.5) {};
		\node [style=none] (6214) at (-4, -3) {};
		\node [style=none] (6215) at (-4, -2.5) {};
		\node [style=none] (6216) at (-4, -3) {};
		\node [style=none] (6217) at (-4, -2.5) {};
		\node [style=none] (6218) at (-3.25, -2.5) {};
		\node [style=none] (6219) at (-4.75, -1.5) {};
		\node [style=none] (6220) at (-4.75, -1.5) {};
		\node [style=none] (6221) at (-4.75, -2.5) {};
		\node [style=none] (6222) at (-4.75, -2.5) {};
		\node [style=none] (6223) at (-4.75, -2.5) {};
		\node [style=none] (6224) at (-4, -3) {};
		\node [style=none] (6225) at (-4, -2.5) {};
		\node [style=none] (6226) at (-4, -3) {};
		\node [style=none] (6227) at (-4, -2.5) {};
		\node [style=none] (6228) at (-6.5, -2.5) {};
		\node [style=none] (6229) at (-4.75, -2.5) {};
		\node [style=none] (6230) at (-6.5, -2.5) {};
		\node [style=none] (6231) at (-4.75, -2.5) {};
		\node [style=none] (6232) at (-4.75, -2.5) {};
		\node [style=none] (6233) at (-4.75, -2.5) {};
		\node [style=none] (6234) at (-3.25, -1) {};
		\node [style=none] (6235) at (-3.25, -3) {};
		\node [style=none] (6236) at (-2.5, -1.5) {};
		\node [style=none] (6237) at (-2.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=0, out=0, looseness=1.25] (5932.center) to (5933.center);
		\draw [style=primal] (5932.center) to (5935.center);
		\draw [style=primal] (5920.center) to (5934.center);
		\draw [style=dual] (5921.center) to (5927.center);
		\draw [style=primal, in=0, out=180] (5933.center) to (5919.center);
		\draw [style=over, in=0, out=180] (5921.center) to (5918.center);
		\draw [style=dual, in=0, out=180] (5921.center) to (5918.center);
		\draw [style=dual, in=180, out=180] (5918.center) to (5922.center);
		\draw [style=over, in=0, out=180] (5919.center) to (5920.center);
		\draw [style=primal, in=0, out=180] (5919.center) to (5920.center);
		\draw [style=primal, in=0, out=0, looseness=1.25] (5952.center) to (5953.center);
		\draw [style=primal] (5952.center) to (5955.center);
		\draw [style=primal] (5940.center) to (5954.center);
		\draw [style=dual] (5941.center) to (5947.center);
		\draw [style=primal, in=0, out=180] (5953.center) to (5939.center);
		\draw [style=over, in=0, out=180] (5941.center) to (5938.center);
		\draw [style=dual, in=0, out=180] (5941.center) to (5938.center);
		\draw [style=dual, in=180, out=180] (5938.center) to (5942.center);
		\draw [style=over, in=0, out=180] (5939.center) to (5940.center);
		\draw [style=primal, in=0, out=180] (5939.center) to (5940.center);
		\draw [style=primal, in=-180, out=-180, looseness=2.50] (6085.center) to (6086.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (6094.center) to (6095.center);
		\draw [style=dual, in=0, out=-180] (6068.center) to (6067.center);
		\draw [style=over, in=0, out=-180] (6073.center) to (6066.center);
		\draw [style=primal, in=0, out=-180] (6073.center) to (6066.center);
		\draw [style=primal, in=0, out=-180] (6066.center) to (6069.center);
		\draw [style=over, in=0, out=-180] (6067.center) to (6075.center);
		\draw [style=dual, in=0, out=-180] (6067.center) to (6075.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (6068.center) to (6080.center);
		\draw [style=dual, in=0, out=-180] (6090.center) to (6071.center);
		\draw [style=over, in=0, out=-180] (6074.center) to (6070.center);
		\draw [style=primal, in=0, out=-180] (6074.center) to (6070.center);
		\draw [style=primal, in=0, out=-180] (6070.center) to (6072.center);
		\draw [style=over, in=0, out=-180] (6071.center) to (6088.center);
		\draw [style=dual, in=0, out=-180] (6071.center) to (6088.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (6073.center) to (6074.center);
		\draw [style=dual, in=-180, out=-180, looseness=2.50] (6075.center) to (6081.center);
		\draw [style=dual, in=-180, out=0] (6087.center) to (6077.center);
		\draw [style=over, in=-180, out=0] (6085.center) to (6076.center);
		\draw [style=primal, in=-180, out=0] (6085.center) to (6076.center);
		\draw [style=primal, in=-180, out=0] (6076.center) to (6084.center);
		\draw [style=over, in=-180, out=0] (6077.center) to (6089.center);
		\draw [style=dual, in=-180, out=0] (6077.center) to (6089.center);
		\draw [style=dual, in=0, out=180] (6080.center) to (6079.center);
		\draw [style=over, in=0, out=180] (6093.center) to (6078.center);
		\draw [style=primal, in=0, out=180] (6093.center) to (6078.center);
		\draw [style=primal, in=0, out=180] (6078.center) to (6094.center);
		\draw [style=over, in=0, out=180] (6079.center) to (6081.center);
		\draw [style=dual, in=0, out=180] (6079.center) to (6081.center);
		\draw [style=primal] (6086.center) to (6082.center);
		\draw [style=primal] (6084.center) to (6083.center);
		\draw [style=dual, in=-180, out=-180, looseness=2.50] (6087.center) to (6088.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (6089.center) to (6090.center);
		\draw [style=primal] (6095.center) to (6091.center);
		\draw [style=primal] (6093.center) to (6092.center);
		\draw [style=primal] (4782.center) to (6072.center);
		\draw [style=primal] (5620.center) to (6069.center);
		\draw [style=primal, in=270, out=180] (6130.center) to (6105.center);
		\draw [style=primal] (6103.center) to (6104.center);
		\draw [style=primal, in=-90, out=90] (6101.center) to (6113.center);
		\draw [style=over] (6108.center) to (6129.center);
		\draw [style=over, in=180, out=0] (6111.center) to (6103.center);
		\draw [style=dual] (6164.center) to (6183.center);
		\draw [style=dual] (6156.center) to (6182.center);
		\draw [style=over, in=-180, out=0] (6111.center) to (6103.center);
		\draw [style=dual, in=180, out=0] (6117.center) to (6118.center);
		\draw [style=primal] (6096.center) to (6097.center);
		\draw [style=dual, in=-180, out=0] (6111.center) to (6100.center);
		\draw [style=over, in=-90, out=0] (6102.center) to (6112.center);
		\draw [style=dual, in=-90, out=0] (6102.center) to (6112.center);
		\draw [style=dual, in=0, out=90] (6123.center) to (6125.center);
		\draw [style=over, in=-90, out=90] (6124.center) to (6131.center);
		\draw [style=primal, in=-90, out=90] (6124.center) to (6131.center);
		\draw [style=over, in=0, out=180] (6133.center) to (6134.center);
		\draw [style=primal] (6133.center) to (6134.center);
		\draw [style=primal, in=90, out=180] (6135.center) to (6136.center);
		\draw [style=dual, in=0, out=180] (6158.center) to (6161.center);
		\draw [style=dual, in=0, out=180] (6146.center) to (6149.center);
		\draw [style=over] (6180.center) to (6181.center);
		\draw [style=over] (6156.center) to (6164.center);
		\draw [style=over] (6156.center) to (6164.center);
		\draw [style=primal, in=90, out=-90] (6166.center) to (6167.center);
		\draw [style=dual] (6142.center) to (6143.center);
		\draw [style=over, in=0, out=90] (6147.center) to (6148.center);
		\draw [style=primal, in=90, out=180] (6150.center) to (6153.center);
		\draw [style=over, in=0, out=180] (6151.center) to (6152.center);
		\draw [style=dual, in=0, out=180] (6151.center) to (6152.center);
		\draw [style=over, in=0, out=-90] (6159.center) to (6160.center);
		\draw [style=primal, in=-90, out=180] (6172.center) to (6175.center);
		\draw [style=over, in=0, out=180] (6173.center) to (6174.center);
		\draw [style=dual, in=0, out=180] (6173.center) to (6174.center);
		\draw [style=primal, in=90, out=-90, looseness=0.75] (6156.center) to (6157.center);
		\draw [style=primal, in=0, out=90] (6147.center) to (6148.center);
		\draw [style=primal, in=0, out=-90] (6159.center) to (6160.center);
		\draw [style=primal, in=-180, out=0] (6138.center) to (6191.center);
		\draw [style=primal, in=0, out=-180] (6189.center) to (6140.center);
		\draw [style=primal] (6191.center) to (6193.center);
		\draw [style=primal] (6189.center) to (6194.center);
		\draw [style=dual] (6218.center) to (6237.center);
		\draw [style=dual] (6210.center) to (6236.center);
		\draw [style=dual, in=0, out=180] (6212.center) to (6215.center);
		\draw [style=dual, in=0, out=180] (6200.center) to (6203.center);
		\draw [style=over] (6234.center) to (6235.center);
		\draw [style=over] (6210.center) to (6218.center);
		\draw [style=over] (6210.center) to (6218.center);
		\draw [style=primal, in=90, out=-90] (6220.center) to (6221.center);
		\draw [style=dual] (6196.center) to (6197.center);
		\draw [style=over, in=0, out=90] (6201.center) to (6202.center);
		\draw [style=primal, in=90, out=180] (6204.center) to (6207.center);
		\draw [style=over, in=0, out=180] (6205.center) to (6206.center);
		\draw [style=dual, in=0, out=180] (6205.center) to (6206.center);
		\draw [style=over, in=0, out=-90] (6213.center) to (6214.center);
		\draw [style=primal, in=-90, out=180] (6226.center) to (6229.center);
		\draw [style=over, in=0, out=180] (6227.center) to (6228.center);
		\draw [style=dual, in=0, out=180] (6227.center) to (6228.center);
		\draw [style=primal, in=90, out=-90, looseness=0.75] (6210.center) to (6211.center);
		\draw [style=primal, in=0, out=90] (6201.center) to (6202.center);
		\draw [style=primal, in=0, out=-90] (6213.center) to (6214.center);
		\draw [style=dual, in=0, out=0, looseness=1.25] (6183.center) to (6236.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx-knot/proofs/bialgebra/2.tikz <==
\begin{tikzpicture}[scale=0.52]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4265) at (-6, 4) {};
		\node [style=none] (4268) at (-3.25, 4) {};
		\node [style=none] (4269) at (-3.25, 1) {};
		\node [style=none] (4271) at (-6, 5) {};
		\node [style=none] (4274) at (-3.25, 5) {};
		\node [style=none] (4275) at (-3.25, 2) {};
		\node [style=none] (4281) at (-6, 5) {};
		\node [style=none] (4282) at (-6, 5) {};
		\node [style=none] (4283) at (-6, 4) {};
		\node [style=none] (4284) at (-6, 4) {};
		\node [style=none] (4285) at (-3.25, 5) {};
		\node [style=none] (4286) at (-3.25, 4) {};
		\node [style=none] (4287) at (-3.25, 2) {};
		\node [style=none] (4288) at (-3.25, 1) {};
		\node [style=none] (4299) at (-6, 4) {};
		\node [style=none] (4300) at (-6, 5) {};
		\node [style=none] (4301) at (-6, 5) {};
		\node [style=none] (4302) at (-6, 5) {};
		\node [style=none] (4303) at (-6, 4) {};
		\node [style=none] (4304) at (-6, 4) {};
		\node [style=none] (4305) at (-6, 5) {};
		\node [style=none] (4306) at (-6, 4) {};
		\node [style=none] (4307) at (-6, 4) {};
		\node [style=none] (4308) at (-6, 4) {};
		\node [style=none] (4309) at (-6, 5) {};
		\node [style=none] (4310) at (-6, 5) {};
		\node [style=none] (4311) at (-6, 5) {};
		\node [style=none] (4312) at (-6, 5) {};
		\node [style=none] (4313) at (-6, 4) {};
		\node [style=none] (4314) at (-6, 4) {};
		\node [style=none] (4315) at (-6, 4) {};
		\node [style=none] (4316) at (-6, 4) {};
		\node [style=none] (4317) at (-6, 5) {};
		\node [style=none] (4318) at (-6, 4) {};
		\node [style=none] (4319) at (-6.25, 5) {};
		\node [style=none] (4320) at (-6.25, 4) {};
		\node [style=none] (4321) at (-6.25, 4) {};
		\node [style=none] (4322) at (-6.25, 4) {};
		\node [style=none] (4323) at (-6.25, 4) {};
		\node [style=none] (4324) at (-6.25, 5) {};
		\node [style=none] (4325) at (-6.25, 5) {};
		\node [style=none] (4326) at (-7, 5.5) {};
		\node [style=none] (4327) at (-7, 5) {};
		\node [style=none] (4328) at (-7, 5.5) {};
		\node [style=none] (4329) at (-7, 5) {};
		\node [style=none] (4330) at (-8, 5) {};
		\node [style=none] (4331) at (-7.75, 5) {};
		\node [style=none] (4332) at (-8, 5) {};
		\node [style=none] (4333) at (-7.75, 5) {};
		\node [style=none] (4334) at (-6.25, 5) {};
		\node [style=none] (4335) at (-6.25, 4) {};
		\node [style=none] (4336) at (-6.25, 4) {};
		\node [style=none] (4337) at (-6.25, 4) {};
		\node [style=none] (4338) at (-7, 3.5) {};
		\node [style=none] (4339) at (-7, 4) {};
		\node [style=none] (4340) at (-7, 3.5) {};
		\node [style=none] (4341) at (-7, 4) {};
		\node [style=none] (4342) at (-6.25, 4) {};
		\node [style=none] (4343) at (-7.75, 5) {};
		\node [style=none] (4344) at (-7.75, 5) {};
		\node [style=none] (4345) at (-7.75, 4) {};
		\node [style=none] (4346) at (-7.75, 4) {};
		\node [style=none] (4347) at (-7.75, 4) {};
		\node [style=none] (4348) at (-7, 3.5) {};
		\node [style=none] (4349) at (-7, 4) {};
		\node [style=none] (4350) at (-7, 3.5) {};
		\node [style=none] (4351) at (-7, 4) {};
		\node [style=none] (4352) at (-8, 4) {};
		\node [style=none] (4353) at (-7.75, 4) {};
		\node [style=none] (4354) at (-8, 4) {};
		\node [style=none] (4355) at (-7.75, 4) {};
		\node [style=none] (4356) at (-7.75, 4) {};
		\node [style=none] (4357) at (-7.75, 4) {};
		\node [style=none] (4358) at (-6.25, 5.5) {};
		\node [style=none] (4359) at (-6.25, 3.5) {};
		\node [style=none] (4360) at (-6, 4) {};
		\node [style=none] (4361) at (-6, 4) {};
		\node [style=none] (4362) at (-6, 4) {};
		\node [style=none] (4363) at (-6, 4) {};
		\node [style=none] (4364) at (-6, 4) {};
		\node [style=none] (4365) at (-6, 4) {};
		\node [style=none] (4366) at (-6, 4) {};
		\node [style=none] (4367) at (-6, 4) {};
		\node [style=none] (4368) at (-6, 4) {};
		\node [style=none] (4369) at (-6, 4) {};
		\node [style=none] (4370) at (-6, 4) {};
		\node [style=none] (4371) at (-6, 4) {};
		\node [style=none] (4372) at (-6, 4) {};
		\node [style=none] (4373) at (-6, 4) {};
		\node [style=none] (4374) at (-6, 4) {};
		\node [style=none] (4375) at (-6, 4) {};
		\node [style=none] (4376) at (-6, 5) {};
		\node [style=none] (4533) at (-3.25, 4) {};
		\node [style=none] (4534) at (-3.25, 5) {};
		\node [style=none] (4535) at (-3.25, 5) {};
		\node [style=none] (4536) at (-3.25, 5) {};
		\node [style=none] (4537) at (-3.25, 4) {};
		\node [style=none] (4538) at (-3.25, 4) {};
		\node [style=none] (4539) at (-3.25, 5) {};
		\node [style=none] (4540) at (-3.25, 4) {};
		\node [style=none] (4541) at (-3.25, 4) {};
		\node [style=none] (4542) at (-3.25, 4) {};
		\node [style=none] (4543) at (-3.25, 5) {};
		\node [style=none] (4544) at (-3.25, 5) {};
		\node [style=none] (4545) at (-3.25, 5) {};
		\node [style=none] (4546) at (-3.25, 5) {};
		\node [style=none] (4547) at (-3.25, 4) {};
		\node [style=none] (4548) at (-3.25, 4) {};
		\node [style=none] (4549) at (-3.25, 4) {};
		\node [style=none] (4550) at (-3.25, 4) {};
		\node [style=none] (4551) at (-3.25, 5) {};
		\node [style=none] (4552) at (-3.25, 4) {};
		\node [style=none] (4553) at (-3, 5) {};
		\node [style=none] (4554) at (-3, 4) {};
		\node [style=none] (4555) at (-3, 4) {};
		\node [style=none] (4556) at (-3, 4) {};
		\node [style=none] (4557) at (-3, 4) {};
		\node [style=none] (4558) at (-3, 5) {};
		\node [style=none] (4559) at (-3, 5) {};
		\node [style=none] (4560) at (-2.25, 5.5) {};
		\node [style=none] (4561) at (-2.25, 5) {};
		\node [style=none] (4562) at (-2.25, 5.5) {};
		\node [style=none] (4563) at (-2.25, 5) {};
		\node [style=none] (4564) at (1, 5) {};
		\node [style=none] (4565) at (-1.5, 5) {};
		\node [style=none] (4566) at (1, 5) {};
		\node [style=none] (4567) at (-1.5, 5) {};
		\node [style=none] (4568) at (-3, 5) {};
		\node [style=none] (4569) at (-3, 4) {};
		\node [style=none] (4570) at (-3, 4) {};
		\node [style=none] (4571) at (-3, 4) {};
		\node [style=none] (4572) at (-2.25, 3.5) {};
		\node [style=none] (4573) at (-2.25, 4) {};
		\node [style=none] (4574) at (-2.25, 3.5) {};
		\node [style=none] (4575) at (-2.25, 4) {};
		\node [style=none] (4576) at (-3, 4) {};
		\node [style=none] (4577) at (-1.5, 5) {};
		\node [style=none] (4578) at (-1.5, 5) {};
		\node [style=none] (4579) at (-1.5, 4) {};
		\node [style=none] (4580) at (-1.5, 4) {};
		\node [style=none] (4581) at (-1.5, 4) {};
		\node [style=none] (4582) at (-2.25, 3.5) {};
		\node [style=none] (4583) at (-2.25, 4) {};
		\node [style=none] (4584) at (-2.25, 3.5) {};
		\node [style=none] (4585) at (-2.25, 4) {};
		\node [style=none] (4586) at (1, 4) {};
		\node [style=none] (4587) at (-1.5, 4) {};
		\node [style=none] (4588) at (1, 4) {};
		\node [style=none] (4589) at (-1.5, 4) {};
		\node [style=none] (4590) at (-1.5, 4) {};
		\node [style=none] (4591) at (-1.5, 4) {};
		\node [style=none] (4592) at (-3, 5.5) {};
		\node [style=none] (4593) at (-3, 3.5) {};
		\node [style=none] (4594) at (-3.25, 4) {};
		\node [style=none] (4595) at (-3.25, 4) {};
		\node [style=none] (4596) at (-3.25, 4) {};
		\node [style=none] (4597) at (-3.25, 4) {};
		\node [style=none] (4598) at (-3.25, 4) {};
		\node [style=none] (4599) at (-3.25, 4) {};
		\node [style=none] (4600) at (-3.25, 4) {};
		\node [style=none] (4601) at (-3.25, 4) {};
		\node [style=none] (4602) at (-3.25, 4) {};
		\node [style=none] (4603) at (-3.25, 4) {};
		\node [style=none] (4604) at (-3.25, 4) {};
		\node [style=none] (4605) at (-3.25, 4) {};
		\node [style=none] (4606) at (-3.25, 4) {};
		\node [style=none] (4607) at (-3.25, 4) {};
		\node [style=none] (4608) at (-3.25, 4) {};
		\node [style=none] (4609) at (-3.25, 4) {};
		\node [style=none] (4610) at (-3.25, 5) {};
		\node [style=none] (4611) at (-3.25, 1) {};
		\node [style=none] (4612) at (-3.25, 2) {};
		\node [style=none] (4613) at (-3.25, 2) {};
		\node [style=none] (4614) at (-3.25, 2) {};
		\node [style=none] (4615) at (-3.25, 1) {};
		\node [style=none] (4616) at (-3.25, 1) {};
		\node [style=none] (4617) at (-3.25, 2) {};
		\node [style=none] (4618) at (-3.25, 1) {};
		\node [style=none] (4619) at (-3.25, 1) {};
		\node [style=none] (4620) at (-3.25, 1) {};
		\node [style=none] (4621) at (-3.25, 2) {};
		\node [style=none] (4622) at (-3.25, 2) {};
		\node [style=none] (4623) at (-3.25, 2) {};
		\node [style=none] (4624) at (-3.25, 2) {};
		\node [style=none] (4625) at (-3.25, 1) {};
		\node [style=none] (4626) at (-3.25, 1) {};
		\node [style=none] (4627) at (-3.25, 1) {};
		\node [style=none] (4628) at (-3.25, 1) {};
		\node [style=none] (4629) at (-3.25, 2) {};
		\node [style=none] (4630) at (-3.25, 1) {};
		\node [style=none] (4631) at (-3, 2) {};
		\node [style=none] (4632) at (-3, 1) {};
		\node [style=none] (4633) at (-3, 1) {};
		\node [style=none] (4634) at (-3, 1) {};
		\node [style=none] (4635) at (-3, 1) {};
		\node [style=none] (4636) at (-3, 2) {};
		\node [style=none] (4637) at (-3, 2) {};
		\node [style=none] (4638) at (-2.25, 2.5) {};
		\node [style=none] (4639) at (-2.25, 2) {};
		\node [style=none] (4640) at (-2.25, 2.5) {};
		\node [style=none] (4641) at (-2.25, 2) {};
		\node [style=none] (4642) at (-1.25, 2) {};
		\node [style=none] (4643) at (-1.5, 2) {};
		\node [style=none] (4644) at (-1.25, 2) {};
		\node [style=none] (4645) at (-1.5, 2) {};
		\node [style=none] (4646) at (-3, 2) {};
		\node [style=none] (4647) at (-3, 1) {};
		\node [style=none] (4648) at (-3, 1) {};
		\node [style=none] (4649) at (-3, 1) {};
		\node [style=none] (4650) at (-2.25, 0.5) {};
		\node [style=none] (4651) at (-2.25, 1) {};
		\node [style=none] (4652) at (-2.25, 0.5) {};
		\node [style=none] (4653) at (-2.25, 1) {};
		\node [style=none] (4654) at (-3, 1) {};
		\node [style=none] (4655) at (-1.5, 2) {};
		\node [style=none] (4656) at (-1.5, 2) {};
		\node [style=none] (4657) at (-1.5, 1) {};
		\node [style=none] (4658) at (-1.5, 1) {};
		\node [style=none] (4659) at (-1.5, 1) {};
		\node [style=none] (4660) at (-2.25, 0.5) {};
		\node [style=none] (4661) at (-2.25, 1) {};
		\node [style=none] (4662) at (-2.25, 0.5) {};
		\node [style=none] (4663) at (-2.25, 1) {};
		\node [style=none] (4664) at (-1.25, 1) {};
		\node [style=none] (4665) at (-1.5, 1) {};
		\node [style=none] (4666) at (-1.25, 1) {};
		\node [style=none] (4667) at (-1.5, 1) {};
		\node [style=none] (4668) at (-1.5, 1) {};
		\node [style=none] (4669) at (-1.5, 1) {};
		\node [style=none] (4670) at (-3, 2.5) {};
		\node [style=none] (4671) at (-3, 0.5) {};
		\node [style=none] (4672) at (-3.25, 1) {};
		\node [style=none] (4673) at (-3.25, 1) {};
		\node [style=none] (4674) at (-3.25, 1) {};
		\node [style=none] (4675) at (-3.25, 1) {};
		\node [style=none] (4676) at (-3.25, 1) {};
		\node [style=none] (4677) at (-3.25, 1) {};
		\node [style=none] (4678) at (-3.25, 1) {};
		\node [style=none] (4679) at (-3.25, 1) {};
		\node [style=none] (4680) at (-3.25, 1) {};
		\node [style=none] (4681) at (-3.25, 1) {};
		\node [style=none] (4682) at (-3.25, 1) {};
		\node [style=none] (4683) at (-3.25, 1) {};
		\node [style=none] (4684) at (-3.25, 1) {};
		\node [style=none] (4685) at (-3.25, 1) {};
		\node [style=none] (4686) at (-3.25, 1) {};
		\node [style=none] (4687) at (-3.25, 1) {};
		\node [style=none] (4688) at (-3.25, 2) {};
		\node [style=none] (4767) at (-5.25, 3.25) {};
		\node [style=none] (4769) at (-5, 5) {};
		\node [style=none] (4770) at (-4.25, 3.25) {};
		\node [style=none] (4771) at (-5.25, 3.25) {};
		\node [style=none] (4776) at (3, 4) {};
		\node [style=none] (4777) at (3, 1) {};
		\node [style=none] (4779) at (5.25, 2.25) {};
		\node [style=none] (4782) at (4.25, 3.25) {};
		\node [style=none] (4783) at (4.25, 2.25) {};
		\node [style=none] (4784) at (3, 5) {};
		\node [style=none] (4785) at (3, 2) {};
		\node [style=none] (4787) at (5.25, 3.25) {};
		\node [style=none] (4794) at (3, 5) {};
		\node [style=none] (4795) at (3, 5) {};
		\node [style=none] (4796) at (3, 4) {};
		\node [style=none] (4797) at (3, 4) {};
		\node [style=none] (4798) at (5.25, 3.25) {};
		\node [style=none] (4799) at (5.25, 2.25) {};
		\node [style=none] (4804) at (3, 2) {};
		\node [style=none] (4805) at (3, 2) {};
		\node [style=none] (4806) at (3, 1) {};
		\node [style=none] (4807) at (3, 1) {};
		\node [style=none] (4812) at (3, 4) {};
		\node [style=none] (4813) at (3, 5) {};
		\node [style=none] (4814) at (3, 5) {};
		\node [style=none] (4815) at (3, 5) {};
		\node [style=none] (4816) at (3, 4) {};
		\node [style=none] (4817) at (3, 4) {};
		\node [style=none] (4818) at (3, 5) {};
		\node [style=none] (4819) at (3, 4) {};
		\node [style=none] (4820) at (3, 4) {};
		\node [style=none] (4821) at (3, 4) {};
		\node [style=none] (4822) at (3, 5) {};
		\node [style=none] (4823) at (3, 5) {};
		\node [style=none] (4824) at (3, 5) {};
		\node [style=none] (4825) at (3, 5) {};
		\node [style=none] (4826) at (3, 4) {};
		\node [style=none] (4827) at (3, 4) {};
		\node [style=none] (4828) at (3, 4) {};
		\node [style=none] (4829) at (3, 4) {};
		\node [style=none] (4830) at (3, 5) {};
		\node [style=none] (4831) at (3, 4) {};
		\node [style=none] (4832) at (2.75, 5) {};
		\node [style=none] (4833) at (2.75, 4) {};
		\node [style=none] (4834) at (2.75, 4) {};
		\node [style=none] (4835) at (2.75, 4) {};
		\node [style=none] (4836) at (2.75, 4) {};
		\node [style=none] (4837) at (2.75, 5) {};
		\node [style=none] (4838) at (2.75, 5) {};
		\node [style=none] (4839) at (2, 5.5) {};
		\node [style=none] (4840) at (2, 5) {};
		\node [style=none] (4841) at (2, 5.5) {};
		\node [style=none] (4842) at (2, 5) {};
		\node [style=none] (4843) at (1, 5) {};
		\node [style=none] (4844) at (1.25, 5) {};
		\node [style=none] (4845) at (1, 5) {};
		\node [style=none] (4846) at (1.25, 5) {};
		\node [style=none] (4847) at (2.75, 5) {};
		\node [style=none] (4848) at (2.75, 4) {};
		\node [style=none] (4849) at (2.75, 4) {};
		\node [style=none] (4850) at (2.75, 4) {};
		\node [style=none] (4851) at (2, 3.5) {};
		\node [style=none] (4852) at (2, 4) {};
		\node [style=none] (4853) at (2, 3.5) {};
		\node [style=none] (4854) at (2, 4) {};
		\node [style=none] (4855) at (2.75, 4) {};
		\node [style=none] (4856) at (1.25, 5) {};
		\node [style=none] (4857) at (1.25, 5) {};
		\node [style=none] (4858) at (1.25, 4) {};
		\node [style=none] (4859) at (1.25, 4) {};
		\node [style=none] (4860) at (1.25, 4) {};
		\node [style=none] (4861) at (2, 3.5) {};
		\node [style=none] (4862) at (2, 4) {};
		\node [style=none] (4863) at (2, 3.5) {};
		\node [style=none] (4864) at (2, 4) {};
		\node [style=none] (4865) at (1, 4) {};
		\node [style=none] (4866) at (1.25, 4) {};
		\node [style=none] (4867) at (1, 4) {};
		\node [style=none] (4868) at (1.25, 4) {};
		\node [style=none] (4869) at (1.25, 4) {};
		\node [style=none] (4870) at (1.25, 4) {};
		\node [style=none] (4871) at (2.75, 5.5) {};
		\node [style=none] (4872) at (2.75, 3.5) {};
		\node [style=none] (4873) at (3, 4) {};
		\node [style=none] (4874) at (3, 4) {};
		\node [style=none] (4875) at (3, 4) {};
		\node [style=none] (4876) at (3, 4) {};
		\node [style=none] (4877) at (3, 4) {};
		\node [style=none] (4878) at (3, 4) {};
		\node [style=none] (4879) at (3, 4) {};
		\node [style=none] (4880) at (3, 4) {};
		\node [style=none] (4881) at (3, 4) {};
		\node [style=none] (4882) at (3, 4) {};
		\node [style=none] (4883) at (3, 4) {};
		\node [style=none] (4884) at (3, 4) {};
		\node [style=none] (4885) at (3, 4) {};
		\node [style=none] (4886) at (3, 4) {};
		\node [style=none] (4887) at (3, 4) {};
		\node [style=none] (4888) at (3, 4) {};
		\node [style=none] (4889) at (3, 5) {};
		\node [style=none] (4890) at (3, 1) {};
		\node [style=none] (4891) at (3, 2) {};
		\node [style=none] (4892) at (3, 2) {};
		\node [style=none] (4893) at (3, 2) {};
		\node [style=none] (4894) at (3, 1) {};
		\node [style=none] (4895) at (3, 1) {};
		\node [style=none] (4896) at (3, 2) {};
		\node [style=none] (4897) at (3, 1) {};
		\node [style=none] (4898) at (3, 1) {};
		\node [style=none] (4899) at (3, 1) {};
		\node [style=none] (4900) at (3, 2) {};
		\node [style=none] (4901) at (3, 2) {};
		\node [style=none] (4902) at (3, 2) {};
		\node [style=none] (4903) at (3, 2) {};
		\node [style=none] (4904) at (3, 1) {};
		\node [style=none] (4905) at (3, 1) {};
		\node [style=none] (4906) at (3, 1) {};
		\node [style=none] (4907) at (3, 1) {};
		\node [style=none] (4908) at (3, 2) {};
		\node [style=none] (4909) at (3, 1) {};
		\node [style=none] (4910) at (2.75, 2) {};
		\node [style=none] (4911) at (2.75, 1) {};
		\node [style=none] (4912) at (2.75, 1) {};
		\node [style=none] (4913) at (2.75, 1) {};
		\node [style=none] (4914) at (2.75, 1) {};
		\node [style=none] (4915) at (2.75, 2) {};
		\node [style=none] (4916) at (2.75, 2) {};
		\node [style=none] (4917) at (2, 2.5) {};
		\node [style=none] (4918) at (2, 2) {};
		\node [style=none] (4919) at (2, 2.5) {};
		\node [style=none] (4920) at (2, 2) {};
		\node [style=none] (4921) at (1, 2) {};
		\node [style=none] (4922) at (1.25, 2) {};
		\node [style=none] (4923) at (1, 2) {};
		\node [style=none] (4924) at (1.25, 2) {};
		\node [style=none] (4925) at (2.75, 2) {};
		\node [style=none] (4926) at (2.75, 1) {};
		\node [style=none] (4927) at (2.75, 1) {};
		\node [style=none] (4928) at (2.75, 1) {};
		\node [style=none] (4929) at (2, 0.5) {};
		\node [style=none] (4930) at (2, 1) {};
		\node [style=none] (4931) at (2, 0.5) {};
		\node [style=none] (4932) at (2, 1) {};
		\node [style=none] (4933) at (2.75, 1) {};
		\node [style=none] (4934) at (1.25, 2) {};
		\node [style=none] (4935) at (1.25, 2) {};
		\node [style=none] (4936) at (1.25, 1) {};
		\node [style=none] (4937) at (1.25, 1) {};
		\node [style=none] (4938) at (1.25, 1) {};
		\node [style=none] (4939) at (2, 0.5) {};
		\node [style=none] (4940) at (2, 1) {};
		\node [style=none] (4941) at (2, 0.5) {};
		\node [style=none] (4942) at (2, 1) {};
		\node [style=none] (4943) at (1, 1) {};
		\node [style=none] (4944) at (1.25, 1) {};
		\node [style=none] (4945) at (1, 1) {};
		\node [style=none] (4946) at (1.25, 1) {};
		\node [style=none] (4947) at (1.25, 1) {};
		\node [style=none] (4948) at (1.25, 1) {};
		\node [style=none] (4949) at (2.75, 2.5) {};
		\node [style=none] (4950) at (2.75, 0.5) {};
		\node [style=none] (4951) at (3, 1) {};
		\node [style=none] (4952) at (3, 1) {};
		\node [style=none] (4953) at (3, 1) {};
		\node [style=none] (4954) at (3, 1) {};
		\node [style=none] (4955) at (3, 1) {};
		\node [style=none] (4956) at (3, 1) {};
		\node [style=none] (4957) at (3, 1) {};
		\node [style=none] (4958) at (3, 1) {};
		\node [style=none] (4959) at (3, 1) {};
		\node [style=none] (4960) at (3, 1) {};
		\node [style=none] (4961) at (3, 1) {};
		\node [style=none] (4962) at (3, 1) {};
		\node [style=none] (4963) at (3, 1) {};
		\node [style=none] (4964) at (3, 1) {};
		\node [style=none] (4965) at (3, 1) {};
		\node [style=none] (4966) at (3, 1) {};
		\node [style=none] (4967) at (3, 2) {};
		\node [style=none] (5046) at (5.25, 2.25) {};
		\node [style=none] (5047) at (5.25, 3.25) {};
		\node [style=none] (5048) at (5.25, 3.25) {};
		\node [style=none] (5049) at (5.25, 3.25) {};
		\node [style=none] (5050) at (5.25, 2.25) {};
		\node [style=none] (5051) at (5.25, 2.25) {};
		\node [style=none] (5052) at (5.25, 3.25) {};
		\node [style=none] (5053) at (5.25, 2.25) {};
		\node [style=none] (5054) at (5.25, 2.25) {};
		\node [style=none] (5055) at (5.25, 2.25) {};
		\node [style=none] (5056) at (5.25, 3.25) {};
		\node [style=none] (5057) at (5.25, 3.25) {};
		\node [style=none] (5058) at (5.25, 3.25) {};
		\node [style=none] (5059) at (5.25, 3.25) {};
		\node [style=none] (5060) at (5.25, 2.25) {};
		\node [style=none] (5061) at (5.25, 2.25) {};
		\node [style=none] (5062) at (5.25, 2.25) {};
		\node [style=none] (5063) at (5.25, 2.25) {};
		\node [style=none] (5064) at (5.25, 3.25) {};
		\node [style=none] (5065) at (5.25, 2.25) {};
		\node [style=none] (5066) at (5.5, 3.25) {};
		\node [style=none] (5067) at (5.5, 2.25) {};
		\node [style=none] (5068) at (5.5, 2.25) {};
		\node [style=none] (5069) at (5.5, 2.25) {};
		\node [style=none] (5070) at (5.5, 2.25) {};
		\node [style=none] (5071) at (5.5, 3.25) {};
		\node [style=none] (5072) at (5.5, 3.25) {};
		\node [style=none] (5073) at (6.25, 3.75) {};
		\node [style=none] (5074) at (6.25, 3.25) {};
		\node [style=none] (5075) at (6.25, 3.75) {};
		\node [style=none] (5076) at (6.25, 3.25) {};
		\node [style=none] (5077) at (7.25, 3.25) {};
		\node [style=none] (5078) at (7, 3.25) {};
		\node [style=none] (5079) at (7.25, 3.25) {};
		\node [style=none] (5080) at (7, 3.25) {};
		\node [style=none] (5081) at (5.5, 3.25) {};
		\node [style=none] (5082) at (5.5, 2.25) {};
		\node [style=none] (5083) at (5.5, 2.25) {};
		\node [style=none] (5084) at (5.5, 2.25) {};
		\node [style=none] (5085) at (6.25, 1.75) {};
		\node [style=none] (5086) at (6.25, 2.25) {};
		\node [style=none] (5087) at (6.25, 1.75) {};
		\node [style=none] (5088) at (6.25, 2.25) {};
		\node [style=none] (5089) at (5.5, 2.25) {};
		\node [style=none] (5090) at (7, 3.25) {};
		\node [style=none] (5091) at (7, 3.25) {};
		\node [style=none] (5092) at (7, 2.25) {};
		\node [style=none] (5093) at (7, 2.25) {};
		\node [style=none] (5094) at (7, 2.25) {};
		\node [style=none] (5095) at (6.25, 1.75) {};
		\node [style=none] (5096) at (6.25, 2.25) {};
		\node [style=none] (5097) at (6.25, 1.75) {};
		\node [style=none] (5098) at (6.25, 2.25) {};
		\node [style=none] (5099) at (7.25, 2.25) {};
		\node [style=none] (5100) at (7, 2.25) {};
		\node [style=none] (5101) at (7.25, 2.25) {};
		\node [style=none] (5102) at (7, 2.25) {};
		\node [style=none] (5103) at (7, 2.25) {};
		\node [style=none] (5104) at (7, 2.25) {};
		\node [style=none] (5105) at (5.5, 3.75) {};
		\node [style=none] (5106) at (5.5, 1.75) {};
		\node [style=none] (5107) at (5.25, 2.25) {};
		\node [style=none] (5108) at (5.25, 2.25) {};
		\node [style=none] (5109) at (5.25, 2.25) {};
		\node [style=none] (5110) at (5.25, 2.25) {};
		\node [style=none] (5111) at (5.25, 2.25) {};
		\node [style=none] (5112) at (5.25, 2.25) {};
		\node [style=none] (5113) at (5.25, 2.25) {};
		\node [style=none] (5114) at (5.25, 2.25) {};
		\node [style=none] (5115) at (5.25, 2.25) {};
		\node [style=none] (5116) at (5.25, 2.25) {};
		\node [style=none] (5117) at (5.25, 2.25) {};
		\node [style=none] (5118) at (5.25, 2.25) {};
		\node [style=none] (5119) at (5.25, 2.25) {};
		\node [style=none] (5120) at (5.25, 2.25) {};
		\node [style=none] (5121) at (5.25, 2.25) {};
		\node [style=none] (5122) at (5.25, 2.25) {};
		\node [style=none] (5123) at (5.25, 3.25) {};
		\node [style=none] (5280) at (-6, -4) {};
		\node [style=none] (5282) at (-3.25, -4) {};
		\node [style=none] (5283) at (-3.25, -1) {};
		\node [style=none] (5284) at (-6, -5) {};
		\node [style=none] (5286) at (-3.25, -5) {};
		\node [style=none] (5287) at (-3.25, -2) {};
		\node [style=none] (5288) at (-6, -5) {};
		\node [style=none] (5289) at (-6, -5) {};
		\node [style=none] (5290) at (-6, -4) {};
		\node [style=none] (5291) at (-6, -4) {};
		\node [style=none] (5292) at (-3.25, -5) {};
		\node [style=none] (5293) at (-3.25, -4) {};
		\node [style=none] (5294) at (-3.25, -2) {};
		\node [style=none] (5295) at (-3.25, -1) {};
		\node [style=none] (5300) at (-6, -4) {};
		\node [style=none] (5301) at (-6, -5) {};
		\node [style=none] (5302) at (-6, -5) {};
		\node [style=none] (5303) at (-6, -5) {};
		\node [style=none] (5304) at (-6, -4) {};
		\node [style=none] (5305) at (-6, -4) {};
		\node [style=none] (5306) at (-6, -5) {};
		\node [style=none] (5307) at (-6, -4) {};
		\node [style=none] (5308) at (-6, -4) {};
		\node [style=none] (5309) at (-6, -4) {};
		\node [style=none] (5310) at (-6, -5) {};
		\node [style=none] (5311) at (-6, -5) {};
		\node [style=none] (5312) at (-6, -5) {};
		\node [style=none] (5313) at (-6, -5) {};
		\node [style=none] (5314) at (-6, -4) {};
		\node [style=none] (5315) at (-6, -4) {};
		\node [style=none] (5316) at (-6, -4) {};
		\node [style=none] (5317) at (-6, -4) {};
		\node [style=none] (5318) at (-6, -5) {};
		\node [style=none] (5319) at (-6, -4) {};
		\node [style=none] (5320) at (-6.25, -5) {};
		\node [style=none] (5321) at (-6.25, -4) {};
		\node [style=none] (5322) at (-6.25, -4) {};
		\node [style=none] (5323) at (-6.25, -4) {};
		\node [style=none] (5324) at (-6.25, -4) {};
		\node [style=none] (5325) at (-6.25, -5) {};
		\node [style=none] (5326) at (-6.25, -5) {};
		\node [style=none] (5327) at (-7, -5.5) {};
		\node [style=none] (5328) at (-7, -5) {};
		\node [style=none] (5329) at (-7, -5.5) {};
		\node [style=none] (5330) at (-7, -5) {};
		\node [style=none] (5331) at (-8, -5) {};
		\node [style=none] (5332) at (-7.75, -5) {};
		\node [style=none] (5333) at (-8, -5) {};
		\node [style=none] (5334) at (-7.75, -5) {};
		\node [style=none] (5335) at (-6.25, -5) {};
		\node [style=none] (5336) at (-6.25, -4) {};
		\node [style=none] (5337) at (-6.25, -4) {};
		\node [style=none] (5338) at (-6.25, -4) {};
		\node [style=none] (5339) at (-7, -3.5) {};
		\node [style=none] (5340) at (-7, -4) {};
		\node [style=none] (5341) at (-7, -3.5) {};
		\node [style=none] (5342) at (-7, -4) {};
		\node [style=none] (5343) at (-6.25, -4) {};
		\node [style=none] (5344) at (-7.75, -5) {};
		\node [style=none] (5345) at (-7.75, -5) {};
		\node [style=none] (5346) at (-7.75, -4) {};
		\node [style=none] (5347) at (-7.75, -4) {};
		\node [style=none] (5348) at (-7.75, -4) {};
		\node [style=none] (5349) at (-7, -3.5) {};
		\node [style=none] (5350) at (-7, -4) {};
		\node [style=none] (5351) at (-7, -3.5) {};
		\node [style=none] (5352) at (-7, -4) {};
		\node [style=none] (5353) at (-8, -4) {};
		\node [style=none] (5354) at (-7.75, -4) {};
		\node [style=none] (5355) at (-8, -4) {};
		\node [style=none] (5356) at (-7.75, -4) {};
		\node [style=none] (5357) at (-7.75, -4) {};
		\node [style=none] (5358) at (-7.75, -4) {};
		\node [style=none] (5359) at (-6.25, -5.5) {};
		\node [style=none] (5360) at (-6.25, -3.5) {};
		\node [style=none] (5361) at (-6, -4) {};
		\node [style=none] (5362) at (-6, -4) {};
		\node [style=none] (5363) at (-6, -4) {};
		\node [style=none] (5364) at (-6, -4) {};
		\node [style=none] (5365) at (-6, -4) {};
		\node [style=none] (5366) at (-6, -4) {};
		\node [style=none] (5367) at (-6, -4) {};
		\node [style=none] (5368) at (-6, -4) {};
		\node [style=none] (5369) at (-6, -4) {};
		\node [style=none] (5370) at (-6, -4) {};
		\node [style=none] (5371) at (-6, -4) {};
		\node [style=none] (5372) at (-6, -4) {};
		\node [style=none] (5373) at (-6, -4) {};
		\node [style=none] (5374) at (-6, -4) {};
		\node [style=none] (5375) at (-6, -4) {};
		\node [style=none] (5376) at (-6, -4) {};
		\node [style=none] (5377) at (-6, -5) {};
		\node [style=none] (5456) at (-3.25, -4) {};
		\node [style=none] (5457) at (-3.25, -5) {};
		\node [style=none] (5458) at (-3.25, -5) {};
		\node [style=none] (5459) at (-3.25, -5) {};
		\node [style=none] (5460) at (-3.25, -4) {};
		\node [style=none] (5461) at (-3.25, -4) {};
		\node [style=none] (5462) at (-3.25, -5) {};
		\node [style=none] (5463) at (-3.25, -4) {};
		\node [style=none] (5464) at (-3.25, -4) {};
		\node [style=none] (5465) at (-3.25, -4) {};
		\node [style=none] (5466) at (-3.25, -5) {};
		\node [style=none] (5467) at (-3.25, -5) {};
		\node [style=none] (5468) at (-3.25, -5) {};
		\node [style=none] (5469) at (-3.25, -5) {};
		\node [style=none] (5470) at (-3.25, -4) {};
		\node [style=none] (5471) at (-3.25, -4) {};
		\node [style=none] (5472) at (-3.25, -4) {};
		\node [style=none] (5473) at (-3.25, -4) {};
		\node [style=none] (5474) at (-3.25, -5) {};
		\node [style=none] (5475) at (-3.25, -4) {};
		\node [style=none] (5476) at (-3, -5) {};
		\node [style=none] (5477) at (-3, -4) {};
		\node [style=none] (5478) at (-3, -4) {};
		\node [style=none] (5479) at (-3, -4) {};
		\node [style=none] (5480) at (-3, -4) {};
		\node [style=none] (5481) at (-3, -5) {};
		\node [style=none] (5482) at (-3, -5) {};
		\node [style=none] (5483) at (-2.25, -5.5) {};
		\node [style=none] (5484) at (-2.25, -5) {};
		\node [style=none] (5485) at (-2.25, -5.5) {};
		\node [style=none] (5486) at (-2.25, -5) {};
		\node [style=none] (5487) at (1, -5) {};
		\node [style=none] (5488) at (-1.5, -5) {};
		\node [style=none] (5489) at (1, -5) {};
		\node [style=none] (5490) at (-1.5, -5) {};
		\node [style=none] (5491) at (-3, -5) {};
		\node [style=none] (5492) at (-3, -4) {};
		\node [style=none] (5493) at (-3, -4) {};
		\node [style=none] (5494) at (-3, -4) {};
		\node [style=none] (5495) at (-2.25, -3.5) {};
		\node [style=none] (5496) at (-2.25, -4) {};
		\node [style=none] (5497) at (-2.25, -3.5) {};
		\node [style=none] (5498) at (-2.25, -4) {};
		\node [style=none] (5499) at (-3, -4) {};
		\node [style=none] (5500) at (-1.5, -5) {};
		\node [style=none] (5501) at (-1.5, -5) {};
		\node [style=none] (5502) at (-1.5, -4) {};
		\node [style=none] (5503) at (-1.5, -4) {};
		\node [style=none] (5504) at (-1.5, -4) {};
		\node [style=none] (5505) at (-2.25, -3.5) {};
		\node [style=none] (5506) at (-2.25, -4) {};
		\node [style=none] (5507) at (-2.25, -3.5) {};
		\node [style=none] (5508) at (-2.25, -4) {};
		\node [style=none] (5509) at (1, -4) {};
		\node [style=none] (5510) at (-1.5, -4) {};
		\node [style=none] (5511) at (1, -4) {};
		\node [style=none] (5512) at (-1.5, -4) {};
		\node [style=none] (5513) at (-1.5, -4) {};
		\node [style=none] (5514) at (-1.5, -4) {};
		\node [style=none] (5515) at (-3, -5.5) {};
		\node [style=none] (5516) at (-3, -3.5) {};
		\node [style=none] (5517) at (-3.25, -4) {};
		\node [style=none] (5518) at (-3.25, -4) {};
		\node [style=none] (5519) at (-3.25, -4) {};
		\node [style=none] (5520) at (-3.25, -4) {};
		\node [style=none] (5521) at (-3.25, -4) {};
		\node [style=none] (5522) at (-3.25, -4) {};
		\node [style=none] (5523) at (-3.25, -4) {};
		\node [style=none] (5524) at (-3.25, -4) {};
		\node [style=none] (5525) at (-3.25, -4) {};
		\node [style=none] (5526) at (-3.25, -4) {};
		\node [style=none] (5527) at (-3.25, -4) {};
		\node [style=none] (5528) at (-3.25, -4) {};
		\node [style=none] (5529) at (-3.25, -4) {};
		\node [style=none] (5530) at (-3.25, -4) {};
		\node [style=none] (5531) at (-3.25, -4) {};
		\node [style=none] (5532) at (-3.25, -4) {};
		\node [style=none] (5533) at (-3.25, -5) {};
		\node [style=none] (5534) at (-3.25, -1) {};
		\node [style=none] (5535) at (-3.25, -2) {};
		\node [style=none] (5536) at (-3.25, -2) {};
		\node [style=none] (5537) at (-3.25, -2) {};
		\node [style=none] (5538) at (-3.25, -1) {};
		\node [style=none] (5539) at (-3.25, -1) {};
		\node [style=none] (5540) at (-3.25, -2) {};
		\node [style=none] (5541) at (-3.25, -1) {};
		\node [style=none] (5542) at (-3.25, -1) {};
		\node [style=none] (5543) at (-3.25, -1) {};
		\node [style=none] (5544) at (-3.25, -2) {};
		\node [style=none] (5545) at (-3.25, -2) {};
		\node [style=none] (5546) at (-3.25, -2) {};
		\node [style=none] (5547) at (-3.25, -2) {};
		\node [style=none] (5548) at (-3.25, -1) {};
		\node [style=none] (5549) at (-3.25, -1) {};
		\node [style=none] (5550) at (-3.25, -1) {};
		\node [style=none] (5551) at (-3.25, -1) {};
		\node [style=none] (5552) at (-3.25, -2) {};
		\node [style=none] (5553) at (-3.25, -1) {};
		\node [style=none] (5554) at (-3, -2) {};
		\node [style=none] (5555) at (-3, -1) {};
		\node [style=none] (5556) at (-3, -1) {};
		\node [style=none] (5557) at (-3, -1) {};
		\node [style=none] (5558) at (-3, -1) {};
		\node [style=none] (5559) at (-3, -2) {};
		\node [style=none] (5560) at (-3, -2) {};
		\node [style=none] (5561) at (-2.25, -2.5) {};
		\node [style=none] (5562) at (-2.25, -2) {};
		\node [style=none] (5563) at (-2.25, -2.5) {};
		\node [style=none] (5564) at (-2.25, -2) {};
		\node [style=none] (5565) at (-1.25, -2) {};
		\node [style=none] (5566) at (-1.5, -2) {};
		\node [style=none] (5567) at (-1.25, -2) {};
		\node [style=none] (5568) at (-1.5, -2) {};
		\node [style=none] (5569) at (-3, -2) {};
		\node [style=none] (5570) at (-3, -1) {};
		\node [style=none] (5571) at (-3, -1) {};
		\node [style=none] (5572) at (-3, -1) {};
		\node [style=none] (5573) at (-2.25, -0.5) {};
		\node [style=none] (5574) at (-2.25, -1) {};
		\node [style=none] (5575) at (-2.25, -0.5) {};
		\node [style=none] (5576) at (-2.25, -1) {};
		\node [style=none] (5577) at (-3, -1) {};
		\node [style=none] (5578) at (-1.5, -2) {};
		\node [style=none] (5579) at (-1.5, -2) {};
		\node [style=none] (5580) at (-1.5, -1) {};
		\node [style=none] (5581) at (-1.5, -1) {};
		\node [style=none] (5582) at (-1.5, -1) {};
		\node [style=none] (5583) at (-2.25, -0.5) {};
		\node [style=none] (5584) at (-2.25, -1) {};
		\node [style=none] (5585) at (-2.25, -0.5) {};
		\node [style=none] (5586) at (-2.25, -1) {};
		\node [style=none] (5587) at (-1.25, -1) {};
		\node [style=none] (5588) at (-1.5, -1) {};
		\node [style=none] (5589) at (-1.25, -1) {};
		\node [style=none] (5590) at (-1.5, -1) {};
		\node [style=none] (5591) at (-1.5, -1) {};
		\node [style=none] (5592) at (-1.5, -1) {};
		\node [style=none] (5593) at (-3, -2.5) {};
		\node [style=none] (5594) at (-3, -0.5) {};
		\node [style=none] (5595) at (-3.25, -1) {};
		\node [style=none] (5596) at (-3.25, -1) {};
		\node [style=none] (5597) at (-3.25, -1) {};
		\node [style=none] (5598) at (-3.25, -1) {};
		\node [style=none] (5599) at (-3.25, -1) {};
		\node [style=none] (5600) at (-3.25, -1) {};
		\node [style=none] (5601) at (-3.25, -1) {};
		\node [style=none] (5602) at (-3.25, -1) {};
		\node [style=none] (5603) at (-3.25, -1) {};
		\node [style=none] (5604) at (-3.25, -1) {};
		\node [style=none] (5605) at (-3.25, -1) {};
		\node [style=none] (5606) at (-3.25, -1) {};
		\node [style=none] (5607) at (-3.25, -1) {};
		\node [style=none] (5608) at (-3.25, -1) {};
		\node [style=none] (5609) at (-3.25, -1) {};
		\node [style=none] (5610) at (-3.25, -1) {};
		\node [style=none] (5611) at (-3.25, -2) {};
		\node [style=none] (5612) at (-5.25, -3.25) {};
		\node [style=none] (5614) at (-5, -5) {};
		\node [style=none] (5615) at (-4.25, -3.25) {};
		\node [style=none] (5616) at (-5.25, -3.25) {};
		\node [style=none] (5617) at (3, -4) {};
		\node [style=none] (5618) at (3, -1) {};
		\node [style=none] (5619) at (5.25, -2.25) {};
		\node [style=none] (5620) at (4.25, -3.25) {};
		\node [style=none] (5621) at (4.25, -2.25) {};
		\node [style=none] (5622) at (3, -5) {};
		\node [style=none] (5623) at (3, -2) {};
		\node [style=none] (5624) at (5.25, -3.25) {};
		\node [style=none] (5625) at (3, -5) {};
		\node [style=none] (5626) at (3, -5) {};
		\node [style=none] (5627) at (3, -4) {};
		\node [style=none] (5628) at (3, -4) {};
		\node [style=none] (5629) at (5.25, -3.25) {};
		\node [style=none] (5630) at (5.25, -2.25) {};
		\node [style=none] (5631) at (3, -2) {};
		\node [style=none] (5632) at (3, -2) {};
		\node [style=none] (5633) at (3, -1) {};
		\node [style=none] (5634) at (3, -1) {};
		\node [style=none] (5635) at (3, -4) {};
		\node [style=none] (5636) at (3, -5) {};
		\node [style=none] (5637) at (3, -5) {};
		\node [style=none] (5638) at (3, -5) {};
		\node [style=none] (5639) at (3, -4) {};
		\node [style=none] (5640) at (3, -4) {};
		\node [style=none] (5641) at (3, -5) {};
		\node [style=none] (5642) at (3, -4) {};
		\node [style=none] (5643) at (3, -4) {};
		\node [style=none] (5644) at (3, -4) {};
		\node [style=none] (5645) at (3, -5) {};
		\node [style=none] (5646) at (3, -5) {};
		\node [style=none] (5647) at (3, -5) {};
		\node [style=none] (5648) at (3, -5) {};
		\node [style=none] (5649) at (3, -4) {};
		\node [style=none] (5650) at (3, -4) {};
		\node [style=none] (5651) at (3, -4) {};
		\node [style=none] (5652) at (3, -4) {};
		\node [style=none] (5653) at (3, -5) {};
		\node [style=none] (5654) at (3, -4) {};
		\node [style=none] (5655) at (2.75, -5) {};
		\node [style=none] (5656) at (2.75, -4) {};
		\node [style=none] (5657) at (2.75, -4) {};
		\node [style=none] (5658) at (2.75, -4) {};
		\node [style=none] (5659) at (2.75, -4) {};
		\node [style=none] (5660) at (2.75, -5) {};
		\node [style=none] (5661) at (2.75, -5) {};
		\node [style=none] (5662) at (2, -5.5) {};
		\node [style=none] (5663) at (2, -5) {};
		\node [style=none] (5664) at (2, -5.5) {};
		\node [style=none] (5665) at (2, -5) {};
		\node [style=none] (5666) at (1, -5) {};
		\node [style=none] (5667) at (1.25, -5) {};
		\node [style=none] (5668) at (1, -5) {};
		\node [style=none] (5669) at (1.25, -5) {};
		\node [style=none] (5670) at (2.75, -5) {};
		\node [style=none] (5671) at (2.75, -4) {};
		\node [style=none] (5672) at (2.75, -4) {};
		\node [style=none] (5673) at (2.75, -4) {};
		\node [style=none] (5674) at (2, -3.5) {};
		\node [style=none] (5675) at (2, -4) {};
		\node [style=none] (5676) at (2, -3.5) {};
		\node [style=none] (5677) at (2, -4) {};
		\node [style=none] (5678) at (2.75, -4) {};
		\node [style=none] (5679) at (1.25, -5) {};
		\node [style=none] (5680) at (1.25, -5) {};
		\node [style=none] (5681) at (1.25, -4) {};
		\node [style=none] (5682) at (1.25, -4) {};
		\node [style=none] (5683) at (1.25, -4) {};
		\node [style=none] (5684) at (2, -3.5) {};
		\node [style=none] (5685) at (2, -4) {};
		\node [style=none] (5686) at (2, -3.5) {};
		\node [style=none] (5687) at (2, -4) {};
		\node [style=none] (5688) at (1, -4) {};
		\node [style=none] (5689) at (1.25, -4) {};
		\node [style=none] (5690) at (1, -4) {};
		\node [style=none] (5691) at (1.25, -4) {};
		\node [style=none] (5692) at (1.25, -4) {};
		\node [style=none] (5693) at (1.25, -4) {};
		\node [style=none] (5694) at (2.75, -5.5) {};
		\node [style=none] (5695) at (2.75, -3.5) {};
		\node [style=none] (5696) at (3, -4) {};
		\node [style=none] (5697) at (3, -4) {};
		\node [style=none] (5698) at (3, -4) {};
		\node [style=none] (5699) at (3, -4) {};
		\node [style=none] (5700) at (3, -4) {};
		\node [style=none] (5701) at (3, -4) {};
		\node [style=none] (5702) at (3, -4) {};
		\node [style=none] (5703) at (3, -4) {};
		\node [style=none] (5704) at (3, -4) {};
		\node [style=none] (5705) at (3, -4) {};
		\node [style=none] (5706) at (3, -4) {};
		\node [style=none] (5707) at (3, -4) {};
		\node [style=none] (5708) at (3, -4) {};
		\node [style=none] (5709) at (3, -4) {};
		\node [style=none] (5710) at (3, -4) {};
		\node [style=none] (5711) at (3, -4) {};
		\node [style=none] (5712) at (3, -5) {};
		\node [style=none] (5713) at (3, -1) {};
		\node [style=none] (5714) at (3, -2) {};
		\node [style=none] (5715) at (3, -2) {};
		\node [style=none] (5716) at (3, -2) {};
		\node [style=none] (5717) at (3, -1) {};
		\node [style=none] (5718) at (3, -1) {};
		\node [style=none] (5719) at (3, -2) {};
		\node [style=none] (5720) at (3, -1) {};
		\node [style=none] (5721) at (3, -1) {};
		\node [style=none] (5722) at (3, -1) {};
		\node [style=none] (5723) at (3, -2) {};
		\node [style=none] (5724) at (3, -2) {};
		\node [style=none] (5725) at (3, -2) {};
		\node [style=none] (5726) at (3, -2) {};
		\node [style=none] (5727) at (3, -1) {};
		\node [style=none] (5728) at (3, -1) {};
		\node [style=none] (5729) at (3, -1) {};
		\node [style=none] (5730) at (3, -1) {};
		\node [style=none] (5731) at (3, -2) {};
		\node [style=none] (5732) at (3, -1) {};
		\node [style=none] (5733) at (2.75, -2) {};
		\node [style=none] (5734) at (2.75, -1) {};
		\node [style=none] (5735) at (2.75, -1) {};
		\node [style=none] (5736) at (2.75, -1) {};
		\node [style=none] (5737) at (2.75, -1) {};
		\node [style=none] (5738) at (2.75, -2) {};
		\node [style=none] (5739) at (2.75, -2) {};
		\node [style=none] (5740) at (2, -2.5) {};
		\node [style=none] (5741) at (2, -2) {};
		\node [style=none] (5742) at (2, -2.5) {};
		\node [style=none] (5743) at (2, -2) {};
		\node [style=none] (5744) at (1, -2) {};
		\node [style=none] (5745) at (1.25, -2) {};
		\node [style=none] (5746) at (1, -2) {};
		\node [style=none] (5747) at (1.25, -2) {};
		\node [style=none] (5748) at (2.75, -2) {};
		\node [style=none] (5749) at (2.75, -1) {};
		\node [style=none] (5750) at (2.75, -1) {};
		\node [style=none] (5751) at (2.75, -1) {};
		\node [style=none] (5752) at (2, -0.5) {};
		\node [style=none] (5753) at (2, -1) {};
		\node [style=none] (5754) at (2, -0.5) {};
		\node [style=none] (5755) at (2, -1) {};
		\node [style=none] (5756) at (2.75, -1) {};
		\node [style=none] (5757) at (1.25, -2) {};
		\node [style=none] (5758) at (1.25, -2) {};
		\node [style=none] (5759) at (1.25, -1) {};
		\node [style=none] (5760) at (1.25, -1) {};
		\node [style=none] (5761) at (1.25, -1) {};
		\node [style=none] (5762) at (2, -0.5) {};
		\node [style=none] (5763) at (2, -1) {};
		\node [style=none] (5764) at (2, -0.5) {};
		\node [style=none] (5765) at (2, -1) {};
		\node [style=none] (5766) at (1, -1) {};
		\node [style=none] (5767) at (1.25, -1) {};
		\node [style=none] (5768) at (1, -1) {};
		\node [style=none] (5769) at (1.25, -1) {};
		\node [style=none] (5770) at (1.25, -1) {};
		\node [style=none] (5771) at (1.25, -1) {};
		\node [style=none] (5772) at (2.75, -2.5) {};
		\node [style=none] (5773) at (2.75, -0.5) {};
		\node [style=none] (5774) at (3, -1) {};
		\node [style=none] (5775) at (3, -1) {};
		\node [style=none] (5776) at (3, -1) {};
		\node [style=none] (5777) at (3, -1) {};
		\node [style=none] (5778) at (3, -1) {};
		\node [style=none] (5779) at (3, -1) {};
		\node [style=none] (5780) at (3, -1) {};
		\node [style=none] (5781) at (3, -1) {};
		\node [style=none] (5782) at (3, -1) {};
		\node [style=none] (5783) at (3, -1) {};
		\node [style=none] (5784) at (3, -1) {};
		\node [style=none] (5785) at (3, -1) {};
		\node [style=none] (5786) at (3, -1) {};
		\node [style=none] (5787) at (3, -1) {};
		\node [style=none] (5788) at (3, -1) {};
		\node [style=none] (5789) at (3, -1) {};
		\node [style=none] (5790) at (3, -2) {};
		\node [style=none] (5791) at (5.25, -2.25) {};
		\node [style=none] (5792) at (5.25, -3.25) {};
		\node [style=none] (5793) at (5.25, -3.25) {};
		\node [style=none] (5794) at (5.25, -3.25) {};
		\node [style=none] (5795) at (5.25, -2.25) {};
		\node [style=none] (5796) at (5.25, -2.25) {};
		\node [style=none] (5797) at (5.25, -3.25) {};
		\node [style=none] (5798) at (5.25, -2.25) {};
		\node [style=none] (5799) at (5.25, -2.25) {};
		\node [style=none] (5800) at (5.25, -2.25) {};
		\node [style=none] (5801) at (5.25, -3.25) {};
		\node [style=none] (5802) at (5.25, -3.25) {};
		\node [style=none] (5803) at (5.25, -3.25) {};
		\node [style=none] (5804) at (5.25, -3.25) {};
		\node [style=none] (5805) at (5.25, -2.25) {};
		\node [style=none] (5806) at (5.25, -2.25) {};
		\node [style=none] (5807) at (5.25, -2.25) {};
		\node [style=none] (5808) at (5.25, -2.25) {};
		\node [style=none] (5809) at (5.25, -3.25) {};
		\node [style=none] (5810) at (5.25, -2.25) {};
		\node [style=none] (5811) at (5.5, -3.25) {};
		\node [style=none] (5812) at (5.5, -2.25) {};
		\node [style=none] (5813) at (5.5, -2.25) {};
		\node [style=none] (5814) at (5.5, -2.25) {};
		\node [style=none] (5815) at (5.5, -2.25) {};
		\node [style=none] (5816) at (5.5, -3.25) {};
		\node [style=none] (5817) at (5.5, -3.25) {};
		\node [style=none] (5818) at (6.25, -3.75) {};
		\node [style=none] (5819) at (6.25, -3.25) {};
		\node [style=none] (5820) at (6.25, -3.75) {};
		\node [style=none] (5821) at (6.25, -3.25) {};
		\node [style=none] (5822) at (7.25, -3.25) {};
		\node [style=none] (5823) at (7, -3.25) {};
		\node [style=none] (5824) at (7.25, -3.25) {};
		\node [style=none] (5825) at (7, -3.25) {};
		\node [style=none] (5826) at (5.5, -3.25) {};
		\node [style=none] (5827) at (5.5, -2.25) {};
		\node [style=none] (5828) at (5.5, -2.25) {};
		\node [style=none] (5829) at (5.5, -2.25) {};
		\node [style=none] (5830) at (6.25, -1.75) {};
		\node [style=none] (5831) at (6.25, -2.25) {};
		\node [style=none] (5832) at (6.25, -1.75) {};
		\node [style=none] (5833) at (6.25, -2.25) {};
		\node [style=none] (5834) at (5.5, -2.25) {};
		\node [style=none] (5835) at (7, -3.25) {};
		\node [style=none] (5836) at (7, -3.25) {};
		\node [style=none] (5837) at (7, -2.25) {};
		\node [style=none] (5838) at (7, -2.25) {};
		\node [style=none] (5839) at (7, -2.25) {};
		\node [style=none] (5840) at (6.25, -1.75) {};
		\node [style=none] (5841) at (6.25, -2.25) {};
		\node [style=none] (5842) at (6.25, -1.75) {};
		\node [style=none] (5843) at (6.25, -2.25) {};
		\node [style=none] (5844) at (7.25, -2.25) {};
		\node [style=none] (5845) at (7, -2.25) {};
		\node [style=none] (5846) at (7.25, -2.25) {};
		\node [style=none] (5847) at (7, -2.25) {};
		\node [style=none] (5848) at (7, -2.25) {};
		\node [style=none] (5849) at (7, -2.25) {};
		\node [style=none] (5850) at (5.5, -3.75) {};
		\node [style=none] (5851) at (5.5, -1.75) {};
		\node [style=none] (5852) at (5.25, -2.25) {};
		\node [style=none] (5853) at (5.25, -2.25) {};
		\node [style=none] (5854) at (5.25, -2.25) {};
		\node [style=none] (5855) at (5.25, -2.25) {};
		\node [style=none] (5856) at (5.25, -2.25) {};
		\node [style=none] (5857) at (5.25, -2.25) {};
		\node [style=none] (5858) at (5.25, -2.25) {};
		\node [style=none] (5859) at (5.25, -2.25) {};
		\node [style=none] (5860) at (5.25, -2.25) {};
		\node [style=none] (5861) at (5.25, -2.25) {};
		\node [style=none] (5862) at (5.25, -2.25) {};
		\node [style=none] (5863) at (5.25, -2.25) {};
		\node [style=none] (5864) at (5.25, -2.25) {};
		\node [style=none] (5865) at (5.25, -2.25) {};
		\node [style=none] (5866) at (5.25, -2.25) {};
		\node [style=none] (5867) at (5.25, -2.25) {};
		\node [style=none] (5868) at (5.25, -3.25) {};
		\node [style=none] (5869) at (-1.25, 2) {};
		\node [style=none] (5870) at (1, -1) {};
		\node [style=none] (5871) at (-1.25, 1) {};
		\node [style=none] (5872) at (1, -2) {};
		\node [style=none] (5873) at (-1.25, -1) {};
		\node [style=none] (5874) at (1, 2) {};
		\node [style=none] (5875) at (-1.25, -2) {};
		\node [style=none] (5876) at (1, 1) {};
		\node [style=none] (5877) at (-1.75, -6) {};
		\node [style={black-dot}] (5878) at (4.25, 3.25) {};
		\node [style={black-dot}] (5879) at (4.25, 2.25) {};
		\node [style={black-dot}] (5880) at (4.25, -2.25) {};
		\node [style={black-dot}] (5881) at (4.25, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal] (4334.center) to (4376.center);
		\draw [style=primal] (4313.center) to (4314.center);
		\draw [style=primal] (4342.center) to (4375.center);
		\draw [style=primal, in=0, out=180] (4336.center) to (4339.center);
		\draw [style=primal, in=0, out=180] (4324.center) to (4327.center);
		\draw [style=over] (4358.center) to (4359.center);
		\draw [style=over] (4334.center) to (4342.center);
		\draw [style=over] (4334.center) to (4342.center);
		\draw [style=dual, in=90, out=-90] (4344.center) to (4345.center);
		\draw [style=primal] (4320.center) to (4321.center);
		\draw [style=over, in=0, out=90] (4325.center) to (4326.center);
		\draw [style=dual, in=0, out=90] (4325.center) to (4326.center);
		\draw [style=dual, in=90, out=180] (4328.center) to (4331.center);
		\draw [style=over, in=0, out=180] (4329.center) to (4330.center);
		\draw [style=primal, in=0, out=180] (4329.center) to (4330.center);
		\draw [style=dual, in=90, out=-90, looseness=0.75] (4334.center) to (4335.center);
		\draw [style=over, in=0, out=-90] (4337.center) to (4338.center);
		\draw [style=dual, in=0, out=-90] (4337.center) to (4338.center);
		\draw [style=dual, in=-90, out=180] (4350.center) to (4353.center);
		\draw [style=over, in=0, out=180] (4351.center) to (4352.center);
		\draw [style=primal, in=0, out=180] (4351.center) to (4352.center);
		\draw [style=primal] (4568.center) to (4610.center);
		\draw [style=primal] (4547.center) to (4548.center);
		\draw [style=primal] (4576.center) to (4609.center);
		\draw [style=primal, in=180, out=0] (4570.center) to (4573.center);
		\draw [style=primal, in=180, out=0] (4558.center) to (4561.center);
		\draw [style=over] (4592.center) to (4593.center);
		\draw [style=over] (4568.center) to (4576.center);
		\draw [style=over] (4568.center) to (4576.center);
		\draw [style=dual, in=90, out=-90] (4578.center) to (4579.center);
		\draw [style=primal] (4554.center) to (4555.center);
		\draw [style=over, in=180, out=90] (4559.center) to (4560.center);
		\draw [style=dual, in=180, out=90] (4559.center) to (4560.center);
		\draw [style=dual, in=90, out=0] (4562.center) to (4565.center);
		\draw [style=over, in=180, out=0] (4563.center) to (4564.center);
		\draw [style=primal, in=180, out=0] (4563.center) to (4564.center);
		\draw [style=dual, in=90, out=-90, looseness=0.75] (4568.center) to (4569.center);
		\draw [style=over, in=180, out=-90] (4571.center) to (4572.center);
		\draw [style=dual, in=180, out=-90] (4571.center) to (4572.center);
		\draw [style=dual, in=-90, out=0] (4584.center) to (4587.center);
		\draw [style=over, in=180, out=0] (4585.center) to (4586.center);
		\draw [style=primal, in=180, out=0] (4585.center) to (4586.center);
		\draw [style=primal] (4646.center) to (4688.center);
		\draw [style=primal] (4625.center) to (4626.center);
		\draw [style=primal] (4654.center) to (4687.center);
		\draw [style=primal, in=180, out=0] (4648.center) to (4651.center);
		\draw [style=primal, in=180, out=0] (4636.center) to (4639.center);
		\draw [style=over] (4670.center) to (4671.center);
		\draw [style=over] (4646.center) to (4654.center);
		\draw [style=over] (4646.center) to (4654.center);
		\draw [style=dual, in=90, out=-90] (4656.center) to (4657.center);
		\draw [style=primal] (4632.center) to (4633.center);
		\draw [style=over, in=180, out=90] (4637.center) to (4638.center);
		\draw [style=dual, in=180, out=90] (4637.center) to (4638.center);
		\draw [style=dual, in=90, out=0] (4640.center) to (4643.center);
		\draw [style=over, in=180, out=0] (4641.center) to (4642.center);
		\draw [style=primal, in=180, out=0] (4641.center) to (4642.center);
		\draw [style=dual, in=90, out=-90, looseness=0.75] (4646.center) to (4647.center);
		\draw [style=over, in=180, out=-90] (4649.center) to (4650.center);
		\draw [style=dual, in=180, out=-90] (4649.center) to (4650.center);
		\draw [style=dual, in=-90, out=0] (4662.center) to (4665.center);
		\draw [style=over, in=180, out=0] (4663.center) to (4664.center);
		\draw [style=primal, in=180, out=0] (4663.center) to (4664.center);
		\draw [style=primal, in=90, out=0] (4375.center) to (4767.center);
		\draw [style=primal, in=-180, out=0, looseness=0.75] (4376.center) to (4769.center);
		\draw [style=primal, in=-180, out=0] (4769.center) to (4610.center);
		\draw [style=primal, in=180, out=90] (4770.center) to (4609.center);
		\draw [style=primal, in=-180, out=-90] (4771.center) to (4687.center);
		\draw [style=primal, in=180, out=-90] (4770.center) to (4688.center);
		\draw [style=primal, in=180, out=0, looseness=0.50] (4784.center) to (4782.center);
		\draw [style=primal, in=0, out=-180, looseness=0.50] (4787.center) to (4782.center);
		\draw [style=primal, in=-180, out=0, looseness=0.75] (4785.center) to (4782.center);
		\draw [style=primal, in=180, out=0, looseness=0.75] (4777.center) to (4783.center);
		\draw [style=primal, in=-180, out=0, looseness=0.50] (4776.center) to (4783.center);
		\draw [style=primal, in=-180, out=0, looseness=0.50] (4783.center) to (4779.center);
		\draw [style=primal] (4847.center) to (4889.center);
		\draw [style=primal] (4826.center) to (4827.center);
		\draw [style=primal] (4855.center) to (4888.center);
		\draw [style=primal, in=0, out=180] (4849.center) to (4852.center);
		\draw [style=primal, in=0, out=180] (4837.center) to (4840.center);
		\draw [style=over] (4871.center) to (4872.center);
		\draw [style=over] (4847.center) to (4855.center);
		\draw [style=over] (4847.center) to (4855.center);
		\draw [style=dual, in=90, out=-90] (4857.center) to (4858.center);
		\draw [style=primal] (4833.center) to (4834.center);
		\draw [style=over, in=0, out=90] (4838.center) to (4839.center);
		\draw [style=dual, in=0, out=90] (4838.center) to (4839.center);
		\draw [style=dual, in=90, out=180] (4841.center) to (4844.center);
		\draw [style=over, in=0, out=180] (4842.center) to (4843.center);
		\draw [style=primal, in=0, out=180] (4842.center) to (4843.center);
		\draw [style=dual, in=90, out=-90, looseness=0.75] (4847.center) to (4848.center);
		\draw [style=over, in=0, out=-90] (4850.center) to (4851.center);
		\draw [style=dual, in=0, out=-90] (4850.center) to (4851.center);
		\draw [style=dual, in=-90, out=180] (4863.center) to (4866.center);
		\draw [style=over, in=0, out=180] (4864.center) to (4865.center);
		\draw [style=primal, in=0, out=180] (4864.center) to (4865.center);
		\draw [style=primal] (4925.center) to (4967.center);
		\draw [style=primal] (4904.center) to (4905.center);
		\draw [style=primal] (4933.center) to (4966.center);
		\draw [style=primal, in=0, out=180] (4927.center) to (4930.center);
		\draw [style=primal, in=0, out=180] (4915.center) to (4918.center);
		\draw [style=over] (4949.center) to (4950.center);
		\draw [style=over] (4925.center) to (4933.center);
		\draw [style=over] (4925.center) to (4933.center);
		\draw [style=dual, in=90, out=-90] (4935.center) to (4936.center);
		\draw [style=primal] (4911.center) to (4912.center);
		\draw [style=over, in=0, out=90] (4916.center) to (4917.center);
		\draw [style=dual, in=0, out=90] (4916.center) to (4917.center);
		\draw [style=dual, in=90, out=180] (4919.center) to (4922.center);
		\draw [style=over, in=0, out=180] (4920.center) to (4921.center);
		\draw [style=primal, in=0, out=180] (4920.center) to (4921.center);
		\draw [style=dual, in=90, out=-90, looseness=0.75] (4925.center) to (4926.center);
		\draw [style=over, in=0, out=-90] (4928.center) to (4929.center);
		\draw [style=dual, in=0, out=-90] (4928.center) to (4929.center);
		\draw [style=dual, in=-90, out=180] (4941.center) to (4944.center);
		\draw [style=over, in=0, out=180] (4942.center) to (4943.center);
		\draw [style=primal, in=0, out=180] (4942.center) to (4943.center);
		\draw [style=primal] (5081.center) to (5123.center);
		\draw [style=primal] (5060.center) to (5061.center);
		\draw [style=primal] (5089.center) to (5122.center);
		\draw [style=primal, in=180, out=0] (5083.center) to (5086.center);
		\draw [style=primal, in=180, out=0] (5071.center) to (5074.center);
		\draw [style=over] (5105.center) to (5106.center);
		\draw [style=over] (5081.center) to (5089.center);
		\draw [style=over] (5081.center) to (5089.center);
		\draw [style=dual, in=90, out=-90] (5091.center) to (5092.center);
		\draw [style=primal] (5067.center) to (5068.center);
		\draw [style=over, in=180, out=90] (5072.center) to (5073.center);
		\draw [style=dual, in=180, out=90] (5072.center) to (5073.center);
		\draw [style=dual, in=90, out=0] (5075.center) to (5078.center);
		\draw [style=over, in=180, out=0] (5076.center) to (5077.center);
		\draw [style=primal, in=180, out=0] (5076.center) to (5077.center);
		\draw [style=dual, in=90, out=-90, looseness=0.75] (5081.center) to (5082.center);
		\draw [style=over, in=180, out=-90] (5084.center) to (5085.center);
		\draw [style=dual, in=180, out=-90] (5084.center) to (5085.center);
		\draw [style=dual, in=-90, out=0] (5097.center) to (5100.center);
		\draw [style=over, in=180, out=0] (5098.center) to (5099.center);
		\draw [style=primal, in=180, out=0] (5098.center) to (5099.center);
		\draw [style=primal] (5335.center) to (5377.center);
		\draw [style=primal] (5314.center) to (5315.center);
		\draw [style=primal] (5343.center) to (5376.center);
		\draw [style=primal, in=0, out=-180] (5337.center) to (5340.center);
		\draw [style=primal, in=0, out=-180] (5325.center) to (5328.center);
		\draw [style=over] (5359.center) to (5360.center);
		\draw [style=over] (5335.center) to (5343.center);
		\draw [style=over] (5335.center) to (5343.center);
		\draw [style=dual, in=-90, out=90] (5345.center) to (5346.center);
		\draw [style=primal] (5321.center) to (5322.center);
		\draw [style=over, in=0, out=-90] (5326.center) to (5327.center);
		\draw [style=dual, in=0, out=-90] (5326.center) to (5327.center);
		\draw [style=dual, in=-90, out=-180] (5329.center) to (5332.center);
		\draw [style=over, in=0, out=-180] (5330.center) to (5331.center);
		\draw [style=primal, in=0, out=-180] (5330.center) to (5331.center);
		\draw [style=dual, in=-90, out=90, looseness=0.75] (5335.center) to (5336.center);
		\draw [style=over, in=0, out=90] (5338.center) to (5339.center);
		\draw [style=dual, in=0, out=90] (5338.center) to (5339.center);
		\draw [style=dual, in=90, out=-180] (5351.center) to (5354.center);
		\draw [style=over, in=0, out=-180] (5352.center) to (5353.center);
		\draw [style=primal, in=0, out=-180] (5352.center) to (5353.center);
		\draw [style=primal] (5491.center) to (5533.center);
		\draw [style=primal] (5470.center) to (5471.center);
		\draw [style=primal] (5499.center) to (5532.center);
		\draw [style=primal, in=-180, out=0] (5493.center) to (5496.center);
		\draw [style=primal, in=-180, out=0] (5481.center) to (5484.center);
		\draw [style=over] (5515.center) to (5516.center);
		\draw [style=over] (5491.center) to (5499.center);
		\draw [style=over] (5491.center) to (5499.center);
		\draw [style=dual, in=-90, out=90] (5501.center) to (5502.center);
		\draw [style=primal] (5477.center) to (5478.center);
		\draw [style=over, in=-180, out=-90] (5482.center) to (5483.center);
		\draw [style=dual, in=-180, out=-90] (5482.center) to (5483.center);
		\draw [style=dual, in=-90, out=0] (5485.center) to (5488.center);
		\draw [style=over, in=-180, out=0] (5486.center) to (5487.center);
		\draw [style=primal, in=-180, out=0] (5486.center) to (5487.center);
		\draw [style=dual, in=-90, out=90, looseness=0.75] (5491.center) to (5492.center);
		\draw [style=over, in=-180, out=90] (5494.center) to (5495.center);
		\draw [style=dual, in=-180, out=90] (5494.center) to (5495.center);
		\draw [style=dual, in=90, out=0] (5507.center) to (5510.center);
		\draw [style=over, in=-180, out=0] (5508.center) to (5509.center);
		\draw [style=primal, in=-180, out=0] (5508.center) to (5509.center);
		\draw [style=primal] (5569.center) to (5611.center);
		\draw [style=primal] (5548.center) to (5549.center);
		\draw [style=primal] (5577.center) to (5610.center);
		\draw [style=primal, in=-180, out=0] (5571.center) to (5574.center);
		\draw [style=primal, in=-180, out=0] (5559.center) to (5562.center);
		\draw [style=over] (5593.center) to (5594.center);
		\draw [style=over] (5569.center) to (5577.center);
		\draw [style=over] (5569.center) to (5577.center);
		\draw [style=dual, in=-90, out=90] (5579.center) to (5580.center);
		\draw [style=primal] (5555.center) to (5556.center);
		\draw [style=over, in=-180, out=-90] (5560.center) to (5561.center);
		\draw [style=dual, in=-180, out=-90] (5560.center) to (5561.center);
		\draw [style=dual, in=-90, out=0] (5563.center) to (5566.center);
		\draw [style=over, in=-180, out=0] (5564.center) to (5565.center);
		\draw [style=primal, in=-180, out=0] (5564.center) to (5565.center);
		\draw [style=dual, in=-90, out=90, looseness=0.75] (5569.center) to (5570.center);
		\draw [style=over, in=-180, out=90] (5572.center) to (5573.center);
		\draw [style=dual, in=-180, out=90] (5572.center) to (5573.center);
		\draw [style=dual, in=90, out=0] (5585.center) to (5588.center);
		\draw [style=over, in=-180, out=0] (5586.center) to (5587.center);
		\draw [style=primal, in=-180, out=0] (5586.center) to (5587.center);
		\draw [style=primal, in=-90, out=0] (5376.center) to (5612.center);
		\draw [style=primal, in=180, out=0, looseness=0.75] (5377.center) to (5614.center);
		\draw [style=primal, in=180, out=0] (5614.center) to (5533.center);
		\draw [style=primal, in=-180, out=-90] (5615.center) to (5532.center);
		\draw [style=primal, in=180, out=90, looseness=1.25] (5616.center) to (5610.center);
		\draw [style=primal, in=-180, out=90] (5615.center) to (5611.center);
		\draw [style=primal, in=-180, out=0, looseness=0.50] (5622.center) to (5620.center);
		\draw [style=primal, in=0, out=180, looseness=0.50] (5624.center) to (5620.center);
		\draw [style=primal, in=180, out=0, looseness=0.75] (5623.center) to (5620.center);
		\draw [style=primal, in=-180, out=0, looseness=0.75] (5618.center) to (5621.center);
		\draw [style=primal, in=180, out=0, looseness=0.50] (5617.center) to (5621.center);
		\draw [style=primal, in=180, out=0, looseness=0.50] (5621.center) to (5619.center);
		\draw [style=primal] (5670.center) to (5712.center);
		\draw [style=primal] (5649.center) to (5650.center);
		\draw [style=primal] (5678.center) to (5711.center);
		\draw [style=primal, in=0, out=-180] (5672.center) to (5675.center);
		\draw [style=primal, in=0, out=-180] (5660.center) to (5663.center);
		\draw [style=over] (5694.center) to (5695.center);
		\draw [style=over] (5670.center) to (5678.center);
		\draw [style=over] (5670.center) to (5678.center);
		\draw [style=dual, in=-90, out=90] (5680.center) to (5681.center);
		\draw [style=primal] (5656.center) to (5657.center);
		\draw [style=over, in=0, out=-90] (5661.center) to (5662.center);
		\draw [style=dual, in=0, out=-90] (5661.center) to (5662.center);
		\draw [style=dual, in=-90, out=-180] (5664.center) to (5667.center);
		\draw [style=over, in=0, out=-180] (5665.center) to (5666.center);
		\draw [style=primal, in=0, out=-180] (5665.center) to (5666.center);
		\draw [style=dual, in=-90, out=90, looseness=0.75] (5670.center) to (5671.center);
		\draw [style=over, in=0, out=90] (5673.center) to (5674.center);
		\draw [style=dual, in=0, out=90] (5673.center) to (5674.center);
		\draw [style=dual, in=90, out=-180] (5686.center) to (5689.center);
		\draw [style=over, in=0, out=-180] (5687.center) to (5688.center);
		\draw [style=primal, in=0, out=-180] (5687.center) to (5688.center);
		\draw [style=primal] (5748.center) to (5790.center);
		\draw [style=primal] (5727.center) to (5728.center);
		\draw [style=primal] (5756.center) to (5789.center);
		\draw [style=primal, in=0, out=-180] (5750.center) to (5753.center);
		\draw [style=primal, in=0, out=-180] (5738.center) to (5741.center);
		\draw [style=over] (5772.center) to (5773.center);
		\draw [style=over] (5748.center) to (5756.center);
		\draw [style=over] (5748.center) to (5756.center);
		\draw [style=dual, in=-90, out=90] (5758.center) to (5759.center);
		\draw [style=primal] (5734.center) to (5735.center);
		\draw [style=over, in=0, out=-90] (5739.center) to (5740.center);
		\draw [style=dual, in=0, out=-90] (5739.center) to (5740.center);
		\draw [style=dual, in=-90, out=-180] (5742.center) to (5745.center);
		\draw [style=over, in=0, out=-180] (5743.center) to (5744.center);
		\draw [style=primal, in=0, out=-180] (5743.center) to (5744.center);
		\draw [style=dual, in=-90, out=90, looseness=0.75] (5748.center) to (5749.center);
		\draw [style=over, in=0, out=90] (5751.center) to (5752.center);
		\draw [style=dual, in=0, out=90] (5751.center) to (5752.center);
		\draw [style=dual, in=90, out=-180] (5764.center) to (5767.center);
		\draw [style=over, in=0, out=-180] (5765.center) to (5766.center);
		\draw [style=primal, in=0, out=-180] (5765.center) to (5766.center);
		\draw [style=primal] (5826.center) to (5868.center);
		\draw [style=primal] (5805.center) to (5806.center);
		\draw [style=primal] (5834.center) to (5867.center);
		\draw [style=primal, in=-180, out=0] (5828.center) to (5831.center);
		\draw [style=primal, in=-180, out=0] (5816.center) to (5819.center);
		\draw [style=over] (5850.center) to (5851.center);
		\draw [style=over] (5826.center) to (5834.center);
		\draw [style=over] (5826.center) to (5834.center);
		\draw [style=dual, in=-90, out=90] (5836.center) to (5837.center);
		\draw [style=primal] (5812.center) to (5813.center);
		\draw [style=over, in=-180, out=-90] (5817.center) to (5818.center);
		\draw [style=dual, in=-180, out=-90] (5817.center) to (5818.center);
		\draw [style=dual, in=-90, out=0] (5820.center) to (5823.center);
		\draw [style=over, in=-180, out=0] (5821.center) to (5822.center);
		\draw [style=primal, in=-180, out=0] (5821.center) to (5822.center);
		\draw [style=dual, in=-90, out=90, looseness=0.75] (5826.center) to (5827.center);
		\draw [style=over, in=-180, out=90] (5829.center) to (5830.center);
		\draw [style=dual, in=-180, out=90] (5829.center) to (5830.center);
		\draw [style=dual, in=90, out=0] (5842.center) to (5845.center);
		\draw [style=over, in=-180, out=0] (5843.center) to (5844.center);
		\draw [style=primal, in=-180, out=0] (5843.center) to (5844.center);
		\draw [style=primal, in=0, out=180, looseness=0.75] (5870.center) to (5869.center);
		\draw [style=primal, in=0, out=-180, looseness=0.75] (5872.center) to (5871.center);
		\draw [style=primal, in=0, out=-180, looseness=0.75] (5874.center) to (5873.center);
		\draw [style=primal, in=0, out=180, looseness=0.75] (5876.center) to (5875.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx-knot/proofs/bialgebra/3.tikz <==
\begin{tikzpicture}[scale=0.52]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4265) at (-5, 4) {};
		\node [style=none] (4268) at (-2.25, 4) {};
		\node [style=none] (4269) at (-2.25, 1) {};
		\node [style=none] (4271) at (-5, 5) {};
		\node [style=none] (4274) at (-2.25, 5) {};
		\node [style=none] (4275) at (-2.25, 2) {};
		\node [style=none] (4281) at (-5, 5) {};
		\node [style=none] (4282) at (-5, 5) {};
		\node [style=none] (4283) at (-5, 4) {};
		\node [style=none] (4284) at (-5, 4) {};
		\node [style=none] (4285) at (-2.25, 5) {};
		\node [style=none] (4286) at (-2.25, 4) {};
		\node [style=none] (4287) at (-2.25, 2) {};
		\node [style=none] (4288) at (-2.25, 1) {};
		\node [style=none] (4299) at (-5, 4) {};
		\node [style=none] (4300) at (-5, 5) {};
		\node [style=none] (4301) at (-5, 5) {};
		\node [style=none] (4302) at (-5, 5) {};
		\node [style=none] (4303) at (-5, 4) {};
		\node [style=none] (4304) at (-5, 4) {};
		\node [style=none] (4305) at (-5, 5) {};
		\node [style=none] (4306) at (-5, 4) {};
		\node [style=none] (4307) at (-5, 4) {};
		\node [style=none] (4308) at (-5, 4) {};
		\node [style=none] (4309) at (-5, 5) {};
		\node [style=none] (4310) at (-5, 5) {};
		\node [style=none] (4311) at (-5, 5) {};
		\node [style=none] (4312) at (-5, 5) {};
		\node [style=none] (4313) at (-5, 4) {};
		\node [style=none] (4314) at (-5, 4) {};
		\node [style=none] (4315) at (-5, 4) {};
		\node [style=none] (4316) at (-5, 4) {};
		\node [style=none] (4317) at (-5, 5) {};
		\node [style=none] (4318) at (-5, 4) {};
		\node [style=none] (4319) at (-5.25, 5) {};
		\node [style=none] (4320) at (-5.25, 4) {};
		\node [style=none] (4321) at (-5.25, 4) {};
		\node [style=none] (4322) at (-5.25, 4) {};
		\node [style=none] (4323) at (-5.25, 4) {};
		\node [style=none] (4324) at (-5.25, 5) {};
		\node [style=none] (4325) at (-5.25, 5) {};
		\node [style=none] (4326) at (-6, 5.5) {};
		\node [style=none] (4327) at (-6, 5) {};
		\node [style=none] (4328) at (-6, 5.5) {};
		\node [style=none] (4329) at (-6, 5) {};
		\node [style=none] (4330) at (-7, 5) {};
		\node [style=none] (4331) at (-6.75, 5) {};
		\node [style=none] (4332) at (-7, 5) {};
		\node [style=none] (4333) at (-6.75, 5) {};
		\node [style=none] (4334) at (-5.25, 5) {};
		\node [style=none] (4335) at (-5.25, 4) {};
		\node [style=none] (4336) at (-5.25, 4) {};
		\node [style=none] (4337) at (-5.25, 4) {};
		\node [style=none] (4338) at (-6, 3.5) {};
		\node [style=none] (4339) at (-6, 4) {};
		\node [style=none] (4340) at (-6, 3.5) {};
		\node [style=none] (4341) at (-6, 4) {};
		\node [style=none] (4342) at (-5.25, 4) {};
		\node [style=none] (4343) at (-6.75, 5) {};
		\node [style=none] (4344) at (-6.75, 5) {};
		\node [style=none] (4345) at (-6.75, 4) {};
		\node [style=none] (4346) at (-6.75, 4) {};
		\node [style=none] (4347) at (-6.75, 4) {};
		\node [style=none] (4348) at (-6, 3.5) {};
		\node [style=none] (4349) at (-6, 4) {};
		\node [style=none] (4350) at (-6, 3.5) {};
		\node [style=none] (4351) at (-6, 4) {};
		\node [style=none] (4352) at (-7, 4) {};
		\node [style=none] (4353) at (-6.75, 4) {};
		\node [style=none] (4354) at (-7, 4) {};
		\node [style=none] (4355) at (-6.75, 4) {};
		\node [style=none] (4356) at (-6.75, 4) {};
		\node [style=none] (4357) at (-6.75, 4) {};
		\node [style=none] (4358) at (-5.25, 5.5) {};
		\node [style=none] (4359) at (-5.25, 3.5) {};
		\node [style=none] (4360) at (-5, 4) {};
		\node [style=none] (4361) at (-5, 4) {};
		\node [style=none] (4362) at (-5, 4) {};
		\node [style=none] (4363) at (-5, 4) {};
		\node [style=none] (4364) at (-5, 4) {};
		\node [style=none] (4365) at (-5, 4) {};
		\node [style=none] (4366) at (-5, 4) {};
		\node [style=none] (4367) at (-5, 4) {};
		\node [style=none] (4368) at (-5, 4) {};
		\node [style=none] (4369) at (-5, 4) {};
		\node [style=none] (4370) at (-5, 4) {};
		\node [style=none] (4371) at (-5, 4) {};
		\node [style=none] (4372) at (-5, 4) {};
		\node [style=none] (4373) at (-5, 4) {};
		\node [style=none] (4374) at (-5, 4) {};
		\node [style=none] (4375) at (-5, 4) {};
		\node [style=none] (4376) at (-5, 5) {};
		\node [style=none] (4533) at (-2.25, 4) {};
		\node [style=none] (4534) at (-2.25, 5) {};
		\node [style=none] (4535) at (-2.25, 5) {};
		\node [style=none] (4536) at (-2.25, 5) {};
		\node [style=none] (4537) at (-2.25, 4) {};
		\node [style=none] (4538) at (-2.25, 4) {};
		\node [style=none] (4539) at (-2.25, 5) {};
		\node [style=none] (4540) at (-2.25, 4) {};
		\node [style=none] (4541) at (-2.25, 4) {};
		\node [style=none] (4542) at (-2.25, 4) {};
		\node [style=none] (4543) at (-2.25, 5) {};
		\node [style=none] (4544) at (-2.25, 5) {};
		\node [style=none] (4545) at (-2.25, 5) {};
		\node [style=none] (4546) at (-2.25, 5) {};
		\node [style=none] (4547) at (-2.25, 4) {};
		\node [style=none] (4548) at (-2.25, 4) {};
		\node [style=none] (4549) at (-2.25, 4) {};
		\node [style=none] (4550) at (-2.25, 4) {};
		\node [style=none] (4551) at (-2.25, 5) {};
		\node [style=none] (4552) at (-2.25, 4) {};
		\node [style=none] (4553) at (-2, 5) {};
		\node [style=none] (4554) at (-2, 4) {};
		\node [style=none] (4555) at (-2, 4) {};
		\node [style=none] (4556) at (-2, 4) {};
		\node [style=none] (4557) at (-2, 4) {};
		\node [style=none] (4558) at (-2, 5) {};
		\node [style=none] (4559) at (-2, 5) {};
		\node [style=none] (4560) at (-1.25, 5.5) {};
		\node [style=none] (4561) at (-1.25, 5) {};
		\node [style=none] (4562) at (-1.25, 5.5) {};
		\node [style=none] (4563) at (-1.25, 5) {};
		\node [style=none] (4565) at (-0.5, 5) {};
		\node [style=none] (4567) at (-0.5, 5) {};
		\node [style=none] (4568) at (-2, 5) {};
		\node [style=none] (4569) at (-2, 4) {};
		\node [style=none] (4570) at (-2, 4) {};
		\node [style=none] (4571) at (-2, 4) {};
		\node [style=none] (4572) at (-1.25, 3.5) {};
		\node [style=none] (4573) at (-1.25, 4) {};
		\node [style=none] (4574) at (-1.25, 3.5) {};
		\node [style=none] (4575) at (-1.25, 4) {};
		\node [style=none] (4576) at (-2, 4) {};
		\node [style=none] (4577) at (-0.5, 5) {};
		\node [style=none] (4578) at (-0.5, 5) {};
		\node [style=none] (4579) at (-0.5, 4) {};
		\node [style=none] (4580) at (-0.5, 4) {};
		\node [style=none] (4581) at (-0.5, 4) {};
		\node [style=none] (4582) at (-1.25, 3.5) {};
		\node [style=none] (4583) at (-1.25, 4) {};
		\node [style=none] (4584) at (-1.25, 3.5) {};
		\node [style=none] (4585) at (-1.25, 4) {};
		\node [style=none] (4587) at (-0.5, 4) {};
		\node [style=none] (4589) at (-0.5, 4) {};
		\node [style=none] (4590) at (-0.5, 4) {};
		\node [style=none] (4591) at (-0.5, 4) {};
		\node [style=none] (4592) at (-2, 5.5) {};
		\node [style=none] (4593) at (-2, 3.5) {};
		\node [style=none] (4594) at (-2.25, 4) {};
		\node [style=none] (4595) at (-2.25, 4) {};
		\node [style=none] (4596) at (-2.25, 4) {};
		\node [style=none] (4597) at (-2.25, 4) {};
		\node [style=none] (4598) at (-2.25, 4) {};
		\node [style=none] (4599) at (-2.25, 4) {};
		\node [style=none] (4600) at (-2.25, 4) {};
		\node [style=none] (4601) at (-2.25, 4) {};
		\node [style=none] (4602) at (-2.25, 4) {};
		\node [style=none] (4603) at (-2.25, 4) {};
		\node [style=none] (4604) at (-2.25, 4) {};
		\node [style=none] (4605) at (-2.25, 4) {};
		\node [style=none] (4606) at (-2.25, 4) {};
		\node [style=none] (4607) at (-2.25, 4) {};
		\node [style=none] (4608) at (-2.25, 4) {};
		\node [style=none] (4609) at (-2.25, 4) {};
		\node [style=none] (4610) at (-2.25, 5) {};
		\node [style=none] (4611) at (-2.25, 1) {};
		\node [style=none] (4612) at (-2.25, 2) {};
		\node [style=none] (4613) at (-2.25, 2) {};
		\node [style=none] (4614) at (-2.25, 2) {};
		\node [style=none] (4615) at (-2.25, 1) {};
		\node [style=none] (4616) at (-2.25, 1) {};
		\node [style=none] (4617) at (-2.25, 2) {};
		\node [style=none] (4618) at (-2.25, 1) {};
		\node [style=none] (4619) at (-2.25, 1) {};
		\node [style=none] (4620) at (-2.25, 1) {};
		\node [style=none] (4621) at (-2.25, 2) {};
		\node [style=none] (4622) at (-2.25, 2) {};
		\node [style=none] (4623) at (-2.25, 2) {};
		\node [style=none] (4624) at (-2.25, 2) {};
		\node [style=none] (4625) at (-2.25, 1) {};
		\node [style=none] (4626) at (-2.25, 1) {};
		\node [style=none] (4627) at (-2.25, 1) {};
		\node [style=none] (4628) at (-2.25, 1) {};
		\node [style=none] (4629) at (-2.25, 2) {};
		\node [style=none] (4630) at (-2.25, 1) {};
		\node [style=none] (4631) at (-2, 2) {};
		\node [style=none] (4632) at (-2, 1) {};
		\node [style=none] (4633) at (-2, 1) {};
		\node [style=none] (4634) at (-2, 1) {};
		\node [style=none] (4635) at (-2, 1) {};
		\node [style=none] (4636) at (-2, 2) {};
		\node [style=none] (4637) at (-2, 2) {};
		\node [style=none] (4638) at (-1.25, 2.5) {};
		\node [style=none] (4639) at (-1.25, 2) {};
		\node [style=none] (4640) at (-1.25, 2.5) {};
		\node [style=none] (4641) at (-1.25, 2) {};
		\node [style=none] (4642) at (-0.25, 2) {};
		\node [style=none] (4643) at (-0.5, 2) {};
		\node [style=none] (4644) at (-0.25, 2) {};
		\node [style=none] (4645) at (-0.5, 2) {};
		\node [style=none] (4646) at (-2, 2) {};
		\node [style=none] (4647) at (-2, 1) {};
		\node [style=none] (4648) at (-2, 1) {};
		\node [style=none] (4649) at (-2, 1) {};
		\node [style=none] (4650) at (-1.25, 0.5) {};
		\node [style=none] (4651) at (-1.25, 1) {};
		\node [style=none] (4652) at (-1.25, 0.5) {};
		\node [style=none] (4653) at (-1.25, 1) {};
		\node [style=none] (4654) at (-2, 1) {};
		\node [style=none] (4655) at (-0.5, 2) {};
		\node [style=none] (4656) at (-0.5, 2) {};
		\node [style=none] (4657) at (-0.5, 1) {};
		\node [style=none] (4658) at (-0.5, 1) {};
		\node [style=none] (4659) at (-0.5, 1) {};
		\node [style=none] (4660) at (-1.25, 0.5) {};
		\node [style=none] (4661) at (-1.25, 1) {};
		\node [style=none] (4662) at (-1.25, 0.5) {};
		\node [style=none] (4663) at (-1.25, 1) {};
		\node [style=none] (4664) at (-0.25, 1) {};
		\node [style=none] (4665) at (-0.5, 1) {};
		\node [style=none] (4666) at (-0.25, 1) {};
		\node [style=none] (4667) at (-0.5, 1) {};
		\node [style=none] (4668) at (-0.5, 1) {};
		\node [style=none] (4669) at (-0.5, 1) {};
		\node [style=none] (4670) at (-2, 2.5) {};
		\node [style=none] (4671) at (-2, 0.5) {};
		\node [style=none] (4672) at (-2.25, 1) {};
		\node [style=none] (4673) at (-2.25, 1) {};
		\node [style=none] (4674) at (-2.25, 1) {};
		\node [style=none] (4675) at (-2.25, 1) {};
		\node [style=none] (4676) at (-2.25, 1) {};
		\node [style=none] (4677) at (-2.25, 1) {};
		\node [style=none] (4678) at (-2.25, 1) {};
		\node [style=none] (4679) at (-2.25, 1) {};
		\node [style=none] (4680) at (-2.25, 1) {};
		\node [style=none] (4681) at (-2.25, 1) {};
		\node [style=none] (4682) at (-2.25, 1) {};
		\node [style=none] (4683) at (-2.25, 1) {};
		\node [style=none] (4684) at (-2.25, 1) {};
		\node [style=none] (4685) at (-2.25, 1) {};
		\node [style=none] (4686) at (-2.25, 1) {};
		\node [style=none] (4687) at (-2.25, 1) {};
		\node [style=none] (4688) at (-2.25, 2) {};
		\node [style=none] (4767) at (-4.25, 3.25) {};
		\node [style=none] (4769) at (-4, 5) {};
		\node [style=none] (4770) at (-3.25, 3.25) {};
		\node [style=none] (4771) at (-4.25, 3.25) {};
		\node [style=none] (4779) at (4.25, 2.25) {};
		\node [style=none] (4782) at (3.25, 3.25) {};
		\node [style=none] (4783) at (3.25, 2.25) {};
		\node [style=none] (4787) at (4.25, 3.25) {};
		\node [style=none] (4798) at (4.25, 3.25) {};
		\node [style=none] (4799) at (4.25, 2.25) {};
		\node [style=none] (4888) at (2, 4) {};
		\node [style=none] (4889) at (2, 5) {};
		\node [style=none] (5046) at (4.25, 2.25) {};
		\node [style=none] (5047) at (4.25, 3.25) {};
		\node [style=none] (5048) at (4.25, 3.25) {};
		\node [style=none] (5049) at (4.25, 3.25) {};
		\node [style=none] (5050) at (4.25, 2.25) {};
		\node [style=none] (5051) at (4.25, 2.25) {};
		\node [style=none] (5052) at (4.25, 3.25) {};
		\node [style=none] (5053) at (4.25, 2.25) {};
		\node [style=none] (5054) at (4.25, 2.25) {};
		\node [style=none] (5055) at (4.25, 2.25) {};
		\node [style=none] (5056) at (4.25, 3.25) {};
		\node [style=none] (5057) at (4.25, 3.25) {};
		\node [style=none] (5058) at (4.25, 3.25) {};
		\node [style=none] (5059) at (4.25, 3.25) {};
		\node [style=none] (5060) at (4.25, 2.25) {};
		\node [style=none] (5061) at (4.25, 2.25) {};
		\node [style=none] (5062) at (4.25, 2.25) {};
		\node [style=none] (5063) at (4.25, 2.25) {};
		\node [style=none] (5064) at (4.25, 3.25) {};
		\node [style=none] (5065) at (4.25, 2.25) {};
		\node [style=none] (5066) at (4.5, 3.25) {};
		\node [style=none] (5067) at (4.5, 2.25) {};
		\node [style=none] (5068) at (4.5, 2.25) {};
		\node [style=none] (5069) at (4.5, 2.25) {};
		\node [style=none] (5070) at (4.5, 2.25) {};
		\node [style=none] (5071) at (4.5, 3.25) {};
		\node [style=none] (5072) at (4.5, 3.25) {};
		\node [style=none] (5073) at (5.25, 3.75) {};
		\node [style=none] (5074) at (5.25, 3.25) {};
		\node [style=none] (5075) at (5.25, 3.75) {};
		\node [style=none] (5076) at (5.25, 3.25) {};
		\node [style=none] (5077) at (6.25, 3.25) {};
		\node [style=none] (5078) at (6, 3.25) {};
		\node [style=none] (5079) at (6.25, 3.25) {};
		\node [style=none] (5080) at (6, 3.25) {};
		\node [style=none] (5081) at (4.5, 3.25) {};
		\node [style=none] (5082) at (4.5, 2.25) {};
		\node [style=none] (5083) at (4.5, 2.25) {};
		\node [style=none] (5084) at (4.5, 2.25) {};
		\node [style=none] (5085) at (5.25, 1.75) {};
		\node [style=none] (5086) at (5.25, 2.25) {};
		\node [style=none] (5087) at (5.25, 1.75) {};
		\node [style=none] (5088) at (5.25, 2.25) {};
		\node [style=none] (5089) at (4.5, 2.25) {};
		\node [style=none] (5090) at (6, 3.25) {};
		\node [style=none] (5091) at (6, 3.25) {};
		\node [style=none] (5092) at (6, 2.25) {};
		\node [style=none] (5093) at (6, 2.25) {};
		\node [style=none] (5094) at (6, 2.25) {};
		\node [style=none] (5095) at (5.25, 1.75) {};
		\node [style=none] (5096) at (5.25, 2.25) {};
		\node [style=none] (5097) at (5.25, 1.75) {};
		\node [style=none] (5098) at (5.25, 2.25) {};
		\node [style=none] (5099) at (6.25, 2.25) {};
		\node [style=none] (5100) at (6, 2.25) {};
		\node [style=none] (5101) at (6.25, 2.25) {};
		\node [style=none] (5102) at (6, 2.25) {};
		\node [style=none] (5103) at (6, 2.25) {};
		\node [style=none] (5104) at (6, 2.25) {};
		\node [style=none] (5105) at (4.5, 3.75) {};
		\node [style=none] (5106) at (4.5, 1.75) {};
		\node [style=none] (5107) at (4.25, 2.25) {};
		\node [style=none] (5108) at (4.25, 2.25) {};
		\node [style=none] (5109) at (4.25, 2.25) {};
		\node [style=none] (5110) at (4.25, 2.25) {};
		\node [style=none] (5111) at (4.25, 2.25) {};
		\node [style=none] (5112) at (4.25, 2.25) {};
		\node [style=none] (5113) at (4.25, 2.25) {};
		\node [style=none] (5114) at (4.25, 2.25) {};
		\node [style=none] (5115) at (4.25, 2.25) {};
		\node [style=none] (5116) at (4.25, 2.25) {};
		\node [style=none] (5117) at (4.25, 2.25) {};
		\node [style=none] (5118) at (4.25, 2.25) {};
		\node [style=none] (5119) at (4.25, 2.25) {};
		\node [style=none] (5120) at (4.25, 2.25) {};
		\node [style=none] (5121) at (4.25, 2.25) {};
		\node [style=none] (5122) at (4.25, 2.25) {};
		\node [style=none] (5123) at (4.25, 3.25) {};
		\node [style=none] (5280) at (-5, -4) {};
		\node [style=none] (5282) at (-2.25, -4) {};
		\node [style=none] (5283) at (-2.25, -1) {};
		\node [style=none] (5284) at (-5, -5) {};
		\node [style=none] (5286) at (-2.25, -5) {};
		\node [style=none] (5287) at (-2.25, -2) {};
		\node [style=none] (5288) at (-5, -5) {};
		\node [style=none] (5289) at (-5, -5) {};
		\node [style=none] (5290) at (-5, -4) {};
		\node [style=none] (5291) at (-5, -4) {};
		\node [style=none] (5292) at (-2.25, -5) {};
		\node [style=none] (5293) at (-2.25, -4) {};
		\node [style=none] (5294) at (-2.25, -2) {};
		\node [style=none] (5295) at (-2.25, -1) {};
		\node [style=none] (5300) at (-5, -4) {};
		\node [style=none] (5301) at (-5, -5) {};
		\node [style=none] (5302) at (-5, -5) {};
		\node [style=none] (5303) at (-5, -5) {};
		\node [style=none] (5304) at (-5, -4) {};
		\node [style=none] (5305) at (-5, -4) {};
		\node [style=none] (5306) at (-5, -5) {};
		\node [style=none] (5307) at (-5, -4) {};
		\node [style=none] (5308) at (-5, -4) {};
		\node [style=none] (5309) at (-5, -4) {};
		\node [style=none] (5310) at (-5, -5) {};
		\node [style=none] (5311) at (-5, -5) {};
		\node [style=none] (5312) at (-5, -5) {};
		\node [style=none] (5313) at (-5, -5) {};
		\node [style=none] (5314) at (-5, -4) {};
		\node [style=none] (5315) at (-5, -4) {};
		\node [style=none] (5316) at (-5, -4) {};
		\node [style=none] (5317) at (-5, -4) {};
		\node [style=none] (5318) at (-5, -5) {};
		\node [style=none] (5319) at (-5, -4) {};
		\node [style=none] (5320) at (-5.25, -5) {};
		\node [style=none] (5321) at (-5.25, -4) {};
		\node [style=none] (5322) at (-5.25, -4) {};
		\node [style=none] (5323) at (-5.25, -4) {};
		\node [style=none] (5324) at (-5.25, -4) {};
		\node [style=none] (5325) at (-5.25, -5) {};
		\node [style=none] (5326) at (-5.25, -5) {};
		\node [style=none] (5327) at (-6, -5.5) {};
		\node [style=none] (5328) at (-6, -5) {};
		\node [style=none] (5329) at (-6, -5.5) {};
		\node [style=none] (5330) at (-6, -5) {};
		\node [style=none] (5331) at (-7, -5) {};
		\node [style=none] (5332) at (-6.75, -5) {};
		\node [style=none] (5333) at (-7, -5) {};
		\node [style=none] (5334) at (-6.75, -5) {};
		\node [style=none] (5335) at (-5.25, -5) {};
		\node [style=none] (5336) at (-5.25, -4) {};
		\node [style=none] (5337) at (-5.25, -4) {};
		\node [style=none] (5338) at (-5.25, -4) {};
		\node [style=none] (5339) at (-6, -3.5) {};
		\node [style=none] (5340) at (-6, -4) {};
		\node [style=none] (5341) at (-6, -3.5) {};
		\node [style=none] (5342) at (-6, -4) {};
		\node [style=none] (5343) at (-5.25, -4) {};
		\node [style=none] (5344) at (-6.75, -5) {};
		\node [style=none] (5345) at (-6.75, -5) {};
		\node [style=none] (5346) at (-6.75, -4) {};
		\node [style=none] (5347) at (-6.75, -4) {};
		\node [style=none] (5348) at (-6.75, -4) {};
		\node [style=none] (5349) at (-6, -3.5) {};
		\node [style=none] (5350) at (-6, -4) {};
		\node [style=none] (5351) at (-6, -3.5) {};
		\node [style=none] (5352) at (-6, -4) {};
		\node [style=none] (5353) at (-7, -4) {};
		\node [style=none] (5354) at (-6.75, -4) {};
		\node [style=none] (5355) at (-7, -4) {};
		\node [style=none] (5356) at (-6.75, -4) {};
		\node [style=none] (5357) at (-6.75, -4) {};
		\node [style=none] (5358) at (-6.75, -4) {};
		\node [style=none] (5359) at (-5.25, -5.5) {};
		\node [style=none] (5360) at (-5.25, -3.5) {};
		\node [style=none] (5361) at (-5, -4) {};
		\node [style=none] (5362) at (-5, -4) {};
		\node [style=none] (5363) at (-5, -4) {};
		\node [style=none] (5364) at (-5, -4) {};
		\node [style=none] (5365) at (-5, -4) {};
		\node [style=none] (5366) at (-5, -4) {};
		\node [style=none] (5367) at (-5, -4) {};
		\node [style=none] (5368) at (-5, -4) {};
		\node [style=none] (5369) at (-5, -4) {};
		\node [style=none] (5370) at (-5, -4) {};
		\node [style=none] (5371) at (-5, -4) {};
		\node [style=none] (5372) at (-5, -4) {};
		\node [style=none] (5373) at (-5, -4) {};
		\node [style=none] (5374) at (-5, -4) {};
		\node [style=none] (5375) at (-5, -4) {};
		\node [style=none] (5376) at (-5, -4) {};
		\node [style=none] (5377) at (-5, -5) {};
		\node [style=none] (5456) at (-2.25, -4) {};
		\node [style=none] (5457) at (-2.25, -5) {};
		\node [style=none] (5458) at (-2.25, -5) {};
		\node [style=none] (5459) at (-2.25, -5) {};
		\node [style=none] (5460) at (-2.25, -4) {};
		\node [style=none] (5461) at (-2.25, -4) {};
		\node [style=none] (5462) at (-2.25, -5) {};
		\node [style=none] (5463) at (-2.25, -4) {};
		\node [style=none] (5464) at (-2.25, -4) {};
		\node [style=none] (5465) at (-2.25, -4) {};
		\node [style=none] (5466) at (-2.25, -5) {};
		\node [style=none] (5467) at (-2.25, -5) {};
		\node [style=none] (5468) at (-2.25, -5) {};
		\node [style=none] (5469) at (-2.25, -5) {};
		\node [style=none] (5470) at (-2.25, -4) {};
		\node [style=none] (5471) at (-2.25, -4) {};
		\node [style=none] (5472) at (-2.25, -4) {};
		\node [style=none] (5473) at (-2.25, -4) {};
		\node [style=none] (5474) at (-2.25, -5) {};
		\node [style=none] (5475) at (-2.25, -4) {};
		\node [style=none] (5476) at (-2, -5) {};
		\node [style=none] (5477) at (-2, -4) {};
		\node [style=none] (5478) at (-2, -4) {};
		\node [style=none] (5479) at (-2, -4) {};
		\node [style=none] (5480) at (-2, -4) {};
		\node [style=none] (5481) at (-2, -5) {};
		\node [style=none] (5482) at (-2, -5) {};
		\node [style=none] (5483) at (-1.25, -5.5) {};
		\node [style=none] (5484) at (-1.25, -5) {};
		\node [style=none] (5485) at (-1.25, -5.5) {};
		\node [style=none] (5486) at (-1.25, -5) {};
		\node [style=none] (5488) at (-0.5, -5) {};
		\node [style=none] (5490) at (-0.5, -5) {};
		\node [style=none] (5491) at (-2, -5) {};
		\node [style=none] (5492) at (-2, -4) {};
		\node [style=none] (5493) at (-2, -4) {};
		\node [style=none] (5494) at (-2, -4) {};
		\node [style=none] (5495) at (-1.25, -3.5) {};
		\node [style=none] (5496) at (-1.25, -4) {};
		\node [style=none] (5497) at (-1.25, -3.5) {};
		\node [style=none] (5498) at (-1.25, -4) {};
		\node [style=none] (5499) at (-2, -4) {};
		\node [style=none] (5500) at (-0.5, -5) {};
		\node [style=none] (5501) at (-0.5, -5) {};
		\node [style=none] (5502) at (-0.5, -4) {};
		\node [style=none] (5503) at (-0.5, -4) {};
		\node [style=none] (5504) at (-0.5, -4) {};
		\node [style=none] (5505) at (-1.25, -3.5) {};
		\node [style=none] (5506) at (-1.25, -4) {};
		\node [style=none] (5507) at (-1.25, -3.5) {};
		\node [style=none] (5508) at (-1.25, -4) {};
		\node [style=none] (5510) at (-0.5, -4) {};
		\node [style=none] (5512) at (-0.5, -4) {};
		\node [style=none] (5513) at (-0.5, -4) {};
		\node [style=none] (5514) at (-0.5, -4) {};
		\node [style=none] (5515) at (-2, -5.5) {};
		\node [style=none] (5516) at (-2, -3.5) {};
		\node [style=none] (5517) at (-2.25, -4) {};
		\node [style=none] (5518) at (-2.25, -4) {};
		\node [style=none] (5519) at (-2.25, -4) {};
		\node [style=none] (5520) at (-2.25, -4) {};
		\node [style=none] (5521) at (-2.25, -4) {};
		\node [style=none] (5522) at (-2.25, -4) {};
		\node [style=none] (5523) at (-2.25, -4) {};
		\node [style=none] (5524) at (-2.25, -4) {};
		\node [style=none] (5525) at (-2.25, -4) {};
		\node [style=none] (5526) at (-2.25, -4) {};
		\node [style=none] (5527) at (-2.25, -4) {};
		\node [style=none] (5528) at (-2.25, -4) {};
		\node [style=none] (5529) at (-2.25, -4) {};
		\node [style=none] (5530) at (-2.25, -4) {};
		\node [style=none] (5531) at (-2.25, -4) {};
		\node [style=none] (5532) at (-2.25, -4) {};
		\node [style=none] (5533) at (-2.25, -5) {};
		\node [style=none] (5534) at (-2.25, -1) {};
		\node [style=none] (5535) at (-2.25, -2) {};
		\node [style=none] (5536) at (-2.25, -2) {};
		\node [style=none] (5537) at (-2.25, -2) {};
		\node [style=none] (5538) at (-2.25, -1) {};
		\node [style=none] (5539) at (-2.25, -1) {};
		\node [style=none] (5540) at (-2.25, -2) {};
		\node [style=none] (5541) at (-2.25, -1) {};
		\node [style=none] (5542) at (-2.25, -1) {};
		\node [style=none] (5543) at (-2.25, -1) {};
		\node [style=none] (5544) at (-2.25, -2) {};
		\node [style=none] (5545) at (-2.25, -2) {};
		\node [style=none] (5546) at (-2.25, -2) {};
		\node [style=none] (5547) at (-2.25, -2) {};
		\node [style=none] (5548) at (-2.25, -1) {};
		\node [style=none] (5549) at (-2.25, -1) {};
		\node [style=none] (5550) at (-2.25, -1) {};
		\node [style=none] (5551) at (-2.25, -1) {};
		\node [style=none] (5552) at (-2.25, -2) {};
		\node [style=none] (5553) at (-2.25, -1) {};
		\node [style=none] (5554) at (-2, -2) {};
		\node [style=none] (5555) at (-2, -1) {};
		\node [style=none] (5556) at (-2, -1) {};
		\node [style=none] (5557) at (-2, -1) {};
		\node [style=none] (5558) at (-2, -1) {};
		\node [style=none] (5559) at (-2, -2) {};
		\node [style=none] (5560) at (-2, -2) {};
		\node [style=none] (5561) at (-1.25, -2.5) {};
		\node [style=none] (5562) at (-1.25, -2) {};
		\node [style=none] (5563) at (-1.25, -2.5) {};
		\node [style=none] (5564) at (-1.25, -2) {};
		\node [style=none] (5565) at (-0.25, -2) {};
		\node [style=none] (5566) at (-0.5, -2) {};
		\node [style=none] (5567) at (-0.25, -2) {};
		\node [style=none] (5568) at (-0.5, -2) {};
		\node [style=none] (5569) at (-2, -2) {};
		\node [style=none] (5570) at (-2, -1) {};
		\node [style=none] (5571) at (-2, -1) {};
		\node [style=none] (5572) at (-2, -1) {};
		\node [style=none] (5573) at (-1.25, -0.5) {};
		\node [style=none] (5574) at (-1.25, -1) {};
		\node [style=none] (5575) at (-1.25, -0.5) {};
		\node [style=none] (5576) at (-1.25, -1) {};
		\node [style=none] (5577) at (-2, -1) {};
		\node [style=none] (5578) at (-0.5, -2) {};
		\node [style=none] (5579) at (-0.5, -2) {};
		\node [style=none] (5580) at (-0.5, -1) {};
		\node [style=none] (5581) at (-0.5, -1) {};
		\node [style=none] (5582) at (-0.5, -1) {};
		\node [style=none] (5583) at (-1.25, -0.5) {};
		\node [style=none] (5584) at (-1.25, -1) {};
		\node [style=none] (5585) at (-1.25, -0.5) {};
		\node [style=none] (5586) at (-1.25, -1) {};
		\node [style=none] (5587) at (-0.25, -1) {};
		\node [style=none] (5588) at (-0.5, -1) {};
		\node [style=none] (5589) at (-0.25, -1) {};
		\node [style=none] (5590) at (-0.5, -1) {};
		\node [style=none] (5591) at (-0.5, -1) {};
		\node [style=none] (5592) at (-0.5, -1) {};
		\node [style=none] (5593) at (-2, -2.5) {};
		\node [style=none] (5594) at (-2, -0.5) {};
		\node [style=none] (5595) at (-2.25, -1) {};
		\node [style=none] (5596) at (-2.25, -1) {};
		\node [style=none] (5597) at (-2.25, -1) {};
		\node [style=none] (5598) at (-2.25, -1) {};
		\node [style=none] (5599) at (-2.25, -1) {};
		\node [style=none] (5600) at (-2.25, -1) {};
		\node [style=none] (5601) at (-2.25, -1) {};
		\node [style=none] (5602) at (-2.25, -1) {};
		\node [style=none] (5603) at (-2.25, -1) {};
		\node [style=none] (5604) at (-2.25, -1) {};
		\node [style=none] (5605) at (-2.25, -1) {};
		\node [style=none] (5606) at (-2.25, -1) {};
		\node [style=none] (5607) at (-2.25, -1) {};
		\node [style=none] (5608) at (-2.25, -1) {};
		\node [style=none] (5609) at (-2.25, -1) {};
		\node [style=none] (5610) at (-2.25, -1) {};
		\node [style=none] (5611) at (-2.25, -2) {};
		\node [style=none] (5612) at (-4.25, -3.25) {};
		\node [style=none] (5614) at (-4, -5) {};
		\node [style=none] (5615) at (-3.25, -3.25) {};
		\node [style=none] (5616) at (-4.25, -3.25) {};
		\node [style=none] (5619) at (4.25, -2.25) {};
		\node [style=none] (5620) at (3.25, -3.25) {};
		\node [style=none] (5621) at (3.25, -2.25) {};
		\node [style=none] (5624) at (4.25, -3.25) {};
		\node [style=none] (5629) at (4.25, -3.25) {};
		\node [style=none] (5630) at (4.25, -2.25) {};
		\node [style=none] (5711) at (2, -4) {};
		\node [style=none] (5712) at (2, -5) {};
		\node [style=none] (5791) at (4.25, -2.25) {};
		\node [style=none] (5792) at (4.25, -3.25) {};
		\node [style=none] (5793) at (4.25, -3.25) {};
		\node [style=none] (5794) at (4.25, -3.25) {};
		\node [style=none] (5795) at (4.25, -2.25) {};
		\node [style=none] (5796) at (4.25, -2.25) {};
		\node [style=none] (5797) at (4.25, -3.25) {};
		\node [style=none] (5798) at (4.25, -2.25) {};
		\node [style=none] (5799) at (4.25, -2.25) {};
		\node [style=none] (5800) at (4.25, -2.25) {};
		\node [style=none] (5801) at (4.25, -3.25) {};
		\node [style=none] (5802) at (4.25, -3.25) {};
		\node [style=none] (5803) at (4.25, -3.25) {};
		\node [style=none] (5804) at (4.25, -3.25) {};
		\node [style=none] (5805) at (4.25, -2.25) {};
		\node [style=none] (5806) at (4.25, -2.25) {};
		\node [style=none] (5807) at (4.25, -2.25) {};
		\node [style=none] (5808) at (4.25, -2.25) {};
		\node [style=none] (5809) at (4.25, -3.25) {};
		\node [style=none] (5810) at (4.25, -2.25) {};
		\node [style=none] (5811) at (4.5, -3.25) {};
		\node [style=none] (5812) at (4.5, -2.25) {};
		\node [style=none] (5813) at (4.5, -2.25) {};
		\node [style=none] (5814) at (4.5, -2.25) {};
		\node [style=none] (5815) at (4.5, -2.25) {};
		\node [style=none] (5816) at (4.5, -3.25) {};
		\node [style=none] (5817) at (4.5, -3.25) {};
		\node [style=none] (5818) at (5.25, -3.75) {};
		\node [style=none] (5819) at (5.25, -3.25) {};
		\node [style=none] (5820) at (5.25, -3.75) {};
		\node [style=none] (5821) at (5.25, -3.25) {};
		\node [style=none] (5822) at (6.25, -3.25) {};
		\node [style=none] (5823) at (6, -3.25) {};
		\node [style=none] (5824) at (6.25, -3.25) {};
		\node [style=none] (5825) at (6, -3.25) {};
		\node [style=none] (5826) at (4.5, -3.25) {};
		\node [style=none] (5827) at (4.5, -2.25) {};
		\node [style=none] (5828) at (4.5, -2.25) {};
		\node [style=none] (5829) at (4.5, -2.25) {};
		\node [style=none] (5830) at (5.25, -1.75) {};
		\node [style=none] (5831) at (5.25, -2.25) {};
		\node [style=none] (5832) at (5.25, -1.75) {};
		\node [style=none] (5833) at (5.25, -2.25) {};
		\node [style=none] (5834) at (4.5, -2.25) {};
		\node [style=none] (5835) at (6, -3.25) {};
		\node [style=none] (5836) at (6, -3.25) {};
		\node [style=none] (5837) at (6, -2.25) {};
		\node [style=none] (5838) at (6, -2.25) {};
		\node [style=none] (5839) at (6, -2.25) {};
		\node [style=none] (5840) at (5.25, -1.75) {};
		\node [style=none] (5841) at (5.25, -2.25) {};
		\node [style=none] (5842) at (5.25, -1.75) {};
		\node [style=none] (5843) at (5.25, -2.25) {};
		\node [style=none] (5844) at (6.25, -2.25) {};
		\node [style=none] (5845) at (6, -2.25) {};
		\node [style=none] (5846) at (6.25, -2.25) {};
		\node [style=none] (5847) at (6, -2.25) {};
		\node [style=none] (5848) at (6, -2.25) {};
		\node [style=none] (5849) at (6, -2.25) {};
		\node [style=none] (5850) at (4.5, -3.75) {};
		\node [style=none] (5851) at (4.5, -1.75) {};
		\node [style=none] (5852) at (4.25, -2.25) {};
		\node [style=none] (5853) at (4.25, -2.25) {};
		\node [style=none] (5854) at (4.25, -2.25) {};
		\node [style=none] (5855) at (4.25, -2.25) {};
		\node [style=none] (5856) at (4.25, -2.25) {};
		\node [style=none] (5857) at (4.25, -2.25) {};
		\node [style=none] (5858) at (4.25, -2.25) {};
		\node [style=none] (5859) at (4.25, -2.25) {};
		\node [style=none] (5860) at (4.25, -2.25) {};
		\node [style=none] (5861) at (4.25, -2.25) {};
		\node [style=none] (5862) at (4.25, -2.25) {};
		\node [style=none] (5863) at (4.25, -2.25) {};
		\node [style=none] (5864) at (4.25, -2.25) {};
		\node [style=none] (5865) at (4.25, -2.25) {};
		\node [style=none] (5866) at (4.25, -2.25) {};
		\node [style=none] (5867) at (4.25, -2.25) {};
		\node [style=none] (5868) at (4.25, -3.25) {};
		\node [style=none] (5869) at (-0.25, 2) {};
		\node [style=none] (5870) at (2, -1) {};
		\node [style=none] (5871) at (-0.25, 1) {};
		\node [style=none] (5872) at (2, -2) {};
		\node [style=none] (5873) at (-0.25, -1) {};
		\node [style=none] (5874) at (2, 2) {};
		\node [style=none] (5875) at (-0.25, -2) {};
		\node [style=none] (5876) at (2, 1) {};
		\node [style=none] (5877) at (-0.75, -6) {};
		\node [style={black-dot}] (5878) at (3.25, 3.25) {};
		\node [style={black-dot}] (5879) at (3.25, 2.25) {};
		\node [style={black-dot}] (5880) at (3.25, -2.25) {};
		\node [style={black-dot}] (5881) at (3.25, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal] (4334.center) to (4376.center);
		\draw [style=primal] (4313.center) to (4314.center);
		\draw [style=primal] (4342.center) to (4375.center);
		\draw [style=primal, in=0, out=180] (4336.center) to (4339.center);
		\draw [style=primal, in=0, out=180] (4324.center) to (4327.center);
		\draw [style=over] (4358.center) to (4359.center);
		\draw [style=over] (4334.center) to (4342.center);
		\draw [style=over] (4334.center) to (4342.center);
		\draw [style=dual, in=90, out=-90] (4344.center) to (4345.center);
		\draw [style=primal] (4320.center) to (4321.center);
		\draw [style=over, in=0, out=90] (4325.center) to (4326.center);
		\draw [style=dual, in=0, out=90] (4325.center) to (4326.center);
		\draw [style=dual, in=90, out=180] (4328.center) to (4331.center);
		\draw [style=over, in=0, out=180] (4329.center) to (4330.center);
		\draw [style=primal, in=0, out=180] (4329.center) to (4330.center);
		\draw [style=dual, in=90, out=-90, looseness=0.75] (4334.center) to (4335.center);
		\draw [style=over, in=0, out=-90] (4337.center) to (4338.center);
		\draw [style=dual, in=0, out=-90] (4337.center) to (4338.center);
		\draw [style=dual, in=-90, out=180] (4350.center) to (4353.center);
		\draw [style=over, in=0, out=180] (4351.center) to (4352.center);
		\draw [style=primal, in=0, out=180] (4351.center) to (4352.center);
		\draw [style=primal] (4568.center) to (4610.center);
		\draw [style=primal] (4547.center) to (4548.center);
		\draw [style=primal] (4576.center) to (4609.center);
		\draw [style=primal, in=180, out=0] (4570.center) to (4573.center);
		\draw [style=primal, in=180, out=0] (4558.center) to (4561.center);
		\draw [style=over] (4592.center) to (4593.center);
		\draw [style=over] (4568.center) to (4576.center);
		\draw [style=over] (4568.center) to (4576.center);
		\draw [style=dual, in=90, out=-90] (4578.center) to (4579.center);
		\draw [style=primal] (4554.center) to (4555.center);
		\draw [style=over, in=180, out=90] (4559.center) to (4560.center);
		\draw [style=dual, in=180, out=90] (4559.center) to (4560.center);
		\draw [style=dual, in=90, out=0] (4562.center) to (4565.center);
		\draw [style=dual, in=90, out=-90, looseness=0.75] (4568.center) to (4569.center);
		\draw [style=over, in=180, out=-90] (4571.center) to (4572.center);
		\draw [style=dual, in=180, out=-90] (4571.center) to (4572.center);
		\draw [style=dual, in=-90, out=0] (4584.center) to (4587.center);
		\draw [style=primal] (4646.center) to (4688.center);
		\draw [style=primal] (4625.center) to (4626.center);
		\draw [style=primal] (4654.center) to (4687.center);
		\draw [style=primal, in=180, out=0] (4648.center) to (4651.center);
		\draw [style=primal, in=180, out=0] (4636.center) to (4639.center);
		\draw [style=over] (4670.center) to (4671.center);
		\draw [style=over] (4646.center) to (4654.center);
		\draw [style=over] (4646.center) to (4654.center);
		\draw [style=dual, in=90, out=-90] (4656.center) to (4657.center);
		\draw [style=primal] (4632.center) to (4633.center);
		\draw [style=over, in=180, out=90] (4637.center) to (4638.center);
		\draw [style=dual, in=180, out=90] (4637.center) to (4638.center);
		\draw [style=dual, in=90, out=0] (4640.center) to (4643.center);
		\draw [style=over, in=180, out=0] (4641.center) to (4642.center);
		\draw [style=primal, in=180, out=0] (4641.center) to (4642.center);
		\draw [style=dual, in=90, out=-90, looseness=0.75] (4646.center) to (4647.center);
		\draw [style=over, in=180, out=-90] (4649.center) to (4650.center);
		\draw [style=dual, in=180, out=-90] (4649.center) to (4650.center);
		\draw [style=dual, in=-90, out=0] (4662.center) to (4665.center);
		\draw [style=over, in=180, out=0] (4663.center) to (4664.center);
		\draw [style=primal, in=180, out=0] (4663.center) to (4664.center);
		\draw [style=primal, in=90, out=0] (4375.center) to (4767.center);
		\draw [style=primal, in=-180, out=0, looseness=0.75] (4376.center) to (4769.center);
		\draw [style=primal, in=-180, out=0] (4769.center) to (4610.center);
		\draw [style=primal, in=180, out=90] (4770.center) to (4609.center);
		\draw [style=primal, in=-180, out=-90] (4771.center) to (4687.center);
		\draw [style=primal, in=180, out=-90] (4770.center) to (4688.center);
		\draw [style=primal, in=0, out=-180, looseness=0.50] (4787.center) to (4782.center);
		\draw [style=primal, in=-180, out=0, looseness=0.50] (4783.center) to (4779.center);
		\draw [style=primal] (5081.center) to (5123.center);
		\draw [style=primal] (5060.center) to (5061.center);
		\draw [style=primal] (5089.center) to (5122.center);
		\draw [style=primal, in=180, out=0] (5083.center) to (5086.center);
		\draw [style=primal, in=180, out=0] (5071.center) to (5074.center);
		\draw [style=over] (5105.center) to (5106.center);
		\draw [style=over] (5081.center) to (5089.center);
		\draw [style=over] (5081.center) to (5089.center);
		\draw [style=dual, in=90, out=-90] (5091.center) to (5092.center);
		\draw [style=primal] (5067.center) to (5068.center);
		\draw [style=over, in=180, out=90] (5072.center) to (5073.center);
		\draw [style=dual, in=180, out=90] (5072.center) to (5073.center);
		\draw [style=dual, in=90, out=0] (5075.center) to (5078.center);
		\draw [style=over, in=180, out=0] (5076.center) to (5077.center);
		\draw [style=primal, in=180, out=0] (5076.center) to (5077.center);
		\draw [style=dual, in=90, out=-90, looseness=0.75] (5081.center) to (5082.center);
		\draw [style=over, in=180, out=-90] (5084.center) to (5085.center);
		\draw [style=dual, in=180, out=-90] (5084.center) to (5085.center);
		\draw [style=dual, in=-90, out=0] (5097.center) to (5100.center);
		\draw [style=over, in=180, out=0] (5098.center) to (5099.center);
		\draw [style=primal, in=180, out=0] (5098.center) to (5099.center);
		\draw [style=primal] (5335.center) to (5377.center);
		\draw [style=primal] (5314.center) to (5315.center);
		\draw [style=primal] (5343.center) to (5376.center);
		\draw [style=primal, in=0, out=-180] (5337.center) to (5340.center);
		\draw [style=primal, in=0, out=-180] (5325.center) to (5328.center);
		\draw [style=over] (5359.center) to (5360.center);
		\draw [style=over] (5335.center) to (5343.center);
		\draw [style=over] (5335.center) to (5343.center);
		\draw [style=dual, in=-90, out=90] (5345.center) to (5346.center);
		\draw [style=primal] (5321.center) to (5322.center);
		\draw [style=over, in=0, out=-90] (5326.center) to (5327.center);
		\draw [style=dual, in=0, out=-90] (5326.center) to (5327.center);
		\draw [style=dual, in=-90, out=-180] (5329.center) to (5332.center);
		\draw [style=over, in=0, out=-180] (5330.center) to (5331.center);
		\draw [style=primal, in=0, out=-180] (5330.center) to (5331.center);
		\draw [style=dual, in=-90, out=90, looseness=0.75] (5335.center) to (5336.center);
		\draw [style=over, in=0, out=90] (5338.center) to (5339.center);
		\draw [style=dual, in=0, out=90] (5338.center) to (5339.center);
		\draw [style=dual, in=90, out=-180] (5351.center) to (5354.center);
		\draw [style=over, in=0, out=-180] (5352.center) to (5353.center);
		\draw [style=primal, in=0, out=-180] (5352.center) to (5353.center);
		\draw [style=primal] (5491.center) to (5533.center);
		\draw [style=primal] (5470.center) to (5471.center);
		\draw [style=primal] (5499.center) to (5532.center);
		\draw [style=primal, in=-180, out=0] (5493.center) to (5496.center);
		\draw [style=primal, in=-180, out=0] (5481.center) to (5484.center);
		\draw [style=over] (5515.center) to (5516.center);
		\draw [style=over] (5491.center) to (5499.center);
		\draw [style=over] (5491.center) to (5499.center);
		\draw [style=dual, in=-90, out=90] (5501.center) to (5502.center);
		\draw [style=primal] (5477.center) to (5478.center);
		\draw [style=over, in=-180, out=-90] (5482.center) to (5483.center);
		\draw [style=dual, in=-180, out=-90] (5482.center) to (5483.center);
		\draw [style=dual, in=-90, out=0] (5485.center) to (5488.center);
		\draw [style=dual, in=-90, out=90, looseness=0.75] (5491.center) to (5492.center);
		\draw [style=over, in=-180, out=90] (5494.center) to (5495.center);
		\draw [style=dual, in=-180, out=90] (5494.center) to (5495.center);
		\draw [style=dual, in=90, out=0] (5507.center) to (5510.center);
		\draw [style=primal] (5569.center) to (5611.center);
		\draw [style=primal] (5548.center) to (5549.center);
		\draw [style=primal] (5577.center) to (5610.center);
		\draw [style=primal, in=-180, out=0] (5571.center) to (5574.center);
		\draw [style=primal, in=-180, out=0] (5559.center) to (5562.center);
		\draw [style=over] (5593.center) to (5594.center);
		\draw [style=over] (5569.center) to (5577.center);
		\draw [style=over] (5569.center) to (5577.center);
		\draw [style=dual, in=-90, out=90] (5579.center) to (5580.center);
		\draw [style=primal] (5555.center) to (5556.center);
		\draw [style=over, in=-180, out=-90] (5560.center) to (5561.center);
		\draw [style=dual, in=-180, out=-90] (5560.center) to (5561.center);
		\draw [style=dual, in=-90, out=0] (5563.center) to (5566.center);
		\draw [style=over, in=-180, out=0] (5564.center) to (5565.center);
		\draw [style=primal, in=-180, out=0] (5564.center) to (5565.center);
		\draw [style=dual, in=-90, out=90, looseness=0.75] (5569.center) to (5570.center);
		\draw [style=over, in=-180, out=90] (5572.center) to (5573.center);
		\draw [style=dual, in=-180, out=90] (5572.center) to (5573.center);
		\draw [style=dual, in=90, out=0] (5585.center) to (5588.center);
		\draw [style=over, in=-180, out=0] (5586.center) to (5587.center);
		\draw [style=primal, in=-180, out=0] (5586.center) to (5587.center);
		\draw [style=primal, in=-90, out=0] (5376.center) to (5612.center);
		\draw [style=primal, in=180, out=0, looseness=0.75] (5377.center) to (5614.center);
		\draw [style=primal, in=180, out=0] (5614.center) to (5533.center);
		\draw [style=primal, in=-180, out=-90] (5615.center) to (5532.center);
		\draw [style=primal, in=180, out=90, looseness=1.25] (5616.center) to (5610.center);
		\draw [style=primal, in=-180, out=90] (5615.center) to (5611.center);
		\draw [style=primal, in=0, out=180, looseness=0.50] (5624.center) to (5620.center);
		\draw [style=primal, in=180, out=0, looseness=0.50] (5621.center) to (5619.center);
		\draw [style=primal] (5826.center) to (5868.center);
		\draw [style=primal] (5805.center) to (5806.center);
		\draw [style=primal] (5834.center) to (5867.center);
		\draw [style=primal, in=-180, out=0] (5828.center) to (5831.center);
		\draw [style=primal, in=-180, out=0] (5816.center) to (5819.center);
		\draw [style=over] (5850.center) to (5851.center);
		\draw [style=over] (5826.center) to (5834.center);
		\draw [style=over] (5826.center) to (5834.center);
		\draw [style=dual, in=-90, out=90] (5836.center) to (5837.center);
		\draw [style=primal] (5812.center) to (5813.center);
		\draw [style=over, in=-180, out=-90] (5817.center) to (5818.center);
		\draw [style=dual, in=-180, out=-90] (5817.center) to (5818.center);
		\draw [style=dual, in=-90, out=0] (5820.center) to (5823.center);
		\draw [style=over, in=-180, out=0] (5821.center) to (5822.center);
		\draw [style=primal, in=-180, out=0] (5821.center) to (5822.center);
		\draw [style=dual, in=-90, out=90, looseness=0.75] (5826.center) to (5827.center);
		\draw [style=over, in=-180, out=90] (5829.center) to (5830.center);
		\draw [style=dual, in=-180, out=90] (5829.center) to (5830.center);
		\draw [style=dual, in=90, out=0] (5842.center) to (5845.center);
		\draw [style=over, in=-180, out=0] (5843.center) to (5844.center);
		\draw [style=primal, in=-180, out=0] (5843.center) to (5844.center);
		\draw [style=primal, in=0, out=180, looseness=0.75] (5870.center) to (5869.center);
		\draw [style=primal, in=0, out=-180, looseness=0.75] (5872.center) to (5871.center);
		\draw [style=primal, in=0, out=-180, looseness=0.75] (5874.center) to (5873.center);
		\draw [style=primal, in=0, out=180, looseness=0.75] (5876.center) to (5875.center);
		\draw [style=over, in=180, out=0] (4563.center) to (4889.center);
		\draw [style=primal, in=180, out=0] (4563.center) to (4889.center);
		\draw [style=over, in=180, out=0] (4585.center) to (4888.center);
		\draw [style=primal, in=180, out=0] (4585.center) to (4888.center);
		\draw [style=primal, in=180, out=0, looseness=0.50] (4889.center) to (4782.center);
		\draw [style=primal, in=-180, out=0, looseness=0.75] (5874.center) to (4782.center);
		\draw [style=primal, in=180, out=0, looseness=0.75] (5876.center) to (4783.center);
		\draw [style=primal, in=-180, out=0, looseness=0.50] (4888.center) to (4783.center);
		\draw [style=over, in=-180, out=0] (5486.center) to (5712.center);
		\draw [style=primal, in=-180, out=0] (5486.center) to (5712.center);
		\draw [style=over, in=-180, out=0] (5508.center) to (5711.center);
		\draw [style=primal, in=-180, out=0] (5508.center) to (5711.center);
		\draw [style=primal, in=-180, out=0, looseness=0.50] (5712.center) to (5620.center);
		\draw [style=primal, in=180, out=0, looseness=0.75] (5872.center) to (5620.center);
		\draw [style=primal, in=-180, out=0, looseness=0.75] (5870.center) to (5621.center);
		\draw [style=primal, in=180, out=0, looseness=0.50] (5711.center) to (5621.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx-knot/proofs/bialgebra/4-1.tikz <==
\begin{tikzpicture}[scale=0.52]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4265) at (-3.75, 4) {};
		\node [style=none] (4268) at (-1, 4) {};
		\node [style=none] (4269) at (-1, 1) {};
		\node [style=none] (4271) at (-3.75, 5) {};
		\node [style=none] (4274) at (-1, 5) {};
		\node [style=none] (4275) at (-1, 2) {};
		\node [style=none] (4281) at (-3.75, 5) {};
		\node [style=none] (4282) at (-3.75, 5) {};
		\node [style=none] (4283) at (-3.75, 4) {};
		\node [style=none] (4284) at (-3.75, 4) {};
		\node [style=none] (4285) at (-1, 5) {};
		\node [style=none] (4286) at (-1, 4) {};
		\node [style=none] (4287) at (-1, 2) {};
		\node [style=none] (4288) at (-1, 1) {};
		\node [style=none] (4299) at (-3.75, 4) {};
		\node [style=none] (4300) at (-3.75, 5) {};
		\node [style=none] (4301) at (-3.75, 5) {};
		\node [style=none] (4302) at (-3.75, 5) {};
		\node [style=none] (4303) at (-3.75, 4) {};
		\node [style=none] (4304) at (-3.75, 4) {};
		\node [style=none] (4305) at (-3.75, 5) {};
		\node [style=none] (4306) at (-3.75, 4) {};
		\node [style=none] (4307) at (-3.75, 4) {};
		\node [style=none] (4308) at (-3.75, 4) {};
		\node [style=none] (4309) at (-3.75, 5) {};
		\node [style=none] (4310) at (-3.75, 5) {};
		\node [style=none] (4311) at (-3.75, 5) {};
		\node [style=none] (4312) at (-3.75, 5) {};
		\node [style=none] (4313) at (-3.75, 4) {};
		\node [style=none] (4314) at (-3.75, 4) {};
		\node [style=none] (4315) at (-3.75, 4) {};
		\node [style=none] (4316) at (-3.75, 4) {};
		\node [style=none] (4317) at (-3.75, 5) {};
		\node [style=none] (4318) at (-3.75, 4) {};
		\node [style=none] (4360) at (-3.75, 4) {};
		\node [style=none] (4361) at (-3.75, 4) {};
		\node [style=none] (4362) at (-3.75, 4) {};
		\node [style=none] (4363) at (-3.75, 4) {};
		\node [style=none] (4364) at (-3.75, 4) {};
		\node [style=none] (4365) at (-3.75, 4) {};
		\node [style=none] (4366) at (-3.75, 4) {};
		\node [style=none] (4367) at (-3.75, 4) {};
		\node [style=none] (4368) at (-3.75, 4) {};
		\node [style=none] (4369) at (-3.75, 4) {};
		\node [style=none] (4370) at (-3.75, 4) {};
		\node [style=none] (4371) at (-3.75, 4) {};
		\node [style=none] (4372) at (-3.75, 4) {};
		\node [style=none] (4373) at (-3.75, 4) {};
		\node [style=none] (4374) at (-3.75, 4) {};
		\node [style=none] (4375) at (-3.75, 4) {};
		\node [style=none] (4376) at (-3.75, 5) {};
		\node [style=none] (4533) at (-1, 4) {};
		\node [style=none] (4534) at (-1, 5) {};
		\node [style=none] (4535) at (-1, 5) {};
		\node [style=none] (4536) at (-1, 5) {};
		\node [style=none] (4537) at (-1, 4) {};
		\node [style=none] (4538) at (-1, 4) {};
		\node [style=none] (4539) at (-1, 5) {};
		\node [style=none] (4540) at (-1, 4) {};
		\node [style=none] (4541) at (-1, 4) {};
		\node [style=none] (4542) at (-1, 4) {};
		\node [style=none] (4543) at (-1, 5) {};
		\node [style=none] (4544) at (-1, 5) {};
		\node [style=none] (4545) at (-1, 5) {};
		\node [style=none] (4546) at (-1, 5) {};
		\node [style=none] (4547) at (-1, 4) {};
		\node [style=none] (4548) at (-1, 4) {};
		\node [style=none] (4549) at (-1, 4) {};
		\node [style=none] (4550) at (-1, 4) {};
		\node [style=none] (4551) at (-1, 5) {};
		\node [style=none] (4552) at (-1, 4) {};
		\node [style=none] (4553) at (-0.75, 5) {};
		\node [style=none] (4554) at (-0.75, 4) {};
		\node [style=none] (4555) at (-0.75, 4) {};
		\node [style=none] (4556) at (-0.75, 4) {};
		\node [style=none] (4557) at (-0.75, 4) {};
		\node [style=none] (4558) at (-0.75, 5) {};
		\node [style=none] (4559) at (-0.75, 5) {};
		\node [style=none] (4560) at (0, 5.5) {};
		\node [style=none] (4561) at (0, 5) {};
		\node [style=none] (4562) at (0, 5.5) {};
		\node [style=none] (4563) at (0, 5) {};
		\node [style=none] (4565) at (0.75, 5) {};
		\node [style=none] (4567) at (0.75, 5) {};
		\node [style=none] (4568) at (-0.75, 5) {};
		\node [style=none] (4569) at (-0.75, 4) {};
		\node [style=none] (4570) at (-0.75, 4) {};
		\node [style=none] (4571) at (-0.75, 4) {};
		\node [style=none] (4572) at (0, 3.5) {};
		\node [style=none] (4573) at (0, 4) {};
		\node [style=none] (4574) at (0, 3.5) {};
		\node [style=none] (4575) at (0, 4) {};
		\node [style=none] (4576) at (-0.75, 4) {};
		\node [style=none] (4577) at (0.75, 5) {};
		\node [style=none] (4578) at (0.75, 5) {};
		\node [style=none] (4579) at (0.75, 4) {};
		\node [style=none] (4580) at (0.75, 4) {};
		\node [style=none] (4581) at (0.75, 4) {};
		\node [style=none] (4582) at (0, 3.5) {};
		\node [style=none] (4583) at (0, 4) {};
		\node [style=none] (4584) at (0, 3.5) {};
		\node [style=none] (4585) at (0, 4) {};
		\node [style=none] (4587) at (0.75, 4) {};
		\node [style=none] (4589) at (0.75, 4) {};
		\node [style=none] (4590) at (0.75, 4) {};
		\node [style=none] (4591) at (0.75, 4) {};
		\node [style=none] (4592) at (-0.75, 5.5) {};
		\node [style=none] (4593) at (-0.75, 3.5) {};
		\node [style=none] (4594) at (-1, 4) {};
		\node [style=none] (4595) at (-1, 4) {};
		\node [style=none] (4596) at (-1, 4) {};
		\node [style=none] (4597) at (-1, 4) {};
		\node [style=none] (4598) at (-1, 4) {};
		\node [style=none] (4599) at (-1, 4) {};
		\node [style=none] (4600) at (-1, 4) {};
		\node [style=none] (4601) at (-1, 4) {};
		\node [style=none] (4602) at (-1, 4) {};
		\node [style=none] (4603) at (-1, 4) {};
		\node [style=none] (4604) at (-1, 4) {};
		\node [style=none] (4605) at (-1, 4) {};
		\node [style=none] (4606) at (-1, 4) {};
		\node [style=none] (4607) at (-1, 4) {};
		\node [style=none] (4608) at (-1, 4) {};
		\node [style=none] (4609) at (-1, 4) {};
		\node [style=none] (4610) at (-1, 5) {};
		\node [style=none] (4611) at (-1, 1) {};
		\node [style=none] (4612) at (-1, 2) {};
		\node [style=none] (4613) at (-1, 2) {};
		\node [style=none] (4614) at (-1, 2) {};
		\node [style=none] (4615) at (-1, 1) {};
		\node [style=none] (4616) at (-1, 1) {};
		\node [style=none] (4617) at (-1, 2) {};
		\node [style=none] (4618) at (-1, 1) {};
		\node [style=none] (4619) at (-1, 1) {};
		\node [style=none] (4620) at (-1, 1) {};
		\node [style=none] (4621) at (-1, 2) {};
		\node [style=none] (4622) at (-1, 2) {};
		\node [style=none] (4623) at (-1, 2) {};
		\node [style=none] (4624) at (-1, 2) {};
		\node [style=none] (4625) at (-1, 1) {};
		\node [style=none] (4626) at (-1, 1) {};
		\node [style=none] (4627) at (-1, 1) {};
		\node [style=none] (4628) at (-1, 1) {};
		\node [style=none] (4629) at (-1, 2) {};
		\node [style=none] (4630) at (-1, 1) {};
		\node [style=none] (4631) at (-0.75, 2) {};
		\node [style=none] (4632) at (-0.75, 1) {};
		\node [style=none] (4633) at (-0.75, 1) {};
		\node [style=none] (4634) at (-0.75, 1) {};
		\node [style=none] (4635) at (-0.75, 1) {};
		\node [style=none] (4636) at (-0.75, 2) {};
		\node [style=none] (4637) at (-0.75, 2) {};
		\node [style=none] (4638) at (0, 2.5) {};
		\node [style=none] (4639) at (0, 2) {};
		\node [style=none] (4640) at (0, 2.5) {};
		\node [style=none] (4641) at (0, 2) {};
		\node [style=none] (4642) at (1, 2) {};
		\node [style=none] (4643) at (0.75, 2) {};
		\node [style=none] (4644) at (1, 2) {};
		\node [style=none] (4645) at (0.75, 2) {};
		\node [style=none] (4646) at (-0.75, 2) {};
		\node [style=none] (4647) at (-0.75, 1) {};
		\node [style=none] (4648) at (-0.75, 1) {};
		\node [style=none] (4649) at (-0.75, 1) {};
		\node [style=none] (4650) at (0, 0.5) {};
		\node [style=none] (4651) at (0, 1) {};
		\node [style=none] (4652) at (0, 0.5) {};
		\node [style=none] (4653) at (0, 1) {};
		\node [style=none] (4654) at (-0.75, 1) {};
		\node [style=none] (4655) at (0.75, 2) {};
		\node [style=none] (4656) at (0.75, 2) {};
		\node [style=none] (4657) at (0.75, 1) {};
		\node [style=none] (4658) at (0.75, 1) {};
		\node [style=none] (4659) at (0.75, 1) {};
		\node [style=none] (4660) at (0, 0.5) {};
		\node [style=none] (4661) at (0, 1) {};
		\node [style=none] (4662) at (0, 0.5) {};
		\node [style=none] (4663) at (0, 1) {};
		\node [style=none] (4664) at (1, 1) {};
		\node [style=none] (4665) at (0.75, 1) {};
		\node [style=none] (4666) at (1, 1) {};
		\node [style=none] (4667) at (0.75, 1) {};
		\node [style=none] (4668) at (0.75, 1) {};
		\node [style=none] (4669) at (0.75, 1) {};
		\node [style=none] (4670) at (-0.75, 2.5) {};
		\node [style=none] (4671) at (-0.75, 0.5) {};
		\node [style=none] (4672) at (-1, 1) {};
		\node [style=none] (4673) at (-1, 1) {};
		\node [style=none] (4674) at (-1, 1) {};
		\node [style=none] (4675) at (-1, 1) {};
		\node [style=none] (4676) at (-1, 1) {};
		\node [style=none] (4677) at (-1, 1) {};
		\node [style=none] (4678) at (-1, 1) {};
		\node [style=none] (4679) at (-1, 1) {};
		\node [style=none] (4680) at (-1, 1) {};
		\node [style=none] (4681) at (-1, 1) {};
		\node [style=none] (4682) at (-1, 1) {};
		\node [style=none] (4683) at (-1, 1) {};
		\node [style=none] (4684) at (-1, 1) {};
		\node [style=none] (4685) at (-1, 1) {};
		\node [style=none] (4686) at (-1, 1) {};
		\node [style=none] (4687) at (-1, 1) {};
		\node [style=none] (4688) at (-1, 2) {};
		\node [style=none] (4767) at (-3, 3.25) {};
		\node [style=none] (4769) at (-2.75, 5) {};
		\node [style=none] (4770) at (-2, 3.25) {};
		\node [style=none] (4771) at (-3, 3.25) {};
		\node [style=none] (4779) at (5.5, 2.25) {};
		\node [style=none] (4782) at (4.5, 3.25) {};
		\node [style=none] (4783) at (4.5, 2.25) {};
		\node [style=none] (4787) at (5.5, 3.25) {};
		\node [style=none] (4798) at (5.5, 3.25) {};
		\node [style=none] (4799) at (5.5, 2.25) {};
		\node [style=none] (4888) at (3.25, 4) {};
		\node [style=none] (4889) at (3.25, 5) {};
		\node [style=none] (5046) at (5.5, 2.25) {};
		\node [style=none] (5047) at (5.5, 3.25) {};
		\node [style=none] (5048) at (5.5, 3.25) {};
		\node [style=none] (5049) at (5.5, 3.25) {};
		\node [style=none] (5050) at (5.5, 2.25) {};
		\node [style=none] (5051) at (5.5, 2.25) {};
		\node [style=none] (5052) at (5.5, 3.25) {};
		\node [style=none] (5053) at (5.5, 2.25) {};
		\node [style=none] (5054) at (5.5, 2.25) {};
		\node [style=none] (5055) at (5.5, 2.25) {};
		\node [style=none] (5056) at (5.5, 3.25) {};
		\node [style=none] (5057) at (5.5, 3.25) {};
		\node [style=none] (5058) at (5.5, 3.25) {};
		\node [style=none] (5059) at (5.5, 3.25) {};
		\node [style=none] (5060) at (5.5, 2.25) {};
		\node [style=none] (5061) at (5.5, 2.25) {};
		\node [style=none] (5062) at (5.5, 2.25) {};
		\node [style=none] (5063) at (5.5, 2.25) {};
		\node [style=none] (5064) at (5.5, 3.25) {};
		\node [style=none] (5065) at (5.5, 2.25) {};
		\node [style=none] (5107) at (5.5, 2.25) {};
		\node [style=none] (5108) at (5.5, 2.25) {};
		\node [style=none] (5109) at (5.5, 2.25) {};
		\node [style=none] (5110) at (5.5, 2.25) {};
		\node [style=none] (5111) at (5.5, 2.25) {};
		\node [style=none] (5112) at (5.5, 2.25) {};
		\node [style=none] (5113) at (5.5, 2.25) {};
		\node [style=none] (5114) at (5.5, 2.25) {};
		\node [style=none] (5115) at (5.5, 2.25) {};
		\node [style=none] (5116) at (5.5, 2.25) {};
		\node [style=none] (5117) at (5.5, 2.25) {};
		\node [style=none] (5118) at (5.5, 2.25) {};
		\node [style=none] (5119) at (5.5, 2.25) {};
		\node [style=none] (5120) at (5.5, 2.25) {};
		\node [style=none] (5121) at (5.5, 2.25) {};
		\node [style=none] (5122) at (5.5, 2.25) {};
		\node [style=none] (5123) at (5.5, 3.25) {};
		\node [style=none] (5280) at (-3.75, -4) {};
		\node [style=none] (5282) at (-1, -4) {};
		\node [style=none] (5283) at (-1, -1) {};
		\node [style=none] (5284) at (-3.75, -5) {};
		\node [style=none] (5286) at (-1, -5) {};
		\node [style=none] (5287) at (-1, -2) {};
		\node [style=none] (5288) at (-3.75, -5) {};
		\node [style=none] (5289) at (-3.75, -5) {};
		\node [style=none] (5290) at (-3.75, -4) {};
		\node [style=none] (5291) at (-3.75, -4) {};
		\node [style=none] (5292) at (-1, -5) {};
		\node [style=none] (5293) at (-1, -4) {};
		\node [style=none] (5294) at (-1, -2) {};
		\node [style=none] (5295) at (-1, -1) {};
		\node [style=none] (5300) at (-3.75, -4) {};
		\node [style=none] (5301) at (-3.75, -5) {};
		\node [style=none] (5302) at (-3.75, -5) {};
		\node [style=none] (5303) at (-3.75, -5) {};
		\node [style=none] (5304) at (-3.75, -4) {};
		\node [style=none] (5305) at (-3.75, -4) {};
		\node [style=none] (5306) at (-3.75, -5) {};
		\node [style=none] (5307) at (-3.75, -4) {};
		\node [style=none] (5308) at (-3.75, -4) {};
		\node [style=none] (5309) at (-3.75, -4) {};
		\node [style=none] (5310) at (-3.75, -5) {};
		\node [style=none] (5311) at (-3.75, -5) {};
		\node [style=none] (5312) at (-3.75, -5) {};
		\node [style=none] (5313) at (-3.75, -5) {};
		\node [style=none] (5314) at (-3.75, -4) {};
		\node [style=none] (5315) at (-3.75, -4) {};
		\node [style=none] (5316) at (-3.75, -4) {};
		\node [style=none] (5317) at (-3.75, -4) {};
		\node [style=none] (5318) at (-3.75, -5) {};
		\node [style=none] (5319) at (-3.75, -4) {};
		\node [style=none] (5361) at (-3.75, -4) {};
		\node [style=none] (5362) at (-3.75, -4) {};
		\node [style=none] (5363) at (-3.75, -4) {};
		\node [style=none] (5364) at (-3.75, -4) {};
		\node [style=none] (5365) at (-3.75, -4) {};
		\node [style=none] (5366) at (-3.75, -4) {};
		\node [style=none] (5367) at (-3.75, -4) {};
		\node [style=none] (5368) at (-3.75, -4) {};
		\node [style=none] (5369) at (-3.75, -4) {};
		\node [style=none] (5370) at (-3.75, -4) {};
		\node [style=none] (5371) at (-3.75, -4) {};
		\node [style=none] (5372) at (-3.75, -4) {};
		\node [style=none] (5373) at (-3.75, -4) {};
		\node [style=none] (5374) at (-3.75, -4) {};
		\node [style=none] (5375) at (-3.75, -4) {};
		\node [style=none] (5376) at (-3.75, -4) {};
		\node [style=none] (5377) at (-3.75, -5) {};
		\node [style=none] (5456) at (-1, -4) {};
		\node [style=none] (5457) at (-1, -5) {};
		\node [style=none] (5458) at (-1, -5) {};
		\node [style=none] (5459) at (-1, -5) {};
		\node [style=none] (5460) at (-1, -4) {};
		\node [style=none] (5461) at (-1, -4) {};
		\node [style=none] (5462) at (-1, -5) {};
		\node [style=none] (5463) at (-1, -4) {};
		\node [style=none] (5464) at (-1, -4) {};
		\node [style=none] (5465) at (-1, -4) {};
		\node [style=none] (5466) at (-1, -5) {};
		\node [style=none] (5467) at (-1, -5) {};
		\node [style=none] (5468) at (-1, -5) {};
		\node [style=none] (5469) at (-1, -5) {};
		\node [style=none] (5470) at (-1, -4) {};
		\node [style=none] (5471) at (-1, -4) {};
		\node [style=none] (5472) at (-1, -4) {};
		\node [style=none] (5473) at (-1, -4) {};
		\node [style=none] (5474) at (-1, -5) {};
		\node [style=none] (5475) at (-1, -4) {};
		\node [style=none] (5476) at (-0.75, -5) {};
		\node [style=none] (5477) at (-0.75, -4) {};
		\node [style=none] (5478) at (-0.75, -4) {};
		\node [style=none] (5479) at (-0.75, -4) {};
		\node [style=none] (5480) at (-0.75, -4) {};
		\node [style=none] (5481) at (-0.75, -5) {};
		\node [style=none] (5482) at (-0.75, -5) {};
		\node [style=none] (5483) at (0, -5.5) {};
		\node [style=none] (5484) at (0, -5) {};
		\node [style=none] (5485) at (0, -5.5) {};
		\node [style=none] (5486) at (0, -5) {};
		\node [style=none] (5488) at (0.75, -5) {};
		\node [style=none] (5490) at (0.75, -5) {};
		\node [style=none] (5491) at (-0.75, -5) {};
		\node [style=none] (5492) at (-0.75, -4) {};
		\node [style=none] (5493) at (-0.75, -4) {};
		\node [style=none] (5494) at (-0.75, -4) {};
		\node [style=none] (5495) at (0, -3.5) {};
		\node [style=none] (5496) at (0, -4) {};
		\node [style=none] (5497) at (0, -3.5) {};
		\node [style=none] (5498) at (0, -4) {};
		\node [style=none] (5499) at (-0.75, -4) {};
		\node [style=none] (5500) at (0.75, -5) {};
		\node [style=none] (5501) at (0.75, -5) {};
		\node [style=none] (5502) at (0.75, -4) {};
		\node [style=none] (5503) at (0.75, -4) {};
		\node [style=none] (5504) at (0.75, -4) {};
		\node [style=none] (5505) at (0, -3.5) {};
		\node [style=none] (5506) at (0, -4) {};
		\node [style=none] (5507) at (0, -3.5) {};
		\node [style=none] (5508) at (0, -4) {};
		\node [style=none] (5510) at (0.75, -4) {};
		\node [style=none] (5512) at (0.75, -4) {};
		\node [style=none] (5513) at (0.75, -4) {};
		\node [style=none] (5514) at (0.75, -4) {};
		\node [style=none] (5515) at (-0.75, -5.5) {};
		\node [style=none] (5516) at (-0.75, -3.5) {};
		\node [style=none] (5517) at (-1, -4) {};
		\node [style=none] (5518) at (-1, -4) {};
		\node [style=none] (5519) at (-1, -4) {};
		\node [style=none] (5520) at (-1, -4) {};
		\node [style=none] (5521) at (-1, -4) {};
		\node [style=none] (5522) at (-1, -4) {};
		\node [style=none] (5523) at (-1, -4) {};
		\node [style=none] (5524) at (-1, -4) {};
		\node [style=none] (5525) at (-1, -4) {};
		\node [style=none] (5526) at (-1, -4) {};
		\node [style=none] (5527) at (-1, -4) {};
		\node [style=none] (5528) at (-1, -4) {};
		\node [style=none] (5529) at (-1, -4) {};
		\node [style=none] (5530) at (-1, -4) {};
		\node [style=none] (5531) at (-1, -4) {};
		\node [style=none] (5532) at (-1, -4) {};
		\node [style=none] (5533) at (-1, -5) {};
		\node [style=none] (5534) at (-1, -1) {};
		\node [style=none] (5535) at (-1, -2) {};
		\node [style=none] (5536) at (-1, -2) {};
		\node [style=none] (5537) at (-1, -2) {};
		\node [style=none] (5538) at (-1, -1) {};
		\node [style=none] (5539) at (-1, -1) {};
		\node [style=none] (5540) at (-1, -2) {};
		\node [style=none] (5541) at (-1, -1) {};
		\node [style=none] (5542) at (-1, -1) {};
		\node [style=none] (5543) at (-1, -1) {};
		\node [style=none] (5544) at (-1, -2) {};
		\node [style=none] (5545) at (-1, -2) {};
		\node [style=none] (5546) at (-1, -2) {};
		\node [style=none] (5547) at (-1, -2) {};
		\node [style=none] (5548) at (-1, -1) {};
		\node [style=none] (5549) at (-1, -1) {};
		\node [style=none] (5550) at (-1, -1) {};
		\node [style=none] (5551) at (-1, -1) {};
		\node [style=none] (5552) at (-1, -2) {};
		\node [style=none] (5553) at (-1, -1) {};
		\node [style=none] (5554) at (-0.75, -2) {};
		\node [style=none] (5555) at (-0.75, -1) {};
		\node [style=none] (5556) at (-0.75, -1) {};
		\node [style=none] (5557) at (-0.75, -1) {};
		\node [style=none] (5558) at (-0.75, -1) {};
		\node [style=none] (5559) at (-0.75, -2) {};
		\node [style=none] (5560) at (-0.75, -2) {};
		\node [style=none] (5561) at (0, -2.5) {};
		\node [style=none] (5562) at (0, -2) {};
		\node [style=none] (5563) at (0, -2.5) {};
		\node [style=none] (5564) at (0, -2) {};
		\node [style=none] (5565) at (1, -2) {};
		\node [style=none] (5566) at (0.75, -2) {};
		\node [style=none] (5567) at (1, -2) {};
		\node [style=none] (5568) at (0.75, -2) {};
		\node [style=none] (5569) at (-0.75, -2) {};
		\node [style=none] (5570) at (-0.75, -1) {};
		\node [style=none] (5571) at (-0.75, -1) {};
		\node [style=none] (5572) at (-0.75, -1) {};
		\node [style=none] (5573) at (0, -0.5) {};
		\node [style=none] (5574) at (0, -1) {};
		\node [style=none] (5575) at (0, -0.5) {};
		\node [style=none] (5576) at (0, -1) {};
		\node [style=none] (5577) at (-0.75, -1) {};
		\node [style=none] (5578) at (0.75, -2) {};
		\node [style=none] (5579) at (0.75, -2) {};
		\node [style=none] (5580) at (0.75, -1) {};
		\node [style=none] (5581) at (0.75, -1) {};
		\node [style=none] (5582) at (0.75, -1) {};
		\node [style=none] (5583) at (0, -0.5) {};
		\node [style=none] (5584) at (0, -1) {};
		\node [style=none] (5585) at (0, -0.5) {};
		\node [style=none] (5586) at (0, -1) {};
		\node [style=none] (5587) at (1, -1) {};
		\node [style=none] (5588) at (0.75, -1) {};
		\node [style=none] (5589) at (1, -1) {};
		\node [style=none] (5590) at (0.75, -1) {};
		\node [style=none] (5591) at (0.75, -1) {};
		\node [style=none] (5592) at (0.75, -1) {};
		\node [style=none] (5593) at (-0.75, -2.5) {};
		\node [style=none] (5594) at (-0.75, -0.5) {};
		\node [style=none] (5595) at (-1, -1) {};
		\node [style=none] (5596) at (-1, -1) {};
		\node [style=none] (5597) at (-1, -1) {};
		\node [style=none] (5598) at (-1, -1) {};
		\node [style=none] (5599) at (-1, -1) {};
		\node [style=none] (5600) at (-1, -1) {};
		\node [style=none] (5601) at (-1, -1) {};
		\node [style=none] (5602) at (-1, -1) {};
		\node [style=none] (5603) at (-1, -1) {};
		\node [style=none] (5604) at (-1, -1) {};
		\node [style=none] (5605) at (-1, -1) {};
		\node [style=none] (5606) at (-1, -1) {};
		\node [style=none] (5607) at (-1, -1) {};
		\node [style=none] (5608) at (-1, -1) {};
		\node [style=none] (5609) at (-1, -1) {};
		\node [style=none] (5610) at (-1, -1) {};
		\node [style=none] (5611) at (-1, -2) {};
		\node [style=none] (5612) at (-3, -3.25) {};
		\node [style=none] (5614) at (-2.75, -5) {};
		\node [style=none] (5615) at (-2, -3.25) {};
		\node [style=none] (5616) at (-3, -3.25) {};
		\node [style=none] (5619) at (5.5, -2.25) {};
		\node [style=none] (5620) at (4.5, -3.25) {};
		\node [style=none] (5621) at (4.5, -2.25) {};
		\node [style=none] (5624) at (5.5, -3.25) {};
		\node [style=none] (5629) at (5.5, -3.25) {};
		\node [style=none] (5630) at (5.5, -2.25) {};
		\node [style=none] (5711) at (3.25, -4) {};
		\node [style=none] (5712) at (3.25, -5) {};
		\node [style=none] (5791) at (5.5, -2.25) {};
		\node [style=none] (5792) at (5.5, -3.25) {};
		\node [style=none] (5793) at (5.5, -3.25) {};
		\node [style=none] (5794) at (5.5, -3.25) {};
		\node [style=none] (5795) at (5.5, -2.25) {};
		\node [style=none] (5796) at (5.5, -2.25) {};
		\node [style=none] (5797) at (5.5, -3.25) {};
		\node [style=none] (5798) at (5.5, -2.25) {};
		\node [style=none] (5799) at (5.5, -2.25) {};
		\node [style=none] (5800) at (5.5, -2.25) {};
		\node [style=none] (5801) at (5.5, -3.25) {};
		\node [style=none] (5802) at (5.5, -3.25) {};
		\node [style=none] (5803) at (5.5, -3.25) {};
		\node [style=none] (5804) at (5.5, -3.25) {};
		\node [style=none] (5805) at (5.5, -2.25) {};
		\node [style=none] (5806) at (5.5, -2.25) {};
		\node [style=none] (5807) at (5.5, -2.25) {};
		\node [style=none] (5808) at (5.5, -2.25) {};
		\node [style=none] (5809) at (5.5, -3.25) {};
		\node [style=none] (5810) at (5.5, -2.25) {};
		\node [style=none] (5852) at (5.5, -2.25) {};
		\node [style=none] (5853) at (5.5, -2.25) {};
		\node [style=none] (5854) at (5.5, -2.25) {};
		\node [style=none] (5855) at (5.5, -2.25) {};
		\node [style=none] (5856) at (5.5, -2.25) {};
		\node [style=none] (5857) at (5.5, -2.25) {};
		\node [style=none] (5858) at (5.5, -2.25) {};
		\node [style=none] (5859) at (5.5, -2.25) {};
		\node [style=none] (5860) at (5.5, -2.25) {};
		\node [style=none] (5861) at (5.5, -2.25) {};
		\node [style=none] (5862) at (5.5, -2.25) {};
		\node [style=none] (5863) at (5.5, -2.25) {};
		\node [style=none] (5864) at (5.5, -2.25) {};
		\node [style=none] (5865) at (5.5, -2.25) {};
		\node [style=none] (5866) at (5.5, -2.25) {};
		\node [style=none] (5867) at (5.5, -2.25) {};
		\node [style=none] (5868) at (5.5, -3.25) {};
		\node [style=none] (5869) at (1, 2) {};
		\node [style=none] (5870) at (3.25, -1) {};
		\node [style=none] (5871) at (1, 1) {};
		\node [style=none] (5872) at (3.25, -2) {};
		\node [style=none] (5873) at (1, -1) {};
		\node [style=none] (5874) at (3.25, 2) {};
		\node [style=none] (5875) at (1, -2) {};
		\node [style=none] (5876) at (3.25, 1) {};
		\node [style=none] (5877) at (0.5, -6) {};
		\node [style=none] (5878) at (6.75, 2.25) {};
		\node [style=none] (5879) at (6.75, 1.25) {};
		\node [style=none] (5880) at (6, 2.25) {};
		\node [style=none] (5881) at (8, 1.25) {};
		\node [style=none] (5882) at (6.5, 0.25) {};
		\node [style=none] (5883) at (6.5, 0.25) {};
		\node [style=none] (5884) at (9.25, 2.25) {};
		\node [style=none] (5885) at (9.25, 1.25) {};
		\node [style=none] (5886) at (10, 2.25) {};
		\node [style=none] (5887) at (8, 1.25) {};
		\node [style=none] (5888) at (9.5, 0.25) {};
		\node [style=none] (5889) at (9.5, 0.25) {};
		\node [style=none] (5890) at (8.5, 3.25) {};
		\node [style=none] (5891) at (8.5, 2.25) {};
		\node [style=none] (5892) at (7.5, 3.25) {};
		\node [style=none] (5893) at (7.5, 2.25) {};
		\node [style=none] (5894) at (5.5, 2.25) {};
		\node [style=none] (5895) at (5.5, 3.25) {};
		\node [style=none] (5896) at (10.5, 2.25) {};
		\node [style=none] (5897) at (10.5, 3.25) {};
		\node [style=none] (5898) at (6.75, -3.25) {};
		\node [style=none] (5899) at (6.75, -4.25) {};
		\node [style=none] (5900) at (6, -3.25) {};
		\node [style=none] (5901) at (8, -4.25) {};
		\node [style=none] (5902) at (6.5, -5.25) {};
		\node [style=none] (5903) at (6.5, -5.25) {};
		\node [style=none] (5904) at (9.25, -3.25) {};
		\node [style=none] (5905) at (9.25, -4.25) {};
		\node [style=none] (5906) at (10, -3.25) {};
		\node [style=none] (5907) at (8, -4.25) {};
		\node [style=none] (5908) at (9.5, -5.25) {};
		\node [style=none] (5909) at (9.5, -5.25) {};
		\node [style=none] (5910) at (8.5, -2.25) {};
		\node [style=none] (5911) at (8.5, -3.25) {};
		\node [style=none] (5912) at (7.5, -2.25) {};
		\node [style=none] (5913) at (7.5, -3.25) {};
		\node [style=none] (5914) at (5.5, -3.25) {};
		\node [style=none] (5915) at (5.5, -2.25) {};
		\node [style=none] (5916) at (10.5, -3.25) {};
		\node [style=none] (5917) at (10.5, -2.25) {};
		\node [style=none] (5918) at (-7.5, 4) {};
		\node [style=none] (5919) at (-7.5, 3) {};
		\node [style=none] (5920) at (-8.25, 4) {};
		\node [style=none] (5921) at (-6.25, 3) {};
		\node [style=none] (5922) at (-7.75, 2) {};
		\node [style=none] (5923) at (-7.75, 2) {};
		\node [style=none] (5924) at (-5, 4) {};
		\node [style=none] (5925) at (-5, 3) {};
		\node [style=none] (5926) at (-4.25, 4) {};
		\node [style=none] (5927) at (-6.25, 3) {};
		\node [style=none] (5928) at (-4.75, 2) {};
		\node [style=none] (5929) at (-4.75, 2) {};
		\node [style=none] (5930) at (-5.75, 5) {};
		\node [style=none] (5931) at (-5.75, 4) {};
		\node [style=none] (5932) at (-6.75, 5) {};
		\node [style=none] (5933) at (-6.75, 4) {};
		\node [style=none] (5934) at (-8.75, 4) {};
		\node [style=none] (5935) at (-8.75, 5) {};
		\node [style=none] (5936) at (-3.75, 4) {};
		\node [style=none] (5937) at (-3.75, 5) {};
		\node [style=none] (5938) at (-7.5, -5) {};
		\node [style=none] (5939) at (-7.5, -6) {};
		\node [style=none] (5940) at (-8.25, -5) {};
		\node [style=none] (5941) at (-6.25, -6) {};
		\node [style=none] (5942) at (-7.75, -7) {};
		\node [style=none] (5943) at (-7.75, -7) {};
		\node [style=none] (5944) at (-5, -5) {};
		\node [style=none] (5945) at (-5, -6) {};
		\node [style=none] (5946) at (-4.25, -5) {};
		\node [style=none] (5947) at (-6.25, -6) {};
		\node [style=none] (5948) at (-4.75, -7) {};
		\node [style=none] (5949) at (-4.75, -7) {};
		\node [style=none] (5950) at (-5.75, -4) {};
		\node [style=none] (5951) at (-5.75, -5) {};
		\node [style=none] (5952) at (-6.75, -4) {};
		\node [style=none] (5953) at (-6.75, -5) {};
		\node [style=none] (5954) at (-8.75, -5) {};
		\node [style=none] (5955) at (-8.75, -4) {};
		\node [style=none] (5956) at (-3.75, -5) {};
		\node [style=none] (5957) at (-3.75, -4) {};
		\node [style={black-dot}] (5958) at (4.5, 3.25) {};
		\node [style={black-dot}] (5959) at (4.5, 2.25) {};
		\node [style={black-dot}] (5960) at (4.5, -2.25) {};
		\node [style={black-dot}] (5961) at (4.5, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal] (4313.center) to (4314.center);
		\draw [style=primal] (4568.center) to (4610.center);
		\draw [style=primal] (4547.center) to (4548.center);
		\draw [style=primal] (4576.center) to (4609.center);
		\draw [style=primal, in=180, out=0] (4570.center) to (4573.center);
		\draw [style=primal, in=180, out=0] (4558.center) to (4561.center);
		\draw [style=over] (4592.center) to (4593.center);
		\draw [style=over] (4568.center) to (4576.center);
		\draw [style=over] (4568.center) to (4576.center);
		\draw [style=dual, in=90, out=-90] (4578.center) to (4579.center);
		\draw [style=primal] (4554.center) to (4555.center);
		\draw [style=over, in=180, out=90] (4559.center) to (4560.center);
		\draw [style=dual, in=180, out=90] (4559.center) to (4560.center);
		\draw [style=dual, in=90, out=0] (4562.center) to (4565.center);
		\draw [style=dual, in=90, out=-90, looseness=0.75] (4568.center) to (4569.center);
		\draw [style=over, in=180, out=-90] (4571.center) to (4572.center);
		\draw [style=dual, in=180, out=-90] (4571.center) to (4572.center);
		\draw [style=dual, in=-90, out=0] (4584.center) to (4587.center);
		\draw [style=primal] (4646.center) to (4688.center);
		\draw [style=primal] (4625.center) to (4626.center);
		\draw [style=primal] (4654.center) to (4687.center);
		\draw [style=primal, in=180, out=0] (4648.center) to (4651.center);
		\draw [style=primal, in=180, out=0] (4636.center) to (4639.center);
		\draw [style=over] (4670.center) to (4671.center);
		\draw [style=over] (4646.center) to (4654.center);
		\draw [style=over] (4646.center) to (4654.center);
		\draw [style=dual, in=90, out=-90] (4656.center) to (4657.center);
		\draw [style=primal] (4632.center) to (4633.center);
		\draw [style=over, in=180, out=90] (4637.center) to (4638.center);
		\draw [style=dual, in=180, out=90] (4637.center) to (4638.center);
		\draw [style=dual, in=90, out=0] (4640.center) to (4643.center);
		\draw [style=over, in=180, out=0] (4641.center) to (4642.center);
		\draw [style=primal, in=180, out=0] (4641.center) to (4642.center);
		\draw [style=dual, in=90, out=-90, looseness=0.75] (4646.center) to (4647.center);
		\draw [style=over, in=180, out=-90] (4649.center) to (4650.center);
		\draw [style=dual, in=180, out=-90] (4649.center) to (4650.center);
		\draw [style=dual, in=-90, out=0] (4662.center) to (4665.center);
		\draw [style=over, in=180, out=0] (4663.center) to (4664.center);
		\draw [style=primal, in=180, out=0] (4663.center) to (4664.center);
		\draw [style=primal, in=90, out=0] (4375.center) to (4767.center);
		\draw [style=primal, in=-180, out=0, looseness=0.75] (4376.center) to (4769.center);
		\draw [style=primal, in=-180, out=0] (4769.center) to (4610.center);
		\draw [style=primal, in=180, out=90] (4770.center) to (4609.center);
		\draw [style=primal, in=-180, out=-90] (4771.center) to (4687.center);
		\draw [style=primal, in=180, out=-90] (4770.center) to (4688.center);
		\draw [style=primal, in=0, out=-180, looseness=0.50] (4787.center) to (4782.center);
		\draw [style=primal, in=-180, out=0, looseness=0.50] (4783.center) to (4779.center);
		\draw [style=primal] (5060.center) to (5061.center);
		\draw [style=primal] (5314.center) to (5315.center);
		\draw [style=primal] (5491.center) to (5533.center);
		\draw [style=primal] (5470.center) to (5471.center);
		\draw [style=primal] (5499.center) to (5532.center);
		\draw [style=primal, in=-180, out=0] (5493.center) to (5496.center);
		\draw [style=primal, in=-180, out=0] (5481.center) to (5484.center);
		\draw [style=over] (5515.center) to (5516.center);
		\draw [style=over] (5491.center) to (5499.center);
		\draw [style=over] (5491.center) to (5499.center);
		\draw [style=dual, in=-90, out=90] (5501.center) to (5502.center);
		\draw [style=primal] (5477.center) to (5478.center);
		\draw [style=over, in=-180, out=-90] (5482.center) to (5483.center);
		\draw [style=dual, in=-180, out=-90] (5482.center) to (5483.center);
		\draw [style=dual, in=-90, out=0] (5485.center) to (5488.center);
		\draw [style=dual, in=-90, out=90, looseness=0.75] (5491.center) to (5492.center);
		\draw [style=over, in=-180, out=90] (5494.center) to (5495.center);
		\draw [style=dual, in=-180, out=90] (5494.center) to (5495.center);
		\draw [style=dual, in=90, out=0] (5507.center) to (5510.center);
		\draw [style=primal] (5569.center) to (5611.center);
		\draw [style=primal] (5548.center) to (5549.center);
		\draw [style=primal] (5577.center) to (5610.center);
		\draw [style=primal, in=-180, out=0] (5571.center) to (5574.center);
		\draw [style=primal, in=-180, out=0] (5559.center) to (5562.center);
		\draw [style=over] (5593.center) to (5594.center);
		\draw [style=over] (5569.center) to (5577.center);
		\draw [style=over] (5569.center) to (5577.center);
		\draw [style=dual, in=-90, out=90] (5579.center) to (5580.center);
		\draw [style=primal] (5555.center) to (5556.center);
		\draw [style=over, in=-180, out=-90] (5560.center) to (5561.center);
		\draw [style=dual, in=-180, out=-90] (5560.center) to (5561.center);
		\draw [style=dual, in=-90, out=0] (5563.center) to (5566.center);
		\draw [style=over, in=-180, out=0] (5564.center) to (5565.center);
		\draw [style=primal, in=-180, out=0] (5564.center) to (5565.center);
		\draw [style=dual, in=-90, out=90, looseness=0.75] (5569.center) to (5570.center);
		\draw [style=over, in=-180, out=90] (5572.center) to (5573.center);
		\draw [style=dual, in=-180, out=90] (5572.center) to (5573.center);
		\draw [style=dual, in=90, out=0] (5585.center) to (5588.center);
		\draw [style=over, in=-180, out=0] (5586.center) to (5587.center);
		\draw [style=primal, in=-180, out=0] (5586.center) to (5587.center);
		\draw [style=primal, in=-90, out=0] (5376.center) to (5612.center);
		\draw [style=primal, in=180, out=0, looseness=0.75] (5377.center) to (5614.center);
		\draw [style=primal, in=180, out=0] (5614.center) to (5533.center);
		\draw [style=primal, in=-180, out=-90] (5615.center) to (5532.center);
		\draw [style=primal, in=180, out=90, looseness=1.25] (5616.center) to (5610.center);
		\draw [style=primal, in=-180, out=90] (5615.center) to (5611.center);
		\draw [style=primal, in=0, out=180, looseness=0.50] (5624.center) to (5620.center);
		\draw [style=primal, in=180, out=0, looseness=0.50] (5621.center) to (5619.center);
		\draw [style=primal] (5805.center) to (5806.center);
		\draw [style=primal, in=0, out=180, looseness=0.75] (5870.center) to (5869.center);
		\draw [style=primal, in=0, out=-180, looseness=0.75] (5872.center) to (5871.center);
		\draw [style=primal, in=0, out=-180, looseness=0.75] (5874.center) to (5873.center);
		\draw [style=primal, in=0, out=180, looseness=0.75] (5876.center) to (5875.center);
		\draw [style=over, in=180, out=0] (4563.center) to (4889.center);
		\draw [style=primal, in=180, out=0] (4563.center) to (4889.center);
		\draw [style=over, in=180, out=0] (4585.center) to (4888.center);
		\draw [style=primal, in=180, out=0] (4585.center) to (4888.center);
		\draw [style=primal, in=180, out=0, looseness=0.50] (4889.center) to (4782.center);
		\draw [style=primal, in=-180, out=0, looseness=0.75] (5874.center) to (4782.center);
		\draw [style=primal, in=180, out=0, looseness=0.75] (5876.center) to (4783.center);
		\draw [style=primal, in=-180, out=0, looseness=0.50] (4888.center) to (4783.center);
		\draw [style=over, in=-180, out=0] (5486.center) to (5712.center);
		\draw [style=primal, in=-180, out=0] (5486.center) to (5712.center);
		\draw [style=over, in=-180, out=0] (5508.center) to (5711.center);
		\draw [style=primal, in=-180, out=0] (5508.center) to (5711.center);
		\draw [style=primal, in=-180, out=0, looseness=0.50] (5712.center) to (5620.center);
		\draw [style=primal, in=180, out=0, looseness=0.75] (5872.center) to (5620.center);
		\draw [style=primal, in=-180, out=0, looseness=0.75] (5870.center) to (5621.center);
		\draw [style=primal, in=180, out=0, looseness=0.50] (5711.center) to (5621.center);
		\draw [style=dual] (5883.center) to (5889.center);
		\draw [style=primal, in=180, out=180, looseness=1.50] (5890.center) to (5891.center);
		\draw [style=primal, in=0, out=0, looseness=1.25] (5892.center) to (5893.center);
		\draw [style=primal] (5892.center) to (5895.center);
		\draw [style=primal] (5880.center) to (5894.center);
		\draw [style=primal] (5890.center) to (5897.center);
		\draw [style=primal] (5886.center) to (5896.center);
		\draw [style=dual] (5881.center) to (5887.center);
		\draw [style=primal, in=0, out=180] (5893.center) to (5879.center);
		\draw [style=over, in=0, out=180] (5881.center) to (5878.center);
		\draw [style=dual, in=0, out=180] (5881.center) to (5878.center);
		\draw [style=dual, in=180, out=180] (5878.center) to (5882.center);
		\draw [style=over, in=0, out=180] (5879.center) to (5880.center);
		\draw [style=primal, in=0, out=180] (5879.center) to (5880.center);
		\draw [style=primal, in=180, out=0] (5891.center) to (5885.center);
		\draw [style=over, in=180, out=0] (5887.center) to (5884.center);
		\draw [style=dual, in=180, out=0] (5887.center) to (5884.center);
		\draw [style=dual, in=0, out=0] (5884.center) to (5888.center);
		\draw [style=over, in=180, out=0] (5885.center) to (5886.center);
		\draw [style=primal, in=180, out=0] (5885.center) to (5886.center);
		\draw [style=dual] (5903.center) to (5909.center);
		\draw [style=primal, in=180, out=180, looseness=1.50] (5910.center) to (5911.center);
		\draw [style=primal, in=0, out=0, looseness=1.25] (5912.center) to (5913.center);
		\draw [style=primal] (5912.center) to (5915.center);
		\draw [style=primal] (5900.center) to (5914.center);
		\draw [style=primal] (5910.center) to (5917.center);
		\draw [style=primal] (5906.center) to (5916.center);
		\draw [style=dual] (5901.center) to (5907.center);
		\draw [style=primal, in=0, out=180] (5913.center) to (5899.center);
		\draw [style=over, in=0, out=180] (5901.center) to (5898.center);
		\draw [style=dual, in=0, out=180] (5901.center) to (5898.center);
		\draw [style=dual, in=180, out=180] (5898.center) to (5902.center);
		\draw [style=over, in=0, out=180] (5899.center) to (5900.center);
		\draw [style=primal, in=0, out=180] (5899.center) to (5900.center);
		\draw [style=primal, in=180, out=0] (5911.center) to (5905.center);
		\draw [style=over, in=180, out=0] (5907.center) to (5904.center);
		\draw [style=dual, in=180, out=0] (5907.center) to (5904.center);
		\draw [style=dual, in=0, out=0] (5904.center) to (5908.center);
		\draw [style=over, in=180, out=0] (5905.center) to (5906.center);
		\draw [style=primal, in=180, out=0] (5905.center) to (5906.center);
		\draw [style=dual] (5923.center) to (5929.center);
		\draw [style=primal, in=180, out=180, looseness=1.50] (5930.center) to (5931.center);
		\draw [style=primal, in=0, out=0, looseness=1.25] (5932.center) to (5933.center);
		\draw [style=primal] (5932.center) to (5935.center);
		\draw [style=primal] (5920.center) to (5934.center);
		\draw [style=primal] (5930.center) to (5937.center);
		\draw [style=primal] (5926.center) to (5936.center);
		\draw [style=dual] (5921.center) to (5927.center);
		\draw [style=primal, in=0, out=180] (5933.center) to (5919.center);
		\draw [style=over, in=0, out=180] (5921.center) to (5918.center);
		\draw [style=dual, in=0, out=180] (5921.center) to (5918.center);
		\draw [style=dual, in=180, out=180] (5918.center) to (5922.center);
		\draw [style=over, in=0, out=180] (5919.center) to (5920.center);
		\draw [style=primal, in=0, out=180] (5919.center) to (5920.center);
		\draw [style=primal, in=180, out=0] (5931.center) to (5925.center);
		\draw [style=over, in=180, out=0] (5927.center) to (5924.center);
		\draw [style=dual, in=180, out=0] (5927.center) to (5924.center);
		\draw [style=dual, in=0, out=0] (5924.center) to (5928.center);
		\draw [style=over, in=180, out=0] (5925.center) to (5926.center);
		\draw [style=primal, in=180, out=0] (5925.center) to (5926.center);
		\draw [style=dual] (5943.center) to (5949.center);
		\draw [style=primal, in=180, out=180, looseness=1.50] (5950.center) to (5951.center);
		\draw [style=primal, in=0, out=0, looseness=1.25] (5952.center) to (5953.center);
		\draw [style=primal] (5952.center) to (5955.center);
		\draw [style=primal] (5940.center) to (5954.center);
		\draw [style=primal] (5950.center) to (5957.center);
		\draw [style=primal] (5946.center) to (5956.center);
		\draw [style=dual] (5941.center) to (5947.center);
		\draw [style=primal, in=0, out=180] (5953.center) to (5939.center);
		\draw [style=over, in=0, out=180] (5941.center) to (5938.center);
		\draw [style=dual, in=0, out=180] (5941.center) to (5938.center);
		\draw [style=dual, in=180, out=180] (5938.center) to (5942.center);
		\draw [style=over, in=0, out=180] (5939.center) to (5940.center);
		\draw [style=primal, in=0, out=180] (5939.center) to (5940.center);
		\draw [style=primal, in=180, out=0] (5951.center) to (5945.center);
		\draw [style=over, in=180, out=0] (5947.center) to (5944.center);
		\draw [style=dual, in=180, out=0] (5947.center) to (5944.center);
		\draw [style=dual, in=0, out=0] (5944.center) to (5948.center);
		\draw [style=over, in=180, out=0] (5945.center) to (5946.center);
		\draw [style=primal, in=180, out=0] (5945.center) to (5946.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx-knot/proofs/bialgebra/5-1.tikz <==
\begin{tikzpicture}[scale=0.52]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4265) at (-3.75, 4) {};
		\node [style=none] (4268) at (-1, 4) {};
		\node [style=none] (4269) at (-1, 1) {};
		\node [style=none] (4271) at (-3.75, 5) {};
		\node [style=none] (4274) at (-1, 5) {};
		\node [style=none] (4275) at (-1, 2) {};
		\node [style=none] (4281) at (-3.75, 5) {};
		\node [style=none] (4282) at (-3.75, 5) {};
		\node [style=none] (4283) at (-3.75, 4) {};
		\node [style=none] (4284) at (-3.75, 4) {};
		\node [style=none] (4285) at (-1, 5) {};
		\node [style=none] (4286) at (-1, 4) {};
		\node [style=none] (4287) at (-1, 2) {};
		\node [style=none] (4288) at (-1, 1) {};
		\node [style=none] (4299) at (-3.75, 4) {};
		\node [style=none] (4300) at (-3.75, 5) {};
		\node [style=none] (4301) at (-3.75, 5) {};
		\node [style=none] (4302) at (-3.75, 5) {};
		\node [style=none] (4303) at (-3.75, 4) {};
		\node [style=none] (4304) at (-3.75, 4) {};
		\node [style=none] (4305) at (-3.75, 5) {};
		\node [style=none] (4306) at (-3.75, 4) {};
		\node [style=none] (4307) at (-3.75, 4) {};
		\node [style=none] (4308) at (-3.75, 4) {};
		\node [style=none] (4309) at (-3.75, 5) {};
		\node [style=none] (4310) at (-3.75, 5) {};
		\node [style=none] (4311) at (-3.75, 5) {};
		\node [style=none] (4312) at (-3.75, 5) {};
		\node [style=none] (4313) at (-3.75, 4) {};
		\node [style=none] (4314) at (-3.75, 4) {};
		\node [style=none] (4315) at (-3.75, 4) {};
		\node [style=none] (4316) at (-3.75, 4) {};
		\node [style=none] (4317) at (-3.75, 5) {};
		\node [style=none] (4318) at (-3.75, 4) {};
		\node [style=none] (4360) at (-3.75, 4) {};
		\node [style=none] (4361) at (-3.75, 4) {};
		\node [style=none] (4362) at (-3.75, 4) {};
		\node [style=none] (4363) at (-3.75, 4) {};
		\node [style=none] (4364) at (-3.75, 4) {};
		\node [style=none] (4365) at (-3.75, 4) {};
		\node [style=none] (4366) at (-3.75, 4) {};
		\node [style=none] (4367) at (-3.75, 4) {};
		\node [style=none] (4368) at (-3.75, 4) {};
		\node [style=none] (4369) at (-3.75, 4) {};
		\node [style=none] (4370) at (-3.75, 4) {};
		\node [style=none] (4371) at (-3.75, 4) {};
		\node [style=none] (4372) at (-3.75, 4) {};
		\node [style=none] (4373) at (-3.75, 4) {};
		\node [style=none] (4374) at (-3.75, 4) {};
		\node [style=none] (4375) at (-3.75, 4) {};
		\node [style=none] (4376) at (-3.75, 5) {};
		\node [style=none] (4533) at (-1, 4) {};
		\node [style=none] (4534) at (-1, 5) {};
		\node [style=none] (4535) at (-1, 5) {};
		\node [style=none] (4536) at (-1, 5) {};
		\node [style=none] (4537) at (-1, 4) {};
		\node [style=none] (4538) at (-1, 4) {};
		\node [style=none] (4539) at (-1, 5) {};
		\node [style=none] (4540) at (-1, 4) {};
		\node [style=none] (4541) at (-1, 4) {};
		\node [style=none] (4542) at (-1, 4) {};
		\node [style=none] (4543) at (-1, 5) {};
		\node [style=none] (4544) at (-1, 5) {};
		\node [style=none] (4545) at (-1, 5) {};
		\node [style=none] (4546) at (-1, 5) {};
		\node [style=none] (4547) at (-1, 4) {};
		\node [style=none] (4548) at (-1, 4) {};
		\node [style=none] (4549) at (-1, 4) {};
		\node [style=none] (4550) at (-1, 4) {};
		\node [style=none] (4551) at (-1, 5) {};
		\node [style=none] (4552) at (-1, 4) {};
		\node [style=none] (4553) at (-0.75, 5) {};
		\node [style=none] (4554) at (-0.75, 4) {};
		\node [style=none] (4555) at (-0.75, 4) {};
		\node [style=none] (4556) at (-0.75, 4) {};
		\node [style=none] (4557) at (-0.75, 4) {};
		\node [style=none] (4558) at (-0.75, 5) {};
		\node [style=none] (4559) at (-0.75, 5) {};
		\node [style=none] (4561) at (0, 5) {};
		\node [style=none] (4563) at (0, 5) {};
		\node [style=none] (4565) at (0.75, 5) {};
		\node [style=none] (4567) at (0.75, 5) {};
		\node [style=none] (4568) at (-0.75, 5) {};
		\node [style=none] (4569) at (-0.75, 4) {};
		\node [style=none] (4570) at (-0.75, 4) {};
		\node [style=none] (4571) at (-0.75, 4) {};
		\node [style=none] (4573) at (0, 4) {};
		\node [style=none] (4575) at (0, 4) {};
		\node [style=none] (4576) at (-0.75, 4) {};
		\node [style=none] (4577) at (0.75, 5) {};
		\node [style=none] (4578) at (0.75, 5) {};
		\node [style=none] (4579) at (0.75, 4) {};
		\node [style=none] (4580) at (0.75, 4) {};
		\node [style=none] (4581) at (0.75, 4) {};
		\node [style=none] (4583) at (0, 4) {};
		\node [style=none] (4585) at (0, 4) {};
		\node [style=none] (4587) at (0.75, 4) {};
		\node [style=none] (4589) at (0.75, 4) {};
		\node [style=none] (4590) at (0.75, 4) {};
		\node [style=none] (4591) at (0.75, 4) {};
		\node [style=none] (4594) at (-1, 4) {};
		\node [style=none] (4595) at (-1, 4) {};
		\node [style=none] (4596) at (-1, 4) {};
		\node [style=none] (4597) at (-1, 4) {};
		\node [style=none] (4598) at (-1, 4) {};
		\node [style=none] (4599) at (-1, 4) {};
		\node [style=none] (4600) at (-1, 4) {};
		\node [style=none] (4601) at (-1, 4) {};
		\node [style=none] (4602) at (-1, 4) {};
		\node [style=none] (4603) at (-1, 4) {};
		\node [style=none] (4604) at (-1, 4) {};
		\node [style=none] (4605) at (-1, 4) {};
		\node [style=none] (4606) at (-1, 4) {};
		\node [style=none] (4607) at (-1, 4) {};
		\node [style=none] (4608) at (-1, 4) {};
		\node [style=none] (4609) at (-1, 4) {};
		\node [style=none] (4610) at (-1, 5) {};
		\node [style=none] (4611) at (-1, 1) {};
		\node [style=none] (4612) at (-1, 2) {};
		\node [style=none] (4613) at (-1, 2) {};
		\node [style=none] (4614) at (-1, 2) {};
		\node [style=none] (4615) at (-1, 1) {};
		\node [style=none] (4616) at (-1, 1) {};
		\node [style=none] (4617) at (-1, 2) {};
		\node [style=none] (4618) at (-1, 1) {};
		\node [style=none] (4619) at (-1, 1) {};
		\node [style=none] (4620) at (-1, 1) {};
		\node [style=none] (4621) at (-1, 2) {};
		\node [style=none] (4622) at (-1, 2) {};
		\node [style=none] (4623) at (-1, 2) {};
		\node [style=none] (4624) at (-1, 2) {};
		\node [style=none] (4625) at (-1, 1) {};
		\node [style=none] (4626) at (-1, 1) {};
		\node [style=none] (4627) at (-1, 1) {};
		\node [style=none] (4628) at (-1, 1) {};
		\node [style=none] (4629) at (-1, 2) {};
		\node [style=none] (4630) at (-1, 1) {};
		\node [style=none] (4631) at (-0.75, 2) {};
		\node [style=none] (4632) at (-0.75, 1) {};
		\node [style=none] (4633) at (-0.75, 1) {};
		\node [style=none] (4634) at (-0.75, 1) {};
		\node [style=none] (4635) at (-0.75, 1) {};
		\node [style=none] (4636) at (-0.75, 2) {};
		\node [style=none] (4637) at (-0.75, 2) {};
		\node [style=none] (4639) at (0, 2) {};
		\node [style=none] (4641) at (0, 2) {};
		\node [style=none] (4642) at (1, 2) {};
		\node [style=none] (4643) at (0.75, 2) {};
		\node [style=none] (4644) at (1, 2) {};
		\node [style=none] (4645) at (0.75, 2) {};
		\node [style=none] (4646) at (-0.75, 2) {};
		\node [style=none] (4647) at (-0.75, 1) {};
		\node [style=none] (4648) at (-0.75, 1) {};
		\node [style=none] (4649) at (-0.75, 1) {};
		\node [style=none] (4651) at (0, 1) {};
		\node [style=none] (4653) at (0, 1) {};
		\node [style=none] (4654) at (-0.75, 1) {};
		\node [style=none] (4655) at (0.75, 2) {};
		\node [style=none] (4656) at (0.75, 2) {};
		\node [style=none] (4657) at (0.75, 1) {};
		\node [style=none] (4658) at (0.75, 1) {};
		\node [style=none] (4659) at (0.75, 1) {};
		\node [style=none] (4661) at (0, 1) {};
		\node [style=none] (4663) at (0, 1) {};
		\node [style=none] (4664) at (1, 1) {};
		\node [style=none] (4665) at (0.75, 1) {};
		\node [style=none] (4666) at (1, 1) {};
		\node [style=none] (4667) at (0.75, 1) {};
		\node [style=none] (4668) at (0.75, 1) {};
		\node [style=none] (4669) at (0.75, 1) {};
		\node [style=none] (4672) at (-1, 1) {};
		\node [style=none] (4673) at (-1, 1) {};
		\node [style=none] (4674) at (-1, 1) {};
		\node [style=none] (4675) at (-1, 1) {};
		\node [style=none] (4676) at (-1, 1) {};
		\node [style=none] (4677) at (-1, 1) {};
		\node [style=none] (4678) at (-1, 1) {};
		\node [style=none] (4679) at (-1, 1) {};
		\node [style=none] (4680) at (-1, 1) {};
		\node [style=none] (4681) at (-1, 1) {};
		\node [style=none] (4682) at (-1, 1) {};
		\node [style=none] (4683) at (-1, 1) {};
		\node [style=none] (4684) at (-1, 1) {};
		\node [style=none] (4685) at (-1, 1) {};
		\node [style=none] (4686) at (-1, 1) {};
		\node [style=none] (4687) at (-1, 1) {};
		\node [style=none] (4688) at (-1, 2) {};
		\node [style=none] (4767) at (-3, 3.25) {};
		\node [style=none] (4769) at (-2.75, 5) {};
		\node [style=none] (4770) at (-2, 3.25) {};
		\node [style=none] (4771) at (-3, 3.25) {};
		\node [style=none] (4779) at (5.5, 2.25) {};
		\node [style=none] (4782) at (4.5, 3.25) {};
		\node [style=none] (4783) at (4.5, 2.25) {};
		\node [style=none] (4787) at (5.5, 3.25) {};
		\node [style=none] (4798) at (5.5, 3.25) {};
		\node [style=none] (4799) at (5.5, 2.25) {};
		\node [style=none] (4888) at (3.25, 4) {};
		\node [style=none] (4889) at (3.25, 5) {};
		\node [style=none] (5046) at (5.5, 2.25) {};
		\node [style=none] (5047) at (5.5, 3.25) {};
		\node [style=none] (5048) at (5.5, 3.25) {};
		\node [style=none] (5049) at (5.5, 3.25) {};
		\node [style=none] (5050) at (5.5, 2.25) {};
		\node [style=none] (5051) at (5.5, 2.25) {};
		\node [style=none] (5052) at (5.5, 3.25) {};
		\node [style=none] (5053) at (5.5, 2.25) {};
		\node [style=none] (5054) at (5.5, 2.25) {};
		\node [style=none] (5055) at (5.5, 2.25) {};
		\node [style=none] (5056) at (5.5, 3.25) {};
		\node [style=none] (5057) at (5.5, 3.25) {};
		\node [style=none] (5058) at (5.5, 3.25) {};
		\node [style=none] (5059) at (5.5, 3.25) {};
		\node [style=none] (5060) at (5.5, 2.25) {};
		\node [style=none] (5061) at (5.5, 2.25) {};
		\node [style=none] (5062) at (5.5, 2.25) {};
		\node [style=none] (5063) at (5.5, 2.25) {};
		\node [style=none] (5064) at (5.5, 3.25) {};
		\node [style=none] (5065) at (5.5, 2.25) {};
		\node [style=none] (5107) at (5.5, 2.25) {};
		\node [style=none] (5108) at (5.5, 2.25) {};
		\node [style=none] (5109) at (5.5, 2.25) {};
		\node [style=none] (5110) at (5.5, 2.25) {};
		\node [style=none] (5111) at (5.5, 2.25) {};
		\node [style=none] (5112) at (5.5, 2.25) {};
		\node [style=none] (5113) at (5.5, 2.25) {};
		\node [style=none] (5114) at (5.5, 2.25) {};
		\node [style=none] (5115) at (5.5, 2.25) {};
		\node [style=none] (5116) at (5.5, 2.25) {};
		\node [style=none] (5117) at (5.5, 2.25) {};
		\node [style=none] (5118) at (5.5, 2.25) {};
		\node [style=none] (5119) at (5.5, 2.25) {};
		\node [style=none] (5120) at (5.5, 2.25) {};
		\node [style=none] (5121) at (5.5, 2.25) {};
		\node [style=none] (5122) at (5.5, 2.25) {};
		\node [style=none] (5123) at (5.5, 3.25) {};
		\node [style=none] (5280) at (-3.75, -4) {};
		\node [style=none] (5282) at (-1, -4) {};
		\node [style=none] (5283) at (-1, -1) {};
		\node [style=none] (5284) at (-3.75, -5) {};
		\node [style=none] (5286) at (-1, -5) {};
		\node [style=none] (5287) at (-1, -2) {};
		\node [style=none] (5288) at (-3.75, -5) {};
		\node [style=none] (5289) at (-3.75, -5) {};
		\node [style=none] (5290) at (-3.75, -4) {};
		\node [style=none] (5291) at (-3.75, -4) {};
		\node [style=none] (5292) at (-1, -5) {};
		\node [style=none] (5293) at (-1, -4) {};
		\node [style=none] (5294) at (-1, -2) {};
		\node [style=none] (5295) at (-1, -1) {};
		\node [style=none] (5300) at (-3.75, -4) {};
		\node [style=none] (5301) at (-3.75, -5) {};
		\node [style=none] (5302) at (-3.75, -5) {};
		\node [style=none] (5303) at (-3.75, -5) {};
		\node [style=none] (5304) at (-3.75, -4) {};
		\node [style=none] (5305) at (-3.75, -4) {};
		\node [style=none] (5306) at (-3.75, -5) {};
		\node [style=none] (5307) at (-3.75, -4) {};
		\node [style=none] (5308) at (-3.75, -4) {};
		\node [style=none] (5309) at (-3.75, -4) {};
		\node [style=none] (5310) at (-3.75, -5) {};
		\node [style=none] (5311) at (-3.75, -5) {};
		\node [style=none] (5312) at (-3.75, -5) {};
		\node [style=none] (5313) at (-3.75, -5) {};
		\node [style=none] (5314) at (-3.75, -4) {};
		\node [style=none] (5315) at (-3.75, -4) {};
		\node [style=none] (5316) at (-3.75, -4) {};
		\node [style=none] (5317) at (-3.75, -4) {};
		\node [style=none] (5318) at (-3.75, -5) {};
		\node [style=none] (5319) at (-3.75, -4) {};
		\node [style=none] (5361) at (-3.75, -4) {};
		\node [style=none] (5362) at (-3.75, -4) {};
		\node [style=none] (5363) at (-3.75, -4) {};
		\node [style=none] (5364) at (-3.75, -4) {};
		\node [style=none] (5365) at (-3.75, -4) {};
		\node [style=none] (5366) at (-3.75, -4) {};
		\node [style=none] (5367) at (-3.75, -4) {};
		\node [style=none] (5368) at (-3.75, -4) {};
		\node [style=none] (5369) at (-3.75, -4) {};
		\node [style=none] (5370) at (-3.75, -4) {};
		\node [style=none] (5371) at (-3.75, -4) {};
		\node [style=none] (5372) at (-3.75, -4) {};
		\node [style=none] (5373) at (-3.75, -4) {};
		\node [style=none] (5374) at (-3.75, -4) {};
		\node [style=none] (5375) at (-3.75, -4) {};
		\node [style=none] (5376) at (-3.75, -4) {};
		\node [style=none] (5377) at (-3.75, -5) {};
		\node [style=none] (5456) at (-1, -4) {};
		\node [style=none] (5457) at (-1, -5) {};
		\node [style=none] (5458) at (-1, -5) {};
		\node [style=none] (5459) at (-1, -5) {};
		\node [style=none] (5460) at (-1, -4) {};
		\node [style=none] (5461) at (-1, -4) {};
		\node [style=none] (5462) at (-1, -5) {};
		\node [style=none] (5463) at (-1, -4) {};
		\node [style=none] (5464) at (-1, -4) {};
		\node [style=none] (5465) at (-1, -4) {};
		\node [style=none] (5466) at (-1, -5) {};
		\node [style=none] (5467) at (-1, -5) {};
		\node [style=none] (5468) at (-1, -5) {};
		\node [style=none] (5469) at (-1, -5) {};
		\node [style=none] (5470) at (-1, -4) {};
		\node [style=none] (5471) at (-1, -4) {};
		\node [style=none] (5472) at (-1, -4) {};
		\node [style=none] (5473) at (-1, -4) {};
		\node [style=none] (5474) at (-1, -5) {};
		\node [style=none] (5475) at (-1, -4) {};
		\node [style=none] (5476) at (-0.75, -5) {};
		\node [style=none] (5477) at (-0.75, -4) {};
		\node [style=none] (5478) at (-0.75, -4) {};
		\node [style=none] (5479) at (-0.75, -4) {};
		\node [style=none] (5480) at (-0.75, -4) {};
		\node [style=none] (5481) at (-0.75, -5) {};
		\node [style=none] (5482) at (-0.75, -5) {};
		\node [style=none] (5484) at (0, -5) {};
		\node [style=none] (5486) at (0, -5) {};
		\node [style=none] (5488) at (0.75, -5) {};
		\node [style=none] (5490) at (0.75, -5) {};
		\node [style=none] (5491) at (-0.75, -5) {};
		\node [style=none] (5492) at (-0.75, -4) {};
		\node [style=none] (5493) at (-0.75, -4) {};
		\node [style=none] (5494) at (-0.75, -4) {};
		\node [style=none] (5496) at (0, -4) {};
		\node [style=none] (5498) at (0, -4) {};
		\node [style=none] (5499) at (-0.75, -4) {};
		\node [style=none] (5500) at (0.75, -5) {};
		\node [style=none] (5501) at (0.75, -5) {};
		\node [style=none] (5502) at (0.75, -4) {};
		\node [style=none] (5503) at (0.75, -4) {};
		\node [style=none] (5504) at (0.75, -4) {};
		\node [style=none] (5506) at (0, -4) {};
		\node [style=none] (5508) at (0, -4) {};
		\node [style=none] (5510) at (0.75, -4) {};
		\node [style=none] (5512) at (0.75, -4) {};
		\node [style=none] (5513) at (0.75, -4) {};
		\node [style=none] (5514) at (0.75, -4) {};
		\node [style=none] (5517) at (-1, -4) {};
		\node [style=none] (5518) at (-1, -4) {};
		\node [style=none] (5519) at (-1, -4) {};
		\node [style=none] (5520) at (-1, -4) {};
		\node [style=none] (5521) at (-1, -4) {};
		\node [style=none] (5522) at (-1, -4) {};
		\node [style=none] (5523) at (-1, -4) {};
		\node [style=none] (5524) at (-1, -4) {};
		\node [style=none] (5525) at (-1, -4) {};
		\node [style=none] (5526) at (-1, -4) {};
		\node [style=none] (5527) at (-1, -4) {};
		\node [style=none] (5528) at (-1, -4) {};
		\node [style=none] (5529) at (-1, -4) {};
		\node [style=none] (5530) at (-1, -4) {};
		\node [style=none] (5531) at (-1, -4) {};
		\node [style=none] (5532) at (-1, -4) {};
		\node [style=none] (5533) at (-1, -5) {};
		\node [style=none] (5534) at (-1, -1) {};
		\node [style=none] (5535) at (-1, -2) {};
		\node [style=none] (5536) at (-1, -2) {};
		\node [style=none] (5537) at (-1, -2) {};
		\node [style=none] (5538) at (-1, -1) {};
		\node [style=none] (5539) at (-1, -1) {};
		\node [style=none] (5540) at (-1, -2) {};
		\node [style=none] (5541) at (-1, -1) {};
		\node [style=none] (5542) at (-1, -1) {};
		\node [style=none] (5543) at (-1, -1) {};
		\node [style=none] (5544) at (-1, -2) {};
		\node [style=none] (5545) at (-1, -2) {};
		\node [style=none] (5546) at (-1, -2) {};
		\node [style=none] (5547) at (-1, -2) {};
		\node [style=none] (5548) at (-1, -1) {};
		\node [style=none] (5549) at (-1, -1) {};
		\node [style=none] (5550) at (-1, -1) {};
		\node [style=none] (5551) at (-1, -1) {};
		\node [style=none] (5552) at (-1, -2) {};
		\node [style=none] (5553) at (-1, -1) {};
		\node [style=none] (5554) at (-0.75, -2) {};
		\node [style=none] (5555) at (-0.75, -1) {};
		\node [style=none] (5556) at (-0.75, -1) {};
		\node [style=none] (5557) at (-0.75, -1) {};
		\node [style=none] (5558) at (-0.75, -1) {};
		\node [style=none] (5559) at (-0.75, -2) {};
		\node [style=none] (5560) at (-0.75, -2) {};
		\node [style=none] (5561) at (0, -2.5) {};
		\node [style=none] (5562) at (0, -2) {};
		\node [style=none] (5563) at (0, -2.5) {};
		\node [style=none] (5564) at (0, -2) {};
		\node [style=none] (5565) at (1, -2) {};
		\node [style=none] (5566) at (0.75, -2) {};
		\node [style=none] (5567) at (1, -2) {};
		\node [style=none] (5568) at (0.75, -2) {};
		\node [style=none] (5569) at (-0.75, -2) {};
		\node [style=none] (5570) at (-0.75, -1) {};
		\node [style=none] (5571) at (-0.75, -1) {};
		\node [style=none] (5572) at (-0.75, -1) {};
		\node [style=none] (5573) at (0, -0.5) {};
		\node [style=none] (5574) at (0, -1) {};
		\node [style=none] (5575) at (0, -0.5) {};
		\node [style=none] (5576) at (0, -1) {};
		\node [style=none] (5577) at (-0.75, -1) {};
		\node [style=none] (5578) at (0.75, -2) {};
		\node [style=none] (5579) at (0.75, -2) {};
		\node [style=none] (5580) at (0.75, -1) {};
		\node [style=none] (5581) at (0.75, -1) {};
		\node [style=none] (5582) at (0.75, -1) {};
		\node [style=none] (5583) at (0, -0.5) {};
		\node [style=none] (5584) at (0, -1) {};
		\node [style=none] (5585) at (0, -0.5) {};
		\node [style=none] (5586) at (0, -1) {};
		\node [style=none] (5587) at (1, -1) {};
		\node [style=none] (5588) at (0.75, -1) {};
		\node [style=none] (5589) at (1, -1) {};
		\node [style=none] (5590) at (0.75, -1) {};
		\node [style=none] (5591) at (0.75, -1) {};
		\node [style=none] (5592) at (0.75, -1) {};
		\node [style=none] (5593) at (-0.75, -2.5) {};
		\node [style=none] (5594) at (-0.75, -0.5) {};
		\node [style=none] (5595) at (-1, -1) {};
		\node [style=none] (5596) at (-1, -1) {};
		\node [style=none] (5597) at (-1, -1) {};
		\node [style=none] (5598) at (-1, -1) {};
		\node [style=none] (5599) at (-1, -1) {};
		\node [style=none] (5600) at (-1, -1) {};
		\node [style=none] (5601) at (-1, -1) {};
		\node [style=none] (5602) at (-1, -1) {};
		\node [style=none] (5603) at (-1, -1) {};
		\node [style=none] (5604) at (-1, -1) {};
		\node [style=none] (5605) at (-1, -1) {};
		\node [style=none] (5606) at (-1, -1) {};
		\node [style=none] (5607) at (-1, -1) {};
		\node [style=none] (5608) at (-1, -1) {};
		\node [style=none] (5609) at (-1, -1) {};
		\node [style=none] (5610) at (-1, -1) {};
		\node [style=none] (5611) at (-1, -2) {};
		\node [style=none] (5612) at (-3, -3.25) {};
		\node [style=none] (5614) at (-2.75, -5) {};
		\node [style=none] (5615) at (-2, -3.25) {};
		\node [style=none] (5616) at (-3, -3.25) {};
		\node [style=none] (5619) at (5.5, -2.25) {};
		\node [style=none] (5620) at (4.5, -3.25) {};
		\node [style=none] (5621) at (4.5, -2.25) {};
		\node [style=none] (5624) at (5.5, -3.25) {};
		\node [style=none] (5629) at (5.5, -3.25) {};
		\node [style=none] (5630) at (5.5, -2.25) {};
		\node [style=none] (5711) at (3.25, -4) {};
		\node [style=none] (5712) at (3.25, -5) {};
		\node [style=none] (5791) at (5.5, -2.25) {};
		\node [style=none] (5792) at (5.5, -3.25) {};
		\node [style=none] (5793) at (5.5, -3.25) {};
		\node [style=none] (5794) at (5.5, -3.25) {};
		\node [style=none] (5795) at (5.5, -2.25) {};
		\node [style=none] (5796) at (5.5, -2.25) {};
		\node [style=none] (5797) at (5.5, -3.25) {};
		\node [style=none] (5798) at (5.5, -2.25) {};
		\node [style=none] (5799) at (5.5, -2.25) {};
		\node [style=none] (5800) at (5.5, -2.25) {};
		\node [style=none] (5801) at (5.5, -3.25) {};
		\node [style=none] (5802) at (5.5, -3.25) {};
		\node [style=none] (5803) at (5.5, -3.25) {};
		\node [style=none] (5804) at (5.5, -3.25) {};
		\node [style=none] (5805) at (5.5, -2.25) {};
		\node [style=none] (5806) at (5.5, -2.25) {};
		\node [style=none] (5807) at (5.5, -2.25) {};
		\node [style=none] (5808) at (5.5, -2.25) {};
		\node [style=none] (5809) at (5.5, -3.25) {};
		\node [style=none] (5810) at (5.5, -2.25) {};
		\node [style=none] (5852) at (5.5, -2.25) {};
		\node [style=none] (5853) at (5.5, -2.25) {};
		\node [style=none] (5854) at (5.5, -2.25) {};
		\node [style=none] (5855) at (5.5, -2.25) {};
		\node [style=none] (5856) at (5.5, -2.25) {};
		\node [style=none] (5857) at (5.5, -2.25) {};
		\node [style=none] (5858) at (5.5, -2.25) {};
		\node [style=none] (5859) at (5.5, -2.25) {};
		\node [style=none] (5860) at (5.5, -2.25) {};
		\node [style=none] (5861) at (5.5, -2.25) {};
		\node [style=none] (5862) at (5.5, -2.25) {};
		\node [style=none] (5863) at (5.5, -2.25) {};
		\node [style=none] (5864) at (5.5, -2.25) {};
		\node [style=none] (5865) at (5.5, -2.25) {};
		\node [style=none] (5866) at (5.5, -2.25) {};
		\node [style=none] (5867) at (5.5, -2.25) {};
		\node [style=none] (5868) at (5.5, -3.25) {};
		\node [style=none] (5869) at (1, 2) {};
		\node [style=none] (5870) at (3.25, -1) {};
		\node [style=none] (5871) at (1, 1) {};
		\node [style=none] (5872) at (3.25, -2) {};
		\node [style=none] (5873) at (1, -1) {};
		\node [style=none] (5874) at (3.25, 2) {};
		\node [style=none] (5875) at (1, -2) {};
		\node [style=none] (5876) at (3.25, 1) {};
		\node [style=none] (5878) at (6.75, 2.25) {};
		\node [style=none] (5879) at (6.75, 1.25) {};
		\node [style=none] (5880) at (6, 2.25) {};
		\node [style=none] (5881) at (8, 1.25) {};
		\node [style=none] (5882) at (6.5, 0.25) {};
		\node [style=none] (5883) at (6.5, 0.25) {};
		\node [style=none] (5884) at (9.25, 2.25) {};
		\node [style=none] (5885) at (9.25, 1.25) {};
		\node [style=none] (5886) at (10, 2.25) {};
		\node [style=none] (5887) at (8, 1.25) {};
		\node [style=none] (5888) at (9.5, 0.25) {};
		\node [style=none] (5889) at (9.5, 0.25) {};
		\node [style=none] (5890) at (8.5, 3.25) {};
		\node [style=none] (5891) at (8.5, 2.25) {};
		\node [style=none] (5892) at (7.5, 3.25) {};
		\node [style=none] (5893) at (7.5, 2.25) {};
		\node [style=none] (5894) at (5.5, 2.25) {};
		\node [style=none] (5895) at (5.5, 3.25) {};
		\node [style=none] (5896) at (10.5, 2.25) {};
		\node [style=none] (5897) at (10.5, 3.25) {};
		\node [style=none] (5898) at (6.75, -3.25) {};
		\node [style=none] (5899) at (6.75, -4.25) {};
		\node [style=none] (5900) at (6, -3.25) {};
		\node [style=none] (5901) at (8, -4.25) {};
		\node [style=none] (5902) at (6.5, -5.25) {};
		\node [style=none] (5903) at (6.5, -5.25) {};
		\node [style=none] (5904) at (9.25, -3.25) {};
		\node [style=none] (5905) at (9.25, -4.25) {};
		\node [style=none] (5906) at (10, -3.25) {};
		\node [style=none] (5907) at (8, -4.25) {};
		\node [style=none] (5908) at (9.5, -5.25) {};
		\node [style=none] (5909) at (9.5, -5.25) {};
		\node [style=none] (5910) at (8.5, -2.25) {};
		\node [style=none] (5911) at (8.5, -3.25) {};
		\node [style=none] (5912) at (7.5, -2.25) {};
		\node [style=none] (5913) at (7.5, -3.25) {};
		\node [style=none] (5914) at (5.5, -3.25) {};
		\node [style=none] (5915) at (5.5, -2.25) {};
		\node [style=none] (5916) at (10.5, -3.25) {};
		\node [style=none] (5917) at (10.5, -2.25) {};
		\node [style=none] (5918) at (-7.5, 4) {};
		\node [style=none] (5919) at (-7.5, 3) {};
		\node [style=none] (5920) at (-8.25, 4) {};
		\node [style=none] (5921) at (-6.25, 3) {};
		\node [style=none] (5922) at (-7.75, 2) {};
		\node [style=none] (5923) at (-7.75, 2) {};
		\node [style=none] (5924) at (-5, 4) {};
		\node [style=none] (5925) at (-5, 3) {};
		\node [style=none] (5926) at (-4.25, 4) {};
		\node [style=none] (5927) at (-6.25, 3) {};
		\node [style=none] (5928) at (-4.75, 2) {};
		\node [style=none] (5929) at (-4.75, 2) {};
		\node [style=none] (5930) at (-5.75, 5) {};
		\node [style=none] (5931) at (-5.75, 4) {};
		\node [style=none] (5932) at (-6.75, 5) {};
		\node [style=none] (5933) at (-6.75, 4) {};
		\node [style=none] (5934) at (-8.75, 4) {};
		\node [style=none] (5935) at (-8.75, 5) {};
		\node [style=none] (5936) at (-3.75, 4) {};
		\node [style=none] (5937) at (-3.75, 5) {};
		\node [style=none] (5938) at (-7.5, -5) {};
		\node [style=none] (5939) at (-7.5, -6) {};
		\node [style=none] (5940) at (-8.25, -5) {};
		\node [style=none] (5941) at (-6.25, -6) {};
		\node [style=none] (5942) at (-7.75, -7) {};
		\node [style=none] (5943) at (-7.75, -7) {};
		\node [style=none] (5944) at (-5, -5) {};
		\node [style=none] (5945) at (-5, -6) {};
		\node [style=none] (5946) at (-4.25, -5) {};
		\node [style=none] (5947) at (-6.25, -6) {};
		\node [style=none] (5948) at (-4.75, -7) {};
		\node [style=none] (5949) at (-4.75, -7) {};
		\node [style=none] (5950) at (-5.75, -4) {};
		\node [style=none] (5951) at (-5.75, -5) {};
		\node [style=none] (5952) at (-6.75, -4) {};
		\node [style=none] (5953) at (-6.75, -5) {};
		\node [style=none] (5954) at (-8.75, -5) {};
		\node [style=none] (5955) at (-8.75, -4) {};
		\node [style=none] (5956) at (-3.75, -5) {};
		\node [style=none] (5957) at (-3.75, -4) {};
		\node [style={black-dot}] (5958) at (4.5, 3.25) {};
		\node [style={black-dot}] (5959) at (4.5, 2.25) {};
		\node [style={black-dot}] (5960) at (4.5, -2.25) {};
		\node [style={black-dot}] (5961) at (4.5, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal] (4313.center) to (4314.center);
		\draw [style=primal] (4568.center) to (4610.center);
		\draw [style=primal] (4547.center) to (4548.center);
		\draw [style=primal] (4576.center) to (4609.center);
		\draw [style=primal, in=180, out=0] (4570.center) to (4573.center);
		\draw [style=primal, in=180, out=0] (4558.center) to (4561.center);
		\draw [style=primal] (4554.center) to (4555.center);
		\draw [style=primal] (4646.center) to (4688.center);
		\draw [style=primal] (4625.center) to (4626.center);
		\draw [style=primal] (4654.center) to (4687.center);
		\draw [style=primal, in=180, out=0] (4648.center) to (4651.center);
		\draw [style=primal, in=180, out=0] (4636.center) to (4639.center);
		\draw [style=primal] (4632.center) to (4633.center);
		\draw [style=over, in=180, out=0] (4641.center) to (4642.center);
		\draw [style=primal, in=180, out=0] (4641.center) to (4642.center);
		\draw [style=over, in=180, out=0] (4663.center) to (4664.center);
		\draw [style=primal, in=180, out=0] (4663.center) to (4664.center);
		\draw [style=primal, in=90, out=0] (4375.center) to (4767.center);
		\draw [style=primal, in=-180, out=0, looseness=0.75] (4376.center) to (4769.center);
		\draw [style=primal, in=-180, out=0] (4769.center) to (4610.center);
		\draw [style=primal, in=180, out=90] (4770.center) to (4609.center);
		\draw [style=primal, in=-180, out=-90] (4771.center) to (4687.center);
		\draw [style=primal, in=180, out=-90] (4770.center) to (4688.center);
		\draw [style=primal, in=0, out=-180, looseness=0.50] (4787.center) to (4782.center);
		\draw [style=primal, in=-180, out=0, looseness=0.50] (4783.center) to (4779.center);
		\draw [style=primal] (5060.center) to (5061.center);
		\draw [style=primal] (5314.center) to (5315.center);
		\draw [style=primal] (5491.center) to (5533.center);
		\draw [style=primal] (5470.center) to (5471.center);
		\draw [style=primal] (5499.center) to (5532.center);
		\draw [style=primal, in=-180, out=0] (5493.center) to (5496.center);
		\draw [style=primal, in=-180, out=0] (5481.center) to (5484.center);
		\draw [style=primal] (5477.center) to (5478.center);
		\draw [style=primal] (5569.center) to (5611.center);
		\draw [style=primal] (5548.center) to (5549.center);
		\draw [style=primal] (5577.center) to (5610.center);
		\draw [style=primal, in=-180, out=0] (5571.center) to (5574.center);
		\draw [style=primal, in=-180, out=0] (5559.center) to (5562.center);
		\draw [style=over] (5593.center) to (5594.center);
		\draw [style=over] (5569.center) to (5577.center);
		\draw [style=over] (5569.center) to (5577.center);
		\draw [style=dual, in=-90, out=90] (5579.center) to (5580.center);
		\draw [style=primal] (5555.center) to (5556.center);
		\draw [style=over, in=-180, out=-90] (5560.center) to (5561.center);
		\draw [style=dual, in=-180, out=-90] (5560.center) to (5561.center);
		\draw [style=dual, in=-90, out=0] (5563.center) to (5566.center);
		\draw [style=over, in=-180, out=0] (5564.center) to (5565.center);
		\draw [style=primal, in=-180, out=0] (5564.center) to (5565.center);
		\draw [style=dual, in=-90, out=90, looseness=0.75] (5569.center) to (5570.center);
		\draw [style=over, in=-180, out=90] (5572.center) to (5573.center);
		\draw [style=dual, in=-180, out=90] (5572.center) to (5573.center);
		\draw [style=dual, in=90, out=0] (5585.center) to (5588.center);
		\draw [style=over, in=-180, out=0] (5586.center) to (5587.center);
		\draw [style=primal, in=-180, out=0] (5586.center) to (5587.center);
		\draw [style=primal, in=-90, out=0] (5376.center) to (5612.center);
		\draw [style=primal, in=180, out=0, looseness=0.75] (5377.center) to (5614.center);
		\draw [style=primal, in=180, out=0] (5614.center) to (5533.center);
		\draw [style=primal, in=-180, out=-90] (5615.center) to (5532.center);
		\draw [style=primal, in=180, out=90, looseness=1.25] (5616.center) to (5610.center);
		\draw [style=primal, in=-180, out=90] (5615.center) to (5611.center);
		\draw [style=primal, in=0, out=180, looseness=0.50] (5624.center) to (5620.center);
		\draw [style=primal, in=180, out=0, looseness=0.50] (5621.center) to (5619.center);
		\draw [style=primal] (5805.center) to (5806.center);
		\draw [style=primal, in=0, out=180, looseness=0.75] (5870.center) to (5869.center);
		\draw [style=primal, in=0, out=-180, looseness=0.75] (5872.center) to (5871.center);
		\draw [style=primal, in=0, out=-180, looseness=0.75] (5874.center) to (5873.center);
		\draw [style=primal, in=0, out=180, looseness=0.75] (5876.center) to (5875.center);
		\draw [style=over, in=180, out=0] (4563.center) to (4889.center);
		\draw [style=primal, in=180, out=0] (4563.center) to (4889.center);
		\draw [style=over, in=180, out=0] (4585.center) to (4888.center);
		\draw [style=primal, in=180, out=0] (4585.center) to (4888.center);
		\draw [style=primal, in=180, out=0, looseness=0.50] (4889.center) to (4782.center);
		\draw [style=primal, in=-180, out=0, looseness=0.75] (5874.center) to (4782.center);
		\draw [style=primal, in=180, out=0, looseness=0.75] (5876.center) to (4783.center);
		\draw [style=primal, in=-180, out=0, looseness=0.50] (4888.center) to (4783.center);
		\draw [style=over, in=-180, out=0] (5486.center) to (5712.center);
		\draw [style=primal, in=-180, out=0] (5486.center) to (5712.center);
		\draw [style=over, in=-180, out=0] (5508.center) to (5711.center);
		\draw [style=primal, in=-180, out=0] (5508.center) to (5711.center);
		\draw [style=primal, in=-180, out=0, looseness=0.50] (5712.center) to (5620.center);
		\draw [style=primal, in=180, out=0, looseness=0.75] (5872.center) to (5620.center);
		\draw [style=primal, in=-180, out=0, looseness=0.75] (5870.center) to (5621.center);
		\draw [style=primal, in=180, out=0, looseness=0.50] (5711.center) to (5621.center);
		\draw [style=dual] (5883.center) to (5889.center);
		\draw [style=primal, in=180, out=180, looseness=1.50] (5890.center) to (5891.center);
		\draw [style=primal, in=0, out=0, looseness=1.25] (5892.center) to (5893.center);
		\draw [style=primal] (5892.center) to (5895.center);
		\draw [style=primal] (5880.center) to (5894.center);
		\draw [style=primal] (5890.center) to (5897.center);
		\draw [style=primal] (5886.center) to (5896.center);
		\draw [style=dual] (5881.center) to (5887.center);
		\draw [style=primal, in=0, out=180] (5893.center) to (5879.center);
		\draw [style=over, in=0, out=180] (5881.center) to (5878.center);
		\draw [style=dual, in=0, out=180] (5881.center) to (5878.center);
		\draw [style=dual, in=180, out=180] (5878.center) to (5882.center);
		\draw [style=over, in=0, out=180] (5879.center) to (5880.center);
		\draw [style=primal, in=0, out=180] (5879.center) to (5880.center);
		\draw [style=primal, in=180, out=0] (5891.center) to (5885.center);
		\draw [style=over, in=180, out=0] (5887.center) to (5884.center);
		\draw [style=dual, in=180, out=0] (5887.center) to (5884.center);
		\draw [style=dual, in=0, out=0] (5884.center) to (5888.center);
		\draw [style=over, in=180, out=0] (5885.center) to (5886.center);
		\draw [style=primal, in=180, out=0] (5885.center) to (5886.center);
		\draw [style=dual] (5903.center) to (5909.center);
		\draw [style=primal, in=180, out=180, looseness=1.50] (5910.center) to (5911.center);
		\draw [style=primal, in=0, out=0, looseness=1.25] (5912.center) to (5913.center);
		\draw [style=primal] (5912.center) to (5915.center);
		\draw [style=primal] (5900.center) to (5914.center);
		\draw [style=primal] (5910.center) to (5917.center);
		\draw [style=primal] (5906.center) to (5916.center);
		\draw [style=dual] (5901.center) to (5907.center);
		\draw [style=primal, in=0, out=180] (5913.center) to (5899.center);
		\draw [style=over, in=0, out=180] (5901.center) to (5898.center);
		\draw [style=dual, in=0, out=180] (5901.center) to (5898.center);
		\draw [style=dual, in=180, out=180] (5898.center) to (5902.center);
		\draw [style=over, in=0, out=180] (5899.center) to (5900.center);
		\draw [style=primal, in=0, out=180] (5899.center) to (5900.center);
		\draw [style=primal, in=180, out=0] (5911.center) to (5905.center);
		\draw [style=over, in=180, out=0] (5907.center) to (5904.center);
		\draw [style=dual, in=180, out=0] (5907.center) to (5904.center);
		\draw [style=dual, in=0, out=0] (5904.center) to (5908.center);
		\draw [style=over, in=180, out=0] (5905.center) to (5906.center);
		\draw [style=primal, in=180, out=0] (5905.center) to (5906.center);
		\draw [style=dual] (5923.center) to (5929.center);
		\draw [style=primal, in=180, out=180, looseness=1.50] (5930.center) to (5931.center);
		\draw [style=primal, in=0, out=0, looseness=1.25] (5932.center) to (5933.center);
		\draw [style=primal] (5932.center) to (5935.center);
		\draw [style=primal] (5920.center) to (5934.center);
		\draw [style=primal] (5930.center) to (5937.center);
		\draw [style=primal] (5926.center) to (5936.center);
		\draw [style=dual] (5921.center) to (5927.center);
		\draw [style=primal, in=0, out=180] (5933.center) to (5919.center);
		\draw [style=over, in=0, out=180] (5921.center) to (5918.center);
		\draw [style=dual, in=0, out=180] (5921.center) to (5918.center);
		\draw [style=dual, in=180, out=180] (5918.center) to (5922.center);
		\draw [style=over, in=0, out=180] (5919.center) to (5920.center);
		\draw [style=primal, in=0, out=180] (5919.center) to (5920.center);
		\draw [style=primal, in=180, out=0] (5931.center) to (5925.center);
		\draw [style=over, in=180, out=0] (5927.center) to (5924.center);
		\draw [style=dual, in=180, out=0] (5927.center) to (5924.center);
		\draw [style=dual, in=0, out=0] (5924.center) to (5928.center);
		\draw [style=over, in=180, out=0] (5925.center) to (5926.center);
		\draw [style=primal, in=180, out=0] (5925.center) to (5926.center);
		\draw [style=dual] (5943.center) to (5949.center);
		\draw [style=primal, in=180, out=180, looseness=1.50] (5950.center) to (5951.center);
		\draw [style=primal, in=0, out=0, looseness=1.25] (5952.center) to (5953.center);
		\draw [style=primal] (5952.center) to (5955.center);
		\draw [style=primal] (5940.center) to (5954.center);
		\draw [style=primal] (5950.center) to (5957.center);
		\draw [style=primal] (5946.center) to (5956.center);
		\draw [style=dual] (5941.center) to (5947.center);
		\draw [style=primal, in=0, out=180] (5953.center) to (5939.center);
		\draw [style=over, in=0, out=180] (5941.center) to (5938.center);
		\draw [style=dual, in=0, out=180] (5941.center) to (5938.center);
		\draw [style=dual, in=180, out=180] (5938.center) to (5942.center);
		\draw [style=over, in=0, out=180] (5939.center) to (5940.center);
		\draw [style=primal, in=0, out=180] (5939.center) to (5940.center);
		\draw [style=primal, in=180, out=0] (5951.center) to (5945.center);
		\draw [style=over, in=180, out=0] (5947.center) to (5944.center);
		\draw [style=dual, in=180, out=0] (5947.center) to (5944.center);
		\draw [style=dual, in=0, out=0] (5944.center) to (5948.center);
		\draw [style=over, in=180, out=0] (5945.center) to (5946.center);
		\draw [style=primal, in=180, out=0] (5945.center) to (5946.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx-knot/proofs/bialgebra/7-1.tikz <==
\begin{tikzpicture}[scale=0.52]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4265) at (-3.75, 4) {};
		\node [style=none] (4269) at (-1, 1) {};
		\node [style=none] (4271) at (-3.75, 5) {};
		\node [style=none] (4274) at (-1, 5) {};
		\node [style=none] (4281) at (-3.75, 5) {};
		\node [style=none] (4282) at (-3.75, 5) {};
		\node [style=none] (4283) at (-3.75, 4) {};
		\node [style=none] (4284) at (-3.75, 4) {};
		\node [style=none] (4285) at (-1, 5) {};
		\node [style=none] (4288) at (-1, 1) {};
		\node [style=none] (4299) at (-3.75, 4) {};
		\node [style=none] (4300) at (-3.75, 5) {};
		\node [style=none] (4301) at (-3.75, 5) {};
		\node [style=none] (4302) at (-3.75, 5) {};
		\node [style=none] (4303) at (-3.75, 4) {};
		\node [style=none] (4304) at (-3.75, 4) {};
		\node [style=none] (4305) at (-3.75, 5) {};
		\node [style=none] (4306) at (-3.75, 4) {};
		\node [style=none] (4307) at (-3.75, 4) {};
		\node [style=none] (4308) at (-3.75, 4) {};
		\node [style=none] (4309) at (-3.75, 5) {};
		\node [style=none] (4310) at (-3.75, 5) {};
		\node [style=none] (4311) at (-3.75, 5) {};
		\node [style=none] (4312) at (-3.75, 5) {};
		\node [style=none] (4313) at (-3.75, 4) {};
		\node [style=none] (4314) at (-3.75, 4) {};
		\node [style=none] (4315) at (-3.75, 4) {};
		\node [style=none] (4316) at (-3.75, 4) {};
		\node [style=none] (4317) at (-3.75, 5) {};
		\node [style=none] (4318) at (-3.75, 4) {};
		\node [style=none] (4360) at (-3.75, 4) {};
		\node [style=none] (4361) at (-3.75, 4) {};
		\node [style=none] (4362) at (-3.75, 4) {};
		\node [style=none] (4363) at (-3.75, 4) {};
		\node [style=none] (4364) at (-3.75, 4) {};
		\node [style=none] (4365) at (-3.75, 4) {};
		\node [style=none] (4366) at (-3.75, 4) {};
		\node [style=none] (4367) at (-3.75, 4) {};
		\node [style=none] (4368) at (-3.75, 4) {};
		\node [style=none] (4369) at (-3.75, 4) {};
		\node [style=none] (4370) at (-3.75, 4) {};
		\node [style=none] (4371) at (-3.75, 4) {};
		\node [style=none] (4372) at (-3.75, 4) {};
		\node [style=none] (4373) at (-3.75, 4) {};
		\node [style=none] (4374) at (-3.75, 4) {};
		\node [style=none] (4375) at (-3.75, 4) {};
		\node [style=none] (4376) at (-3.75, 5) {};
		\node [style=none] (4534) at (-1, 5) {};
		\node [style=none] (4535) at (-1, 5) {};
		\node [style=none] (4536) at (-1, 5) {};
		\node [style=none] (4539) at (-1, 5) {};
		\node [style=none] (4543) at (-1, 5) {};
		\node [style=none] (4544) at (-1, 5) {};
		\node [style=none] (4545) at (-1, 5) {};
		\node [style=none] (4546) at (-1, 5) {};
		\node [style=none] (4551) at (-1, 5) {};
		\node [style=none] (4553) at (-0.75, 5) {};
		\node [style=none] (4558) at (-0.75, 5) {};
		\node [style=none] (4559) at (-0.75, 5) {};
		\node [style=none] (4561) at (0, 5) {};
		\node [style=none] (4563) at (0, 5) {};
		\node [style=none] (4565) at (0.75, 5) {};
		\node [style=none] (4567) at (0.75, 5) {};
		\node [style=none] (4568) at (-0.75, 5) {};
		\node [style=none] (4577) at (0.75, 5) {};
		\node [style=none] (4578) at (0.75, 5) {};
		\node [style=none] (4610) at (-1, 5) {};
		\node [style=none] (4611) at (-1, 1) {};
		\node [style=none] (4615) at (-1, 1) {};
		\node [style=none] (4616) at (-1, 1) {};
		\node [style=none] (4618) at (-1, 1) {};
		\node [style=none] (4619) at (-1, 1) {};
		\node [style=none] (4620) at (-1, 1) {};
		\node [style=none] (4625) at (-1, 1) {};
		\node [style=none] (4626) at (-1, 1) {};
		\node [style=none] (4627) at (-1, 1) {};
		\node [style=none] (4628) at (-1, 1) {};
		\node [style=none] (4630) at (-1, 1) {};
		\node [style=none] (4632) at (-0.75, 1) {};
		\node [style=none] (4633) at (-0.75, 1) {};
		\node [style=none] (4634) at (-0.75, 1) {};
		\node [style=none] (4635) at (-0.75, 1) {};
		\node [style=none] (4647) at (-0.75, 1) {};
		\node [style=none] (4648) at (-0.75, 1) {};
		\node [style=none] (4649) at (-0.75, 1) {};
		\node [style=none] (4651) at (0, 1) {};
		\node [style=none] (4653) at (0, 1) {};
		\node [style=none] (4654) at (-0.75, 1) {};
		\node [style=none] (4657) at (0.75, 1) {};
		\node [style=none] (4658) at (0.75, 1) {};
		\node [style=none] (4659) at (0.75, 1) {};
		\node [style=none] (4661) at (0, 1) {};
		\node [style=none] (4663) at (0, 1) {};
		\node [style=none] (4664) at (1, 1) {};
		\node [style=none] (4665) at (0.75, 1) {};
		\node [style=none] (4666) at (1, 1) {};
		\node [style=none] (4667) at (0.75, 1) {};
		\node [style=none] (4668) at (0.75, 1) {};
		\node [style=none] (4669) at (0.75, 1) {};
		\node [style=none] (4672) at (-1, 1) {};
		\node [style=none] (4673) at (-1, 1) {};
		\node [style=none] (4674) at (-1, 1) {};
		\node [style=none] (4675) at (-1, 1) {};
		\node [style=none] (4676) at (-1, 1) {};
		\node [style=none] (4677) at (-1, 1) {};
		\node [style=none] (4678) at (-1, 1) {};
		\node [style=none] (4679) at (-1, 1) {};
		\node [style=none] (4680) at (-1, 1) {};
		\node [style=none] (4681) at (-1, 1) {};
		\node [style=none] (4682) at (-1, 1) {};
		\node [style=none] (4683) at (-1, 1) {};
		\node [style=none] (4684) at (-1, 1) {};
		\node [style=none] (4685) at (-1, 1) {};
		\node [style=none] (4686) at (-1, 1) {};
		\node [style=none] (4687) at (-1, 1) {};
		\node [style=none] (4767) at (-3, 3.25) {};
		\node [style=none] (4769) at (-2.75, 5) {};
		\node [style=none] (4771) at (-3, 3.25) {};
		\node [style=none] (4779) at (5.5, 2.25) {};
		\node [style=none] (4782) at (4.5, 3.25) {};
		\node [style=none] (4783) at (4.75, -0.25) {};
		\node [style=none] (4787) at (5.5, 3.25) {};
		\node [style=none] (4798) at (5.5, 3.25) {};
		\node [style=none] (4799) at (5.5, 2.25) {};
		\node [style=none] (4889) at (3.25, 5) {};
		\node [style=none] (5046) at (5.5, 2.25) {};
		\node [style=none] (5047) at (5.5, 3.25) {};
		\node [style=none] (5048) at (5.5, 3.25) {};
		\node [style=none] (5049) at (5.5, 3.25) {};
		\node [style=none] (5050) at (5.5, 2.25) {};
		\node [style=none] (5051) at (5.5, 2.25) {};
		\node [style=none] (5052) at (5.5, 3.25) {};
		\node [style=none] (5053) at (5.5, 2.25) {};
		\node [style=none] (5054) at (5.5, 2.25) {};
		\node [style=none] (5055) at (5.5, 2.25) {};
		\node [style=none] (5056) at (5.5, 3.25) {};
		\node [style=none] (5057) at (5.5, 3.25) {};
		\node [style=none] (5058) at (5.5, 3.25) {};
		\node [style=none] (5059) at (5.5, 3.25) {};
		\node [style=none] (5060) at (5.5, 2.25) {};
		\node [style=none] (5061) at (5.5, 2.25) {};
		\node [style=none] (5062) at (5.5, 2.25) {};
		\node [style=none] (5063) at (5.5, 2.25) {};
		\node [style=none] (5064) at (5.5, 3.25) {};
		\node [style=none] (5065) at (5.5, 2.25) {};
		\node [style=none] (5107) at (5.5, 2.25) {};
		\node [style=none] (5108) at (5.5, 2.25) {};
		\node [style=none] (5109) at (5.5, 2.25) {};
		\node [style=none] (5110) at (5.5, 2.25) {};
		\node [style=none] (5111) at (5.5, 2.25) {};
		\node [style=none] (5112) at (5.5, 2.25) {};
		\node [style=none] (5113) at (5.5, 2.25) {};
		\node [style=none] (5114) at (5.5, 2.25) {};
		\node [style=none] (5115) at (5.5, 2.25) {};
		\node [style=none] (5116) at (5.5, 2.25) {};
		\node [style=none] (5117) at (5.5, 2.25) {};
		\node [style=none] (5118) at (5.5, 2.25) {};
		\node [style=none] (5119) at (5.5, 2.25) {};
		\node [style=none] (5120) at (5.5, 2.25) {};
		\node [style=none] (5121) at (5.5, 2.25) {};
		\node [style=none] (5122) at (5.5, 2.25) {};
		\node [style=none] (5123) at (5.5, 3.25) {};
		\node [style=none] (5280) at (-6.75, -4.5) {};
		\node [style=none] (5282) at (-4, -4.5) {};
		\node [style=none] (5284) at (-6.75, -5.5) {};
		\node [style=none] (5286) at (-4, -5.5) {};
		\node [style=none] (5288) at (-6.75, -5.5) {};
		\node [style=none] (5289) at (-6.75, -5.5) {};
		\node [style=none] (5290) at (-6.75, -4.5) {};
		\node [style=none] (5291) at (-6.75, -4.5) {};
		\node [style=none] (5292) at (-4, -5.5) {};
		\node [style=none] (5293) at (-4, -4.5) {};
		\node [style=none] (5300) at (-6.75, -4.5) {};
		\node [style=none] (5301) at (-6.75, -5.5) {};
		\node [style=none] (5302) at (-6.75, -5.5) {};
		\node [style=none] (5303) at (-6.75, -5.5) {};
		\node [style=none] (5304) at (-6.75, -4.5) {};
		\node [style=none] (5305) at (-6.75, -4.5) {};
		\node [style=none] (5306) at (-6.75, -5.5) {};
		\node [style=none] (5307) at (-6.75, -4.5) {};
		\node [style=none] (5308) at (-6.75, -4.5) {};
		\node [style=none] (5309) at (-6.75, -4.5) {};
		\node [style=none] (5310) at (-6.75, -5.5) {};
		\node [style=none] (5311) at (-6.75, -5.5) {};
		\node [style=none] (5312) at (-6.75, -5.5) {};
		\node [style=none] (5313) at (-6.75, -5.5) {};
		\node [style=none] (5314) at (-6.75, -4.5) {};
		\node [style=none] (5315) at (-6.75, -4.5) {};
		\node [style=none] (5316) at (-6.75, -4.5) {};
		\node [style=none] (5317) at (-6.75, -4.5) {};
		\node [style=none] (5318) at (-6.75, -5.5) {};
		\node [style=none] (5319) at (-6.75, -4.5) {};
		\node [style=none] (5361) at (-6.75, -4.5) {};
		\node [style=none] (5362) at (-6.75, -4.5) {};
		\node [style=none] (5363) at (-6.75, -4.5) {};
		\node [style=none] (5364) at (-6.75, -4.5) {};
		\node [style=none] (5365) at (-6.75, -4.5) {};
		\node [style=none] (5366) at (-6.75, -4.5) {};
		\node [style=none] (5367) at (-6.75, -4.5) {};
		\node [style=none] (5368) at (-6.75, -4.5) {};
		\node [style=none] (5369) at (-6.75, -4.5) {};
		\node [style=none] (5370) at (-6.75, -4.5) {};
		\node [style=none] (5371) at (-6.75, -4.5) {};
		\node [style=none] (5372) at (-6.75, -4.5) {};
		\node [style=none] (5373) at (-6.75, -4.5) {};
		\node [style=none] (5374) at (-6.75, -4.5) {};
		\node [style=none] (5375) at (-6.75, -4.5) {};
		\node [style=none] (5376) at (-6.75, -4.5) {};
		\node [style=none] (5377) at (-6.75, -5.5) {};
		\node [style=none] (5456) at (-4, -4.5) {};
		\node [style=none] (5457) at (-4, -5.5) {};
		\node [style=none] (5458) at (-4, -5.5) {};
		\node [style=none] (5459) at (-4, -5.5) {};
		\node [style=none] (5460) at (-4, -4.5) {};
		\node [style=none] (5461) at (-4, -4.5) {};
		\node [style=none] (5462) at (-4, -5.5) {};
		\node [style=none] (5463) at (-4, -4.5) {};
		\node [style=none] (5464) at (-4, -4.5) {};
		\node [style=none] (5465) at (-4, -4.5) {};
		\node [style=none] (5466) at (-4, -5.5) {};
		\node [style=none] (5467) at (-4, -5.5) {};
		\node [style=none] (5468) at (-4, -5.5) {};
		\node [style=none] (5469) at (-4, -5.5) {};
		\node [style=none] (5470) at (-4, -4.5) {};
		\node [style=none] (5471) at (-4, -4.5) {};
		\node [style=none] (5472) at (-4, -4.5) {};
		\node [style=none] (5473) at (-4, -4.5) {};
		\node [style=none] (5474) at (-4, -5.5) {};
		\node [style=none] (5475) at (-4, -4.5) {};
		\node [style=none] (5476) at (-3.75, -5.5) {};
		\node [style=none] (5477) at (-3.75, -4.5) {};
		\node [style=none] (5478) at (-3.75, -4.5) {};
		\node [style=none] (5479) at (-3.75, -4.5) {};
		\node [style=none] (5480) at (-3.75, -4.5) {};
		\node [style=none] (5481) at (-3.75, -5.5) {};
		\node [style=none] (5482) at (-3.75, -5.5) {};
		\node [style=none] (5484) at (0, -5.5) {};
		\node [style=none] (5486) at (0, -5.5) {};
		\node [style=none] (5488) at (0.75, -5.5) {};
		\node [style=none] (5490) at (0.75, -5.5) {};
		\node [style=none] (5491) at (-3.75, -5.5) {};
		\node [style=none] (5492) at (-3.75, -4.5) {};
		\node [style=none] (5493) at (-3.75, -4.5) {};
		\node [style=none] (5494) at (-3.75, -4.5) {};
		\node [style=none] (5496) at (0, -4.5) {};
		\node [style=none] (5498) at (0, -4.5) {};
		\node [style=none] (5499) at (-3.75, -4.5) {};
		\node [style=none] (5500) at (0.75, -5.5) {};
		\node [style=none] (5501) at (0.75, -5.5) {};
		\node [style=none] (5502) at (0.75, -4.5) {};
		\node [style=none] (5503) at (0.75, -4.5) {};
		\node [style=none] (5504) at (0.75, -4.5) {};
		\node [style=none] (5506) at (0, -4.5) {};
		\node [style=none] (5508) at (0, -4.5) {};
		\node [style=none] (5510) at (0.75, -4.5) {};
		\node [style=none] (5512) at (0.75, -4.5) {};
		\node [style=none] (5513) at (0.75, -4.5) {};
		\node [style=none] (5514) at (0.75, -4.5) {};
		\node [style=none] (5517) at (-4, -4.5) {};
		\node [style=none] (5518) at (-4, -4.5) {};
		\node [style=none] (5519) at (-4, -4.5) {};
		\node [style=none] (5520) at (-4, -4.5) {};
		\node [style=none] (5521) at (-4, -4.5) {};
		\node [style=none] (5522) at (-4, -4.5) {};
		\node [style=none] (5523) at (-4, -4.5) {};
		\node [style=none] (5524) at (-4, -4.5) {};
		\node [style=none] (5525) at (-4, -4.5) {};
		\node [style=none] (5526) at (-4, -4.5) {};
		\node [style=none] (5527) at (-4, -4.5) {};
		\node [style=none] (5528) at (-4, -4.5) {};
		\node [style=none] (5529) at (-4, -4.5) {};
		\node [style=none] (5530) at (-4, -4.5) {};
		\node [style=none] (5531) at (-4, -4.5) {};
		\node [style=none] (5532) at (-4, -4.5) {};
		\node [style=none] (5533) at (-4, -5.5) {};
		\node [style=none] (5612) at (-6, -3.25) {};
		\node [style=none] (5614) at (-5.75, -5.5) {};
		\node [style=none] (5615) at (-5, -3.25) {};
		\node [style=none] (5616) at (-6, -3.25) {};
		\node [style=none] (5619) at (5.5, -2.25) {};
		\node [style=none] (5620) at (4.5, -3.25) {};
		\node [style=none] (5621) at (4.75, -0.25) {};
		\node [style=none] (5624) at (5.5, -3.25) {};
		\node [style=none] (5629) at (5.5, -3.25) {};
		\node [style=none] (5630) at (5.5, -2.25) {};
		\node [style=none] (5711) at (3.25, -4.5) {};
		\node [style=none] (5712) at (3.25, -5.5) {};
		\node [style=none] (5791) at (5.5, -2.25) {};
		\node [style=none] (5792) at (5.5, -3.25) {};
		\node [style=none] (5793) at (5.5, -3.25) {};
		\node [style=none] (5794) at (5.5, -3.25) {};
		\node [style=none] (5795) at (5.5, -2.25) {};
		\node [style=none] (5796) at (5.5, -2.25) {};
		\node [style=none] (5797) at (5.5, -3.25) {};
		\node [style=none] (5798) at (5.5, -2.25) {};
		\node [style=none] (5799) at (5.5, -2.25) {};
		\node [style=none] (5800) at (5.5, -2.25) {};
		\node [style=none] (5801) at (5.5, -3.25) {};
		\node [style=none] (5802) at (5.5, -3.25) {};
		\node [style=none] (5803) at (5.5, -3.25) {};
		\node [style=none] (5804) at (5.5, -3.25) {};
		\node [style=none] (5805) at (5.5, -2.25) {};
		\node [style=none] (5806) at (5.5, -2.25) {};
		\node [style=none] (5807) at (5.5, -2.25) {};
		\node [style=none] (5808) at (5.5, -2.25) {};
		\node [style=none] (5809) at (5.5, -3.25) {};
		\node [style=none] (5810) at (5.5, -2.25) {};
		\node [style=none] (5852) at (5.5, -2.25) {};
		\node [style=none] (5853) at (5.5, -2.25) {};
		\node [style=none] (5854) at (5.5, -2.25) {};
		\node [style=none] (5855) at (5.5, -2.25) {};
		\node [style=none] (5856) at (5.5, -2.25) {};
		\node [style=none] (5857) at (5.5, -2.25) {};
		\node [style=none] (5858) at (5.5, -2.25) {};
		\node [style=none] (5859) at (5.5, -2.25) {};
		\node [style=none] (5860) at (5.5, -2.25) {};
		\node [style=none] (5861) at (5.5, -2.25) {};
		\node [style=none] (5862) at (5.5, -2.25) {};
		\node [style=none] (5863) at (5.5, -2.25) {};
		\node [style=none] (5864) at (5.5, -2.25) {};
		\node [style=none] (5865) at (5.5, -2.25) {};
		\node [style=none] (5866) at (5.5, -2.25) {};
		\node [style=none] (5867) at (5.5, -2.25) {};
		\node [style=none] (5868) at (5.5, -3.25) {};
		\node [style=none] (5871) at (1, 1) {};
		\node [style=none] (5872) at (3.25, -2) {};
		\node [style=none] (5874) at (3.25, 2) {};
		\node [style=none] (5876) at (3.25, 1) {};
		\node [style=none] (5878) at (6.75, 2.25) {};
		\node [style=none] (5879) at (6.75, 1.25) {};
		\node [style=none] (5880) at (6, 2.25) {};
		\node [style=none] (5881) at (8, 1.25) {};
		\node [style=none] (5882) at (6.5, 0.25) {};
		\node [style=none] (5883) at (6.5, 0.25) {};
		\node [style=none] (5884) at (9.25, 2.25) {};
		\node [style=none] (5885) at (9.25, 1.25) {};
		\node [style=none] (5886) at (10, 2.25) {};
		\node [style=none] (5887) at (8, 1.25) {};
		\node [style=none] (5888) at (9.5, 0.25) {};
		\node [style=none] (5889) at (9.5, 0.25) {};
		\node [style=none] (5890) at (8.5, 3.25) {};
		\node [style=none] (5891) at (8.5, 2.25) {};
		\node [style=none] (5892) at (7.5, 3.25) {};
		\node [style=none] (5893) at (7.5, 2.25) {};
		\node [style=none] (5894) at (5.5, 2.25) {};
		\node [style=none] (5895) at (5.5, 3.25) {};
		\node [style=none] (5896) at (10.5, 2.25) {};
		\node [style=none] (5897) at (10.5, 3.25) {};
		\node [style=none] (5898) at (6.75, -3.25) {};
		\node [style=none] (5899) at (6.75, -4.25) {};
		\node [style=none] (5900) at (6, -3.25) {};
		\node [style=none] (5901) at (8, -4.25) {};
		\node [style=none] (5902) at (6.5, -5.25) {};
		\node [style=none] (5903) at (6.5, -5.25) {};
		\node [style=none] (5904) at (9.25, -3.25) {};
		\node [style=none] (5905) at (9.25, -4.25) {};
		\node [style=none] (5906) at (10, -3.25) {};
		\node [style=none] (5907) at (8, -4.25) {};
		\node [style=none] (5908) at (9.5, -5.25) {};
		\node [style=none] (5909) at (9.5, -5.25) {};
		\node [style=none] (5910) at (8.5, -2.25) {};
		\node [style=none] (5911) at (8.5, -3.25) {};
		\node [style=none] (5912) at (7.5, -2.25) {};
		\node [style=none] (5913) at (7.5, -3.25) {};
		\node [style=none] (5914) at (5.5, -3.25) {};
		\node [style=none] (5915) at (5.5, -2.25) {};
		\node [style=none] (5916) at (10.5, -3.25) {};
		\node [style=none] (5917) at (10.5, -2.25) {};
		\node [style=none] (5918) at (-7.5, 4) {};
		\node [style=none] (5919) at (-7.5, 3) {};
		\node [style=none] (5920) at (-8.25, 4) {};
		\node [style=none] (5921) at (-6.25, 3) {};
		\node [style=none] (5922) at (-7.75, 2) {};
		\node [style=none] (5923) at (-7.75, 2) {};
		\node [style=none] (5924) at (-5, 4) {};
		\node [style=none] (5925) at (-5, 3) {};
		\node [style=none] (5926) at (-4.25, 4) {};
		\node [style=none] (5927) at (-6.25, 3) {};
		\node [style=none] (5928) at (-4.75, 2) {};
		\node [style=none] (5929) at (-4.75, 2) {};
		\node [style=none] (5930) at (-5.75, 5) {};
		\node [style=none] (5931) at (-5.75, 4) {};
		\node [style=none] (5932) at (-6.75, 5) {};
		\node [style=none] (5933) at (-6.75, 4) {};
		\node [style=none] (5934) at (-8.75, 4) {};
		\node [style=none] (5935) at (-8.75, 5) {};
		\node [style=none] (5936) at (-3.75, 4) {};
		\node [style=none] (5937) at (-3.75, 5) {};
		\node [style=none] (5938) at (-10.5, -5.5) {};
		\node [style=none] (5939) at (-10.5, -6.5) {};
		\node [style=none] (5940) at (-11.25, -5.5) {};
		\node [style=none] (5941) at (-9.25, -6.5) {};
		\node [style=none] (5942) at (-10.75, -7.5) {};
		\node [style=none] (5943) at (-10.75, -7.5) {};
		\node [style=none] (5944) at (-8, -5.5) {};
		\node [style=none] (5945) at (-8, -6.5) {};
		\node [style=none] (5946) at (-7.25, -5.5) {};
		\node [style=none] (5947) at (-9.25, -6.5) {};
		\node [style=none] (5948) at (-7.75, -7.5) {};
		\node [style=none] (5949) at (-7.75, -7.5) {};
		\node [style=none] (5950) at (-8.75, -4.5) {};
		\node [style=none] (5951) at (-8.75, -5.5) {};
		\node [style=none] (5952) at (-9.75, -4.5) {};
		\node [style=none] (5953) at (-9.75, -5.5) {};
		\node [style=none] (5954) at (-11.75, -5.5) {};
		\node [style=none] (5955) at (-11.75, -4.5) {};
		\node [style=none] (5956) at (-6.75, -5.5) {};
		\node [style=none] (5957) at (-6.75, -4.5) {};
		\node [style=none] (5999) at (-2.75, -2) {};
		\node [style=none] (6000) at (-2.75, -3) {};
		\node [style=none] (6001) at (-3.5, -2) {};
		\node [style=none] (6002) at (-1.5, -3) {};
		\node [style=none] (6003) at (-3, -4) {};
		\node [style=none] (6004) at (-3, -4) {};
		\node [style=none] (6005) at (-0.25, -2) {};
		\node [style=none] (6006) at (-0.25, -3) {};
		\node [style=none] (6007) at (0.5, -2) {};
		\node [style=none] (6008) at (-1.5, -3) {};
		\node [style=none] (6009) at (0, -4) {};
		\node [style=none] (6010) at (0, -4) {};
		\node [style=none] (6011) at (-1, -1) {};
		\node [style=none] (6012) at (-1, -2) {};
		\node [style=none] (6013) at (-2, -1) {};
		\node [style=none] (6014) at (-2, -2) {};
		\node [style=none] (6015) at (-4, -2) {};
		\node [style=none] (6016) at (-4, -1) {};
		\node [style=none] (6017) at (1, -2) {};
		\node [style=none] (6018) at (1, -1) {};
		\node [style={black-dot}] (6019) at (4.5, 3.25) {};
		\node [style={black-dot}] (6020) at (4.75, -0.25) {};
		\node [style={black-dot}] (6021) at (4.5, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal] (4313.center) to (4314.center);
		\draw [style=primal] (4568.center) to (4610.center);
		\draw [style=primal, in=180, out=0] (4558.center) to (4561.center);
		\draw [style=primal] (4625.center) to (4626.center);
		\draw [style=primal] (4654.center) to (4687.center);
		\draw [style=primal, in=180, out=0] (4648.center) to (4651.center);
		\draw [style=primal] (4632.center) to (4633.center);
		\draw [style=over, in=180, out=0] (4663.center) to (4664.center);
		\draw [style=primal, in=180, out=0] (4663.center) to (4664.center);
		\draw [style=primal, in=90, out=0] (4375.center) to (4767.center);
		\draw [style=primal, in=-180, out=0, looseness=0.75] (4376.center) to (4769.center);
		\draw [style=primal, in=-180, out=0] (4769.center) to (4610.center);
		\draw [style=primal, in=-180, out=-90] (4771.center) to (4687.center);
		\draw [style=primal, in=0, out=-180, looseness=0.50] (4787.center) to (4782.center);
		\draw [style=primal, in=-180, out=0, looseness=0.50] (4783.center) to (4779.center);
		\draw [style=primal] (5060.center) to (5061.center);
		\draw [style=primal] (5314.center) to (5315.center);
		\draw [style=primal] (5491.center) to (5533.center);
		\draw [style=primal] (5470.center) to (5471.center);
		\draw [style=primal] (5499.center) to (5532.center);
		\draw [style=primal, in=-180, out=0] (5493.center) to (5496.center);
		\draw [style=primal, in=-180, out=0] (5481.center) to (5484.center);
		\draw [style=primal] (5477.center) to (5478.center);
		\draw [style=primal, in=-90, out=0] (5376.center) to (5612.center);
		\draw [style=primal, in=180, out=0, looseness=0.75] (5377.center) to (5614.center);
		\draw [style=primal, in=180, out=0] (5614.center) to (5533.center);
		\draw [style=primal, in=-180, out=-90] (5615.center) to (5532.center);
		\draw [style=primal, in=0, out=180, looseness=0.50] (5624.center) to (5620.center);
		\draw [style=primal, in=180, out=0, looseness=0.50] (5621.center) to (5619.center);
		\draw [style=primal] (5805.center) to (5806.center);
		\draw [style=primal, in=0, out=-180, looseness=0.75] (5872.center) to (5871.center);
		\draw [style=over, in=180, out=0] (4563.center) to (4889.center);
		\draw [style=primal, in=180, out=0] (4563.center) to (4889.center);
		\draw [style=primal, in=180, out=0, looseness=0.50] (4889.center) to (4782.center);
		\draw [style=primal, in=-180, out=0, looseness=0.75] (5874.center) to (4782.center);
		\draw [style=primal, in=180, out=0, looseness=0.75] (5876.center) to (4783.center);
		\draw [style=over, in=-180, out=0] (5486.center) to (5712.center);
		\draw [style=primal, in=-180, out=0] (5486.center) to (5712.center);
		\draw [style=over, in=-180, out=0] (5508.center) to (5711.center);
		\draw [style=primal, in=-180, out=0] (5508.center) to (5711.center);
		\draw [style=primal, in=-180, out=0, looseness=0.50] (5712.center) to (5620.center);
		\draw [style=primal, in=180, out=0, looseness=0.75] (5872.center) to (5620.center);
		\draw [style=primal, in=180, out=0, looseness=0.50] (5711.center) to (5621.center);
		\draw [style=dual] (5883.center) to (5889.center);
		\draw [style=primal, in=180, out=180, looseness=1.50] (5890.center) to (5891.center);
		\draw [style=primal, in=0, out=0, looseness=1.25] (5892.center) to (5893.center);
		\draw [style=primal] (5892.center) to (5895.center);
		\draw [style=primal] (5880.center) to (5894.center);
		\draw [style=primal] (5890.center) to (5897.center);
		\draw [style=primal] (5886.center) to (5896.center);
		\draw [style=dual] (5881.center) to (5887.center);
		\draw [style=primal, in=0, out=180] (5893.center) to (5879.center);
		\draw [style=over, in=0, out=180] (5881.center) to (5878.center);
		\draw [style=dual, in=0, out=180] (5881.center) to (5878.center);
		\draw [style=dual, in=180, out=180] (5878.center) to (5882.center);
		\draw [style=over, in=0, out=180] (5879.center) to (5880.center);
		\draw [style=primal, in=0, out=180] (5879.center) to (5880.center);
		\draw [style=primal, in=180, out=0] (5891.center) to (5885.center);
		\draw [style=over, in=180, out=0] (5887.center) to (5884.center);
		\draw [style=dual, in=180, out=0] (5887.center) to (5884.center);
		\draw [style=dual, in=0, out=0] (5884.center) to (5888.center);
		\draw [style=over, in=180, out=0] (5885.center) to (5886.center);
		\draw [style=primal, in=180, out=0] (5885.center) to (5886.center);
		\draw [style=dual] (5903.center) to (5909.center);
		\draw [style=primal, in=180, out=180, looseness=1.50] (5910.center) to (5911.center);
		\draw [style=primal, in=0, out=0, looseness=1.25] (5912.center) to (5913.center);
		\draw [style=primal] (5912.center) to (5915.center);
		\draw [style=primal] (5900.center) to (5914.center);
		\draw [style=primal] (5910.center) to (5917.center);
		\draw [style=primal] (5906.center) to (5916.center);
		\draw [style=dual] (5901.center) to (5907.center);
		\draw [style=primal, in=0, out=180] (5913.center) to (5899.center);
		\draw [style=over, in=0, out=180] (5901.center) to (5898.center);
		\draw [style=dual, in=0, out=180] (5901.center) to (5898.center);
		\draw [style=dual, in=180, out=180] (5898.center) to (5902.center);
		\draw [style=over, in=0, out=180] (5899.center) to (5900.center);
		\draw [style=primal, in=0, out=180] (5899.center) to (5900.center);
		\draw [style=primal, in=180, out=0] (5911.center) to (5905.center);
		\draw [style=over, in=180, out=0] (5907.center) to (5904.center);
		\draw [style=dual, in=180, out=0] (5907.center) to (5904.center);
		\draw [style=dual, in=0, out=0] (5904.center) to (5908.center);
		\draw [style=over, in=180, out=0] (5905.center) to (5906.center);
		\draw [style=primal, in=180, out=0] (5905.center) to (5906.center);
		\draw [style=dual] (5923.center) to (5929.center);
		\draw [style=primal, in=180, out=180, looseness=1.50] (5930.center) to (5931.center);
		\draw [style=primal, in=0, out=0, looseness=1.25] (5932.center) to (5933.center);
		\draw [style=primal] (5932.center) to (5935.center);
		\draw [style=primal] (5920.center) to (5934.center);
		\draw [style=primal] (5930.center) to (5937.center);
		\draw [style=primal] (5926.center) to (5936.center);
		\draw [style=dual] (5921.center) to (5927.center);
		\draw [style=primal, in=0, out=180] (5933.center) to (5919.center);
		\draw [style=over, in=0, out=180] (5921.center) to (5918.center);
		\draw [style=dual, in=0, out=180] (5921.center) to (5918.center);
		\draw [style=dual, in=180, out=180] (5918.center) to (5922.center);
		\draw [style=over, in=0, out=180] (5919.center) to (5920.center);
		\draw [style=primal, in=0, out=180] (5919.center) to (5920.center);
		\draw [style=primal, in=180, out=0] (5931.center) to (5925.center);
		\draw [style=over, in=180, out=0] (5927.center) to (5924.center);
		\draw [style=dual, in=180, out=0] (5927.center) to (5924.center);
		\draw [style=dual, in=0, out=0] (5924.center) to (5928.center);
		\draw [style=over, in=180, out=0] (5925.center) to (5926.center);
		\draw [style=primal, in=180, out=0] (5925.center) to (5926.center);
		\draw [style=dual] (5943.center) to (5949.center);
		\draw [style=primal, in=180, out=180, looseness=1.50] (5950.center) to (5951.center);
		\draw [style=primal, in=0, out=0, looseness=1.25] (5952.center) to (5953.center);
		\draw [style=primal] (5952.center) to (5955.center);
		\draw [style=primal] (5940.center) to (5954.center);
		\draw [style=primal] (5950.center) to (5957.center);
		\draw [style=primal] (5946.center) to (5956.center);
		\draw [style=dual] (5941.center) to (5947.center);
		\draw [style=primal, in=0, out=180] (5953.center) to (5939.center);
		\draw [style=over, in=0, out=180] (5941.center) to (5938.center);
		\draw [style=dual, in=0, out=180] (5941.center) to (5938.center);
		\draw [style=dual, in=180, out=180] (5938.center) to (5942.center);
		\draw [style=over, in=0, out=180] (5939.center) to (5940.center);
		\draw [style=primal, in=0, out=180] (5939.center) to (5940.center);
		\draw [style=primal, in=180, out=0] (5951.center) to (5945.center);
		\draw [style=over, in=180, out=0] (5947.center) to (5944.center);
		\draw [style=dual, in=180, out=0] (5947.center) to (5944.center);
		\draw [style=dual, in=0, out=0] (5944.center) to (5948.center);
		\draw [style=over, in=180, out=0] (5945.center) to (5946.center);
		\draw [style=primal, in=180, out=0] (5945.center) to (5946.center);
		\draw [style=dual] (6004.center) to (6010.center);
		\draw [style=primal, in=180, out=180, looseness=1.50] (6011.center) to (6012.center);
		\draw [style=primal, in=0, out=0, looseness=1.25] (6013.center) to (6014.center);
		\draw [style=primal] (6013.center) to (6016.center);
		\draw [style=primal] (6001.center) to (6015.center);
		\draw [style=primal] (6011.center) to (6018.center);
		\draw [style=primal] (6007.center) to (6017.center);
		\draw [style=dual] (6002.center) to (6008.center);
		\draw [style=primal, in=0, out=180] (6014.center) to (6000.center);
		\draw [style=over, in=0, out=180] (6002.center) to (5999.center);
		\draw [style=dual, in=0, out=180] (6002.center) to (5999.center);
		\draw [style=dual, in=180, out=180] (5999.center) to (6003.center);
		\draw [style=over, in=0, out=180] (6000.center) to (6001.center);
		\draw [style=primal, in=0, out=180] (6000.center) to (6001.center);
		\draw [style=primal, in=180, out=0] (6012.center) to (6006.center);
		\draw [style=over, in=180, out=0] (6008.center) to (6005.center);
		\draw [style=dual, in=180, out=0] (6008.center) to (6005.center);
		\draw [style=dual, in=0, out=0] (6005.center) to (6009.center);
		\draw [style=over, in=180, out=0] (6006.center) to (6007.center);
		\draw [style=primal, in=180, out=0] (6006.center) to (6007.center);
		\draw [style=primal, in=180, out=90, looseness=1.25] (5616.center) to (6016.center);
		\draw [style=primal, in=-180, out=90] (5615.center) to (6015.center);
		\draw [style=primal, in=0, out=-180, looseness=0.75] (5874.center) to (6018.center);
		\draw [style=primal, in=0, out=180, looseness=0.75] (5876.center) to (6017.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx-knot/proofs/bialgebra/8-1.tikz <==
\begin{tikzpicture}[scale=0.52]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4265) at (-3.75, 4) {};
		\node [style=none] (4269) at (-1, 1) {};
		\node [style=none] (4271) at (-3.75, 5) {};
		\node [style=none] (4274) at (-1, 5) {};
		\node [style=none] (4281) at (-3.75, 5) {};
		\node [style=none] (4282) at (-3.75, 5) {};
		\node [style=none] (4283) at (-3.75, 4) {};
		\node [style=none] (4284) at (-3.75, 4) {};
		\node [style=none] (4285) at (-1, 5) {};
		\node [style=none] (4288) at (-1, 1) {};
		\node [style=none] (4299) at (-3.75, 4) {};
		\node [style=none] (4300) at (-3.75, 5) {};
		\node [style=none] (4301) at (-3.75, 5) {};
		\node [style=none] (4302) at (-3.75, 5) {};
		\node [style=none] (4303) at (-3.75, 4) {};
		\node [style=none] (4304) at (-3.75, 4) {};
		\node [style=none] (4305) at (-3.75, 5) {};
		\node [style=none] (4306) at (-3.75, 4) {};
		\node [style=none] (4307) at (-3.75, 4) {};
		\node [style=none] (4308) at (-3.75, 4) {};
		\node [style=none] (4309) at (-3.75, 5) {};
		\node [style=none] (4310) at (-3.75, 5) {};
		\node [style=none] (4311) at (-3.75, 5) {};
		\node [style=none] (4312) at (-3.75, 5) {};
		\node [style=none] (4313) at (-3.75, 4) {};
		\node [style=none] (4314) at (-3.75, 4) {};
		\node [style=none] (4315) at (-3.75, 4) {};
		\node [style=none] (4316) at (-3.75, 4) {};
		\node [style=none] (4317) at (-3.75, 5) {};
		\node [style=none] (4318) at (-3.75, 4) {};
		\node [style=none] (4360) at (-3.75, 4) {};
		\node [style=none] (4361) at (-3.75, 4) {};
		\node [style=none] (4362) at (-3.75, 4) {};
		\node [style=none] (4363) at (-3.75, 4) {};
		\node [style=none] (4364) at (-3.75, 4) {};
		\node [style=none] (4365) at (-3.75, 4) {};
		\node [style=none] (4366) at (-3.75, 4) {};
		\node [style=none] (4367) at (-3.75, 4) {};
		\node [style=none] (4368) at (-3.75, 4) {};
		\node [style=none] (4369) at (-3.75, 4) {};
		\node [style=none] (4370) at (-3.75, 4) {};
		\node [style=none] (4371) at (-3.75, 4) {};
		\node [style=none] (4372) at (-3.75, 4) {};
		\node [style=none] (4373) at (-3.75, 4) {};
		\node [style=none] (4374) at (-3.75, 4) {};
		\node [style=none] (4375) at (-3.75, 4) {};
		\node [style=none] (4376) at (-3.75, 5) {};
		\node [style=none] (4534) at (-1, 5) {};
		\node [style=none] (4535) at (-1, 5) {};
		\node [style=none] (4536) at (-1, 5) {};
		\node [style=none] (4539) at (-1, 5) {};
		\node [style=none] (4543) at (-1, 5) {};
		\node [style=none] (4544) at (-1, 5) {};
		\node [style=none] (4545) at (-1, 5) {};
		\node [style=none] (4546) at (-1, 5) {};
		\node [style=none] (4551) at (-1, 5) {};
		\node [style=none] (4553) at (-0.75, 5) {};
		\node [style=none] (4558) at (-0.75, 5) {};
		\node [style=none] (4559) at (-0.75, 5) {};
		\node [style=none] (4561) at (0, 5) {};
		\node [style=none] (4563) at (0, 5) {};
		\node [style=none] (4565) at (0.75, 5) {};
		\node [style=none] (4567) at (0.75, 5) {};
		\node [style=none] (4568) at (-0.75, 5) {};
		\node [style=none] (4577) at (0.75, 5) {};
		\node [style=none] (4578) at (0.75, 5) {};
		\node [style=none] (4610) at (-1, 5) {};
		\node [style=none] (4611) at (-1, 1) {};
		\node [style=none] (4615) at (-1, 1) {};
		\node [style=none] (4616) at (-1, 1) {};
		\node [style=none] (4618) at (-1, 1) {};
		\node [style=none] (4619) at (-1, 1) {};
		\node [style=none] (4620) at (-1, 1) {};
		\node [style=none] (4625) at (-1, 1) {};
		\node [style=none] (4626) at (-1, 1) {};
		\node [style=none] (4627) at (-1, 1) {};
		\node [style=none] (4628) at (-1, 1) {};
		\node [style=none] (4630) at (-1, 1) {};
		\node [style=none] (4632) at (-0.75, 1) {};
		\node [style=none] (4633) at (-0.75, 1) {};
		\node [style=none] (4634) at (-0.75, 1) {};
		\node [style=none] (4635) at (-0.75, 1) {};
		\node [style=none] (4647) at (-0.75, 1) {};
		\node [style=none] (4648) at (-0.75, 1) {};
		\node [style=none] (4649) at (-0.75, 1) {};
		\node [style=none] (4651) at (0, 1) {};
		\node [style=none] (4653) at (0, 1) {};
		\node [style=none] (4654) at (-0.75, 1) {};
		\node [style=none] (4657) at (0.75, 1) {};
		\node [style=none] (4658) at (0.75, 1) {};
		\node [style=none] (4659) at (0.75, 1) {};
		\node [style=none] (4661) at (0, 1) {};
		\node [style=none] (4663) at (0, 1) {};
		\node [style=none] (4664) at (1, 1) {};
		\node [style=none] (4665) at (0.75, 1) {};
		\node [style=none] (4666) at (1, 1) {};
		\node [style=none] (4667) at (0.75, 1) {};
		\node [style=none] (4668) at (0.75, 1) {};
		\node [style=none] (4669) at (0.75, 1) {};
		\node [style=none] (4672) at (-1, 1) {};
		\node [style=none] (4673) at (-1, 1) {};
		\node [style=none] (4674) at (-1, 1) {};
		\node [style=none] (4675) at (-1, 1) {};
		\node [style=none] (4676) at (-1, 1) {};
		\node [style=none] (4677) at (-1, 1) {};
		\node [style=none] (4678) at (-1, 1) {};
		\node [style=none] (4679) at (-1, 1) {};
		\node [style=none] (4680) at (-1, 1) {};
		\node [style=none] (4681) at (-1, 1) {};
		\node [style=none] (4682) at (-1, 1) {};
		\node [style=none] (4683) at (-1, 1) {};
		\node [style=none] (4684) at (-1, 1) {};
		\node [style=none] (4685) at (-1, 1) {};
		\node [style=none] (4686) at (-1, 1) {};
		\node [style=none] (4687) at (-1, 1) {};
		\node [style=none] (4767) at (-3, 3.25) {};
		\node [style=none] (4769) at (-2.75, 5) {};
		\node [style=none] (4771) at (-3, 3.25) {};
		\node [style=none] (4779) at (5.5, 2.25) {};
		\node [style=none] (4782) at (4.5, 3.25) {};
		\node [style=none] (4783) at (3.75, -0.75) {};
		\node [style=none] (4787) at (5.5, 3.25) {};
		\node [style=none] (4798) at (5.5, 3.25) {};
		\node [style=none] (4799) at (5.5, 2.25) {};
		\node [style=none] (4889) at (3.25, 5) {};
		\node [style=none] (5046) at (5.5, 2.25) {};
		\node [style=none] (5047) at (5.5, 3.25) {};
		\node [style=none] (5048) at (5.5, 3.25) {};
		\node [style=none] (5049) at (5.5, 3.25) {};
		\node [style=none] (5050) at (5.5, 2.25) {};
		\node [style=none] (5051) at (5.5, 2.25) {};
		\node [style=none] (5052) at (5.5, 3.25) {};
		\node [style=none] (5053) at (5.5, 2.25) {};
		\node [style=none] (5054) at (5.5, 2.25) {};
		\node [style=none] (5055) at (5.5, 2.25) {};
		\node [style=none] (5056) at (5.5, 3.25) {};
		\node [style=none] (5057) at (5.5, 3.25) {};
		\node [style=none] (5058) at (5.5, 3.25) {};
		\node [style=none] (5059) at (5.5, 3.25) {};
		\node [style=none] (5060) at (5.5, 2.25) {};
		\node [style=none] (5061) at (5.5, 2.25) {};
		\node [style=none] (5062) at (5.5, 2.25) {};
		\node [style=none] (5063) at (5.5, 2.25) {};
		\node [style=none] (5064) at (5.5, 3.25) {};
		\node [style=none] (5065) at (5.5, 2.25) {};
		\node [style=none] (5107) at (5.5, 2.25) {};
		\node [style=none] (5108) at (5.5, 2.25) {};
		\node [style=none] (5109) at (5.5, 2.25) {};
		\node [style=none] (5110) at (5.5, 2.25) {};
		\node [style=none] (5111) at (5.5, 2.25) {};
		\node [style=none] (5112) at (5.5, 2.25) {};
		\node [style=none] (5113) at (5.5, 2.25) {};
		\node [style=none] (5114) at (5.5, 2.25) {};
		\node [style=none] (5115) at (5.5, 2.25) {};
		\node [style=none] (5116) at (5.5, 2.25) {};
		\node [style=none] (5117) at (5.5, 2.25) {};
		\node [style=none] (5118) at (5.5, 2.25) {};
		\node [style=none] (5119) at (5.5, 2.25) {};
		\node [style=none] (5120) at (5.5, 2.25) {};
		\node [style=none] (5121) at (5.5, 2.25) {};
		\node [style=none] (5122) at (5.5, 2.25) {};
		\node [style=none] (5123) at (5.5, 3.25) {};
		\node [style=none] (5280) at (-6.75, -8) {};
		\node [style=none] (5284) at (-6.75, -9) {};
		\node [style=none] (5286) at (-4, -9) {};
		\node [style=none] (5288) at (-6.75, -9) {};
		\node [style=none] (5289) at (-6.75, -9) {};
		\node [style=none] (5290) at (-6.75, -8) {};
		\node [style=none] (5291) at (-6.75, -8) {};
		\node [style=none] (5292) at (-4, -9) {};
		\node [style=none] (5300) at (-6.75, -8) {};
		\node [style=none] (5301) at (-6.75, -9) {};
		\node [style=none] (5302) at (-6.75, -9) {};
		\node [style=none] (5303) at (-6.75, -9) {};
		\node [style=none] (5304) at (-6.75, -8) {};
		\node [style=none] (5305) at (-6.75, -8) {};
		\node [style=none] (5306) at (-6.75, -9) {};
		\node [style=none] (5307) at (-6.75, -8) {};
		\node [style=none] (5308) at (-6.75, -8) {};
		\node [style=none] (5309) at (-6.75, -8) {};
		\node [style=none] (5310) at (-6.75, -9) {};
		\node [style=none] (5311) at (-6.75, -9) {};
		\node [style=none] (5312) at (-6.75, -9) {};
		\node [style=none] (5313) at (-6.75, -9) {};
		\node [style=none] (5314) at (-6.75, -8) {};
		\node [style=none] (5315) at (-6.75, -8) {};
		\node [style=none] (5316) at (-6.75, -8) {};
		\node [style=none] (5317) at (-6.75, -8) {};
		\node [style=none] (5318) at (-6.75, -9) {};
		\node [style=none] (5319) at (-6.75, -8) {};
		\node [style=none] (5361) at (-6.75, -8) {};
		\node [style=none] (5362) at (-6.75, -8) {};
		\node [style=none] (5363) at (-6.75, -8) {};
		\node [style=none] (5364) at (-6.75, -8) {};
		\node [style=none] (5365) at (-6.75, -8) {};
		\node [style=none] (5366) at (-6.75, -8) {};
		\node [style=none] (5367) at (-6.75, -8) {};
		\node [style=none] (5368) at (-6.75, -8) {};
		\node [style=none] (5369) at (-6.75, -8) {};
		\node [style=none] (5370) at (-6.75, -8) {};
		\node [style=none] (5371) at (-6.75, -8) {};
		\node [style=none] (5372) at (-6.75, -8) {};
		\node [style=none] (5373) at (-6.75, -8) {};
		\node [style=none] (5374) at (-6.75, -8) {};
		\node [style=none] (5375) at (-6.75, -8) {};
		\node [style=none] (5376) at (-6.75, -8) {};
		\node [style=none] (5377) at (-6.75, -9) {};
		\node [style=none] (5457) at (-4, -9) {};
		\node [style=none] (5458) at (-4, -9) {};
		\node [style=none] (5459) at (-4, -9) {};
		\node [style=none] (5462) at (-4, -9) {};
		\node [style=none] (5466) at (-4, -9) {};
		\node [style=none] (5467) at (-4, -9) {};
		\node [style=none] (5468) at (-4, -9) {};
		\node [style=none] (5469) at (-4, -9) {};
		\node [style=none] (5474) at (-4, -9) {};
		\node [style=none] (5476) at (-3.75, -9) {};
		\node [style=none] (5477) at (-3.25, -5.75) {};
		\node [style=none] (5478) at (-3.25, -5.75) {};
		\node [style=none] (5479) at (-3.25, -5.75) {};
		\node [style=none] (5480) at (-3.25, -5.75) {};
		\node [style=none] (5481) at (-3.75, -9) {};
		\node [style=none] (5482) at (-3.75, -9) {};
		\node [style=none] (5484) at (0, -5.5) {};
		\node [style=none] (5486) at (0, -5.5) {};
		\node [style=none] (5488) at (0.75, -5.5) {};
		\node [style=none] (5490) at (0.75, -5.5) {};
		\node [style=none] (5491) at (-3.75, -9) {};
		\node [style=none] (5492) at (-3.25, -5.75) {};
		\node [style=none] (5493) at (-3.25, -5.75) {};
		\node [style=none] (5494) at (-3.25, -5.75) {};
		\node [style=none] (5496) at (-1.5, -3) {};
		\node [style=none] (5498) at (-1.5, -3) {};
		\node [style=none] (5499) at (-3.25, -5.75) {};
		\node [style=none] (5500) at (0.75, -5.5) {};
		\node [style=none] (5501) at (0.75, -5.5) {};
		\node [style=none] (5502) at (-0.75, -3) {};
		\node [style=none] (5503) at (-0.75, -3) {};
		\node [style=none] (5504) at (-0.75, -3) {};
		\node [style=none] (5506) at (-1.5, -3) {};
		\node [style=none] (5508) at (-1.5, -3) {};
		\node [style=none] (5510) at (-0.75, -3) {};
		\node [style=none] (5512) at (-0.75, -3) {};
		\node [style=none] (5513) at (-0.75, -3) {};
		\node [style=none] (5514) at (-0.75, -3) {};
		\node [style=none] (5533) at (-4, -9) {};
		\node [style=none] (5612) at (-6, -6.75) {};
		\node [style=none] (5614) at (-5.75, -9) {};
		\node [style=none] (5616) at (-6, -6.75) {};
		\node [style=none] (5619) at (5.5, -2.25) {};
		\node [style=none] (5620) at (4.5, -3.25) {};
		\node [style=none] (5621) at (3.75, -0.75) {};
		\node [style=none] (5624) at (5.5, -3.25) {};
		\node [style=none] (5629) at (5.5, -3.25) {};
		\node [style=none] (5630) at (5.5, -2.25) {};
		\node [style=none] (5711) at (0.75, -3) {};
		\node [style=none] (5712) at (3.25, -5.5) {};
		\node [style=none] (5791) at (5.5, -2.25) {};
		\node [style=none] (5792) at (5.5, -3.25) {};
		\node [style=none] (5793) at (5.5, -3.25) {};
		\node [style=none] (5794) at (5.5, -3.25) {};
		\node [style=none] (5795) at (5.5, -2.25) {};
		\node [style=none] (5796) at (5.5, -2.25) {};
		\node [style=none] (5797) at (5.5, -3.25) {};
		\node [style=none] (5798) at (5.5, -2.25) {};
		\node [style=none] (5799) at (5.5, -2.25) {};
		\node [style=none] (5800) at (5.5, -2.25) {};
		\node [style=none] (5801) at (5.5, -3.25) {};
		\node [style=none] (5802) at (5.5, -3.25) {};
		\node [style=none] (5803) at (5.5, -3.25) {};
		\node [style=none] (5804) at (5.5, -3.25) {};
		\node [style=none] (5805) at (5.5, -2.25) {};
		\node [style=none] (5806) at (5.5, -2.25) {};
		\node [style=none] (5807) at (5.5, -2.25) {};
		\node [style=none] (5808) at (5.5, -2.25) {};
		\node [style=none] (5809) at (5.5, -3.25) {};
		\node [style=none] (5810) at (5.5, -2.25) {};
		\node [style=none] (5852) at (5.5, -2.25) {};
		\node [style=none] (5853) at (5.5, -2.25) {};
		\node [style=none] (5854) at (5.5, -2.25) {};
		\node [style=none] (5855) at (5.5, -2.25) {};
		\node [style=none] (5856) at (5.5, -2.25) {};
		\node [style=none] (5857) at (5.5, -2.25) {};
		\node [style=none] (5858) at (5.5, -2.25) {};
		\node [style=none] (5859) at (5.5, -2.25) {};
		\node [style=none] (5860) at (5.5, -2.25) {};
		\node [style=none] (5861) at (5.5, -2.25) {};
		\node [style=none] (5862) at (5.5, -2.25) {};
		\node [style=none] (5863) at (5.5, -2.25) {};
		\node [style=none] (5864) at (5.5, -2.25) {};
		\node [style=none] (5865) at (5.5, -2.25) {};
		\node [style=none] (5866) at (5.5, -2.25) {};
		\node [style=none] (5867) at (5.5, -2.25) {};
		\node [style=none] (5868) at (5.5, -3.25) {};
		\node [style=none] (5871) at (1, 1) {};
		\node [style=none] (5872) at (3.25, -2) {};
		\node [style=none] (5874) at (3.25, 2) {};
		\node [style=none] (5876) at (-1.5, -0.5) {};
		\node [style=none] (5878) at (6.75, 2.25) {};
		\node [style=none] (5879) at (6.75, 1.25) {};
		\node [style=none] (5880) at (6, 2.25) {};
		\node [style=none] (5881) at (8, 1.25) {};
		\node [style=none] (5882) at (6.5, 0.25) {};
		\node [style=none] (5883) at (6.5, 0.25) {};
		\node [style=none] (5884) at (9.25, 2.25) {};
		\node [style=none] (5885) at (9.25, 1.25) {};
		\node [style=none] (5886) at (10, 2.25) {};
		\node [style=none] (5887) at (8, 1.25) {};
		\node [style=none] (5888) at (9.5, 0.25) {};
		\node [style=none] (5889) at (9.5, 0.25) {};
		\node [style=none] (5890) at (8.5, 3.25) {};
		\node [style=none] (5891) at (8.5, 2.25) {};
		\node [style=none] (5892) at (7.5, 3.25) {};
		\node [style=none] (5893) at (7.5, 2.25) {};
		\node [style=none] (5894) at (5.5, 2.25) {};
		\node [style=none] (5895) at (5.5, 3.25) {};
		\node [style=none] (5896) at (10.5, 2.25) {};
		\node [style=none] (5897) at (10.5, 3.25) {};
		\node [style=none] (5898) at (6.75, -3.25) {};
		\node [style=none] (5899) at (6.75, -4.25) {};
		\node [style=none] (5900) at (6, -3.25) {};
		\node [style=none] (5901) at (8, -4.25) {};
		\node [style=none] (5902) at (6.5, -5.25) {};
		\node [style=none] (5903) at (6.5, -5.25) {};
		\node [style=none] (5904) at (9.25, -3.25) {};
		\node [style=none] (5905) at (9.25, -4.25) {};
		\node [style=none] (5906) at (10, -3.25) {};
		\node [style=none] (5907) at (8, -4.25) {};
		\node [style=none] (5908) at (9.5, -5.25) {};
		\node [style=none] (5909) at (9.5, -5.25) {};
		\node [style=none] (5910) at (8.5, -2.25) {};
		\node [style=none] (5911) at (8.5, -3.25) {};
		\node [style=none] (5912) at (7.5, -2.25) {};
		\node [style=none] (5913) at (7.5, -3.25) {};
		\node [style=none] (5914) at (5.5, -3.25) {};
		\node [style=none] (5915) at (5.5, -2.25) {};
		\node [style=none] (5916) at (10.5, -3.25) {};
		\node [style=none] (5917) at (10.5, -2.25) {};
		\node [style=none] (5918) at (-7.5, 4) {};
		\node [style=none] (5919) at (-7.5, 3) {};
		\node [style=none] (5920) at (-8.25, 4) {};
		\node [style=none] (5921) at (-6.25, 3) {};
		\node [style=none] (5922) at (-7.75, 2) {};
		\node [style=none] (5923) at (-7.75, 2) {};
		\node [style=none] (5924) at (-5, 4) {};
		\node [style=none] (5925) at (-5, 3) {};
		\node [style=none] (5926) at (-4.25, 4) {};
		\node [style=none] (5927) at (-6.25, 3) {};
		\node [style=none] (5928) at (-4.75, 2) {};
		\node [style=none] (5929) at (-4.75, 2) {};
		\node [style=none] (5930) at (-5.75, 5) {};
		\node [style=none] (5931) at (-5.75, 4) {};
		\node [style=none] (5932) at (-6.75, 5) {};
		\node [style=none] (5933) at (-6.75, 4) {};
		\node [style=none] (5934) at (-8.75, 4) {};
		\node [style=none] (5935) at (-8.75, 5) {};
		\node [style=none] (5936) at (-3.75, 4) {};
		\node [style=none] (5937) at (-3.75, 5) {};
		\node [style=none] (5938) at (-10.5, -9) {};
		\node [style=none] (5939) at (-10.5, -10) {};
		\node [style=none] (5940) at (-11.25, -9) {};
		\node [style=none] (5941) at (-9.25, -10) {};
		\node [style=none] (5942) at (-10.75, -11) {};
		\node [style=none] (5943) at (-10.75, -11) {};
		\node [style=none] (5944) at (-8, -9) {};
		\node [style=none] (5945) at (-8, -10) {};
		\node [style=none] (5946) at (-7.25, -9) {};
		\node [style=none] (5947) at (-9.25, -10) {};
		\node [style=none] (5948) at (-7.75, -11) {};
		\node [style=none] (5949) at (-7.75, -11) {};
		\node [style=none] (5950) at (-8.75, -8) {};
		\node [style=none] (5951) at (-8.75, -9) {};
		\node [style=none] (5952) at (-9.75, -8) {};
		\node [style=none] (5953) at (-9.75, -9) {};
		\node [style=none] (5954) at (-11.75, -9) {};
		\node [style=none] (5955) at (-11.75, -8) {};
		\node [style=none] (5956) at (-6.75, -9) {};
		\node [style=none] (5957) at (-6.75, -8) {};
		\node [style=none] (6017) at (-5, -3) {};
		\node [style=none] (6018) at (-6, -1.75) {};
		\node [style=none] (6019) at (-6, -3) {};
		\node [style=none] (6020) at (-7, -3) {};
		\node [style=none] (6021) at (-6, -2.25) {};
		\node [style=none] (6022) at (-7, -4.25) {};
		\node [style=none] (6023) at (-8, -2.75) {};
		\node [style=none] (6024) at (-8, -2.75) {};
		\node [style=none] (6025) at (-6, -5.5) {};
		\node [style=none] (6026) at (-7, -5.5) {};
		\node [style=none] (6027) at (-6, -6.25) {};
		\node [style=none] (6028) at (-7, -4.25) {};
		\node [style=none] (6029) at (-8, -5.75) {};
		\node [style=none] (6030) at (-8, -5.75) {};
		\node [style=none] (6031) at (-5, -4.75) {};
		\node [style=none] (6032) at (-6, -4.75) {};
		\node [style=none] (6033) at (-5, -3.75) {};
		\node [style=none] (6034) at (-6, -3.75) {};
		\node [style=none] (6035) at (-6, -1.75) {};
		\node [style=none] (6036) at (-5, -3) {};
		\node [style=none] (6037) at (-6, -6.75) {};
		\node [style=none] (6038) at (-3.25, -5.75) {};
		\node [style={black-dot}] (6039) at (4.5, 3.25) {};
		\node [style={black-dot}] (6040) at (3.75, -0.75) {};
		\node [style={black-dot}] (6041) at (4.5, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal] (4313.center) to (4314.center);
		\draw [style=primal] (4568.center) to (4610.center);
		\draw [style=primal, in=180, out=0] (4558.center) to (4561.center);
		\draw [style=primal] (4625.center) to (4626.center);
		\draw [style=primal] (4654.center) to (4687.center);
		\draw [style=primal, in=180, out=0] (4648.center) to (4651.center);
		\draw [style=primal] (4632.center) to (4633.center);
		\draw [style=over, in=180, out=0] (4663.center) to (4664.center);
		\draw [style=primal, in=180, out=0] (4663.center) to (4664.center);
		\draw [style=primal, in=90, out=0] (4375.center) to (4767.center);
		\draw [style=primal, in=-180, out=0, looseness=0.75] (4376.center) to (4769.center);
		\draw [style=primal, in=-180, out=0] (4769.center) to (4610.center);
		\draw [style=primal, in=-180, out=-90] (4771.center) to (4687.center);
		\draw [style=primal, in=0, out=-180, looseness=0.50] (4787.center) to (4782.center);
		\draw [style=primal, in=-180, out=0, looseness=0.50] (4783.center) to (4779.center);
		\draw [style=primal] (5060.center) to (5061.center);
		\draw [style=primal] (5314.center) to (5315.center);
		\draw [style=primal] (5491.center) to (5533.center);
		\draw [style=primal, in=-180, out=0] (5493.center) to (5496.center);
		\draw [style=primal, in=-180, out=0] (5481.center) to (5484.center);
		\draw [style=primal] (5477.center) to (5478.center);
		\draw [style=primal, in=-90, out=0] (5376.center) to (5612.center);
		\draw [style=primal, in=180, out=0, looseness=0.75] (5377.center) to (5614.center);
		\draw [style=primal, in=180, out=0] (5614.center) to (5533.center);
		\draw [style=primal, in=0, out=180, looseness=0.50] (5624.center) to (5620.center);
		\draw [style=primal, in=180, out=0, looseness=0.50] (5621.center) to (5619.center);
		\draw [style=primal] (5805.center) to (5806.center);
		\draw [style=primal, in=0, out=-180, looseness=0.75] (5872.center) to (5871.center);
		\draw [style=over, in=180, out=0] (4563.center) to (4889.center);
		\draw [style=primal, in=180, out=0] (4563.center) to (4889.center);
		\draw [style=primal, in=180, out=0, looseness=0.50] (4889.center) to (4782.center);
		\draw [style=primal, in=-180, out=0, looseness=0.75] (5874.center) to (4782.center);
		\draw [style=primal] (5876.center) to (4783.center);
		\draw [style=over, in=-180, out=0] (5486.center) to (5712.center);
		\draw [style=primal, in=-180, out=0] (5486.center) to (5712.center);
		\draw [style=over, in=-180, out=0] (5508.center) to (5711.center);
		\draw [style=primal, in=-180, out=0] (5508.center) to (5711.center);
		\draw [style=primal, in=-180, out=0, looseness=0.50] (5712.center) to (5620.center);
		\draw [style=primal, in=180, out=0, looseness=0.75] (5872.center) to (5620.center);
		\draw [style=primal, in=180, out=0, looseness=0.50] (5711.center) to (5621.center);
		\draw [style=dual] (5883.center) to (5889.center);
		\draw [style=primal, in=180, out=180, looseness=1.50] (5890.center) to (5891.center);
		\draw [style=primal, in=0, out=0, looseness=1.25] (5892.center) to (5893.center);
		\draw [style=primal] (5892.center) to (5895.center);
		\draw [style=primal] (5880.center) to (5894.center);
		\draw [style=primal] (5890.center) to (5897.center);
		\draw [style=primal] (5886.center) to (5896.center);
		\draw [style=dual] (5881.center) to (5887.center);
		\draw [style=primal, in=0, out=180] (5893.center) to (5879.center);
		\draw [style=over, in=0, out=180] (5881.center) to (5878.center);
		\draw [style=dual, in=0, out=180] (5881.center) to (5878.center);
		\draw [style=dual, in=180, out=180] (5878.center) to (5882.center);
		\draw [style=over, in=0, out=180] (5879.center) to (5880.center);
		\draw [style=primal, in=0, out=180] (5879.center) to (5880.center);
		\draw [style=primal, in=180, out=0] (5891.center) to (5885.center);
		\draw [style=over, in=180, out=0] (5887.center) to (5884.center);
		\draw [style=dual, in=180, out=0] (5887.center) to (5884.center);
		\draw [style=dual, in=0, out=0] (5884.center) to (5888.center);
		\draw [style=over, in=180, out=0] (5885.center) to (5886.center);
		\draw [style=primal, in=180, out=0] (5885.center) to (5886.center);
		\draw [style=dual] (5903.center) to (5909.center);
		\draw [style=primal, in=180, out=180, looseness=1.50] (5910.center) to (5911.center);
		\draw [style=primal, in=0, out=0, looseness=1.25] (5912.center) to (5913.center);
		\draw [style=primal] (5912.center) to (5915.center);
		\draw [style=primal] (5900.center) to (5914.center);
		\draw [style=primal] (5910.center) to (5917.center);
		\draw [style=primal] (5906.center) to (5916.center);
		\draw [style=dual] (5901.center) to (5907.center);
		\draw [style=primal, in=0, out=180] (5913.center) to (5899.center);
		\draw [style=over, in=0, out=180] (5901.center) to (5898.center);
		\draw [style=dual, in=0, out=180] (5901.center) to (5898.center);
		\draw [style=dual, in=180, out=180] (5898.center) to (5902.center);
		\draw [style=over, in=0, out=180] (5899.center) to (5900.center);
		\draw [style=primal, in=0, out=180] (5899.center) to (5900.center);
		\draw [style=primal, in=180, out=0] (5911.center) to (5905.center);
		\draw [style=over, in=180, out=0] (5907.center) to (5904.center);
		\draw [style=dual, in=180, out=0] (5907.center) to (5904.center);
		\draw [style=dual, in=0, out=0] (5904.center) to (5908.center);
		\draw [style=over, in=180, out=0] (5905.center) to (5906.center);
		\draw [style=primal, in=180, out=0] (5905.center) to (5906.center);
		\draw [style=dual] (5923.center) to (5929.center);
		\draw [style=primal, in=180, out=180, looseness=1.50] (5930.center) to (5931.center);
		\draw [style=primal, in=0, out=0, looseness=1.25] (5932.center) to (5933.center);
		\draw [style=primal] (5932.center) to (5935.center);
		\draw [style=primal] (5920.center) to (5934.center);
		\draw [style=primal] (5930.center) to (5937.center);
		\draw [style=primal] (5926.center) to (5936.center);
		\draw [style=dual] (5921.center) to (5927.center);
		\draw [style=primal, in=0, out=180] (5933.center) to (5919.center);
		\draw [style=over, in=0, out=180] (5921.center) to (5918.center);
		\draw [style=dual, in=0, out=180] (5921.center) to (5918.center);
		\draw [style=dual, in=180, out=180] (5918.center) to (5922.center);
		\draw [style=over, in=0, out=180] (5919.center) to (5920.center);
		\draw [style=primal, in=0, out=180] (5919.center) to (5920.center);
		\draw [style=primal, in=180, out=0] (5931.center) to (5925.center);
		\draw [style=over, in=180, out=0] (5927.center) to (5924.center);
		\draw [style=dual, in=180, out=0] (5927.center) to (5924.center);
		\draw [style=dual, in=0, out=0] (5924.center) to (5928.center);
		\draw [style=over, in=180, out=0] (5925.center) to (5926.center);
		\draw [style=primal, in=180, out=0] (5925.center) to (5926.center);
		\draw [style=dual] (5943.center) to (5949.center);
		\draw [style=primal, in=180, out=180, looseness=1.50] (5950.center) to (5951.center);
		\draw [style=primal, in=0, out=0, looseness=1.25] (5952.center) to (5953.center);
		\draw [style=primal] (5952.center) to (5955.center);
		\draw [style=primal] (5940.center) to (5954.center);
		\draw [style=primal] (5950.center) to (5957.center);
		\draw [style=primal] (5946.center) to (5956.center);
		\draw [style=dual] (5941.center) to (5947.center);
		\draw [style=primal, in=0, out=180] (5953.center) to (5939.center);
		\draw [style=over, in=0, out=180] (5941.center) to (5938.center);
		\draw [style=dual, in=0, out=180] (5941.center) to (5938.center);
		\draw [style=dual, in=180, out=180] (5938.center) to (5942.center);
		\draw [style=over, in=0, out=180] (5939.center) to (5940.center);
		\draw [style=primal, in=0, out=180] (5939.center) to (5940.center);
		\draw [style=primal, in=180, out=0] (5951.center) to (5945.center);
		\draw [style=over, in=180, out=0] (5947.center) to (5944.center);
		\draw [style=dual, in=180, out=0] (5947.center) to (5944.center);
		\draw [style=dual, in=0, out=0] (5944.center) to (5948.center);
		\draw [style=over, in=180, out=0] (5945.center) to (5946.center);
		\draw [style=primal, in=180, out=0] (5945.center) to (5946.center);
		\draw [style=primal, in=90, out=-165, looseness=0.75] (5874.center) to (6018.center);
		\draw [style=primal, in=90, out=180, looseness=0.75] (5876.center) to (6017.center);
		\draw [style=dual] (6024.center) to (6030.center);
		\draw [style=primal, in=90, out=90, looseness=1.50] (6031.center) to (6032.center);
		\draw [style=primal, in=-90, out=-90, looseness=1.25] (6033.center) to (6034.center);
		\draw [style=primal] (6033.center) to (6036.center);
		\draw [style=primal] (6021.center) to (6035.center);
		\draw [style=primal, in=-180, out=-90, looseness=1.25] (6031.center) to (6038.center);
		\draw [style=primal] (6027.center) to (6037.center);
		\draw [style=dual] (6022.center) to (6028.center);
		\draw [style=primal, in=-90, out=90] (6034.center) to (6020.center);
		\draw [style=over, in=-90, out=90] (6022.center) to (6019.center);
		\draw [style=dual, in=-90, out=90] (6022.center) to (6019.center);
		\draw [style=dual, in=90, out=90] (6019.center) to (6023.center);
		\draw [style=over, in=-90, out=90] (6020.center) to (6021.center);
		\draw [style=primal, in=-90, out=90] (6020.center) to (6021.center);
		\draw [style=primal, in=90, out=-90] (6032.center) to (6026.center);
		\draw [style=over, in=90, out=-90] (6028.center) to (6025.center);
		\draw [style=dual, in=90, out=-90] (6028.center) to (6025.center);
		\draw [style=dual, in=-90, out=-90] (6025.center) to (6029.center);
		\draw [style=over, in=90, out=-90] (6026.center) to (6027.center);
		\draw [style=primal, in=90, out=-90] (6026.center) to (6027.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx-knot/proofs/bialgebra/9-1.tikz <==
\begin{tikzpicture}[scale=0.52]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4265) at (-3.75, 4) {};
		\node [style=none] (4269) at (-1, 1) {};
		\node [style=none] (4271) at (-3.75, 5) {};
		\node [style=none] (4274) at (-1, 5) {};
		\node [style=none] (4281) at (-3.75, 5) {};
		\node [style=none] (4282) at (-3.75, 5) {};
		\node [style=none] (4283) at (-3.75, 4) {};
		\node [style=none] (4284) at (-3.75, 4) {};
		\node [style=none] (4285) at (-1, 5) {};
		\node [style=none] (4288) at (-1, 1) {};
		\node [style=none] (4299) at (-3.75, 4) {};
		\node [style=none] (4300) at (-3.75, 5) {};
		\node [style=none] (4301) at (-3.75, 5) {};
		\node [style=none] (4302) at (-3.75, 5) {};
		\node [style=none] (4303) at (-3.75, 4) {};
		\node [style=none] (4304) at (-3.75, 4) {};
		\node [style=none] (4305) at (-3.75, 5) {};
		\node [style=none] (4306) at (-3.75, 4) {};
		\node [style=none] (4307) at (-3.75, 4) {};
		\node [style=none] (4308) at (-3.75, 4) {};
		\node [style=none] (4309) at (-3.75, 5) {};
		\node [style=none] (4310) at (-3.75, 5) {};
		\node [style=none] (4311) at (-3.75, 5) {};
		\node [style=none] (4312) at (-3.75, 5) {};
		\node [style=none] (4313) at (-3.75, 4) {};
		\node [style=none] (4314) at (-3.75, 4) {};
		\node [style=none] (4315) at (-3.75, 4) {};
		\node [style=none] (4316) at (-3.75, 4) {};
		\node [style=none] (4317) at (-3.75, 5) {};
		\node [style=none] (4318) at (-3.75, 4) {};
		\node [style=none] (4360) at (-3.75, 4) {};
		\node [style=none] (4361) at (-3.75, 4) {};
		\node [style=none] (4362) at (-3.75, 4) {};
		\node [style=none] (4363) at (-3.75, 4) {};
		\node [style=none] (4364) at (-3.75, 4) {};
		\node [style=none] (4365) at (-3.75, 4) {};
		\node [style=none] (4366) at (-3.75, 4) {};
		\node [style=none] (4367) at (-3.75, 4) {};
		\node [style=none] (4368) at (-3.75, 4) {};
		\node [style=none] (4369) at (-3.75, 4) {};
		\node [style=none] (4370) at (-3.75, 4) {};
		\node [style=none] (4371) at (-3.75, 4) {};
		\node [style=none] (4372) at (-3.75, 4) {};
		\node [style=none] (4373) at (-3.75, 4) {};
		\node [style=none] (4374) at (-3.75, 4) {};
		\node [style=none] (4375) at (-3.75, 4) {};
		\node [style=none] (4376) at (-3.75, 5) {};
		\node [style=none] (4534) at (-1, 5) {};
		\node [style=none] (4535) at (-1, 5) {};
		\node [style=none] (4536) at (-1, 5) {};
		\node [style=none] (4539) at (-1, 5) {};
		\node [style=none] (4543) at (-1, 5) {};
		\node [style=none] (4544) at (-1, 5) {};
		\node [style=none] (4545) at (-1, 5) {};
		\node [style=none] (4546) at (-1, 5) {};
		\node [style=none] (4551) at (-1, 5) {};
		\node [style=none] (4553) at (-0.75, 5) {};
		\node [style=none] (4558) at (-0.75, 5) {};
		\node [style=none] (4559) at (-0.75, 5) {};
		\node [style=none] (4561) at (0, 5) {};
		\node [style=none] (4563) at (0, 5) {};
		\node [style=none] (4565) at (0.75, 5) {};
		\node [style=none] (4567) at (0.75, 5) {};
		\node [style=none] (4568) at (-0.75, 5) {};
		\node [style=none] (4577) at (0.75, 5) {};
		\node [style=none] (4578) at (0.75, 5) {};
		\node [style=none] (4610) at (-1, 5) {};
		\node [style=none] (4611) at (-1, 1) {};
		\node [style=none] (4615) at (-1, 1) {};
		\node [style=none] (4616) at (-1, 1) {};
		\node [style=none] (4618) at (-1, 1) {};
		\node [style=none] (4619) at (-1, 1) {};
		\node [style=none] (4620) at (-1, 1) {};
		\node [style=none] (4625) at (-1, 1) {};
		\node [style=none] (4626) at (-1, 1) {};
		\node [style=none] (4627) at (-1, 1) {};
		\node [style=none] (4628) at (-1, 1) {};
		\node [style=none] (4630) at (-1, 1) {};
		\node [style=none] (4632) at (-0.75, 1) {};
		\node [style=none] (4633) at (-0.75, 1) {};
		\node [style=none] (4634) at (-0.75, 1) {};
		\node [style=none] (4635) at (-0.75, 1) {};
		\node [style=none] (4647) at (-0.75, 1) {};
		\node [style=none] (4648) at (-0.75, 1) {};
		\node [style=none] (4649) at (-0.75, 1) {};
		\node [style=none] (4651) at (0, 1) {};
		\node [style=none] (4653) at (0, 1) {};
		\node [style=none] (4654) at (-0.75, 1) {};
		\node [style=none] (4657) at (0.75, 1) {};
		\node [style=none] (4658) at (0.75, 1) {};
		\node [style=none] (4659) at (0.75, 1) {};
		\node [style=none] (4661) at (0, 1) {};
		\node [style=none] (4663) at (0, 1) {};
		\node [style=none] (4664) at (1, 1) {};
		\node [style=none] (4665) at (0.75, 1) {};
		\node [style=none] (4666) at (1, 1) {};
		\node [style=none] (4667) at (0.75, 1) {};
		\node [style=none] (4668) at (0.75, 1) {};
		\node [style=none] (4669) at (0.75, 1) {};
		\node [style=none] (4672) at (-1, 1) {};
		\node [style=none] (4673) at (-1, 1) {};
		\node [style=none] (4674) at (-1, 1) {};
		\node [style=none] (4675) at (-1, 1) {};
		\node [style=none] (4676) at (-1, 1) {};
		\node [style=none] (4677) at (-1, 1) {};
		\node [style=none] (4678) at (-1, 1) {};
		\node [style=none] (4679) at (-1, 1) {};
		\node [style=none] (4680) at (-1, 1) {};
		\node [style=none] (4681) at (-1, 1) {};
		\node [style=none] (4682) at (-1, 1) {};
		\node [style=none] (4683) at (-1, 1) {};
		\node [style=none] (4684) at (-1, 1) {};
		\node [style=none] (4685) at (-1, 1) {};
		\node [style=none] (4686) at (-1, 1) {};
		\node [style=none] (4687) at (-1, 1) {};
		\node [style=none] (4767) at (-3, 3.25) {};
		\node [style=none] (4769) at (-2.75, 5) {};
		\node [style=none] (4771) at (-3, 3.25) {};
		\node [style=none] (4779) at (5.5, 2.25) {};
		\node [style=none] (4782) at (4.5, 3.25) {};
		\node [style=none] (4783) at (3.75, -0.75) {};
		\node [style=none] (4787) at (5.5, 3.25) {};
		\node [style=none] (4798) at (5.5, 3.25) {};
		\node [style=none] (4799) at (5.5, 2.25) {};
		\node [style=none] (4889) at (3.25, 5) {};
		\node [style=none] (5046) at (5.5, 2.25) {};
		\node [style=none] (5047) at (5.5, 3.25) {};
		\node [style=none] (5048) at (5.5, 3.25) {};
		\node [style=none] (5049) at (5.5, 3.25) {};
		\node [style=none] (5050) at (5.5, 2.25) {};
		\node [style=none] (5051) at (5.5, 2.25) {};
		\node [style=none] (5052) at (5.5, 3.25) {};
		\node [style=none] (5053) at (5.5, 2.25) {};
		\node [style=none] (5054) at (5.5, 2.25) {};
		\node [style=none] (5055) at (5.5, 2.25) {};
		\node [style=none] (5056) at (5.5, 3.25) {};
		\node [style=none] (5057) at (5.5, 3.25) {};
		\node [style=none] (5058) at (5.5, 3.25) {};
		\node [style=none] (5059) at (5.5, 3.25) {};
		\node [style=none] (5060) at (5.5, 2.25) {};
		\node [style=none] (5061) at (5.5, 2.25) {};
		\node [style=none] (5062) at (5.5, 2.25) {};
		\node [style=none] (5063) at (5.5, 2.25) {};
		\node [style=none] (5064) at (5.5, 3.25) {};
		\node [style=none] (5065) at (5.5, 2.25) {};
		\node [style=none] (5107) at (5.5, 2.25) {};
		\node [style=none] (5108) at (5.5, 2.25) {};
		\node [style=none] (5109) at (5.5, 2.25) {};
		\node [style=none] (5110) at (5.5, 2.25) {};
		\node [style=none] (5111) at (5.5, 2.25) {};
		\node [style=none] (5112) at (5.5, 2.25) {};
		\node [style=none] (5113) at (5.5, 2.25) {};
		\node [style=none] (5114) at (5.5, 2.25) {};
		\node [style=none] (5115) at (5.5, 2.25) {};
		\node [style=none] (5116) at (5.5, 2.25) {};
		\node [style=none] (5117) at (5.5, 2.25) {};
		\node [style=none] (5118) at (5.5, 2.25) {};
		\node [style=none] (5119) at (5.5, 2.25) {};
		\node [style=none] (5120) at (5.5, 2.25) {};
		\node [style=none] (5121) at (5.5, 2.25) {};
		\node [style=none] (5122) at (5.5, 2.25) {};
		\node [style=none] (5123) at (5.5, 3.25) {};
		\node [style=none] (5280) at (-6.75, -8) {};
		\node [style=none] (5284) at (-6.75, -9) {};
		\node [style=none] (5286) at (-4, -9) {};
		\node [style=none] (5288) at (-6.75, -9) {};
		\node [style=none] (5289) at (-6.75, -9) {};
		\node [style=none] (5290) at (-6.75, -8) {};
		\node [style=none] (5291) at (-6.75, -8) {};
		\node [style=none] (5292) at (-4, -9) {};
		\node [style=none] (5300) at (-6.75, -8) {};
		\node [style=none] (5301) at (-6.75, -9) {};
		\node [style=none] (5302) at (-6.75, -9) {};
		\node [style=none] (5303) at (-6.75, -9) {};
		\node [style=none] (5304) at (-6.75, -8) {};
		\node [style=none] (5305) at (-6.75, -8) {};
		\node [style=none] (5306) at (-6.75, -9) {};
		\node [style=none] (5307) at (-6.75, -8) {};
		\node [style=none] (5308) at (-6.75, -8) {};
		\node [style=none] (5309) at (-6.75, -8) {};
		\node [style=none] (5310) at (-6.75, -9) {};
		\node [style=none] (5311) at (-6.75, -9) {};
		\node [style=none] (5312) at (-6.75, -9) {};
		\node [style=none] (5313) at (-6.75, -9) {};
		\node [style=none] (5314) at (-6.75, -8) {};
		\node [style=none] (5315) at (-6.75, -8) {};
		\node [style=none] (5316) at (-6.75, -8) {};
		\node [style=none] (5317) at (-6.75, -8) {};
		\node [style=none] (5318) at (-6.75, -9) {};
		\node [style=none] (5319) at (-6.75, -8) {};
		\node [style=none] (5361) at (-6.75, -8) {};
		\node [style=none] (5362) at (-6.75, -8) {};
		\node [style=none] (5363) at (-6.75, -8) {};
		\node [style=none] (5364) at (-6.75, -8) {};
		\node [style=none] (5365) at (-6.75, -8) {};
		\node [style=none] (5366) at (-6.75, -8) {};
		\node [style=none] (5367) at (-6.75, -8) {};
		\node [style=none] (5368) at (-6.75, -8) {};
		\node [style=none] (5369) at (-6.75, -8) {};
		\node [style=none] (5370) at (-6.75, -8) {};
		\node [style=none] (5371) at (-6.75, -8) {};
		\node [style=none] (5372) at (-6.75, -8) {};
		\node [style=none] (5373) at (-6.75, -8) {};
		\node [style=none] (5374) at (-6.75, -8) {};
		\node [style=none] (5375) at (-6.75, -8) {};
		\node [style=none] (5376) at (-6.75, -8) {};
		\node [style=none] (5377) at (-6.75, -9) {};
		\node [style=none] (5457) at (-4, -9) {};
		\node [style=none] (5458) at (-4, -9) {};
		\node [style=none] (5459) at (-4, -9) {};
		\node [style=none] (5462) at (-4, -9) {};
		\node [style=none] (5466) at (-4, -9) {};
		\node [style=none] (5467) at (-4, -9) {};
		\node [style=none] (5468) at (-4, -9) {};
		\node [style=none] (5469) at (-4, -9) {};
		\node [style=none] (5474) at (-4, -9) {};
		\node [style=none] (5476) at (-3.75, -9) {};
		\node [style=none] (5477) at (-3.25, -6.75) {};
		\node [style=none] (5478) at (-3.25, -6.75) {};
		\node [style=none] (5479) at (-3.25, -6.75) {};
		\node [style=none] (5480) at (-3.25, -6.75) {};
		\node [style=none] (5481) at (-3.75, -9) {};
		\node [style=none] (5482) at (-3.75, -9) {};
		\node [style=none] (5484) at (0, -5.5) {};
		\node [style=none] (5486) at (0, -5.5) {};
		\node [style=none] (5488) at (0.75, -5.5) {};
		\node [style=none] (5490) at (0.75, -5.5) {};
		\node [style=none] (5491) at (-3.75, -9) {};
		\node [style=none] (5492) at (-3.25, -6.75) {};
		\node [style=none] (5493) at (-3.25, -6.75) {};
		\node [style=none] (5494) at (-3.25, -6.75) {};
		\node [style=none] (5496) at (-1.5, -3) {};
		\node [style=none] (5498) at (-1.5, -3) {};
		\node [style=none] (5499) at (-3.25, -6.75) {};
		\node [style=none] (5500) at (0.75, -5.5) {};
		\node [style=none] (5501) at (0.75, -5.5) {};
		\node [style=none] (5502) at (-0.75, -3) {};
		\node [style=none] (5503) at (-0.75, -3) {};
		\node [style=none] (5504) at (-0.75, -3) {};
		\node [style=none] (5506) at (-1.5, -3) {};
		\node [style=none] (5508) at (-1.5, -3) {};
		\node [style=none] (5510) at (-0.75, -3) {};
		\node [style=none] (5512) at (-0.75, -3) {};
		\node [style=none] (5513) at (-0.75, -3) {};
		\node [style=none] (5514) at (-0.75, -3) {};
		\node [style=none] (5533) at (-4, -9) {};
		\node [style=none] (5612) at (-6, -6.75) {};
		\node [style=none] (5614) at (-5.75, -9) {};
		\node [style=none] (5616) at (-6, -6.75) {};
		\node [style=none] (5619) at (5.5, -2.25) {};
		\node [style=none] (5620) at (4.5, -3.25) {};
		\node [style=none] (5621) at (3.75, -0.75) {};
		\node [style=none] (5624) at (5.5, -3.25) {};
		\node [style=none] (5629) at (5.5, -3.25) {};
		\node [style=none] (5630) at (5.5, -2.25) {};
		\node [style=none] (5711) at (0.75, -3) {};
		\node [style=none] (5712) at (3.25, -5.5) {};
		\node [style=none] (5791) at (5.5, -2.25) {};
		\node [style=none] (5792) at (5.5, -3.25) {};
		\node [style=none] (5793) at (5.5, -3.25) {};
		\node [style=none] (5794) at (5.5, -3.25) {};
		\node [style=none] (5795) at (5.5, -2.25) {};
		\node [style=none] (5796) at (5.5, -2.25) {};
		\node [style=none] (5797) at (5.5, -3.25) {};
		\node [style=none] (5798) at (5.5, -2.25) {};
		\node [style=none] (5799) at (5.5, -2.25) {};
		\node [style=none] (5800) at (5.5, -2.25) {};
		\node [style=none] (5801) at (5.5, -3.25) {};
		\node [style=none] (5802) at (5.5, -3.25) {};
		\node [style=none] (5803) at (5.5, -3.25) {};
		\node [style=none] (5804) at (5.5, -3.25) {};
		\node [style=none] (5805) at (5.5, -2.25) {};
		\node [style=none] (5806) at (5.5, -2.25) {};
		\node [style=none] (5807) at (5.5, -2.25) {};
		\node [style=none] (5808) at (5.5, -2.25) {};
		\node [style=none] (5809) at (5.5, -3.25) {};
		\node [style=none] (5810) at (5.5, -2.25) {};
		\node [style=none] (5852) at (5.5, -2.25) {};
		\node [style=none] (5853) at (5.5, -2.25) {};
		\node [style=none] (5854) at (5.5, -2.25) {};
		\node [style=none] (5855) at (5.5, -2.25) {};
		\node [style=none] (5856) at (5.5, -2.25) {};
		\node [style=none] (5857) at (5.5, -2.25) {};
		\node [style=none] (5858) at (5.5, -2.25) {};
		\node [style=none] (5859) at (5.5, -2.25) {};
		\node [style=none] (5860) at (5.5, -2.25) {};
		\node [style=none] (5861) at (5.5, -2.25) {};
		\node [style=none] (5862) at (5.5, -2.25) {};
		\node [style=none] (5863) at (5.5, -2.25) {};
		\node [style=none] (5864) at (5.5, -2.25) {};
		\node [style=none] (5865) at (5.5, -2.25) {};
		\node [style=none] (5866) at (5.5, -2.25) {};
		\node [style=none] (5867) at (5.5, -2.25) {};
		\node [style=none] (5868) at (5.5, -3.25) {};
		\node [style=none] (5871) at (1, 1) {};
		\node [style=none] (5872) at (3.25, -2) {};
		\node [style=none] (5874) at (3.25, 2) {};
		\node [style=none] (5876) at (-1.5, -0.5) {};
		\node [style=none] (5878) at (6.75, 2.25) {};
		\node [style=none] (5879) at (6.75, 1.25) {};
		\node [style=none] (5880) at (6, 2.25) {};
		\node [style=none] (5881) at (8, 1.25) {};
		\node [style=none] (5882) at (6.5, 0.25) {};
		\node [style=none] (5883) at (6.5, 0.25) {};
		\node [style=none] (5884) at (9.25, 2.25) {};
		\node [style=none] (5885) at (9.25, 1.25) {};
		\node [style=none] (5886) at (10, 2.25) {};
		\node [style=none] (5887) at (8, 1.25) {};
		\node [style=none] (5888) at (9.5, 0.25) {};
		\node [style=none] (5889) at (9.5, 0.25) {};
		\node [style=none] (5890) at (8.5, 3.25) {};
		\node [style=none] (5891) at (8.5, 2.25) {};
		\node [style=none] (5892) at (7.5, 3.25) {};
		\node [style=none] (5893) at (7.5, 2.25) {};
		\node [style=none] (5894) at (5.5, 2.25) {};
		\node [style=none] (5895) at (5.5, 3.25) {};
		\node [style=none] (5896) at (10.5, 2.25) {};
		\node [style=none] (5897) at (10.5, 3.25) {};
		\node [style=none] (5898) at (6.75, -3.25) {};
		\node [style=none] (5899) at (6.75, -4.25) {};
		\node [style=none] (5900) at (6, -3.25) {};
		\node [style=none] (5901) at (8, -4.25) {};
		\node [style=none] (5902) at (6.5, -5.25) {};
		\node [style=none] (5903) at (6.5, -5.25) {};
		\node [style=none] (5904) at (9.25, -3.25) {};
		\node [style=none] (5905) at (9.25, -4.25) {};
		\node [style=none] (5906) at (10, -3.25) {};
		\node [style=none] (5907) at (8, -4.25) {};
		\node [style=none] (5908) at (9.5, -5.25) {};
		\node [style=none] (5909) at (9.5, -5.25) {};
		\node [style=none] (5910) at (8.5, -2.25) {};
		\node [style=none] (5911) at (8.5, -3.25) {};
		\node [style=none] (5912) at (7.5, -2.25) {};
		\node [style=none] (5913) at (7.5, -3.25) {};
		\node [style=none] (5914) at (5.5, -3.25) {};
		\node [style=none] (5915) at (5.5, -2.25) {};
		\node [style=none] (5916) at (10.5, -3.25) {};
		\node [style=none] (5917) at (10.5, -2.25) {};
		\node [style=none] (5918) at (-7.5, 4) {};
		\node [style=none] (5919) at (-7.5, 3) {};
		\node [style=none] (5920) at (-8.25, 4) {};
		\node [style=none] (5921) at (-6.25, 3) {};
		\node [style=none] (5922) at (-7.75, 2) {};
		\node [style=none] (5923) at (-7.75, 2) {};
		\node [style=none] (5924) at (-5, 4) {};
		\node [style=none] (5925) at (-5, 3) {};
		\node [style=none] (5926) at (-4.25, 4) {};
		\node [style=none] (5927) at (-6.25, 3) {};
		\node [style=none] (5928) at (-4.75, 2) {};
		\node [style=none] (5929) at (-4.75, 2) {};
		\node [style=none] (5930) at (-5.75, 5) {};
		\node [style=none] (5931) at (-5.75, 4) {};
		\node [style=none] (5932) at (-6.75, 5) {};
		\node [style=none] (5933) at (-6.75, 4) {};
		\node [style=none] (5934) at (-8.75, 4) {};
		\node [style=none] (5935) at (-8.75, 5) {};
		\node [style=none] (5936) at (-3.75, 4) {};
		\node [style=none] (5937) at (-3.75, 5) {};
		\node [style=none] (5938) at (-10.5, -9) {};
		\node [style=none] (5939) at (-10.5, -10) {};
		\node [style=none] (5940) at (-11.25, -9) {};
		\node [style=none] (5941) at (-9.25, -10) {};
		\node [style=none] (5942) at (-10.75, -11) {};
		\node [style=none] (5943) at (-10.75, -11) {};
		\node [style=none] (5944) at (-8, -9) {};
		\node [style=none] (5945) at (-8, -10) {};
		\node [style=none] (5946) at (-7.25, -9) {};
		\node [style=none] (5947) at (-9.25, -10) {};
		\node [style=none] (5948) at (-7.75, -11) {};
		\node [style=none] (5949) at (-7.75, -11) {};
		\node [style=none] (5950) at (-8.75, -8) {};
		\node [style=none] (5951) at (-8.75, -9) {};
		\node [style=none] (5952) at (-9.75, -8) {};
		\node [style=none] (5953) at (-9.75, -9) {};
		\node [style=none] (5954) at (-11.75, -9) {};
		\node [style=none] (5955) at (-11.75, -8) {};
		\node [style=none] (5956) at (-6.75, -9) {};
		\node [style=none] (5957) at (-6.75, -8) {};
		\node [style=none] (6017) at (-5, -1) {};
		\node [style=none] (6018) at (-6, -1.75) {};
		\node [style=none] (6027) at (-6, -4) {};
		\node [style=none] (6031) at (-5, -6) {};
		\node [style=none] (6035) at (-6, -1.75) {};
		\node [style=none] (6036) at (-5, -1) {};
		\node [style=none] (6037) at (-6, -6.75) {};
		\node [style=none] (6038) at (-3.25, -6.75) {};
		\node [style=none] (6039) at (-5, -6) {};
		\node [style=none] (6040) at (-5, -6) {};
		\node [style=none] (6041) at (-6, -1.75) {};
		\node [style=none] (6042) at (-5, -1) {};
		\node [style=none] (6043) at (-5, -2.25) {};
		\node [style=none] (6044) at (-4, -2.25) {};
		\node [style=none] (6045) at (-5, -1.5) {};
		\node [style=none] (6046) at (-4, -3.5) {};
		\node [style=none] (6047) at (-3, -2) {};
		\node [style=none] (6048) at (-3, -2) {};
		\node [style=none] (6049) at (-5, -4.75) {};
		\node [style=none] (6050) at (-4, -4.75) {};
		\node [style=none] (6051) at (-5, -5.5) {};
		\node [style=none] (6052) at (-4, -3.5) {};
		\node [style=none] (6053) at (-3, -5) {};
		\node [style=none] (6054) at (-3, -5) {};
		\node [style=none] (6055) at (-6, -4) {};
		\node [style=none] (6056) at (-5, -4) {};
		\node [style=none] (6057) at (-6, -3) {};
		\node [style=none] (6058) at (-5, -3) {};
		\node [style=none] (6059) at (-5, -1) {};
		\node [style=none] (6060) at (-6, -1.75) {};
		\node [style=none] (6061) at (-5, -6) {};
		\node [style=none] (6062) at (10.5, -1.75) {};
		\node [style={black-dot}] (6063) at (4.5, 3.25) {};
		\node [style={black-dot}] (6064) at (3.75, -0.75) {};
		\node [style={black-dot}] (6065) at (4.5, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal] (4313.center) to (4314.center);
		\draw [style=primal] (4568.center) to (4610.center);
		\draw [style=primal, in=180, out=0] (4558.center) to (4561.center);
		\draw [style=primal] (4625.center) to (4626.center);
		\draw [style=primal] (4654.center) to (4687.center);
		\draw [style=primal, in=180, out=0] (4648.center) to (4651.center);
		\draw [style=primal] (4632.center) to (4633.center);
		\draw [style=over, in=180, out=0] (4663.center) to (4664.center);
		\draw [style=primal, in=180, out=0] (4663.center) to (4664.center);
		\draw [style=primal, in=90, out=0] (4375.center) to (4767.center);
		\draw [style=primal, in=-180, out=0, looseness=0.75] (4376.center) to (4769.center);
		\draw [style=primal, in=-180, out=0] (4769.center) to (4610.center);
		\draw [style=primal, in=-180, out=-90] (4771.center) to (4687.center);
		\draw [style=primal, in=0, out=-180, looseness=0.50] (4787.center) to (4782.center);
		\draw [style=primal, in=-180, out=0, looseness=0.50] (4783.center) to (4779.center);
		\draw [style=primal] (5060.center) to (5061.center);
		\draw [style=primal] (5314.center) to (5315.center);
		\draw [style=primal] (5491.center) to (5533.center);
		\draw [style=primal, in=-180, out=0] (5493.center) to (5496.center);
		\draw [style=primal, in=-180, out=0] (5481.center) to (5484.center);
		\draw [style=primal] (5477.center) to (5478.center);
		\draw [style=primal, in=-90, out=0] (5376.center) to (5612.center);
		\draw [style=primal, in=180, out=0, looseness=0.75] (5377.center) to (5614.center);
		\draw [style=primal, in=180, out=0] (5614.center) to (5533.center);
		\draw [style=primal, in=0, out=180, looseness=0.50] (5624.center) to (5620.center);
		\draw [style=primal, in=180, out=0, looseness=0.50] (5621.center) to (5619.center);
		\draw [style=primal] (5805.center) to (5806.center);
		\draw [style=primal, in=0, out=-180, looseness=0.75] (5872.center) to (5871.center);
		\draw [style=over, in=180, out=0] (4563.center) to (4889.center);
		\draw [style=primal, in=180, out=0] (4563.center) to (4889.center);
		\draw [style=primal, in=180, out=0, looseness=0.50] (4889.center) to (4782.center);
		\draw [style=primal, in=-180, out=0, looseness=0.75] (5874.center) to (4782.center);
		\draw [style=primal] (5876.center) to (4783.center);
		\draw [style=over, in=-180, out=0] (5486.center) to (5712.center);
		\draw [style=primal, in=-180, out=0] (5486.center) to (5712.center);
		\draw [style=over, in=-180, out=0] (5508.center) to (5711.center);
		\draw [style=primal, in=-180, out=0] (5508.center) to (5711.center);
		\draw [style=primal, in=-180, out=0, looseness=0.50] (5712.center) to (5620.center);
		\draw [style=primal, in=180, out=0, looseness=0.75] (5872.center) to (5620.center);
		\draw [style=primal, in=180, out=0, looseness=0.50] (5711.center) to (5621.center);
		\draw [style=dual] (5883.center) to (5889.center);
		\draw [style=primal, in=180, out=180, looseness=1.50] (5890.center) to (5891.center);
		\draw [style=primal, in=0, out=0, looseness=1.25] (5892.center) to (5893.center);
		\draw [style=primal] (5892.center) to (5895.center);
		\draw [style=primal] (5880.center) to (5894.center);
		\draw [style=primal] (5890.center) to (5897.center);
		\draw [style=primal] (5886.center) to (5896.center);
		\draw [style=dual] (5881.center) to (5887.center);
		\draw [style=primal, in=0, out=180] (5893.center) to (5879.center);
		\draw [style=over, in=0, out=180] (5881.center) to (5878.center);
		\draw [style=dual, in=0, out=180] (5881.center) to (5878.center);
		\draw [style=dual, in=180, out=180] (5878.center) to (5882.center);
		\draw [style=over, in=0, out=180] (5879.center) to (5880.center);
		\draw [style=primal, in=0, out=180] (5879.center) to (5880.center);
		\draw [style=primal, in=180, out=0] (5891.center) to (5885.center);
		\draw [style=over, in=180, out=0] (5887.center) to (5884.center);
		\draw [style=dual, in=180, out=0] (5887.center) to (5884.center);
		\draw [style=dual, in=0, out=0] (5884.center) to (5888.center);
		\draw [style=over, in=180, out=0] (5885.center) to (5886.center);
		\draw [style=primal, in=180, out=0] (5885.center) to (5886.center);
		\draw [style=dual] (5903.center) to (5909.center);
		\draw [style=primal, in=180, out=180, looseness=1.50] (5910.center) to (5911.center);
		\draw [style=primal, in=0, out=0, looseness=1.25] (5912.center) to (5913.center);
		\draw [style=primal] (5912.center) to (5915.center);
		\draw [style=primal] (5900.center) to (5914.center);
		\draw [style=primal] (5910.center) to (5917.center);
		\draw [style=primal] (5906.center) to (5916.center);
		\draw [style=dual] (5901.center) to (5907.center);
		\draw [style=primal, in=0, out=180] (5913.center) to (5899.center);
		\draw [style=over, in=0, out=180] (5901.center) to (5898.center);
		\draw [style=dual, in=0, out=180] (5901.center) to (5898.center);
		\draw [style=dual, in=180, out=180] (5898.center) to (5902.center);
		\draw [style=over, in=0, out=180] (5899.center) to (5900.center);
		\draw [style=primal, in=0, out=180] (5899.center) to (5900.center);
		\draw [style=primal, in=180, out=0] (5911.center) to (5905.center);
		\draw [style=over, in=180, out=0] (5907.center) to (5904.center);
		\draw [style=dual, in=180, out=0] (5907.center) to (5904.center);
		\draw [style=dual, in=0, out=0] (5904.center) to (5908.center);
		\draw [style=over, in=180, out=0] (5905.center) to (5906.center);
		\draw [style=primal, in=180, out=0] (5905.center) to (5906.center);
		\draw [style=dual] (5923.center) to (5929.center);
		\draw [style=primal, in=180, out=180, looseness=1.50] (5930.center) to (5931.center);
		\draw [style=primal, in=0, out=0, looseness=1.25] (5932.center) to (5933.center);
		\draw [style=primal] (5932.center) to (5935.center);
		\draw [style=primal] (5920.center) to (5934.center);
		\draw [style=primal] (5930.center) to (5937.center);
		\draw [style=primal] (5926.center) to (5936.center);
		\draw [style=dual] (5921.center) to (5927.center);
		\draw [style=primal, in=0, out=180] (5933.center) to (5919.center);
		\draw [style=over, in=0, out=180] (5921.center) to (5918.center);
		\draw [style=dual, in=0, out=180] (5921.center) to (5918.center);
		\draw [style=dual, in=180, out=180] (5918.center) to (5922.center);
		\draw [style=over, in=0, out=180] (5919.center) to (5920.center);
		\draw [style=primal, in=0, out=180] (5919.center) to (5920.center);
		\draw [style=primal, in=180, out=0] (5931.center) to (5925.center);
		\draw [style=over, in=180, out=0] (5927.center) to (5924.center);
		\draw [style=dual, in=180, out=0] (5927.center) to (5924.center);
		\draw [style=dual, in=0, out=0] (5924.center) to (5928.center);
		\draw [style=over, in=180, out=0] (5925.center) to (5926.center);
		\draw [style=primal, in=180, out=0] (5925.center) to (5926.center);
		\draw [style=dual] (5943.center) to (5949.center);
		\draw [style=primal, in=180, out=180, looseness=1.50] (5950.center) to (5951.center);
		\draw [style=primal, in=0, out=0, looseness=1.25] (5952.center) to (5953.center);
		\draw [style=primal] (5952.center) to (5955.center);
		\draw [style=primal] (5940.center) to (5954.center);
		\draw [style=primal] (5950.center) to (5957.center);
		\draw [style=primal] (5946.center) to (5956.center);
		\draw [style=dual] (5941.center) to (5947.center);
		\draw [style=primal, in=0, out=180] (5953.center) to (5939.center);
		\draw [style=over, in=0, out=180] (5941.center) to (5938.center);
		\draw [style=dual, in=0, out=180] (5941.center) to (5938.center);
		\draw [style=dual, in=180, out=180] (5938.center) to (5942.center);
		\draw [style=over, in=0, out=180] (5939.center) to (5940.center);
		\draw [style=primal, in=0, out=180] (5939.center) to (5940.center);
		\draw [style=primal, in=180, out=0] (5951.center) to (5945.center);
		\draw [style=over, in=180, out=0] (5947.center) to (5944.center);
		\draw [style=dual, in=180, out=0] (5947.center) to (5944.center);
		\draw [style=dual, in=0, out=0] (5944.center) to (5948.center);
		\draw [style=over, in=180, out=0] (5945.center) to (5946.center);
		\draw [style=primal, in=180, out=0] (5945.center) to (5946.center);
		\draw [style=primal, in=90, out=-165, looseness=0.75] (5874.center) to (6018.center);
		\draw [style=primal, in=90, out=180, looseness=0.75] (5876.center) to (6017.center);
		\draw [style=primal, in=-180, out=-90, looseness=1.25] (6031.center) to (6038.center);
		\draw [style=primal] (6027.center) to (6037.center);
		\draw [style=dual] (6048.center) to (6054.center);
		\draw [style=primal, in=90, out=90, looseness=1.50] (6055.center) to (6056.center);
		\draw [style=primal, in=-90, out=-90, looseness=1.25] (6057.center) to (6058.center);
		\draw [style=primal] (6057.center) to (6060.center);
		\draw [style=primal] (6045.center) to (6059.center);
		\draw [style=primal] (6051.center) to (6061.center);
		\draw [style=dual] (6046.center) to (6052.center);
		\draw [style=primal, in=-90, out=90] (6058.center) to (6044.center);
		\draw [style=over, in=-90, out=90] (6046.center) to (6043.center);
		\draw [style=dual, in=-90, out=90] (6046.center) to (6043.center);
		\draw [style=dual, in=90, out=90] (6043.center) to (6047.center);
		\draw [style=over, in=-90, out=90] (6044.center) to (6045.center);
		\draw [style=primal, in=-90, out=90] (6044.center) to (6045.center);
		\draw [style=primal, in=90, out=-90] (6056.center) to (6050.center);
		\draw [style=over, in=90, out=-90] (6052.center) to (6049.center);
		\draw [style=dual, in=90, out=-90] (6052.center) to (6049.center);
		\draw [style=dual, in=-90, out=-90] (6049.center) to (6053.center);
		\draw [style=over, in=90, out=-90] (6050.center) to (6051.center);
		\draw [style=primal, in=90, out=-90] (6050.center) to (6051.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx-knot/proofs/spider-2/2.tikz <==
\begin{tikzpicture}[scale=0.52]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-2.5, 7) {};
		\node [style=none] (19) at (-2.5, 6) {};
		\node [style=none] (29) at (-0.75, 7) {};
		\node [style=none] (38) at (-4.25, 6) {};
		\node [style=none] (54) at (-2, 3.25) {};
		\node [style=none] (64) at (-3, 3.25) {};
		\node [style=none] (85) at (-4.25, 5) {};
		\node [style=none] (182) at (-0.75, 6) {};
		\node [style=none] (229) at (-0.75, 5) {};
		\node [style=none] (447) at (4, 7) {};
		\node [style=none] (448) at (4, 6) {};
		\node [style=none] (458) at (5.75, 7) {};
		\node [style=none] (467) at (2.25, 6) {};
		\node [style=none] (493) at (4, 4) {};
		\node [style=none] (494) at (4, 5) {};
		\node [style=none] (514) at (2.25, 5) {};
		\node [style=none] (593) at (5.75, 6) {};
		\node [style=none] (617) at (5.75, 5) {};
		\node [style=none] (618) at (0.75, 5.5) {$\dots$};
		\node [style=none] (619) at (1.25, 8.75) {$\dots$};
		\node [style=none] (622) at (0, 1.5) {$\dots$};
		\node [style=none] (1105) at (-4.25, 7) {};
		\node [style=none] (1134) at (2.25, 7) {};
		\node [style=none] (1141) at (-2.5, 8) {};
		\node [style=none] (1142) at (-2.5, 9) {};
		\node [style=none] (1151) at (-0.75, 8) {};
		\node [style=none] (1183) at (-4.25, 8) {};
		\node [style=none] (1189) at (-2, 1.25) {};
		\node [style=none] (1237) at (4, 3) {};
		\node [style=none] (1238) at (4, 2) {};
		\node [style=none] (1285) at (4, 8) {};
		\node [style=none] (1286) at (4, 9) {};
		\node [style=none] (1295) at (5.75, 8) {};
		\node [style=none] (1327) at (2.25, 8) {};
		\node [style=none] (1329) at (-5, 10) {};
		\node [style=none] (1331) at (-5, 9) {};
		\node [style=none] (1334) at (-4.25, 9) {};
		\node [style=none] (1337) at (-0.75, 9) {};
		\node [style=none] (1338) at (-0.75, 10) {};
		\node [style=none] (1366) at (0.5, 10.5) {};
		\node [style=none] (1369) at (1.25, 10.5) {};
		\node [style=none] (1372) at (5.75, 9) {};
		\node [style=none] (1373) at (5.75, 10) {};
		\node [style=none] (1399) at (6.5, 1) {};
		\node [style=none] (1401) at (6.5, 2) {};
		\node [style=none] (1404) at (5.75, 2) {};
		\node [style=none] (1407) at (2.25, 2) {};
		\node [style=none] (1408) at (2.25, 1) {};
		\node [style=none] (1433) at (-3, 1.25) {};
		\node [style=none] (1439) at (-0.5, 0.5) {};
		\node [style=none] (1463) at (-0.5, -0.5) {};
		\node [style=none] (1545) at (2.25, 3) {};
		\node [style=none] (1563) at (2.25, 4) {};
		\node [style=none] (1581) at (0.5, 11.5) {};
		\node [style=none] (1583) at (1.25, 11.5) {};
		\node [style=none] (1588) at (5.75, 3) {};
		\node [style=none] (1592) at (5.75, 4) {};
		\node [style=none] (1609) at (-2.5, -4.5) {};
		\node [style=none] (1610) at (-2.5, -5.5) {};
		\node [style=none] (1620) at (-0.75, -4.5) {};
		\node [style=none] (1629) at (-4.25, -5.5) {};
		\node [style=none] (1655) at (-2.5, -7.5) {};
		\node [style=none] (1656) at (-2.5, -6.5) {};
		\node [style=none] (1676) at (-4.25, -6.5) {};
		\node [style=none] (1746) at (-0.75, -5.5) {};
		\node [style=none] (1770) at (-0.75, -6.5) {};
		\node [style=none] (1794) at (4.5, -3.5) {};
		\node [style=none] (1796) at (3.5, -3.5) {};
		\node [style=none] (1815) at (2.25, -5.5) {};
		\node [style=none] (1841) at (4, -7.5) {};
		\node [style=none] (1842) at (4, -6.5) {};
		\node [style=none] (1862) at (2.25, -6.5) {};
		\node [style=none] (1935) at (5.75, -5.5) {};
		\node [style=none] (1959) at (5.75, -6.5) {};
		\node [style=none] (1960) at (0.75, -6) {$\dots$};
		\node [style=none] (1961) at (1.25, -2.75) {$\dots$};
		\node [style=none] (1963) at (0, -10) {$\dots$};
		\node [style=none] (2011) at (-4.25, -4.5) {};
		\node [style=none] (2047) at (-2.5, -3.5) {};
		\node [style=none] (2048) at (-2.5, -2.5) {};
		\node [style=none] (2057) at (-0.75, -3.5) {};
		\node [style=none] (2089) at (-4.25, -3.5) {};
		\node [style=none] (2095) at (-2.5, -8.5) {};
		\node [style=none] (2096) at (-2.5, -9.5) {};
		\node [style=none] (2143) at (4, -8.5) {};
		\node [style=none] (2144) at (4, -9.5) {};
		\node [style=none] (2191) at (3.5, -1.5) {};
		\node [style=none] (2235) at (-5, -1.5) {};
		\node [style=none] (2237) at (-5, -2.5) {};
		\node [style=none] (2240) at (-4.25, -2.5) {};
		\node [style=none] (2243) at (-0.75, -2.5) {};
		\node [style=none] (2244) at (-0.75, -1.5) {};
		\node [style=none] (2269) at (4.5, -1.5) {};
		\node [style=none] (2272) at (0.25, -0.5) {};
		\node [style=none] (2275) at (1, -0.5) {};
		\node [style=none] (2305) at (6.5, -10.5) {};
		\node [style=none] (2307) at (6.5, -9.5) {};
		\node [style=none] (2310) at (5.75, -9.5) {};
		\node [style=none] (2313) at (2.25, -9.5) {};
		\node [style=none] (2314) at (2.25, -10.5) {};
		\node [style=none] (2342) at (0, -11) {};
		\node [style=none] (2345) at (-0.75, -11) {};
		\node [style=none] (2348) at (-4.25, -9.5) {};
		\node [style=none] (2349) at (-4.25, -10.5) {};
		\node [style=none] (2367) at (0, -12) {};
		\node [style=none] (2369) at (-0.75, -12) {};
		\node [style=none] (2401) at (-4.25, -8.5) {};
		\node [style=none] (2419) at (-4.25, -7.5) {};
		\node [style=none] (2451) at (2.25, -8.5) {};
		\node [style=none] (2469) at (2.25, -7.5) {};
		\node [style=none] (2487) at (0.25, 0.5) {};
		\node [style=none] (2489) at (1, 0.5) {};
		\node [style=none] (2494) at (5.75, -8.5) {};
		\node [style=none] (2498) at (5.75, -7.5) {};
		\node [style=none] (2503) at (-0.75, -8.5) {};
		\node [style=none] (2507) at (-0.75, -7.5) {};
		\node [style=none] (2508) at (-2, 3.25) {};
		\node [style=none] (2509) at (-3, 3.25) {};
		\node [style=none] (2510) at (-3, 3.25) {};
		\node [style=none] (2511) at (-3, 3.25) {};
		\node [style=none] (2512) at (-2, 3.25) {};
		\node [style=none] (2513) at (-2, 3.25) {};
		\node [style=none] (2514) at (-2, 3.25) {};
		\node [style=none] (2515) at (-3, 3.25) {};
		\node [style=none] (2516) at (-3, 3.25) {};
		\node [style=none] (2517) at (-3, 3.25) {};
		\node [style=none] (2518) at (-2, 3.25) {};
		\node [style=none] (2519) at (-2, 3.25) {};
		\node [style=none] (2520) at (-3, 3.25) {};
		\node [style=none] (2521) at (-2, 3.25) {};
		\node [style=none] (2522) at (-2, 3.25) {};
		\node [style=none] (2523) at (-2, 3.25) {};
		\node [style=none] (2524) at (-3, 3.25) {};
		\node [style=none] (2525) at (-3, 3.25) {};
		\node [style=none] (2526) at (-3, 3.25) {};
		\node [style=none] (2527) at (-3, 3.25) {};
		\node [style=none] (2528) at (-2, 3.25) {};
		\node [style=none] (2529) at (-2, 3.25) {};
		\node [style=none] (2530) at (-2, 3.25) {};
		\node [style=none] (2531) at (-2, 3.25) {};
		\node [style=none] (2532) at (-3, 3.25) {};
		\node [style=none] (2533) at (-2, 3.25) {};
		\node [style=none] (2534) at (-3, 3) {};
		\node [style=none] (2535) at (-2, 3) {};
		\node [style=none] (2536) at (-2, 3) {};
		\node [style=none] (2537) at (-2, 3) {};
		\node [style=none] (2538) at (-2, 3) {};
		\node [style=none] (2539) at (-3, 3) {};
		\node [style=none] (2540) at (-3, 3) {};
		\node [style=none] (2541) at (-3.5, 2.25) {};
		\node [style=none] (2542) at (-3, 2.25) {};
		\node [style=none] (2543) at (-3.5, 2.25) {};
		\node [style=none] (2544) at (-3, 2.25) {};
		\node [style=none] (2545) at (-3, 1.25) {};
		\node [style=none] (2546) at (-3, 1.5) {};
		\node [style=none] (2547) at (-3, 1.25) {};
		\node [style=none] (2548) at (-3, 1.5) {};
		\node [style=none] (2549) at (-3, 3) {};
		\node [style=none] (2550) at (-2, 3) {};
		\node [style=none] (2551) at (-2, 3) {};
		\node [style=none] (2552) at (-2, 3) {};
		\node [style=none] (2553) at (-1.5, 2.25) {};
		\node [style=none] (2554) at (-2, 2.25) {};
		\node [style=none] (2555) at (-1.5, 2.25) {};
		\node [style=none] (2556) at (-2, 2.25) {};
		\node [style=none] (2557) at (-2, 3) {};
		\node [style=none] (2558) at (-3, 1.5) {};
		\node [style=none] (2559) at (-3, 1.5) {};
		\node [style=none] (2560) at (-2, 1.5) {};
		\node [style=none] (2561) at (-2, 1.5) {};
		\node [style=none] (2562) at (-2, 1.5) {};
		\node [style=none] (2563) at (-1.5, 2.25) {};
		\node [style=none] (2564) at (-2, 2.25) {};
		\node [style=none] (2565) at (-1.5, 2.25) {};
		\node [style=none] (2566) at (-2, 2.25) {};
		\node [style=none] (2567) at (-2, 1.25) {};
		\node [style=none] (2568) at (-2, 1.5) {};
		\node [style=none] (2569) at (-2, 1.25) {};
		\node [style=none] (2570) at (-2, 1.5) {};
		\node [style=none] (2571) at (-2, 1.5) {};
		\node [style=none] (2572) at (-2, 1.5) {};
		\node [style=none] (2573) at (-3.5, 3) {};
		\node [style=none] (2574) at (-1.5, 3) {};
		\node [style=none] (2575) at (-2, 3.25) {};
		\node [style=none] (2576) at (-2, 3.25) {};
		\node [style=none] (2577) at (-2, 3.25) {};
		\node [style=none] (2578) at (-2, 3.25) {};
		\node [style=none] (2579) at (-2, 3.25) {};
		\node [style=none] (2580) at (-2, 3.25) {};
		\node [style=none] (2581) at (-2, 3.25) {};
		\node [style=none] (2582) at (-2, 3.25) {};
		\node [style=none] (2583) at (-2, 3.25) {};
		\node [style=none] (2584) at (-2, 3.25) {};
		\node [style=none] (2585) at (-2, 3.25) {};
		\node [style=none] (2586) at (-2, 3.25) {};
		\node [style=none] (2587) at (-2, 3.25) {};
		\node [style=none] (2588) at (-2, 3.25) {};
		\node [style=none] (2589) at (-2, 3.25) {};
		\node [style=none] (2590) at (-2, 3.25) {};
		\node [style=none] (2591) at (-3, 3.25) {};
		\node [style=none] (2592) at (3.5, -3.5) {};
		\node [style=none] (2593) at (4.5, -3.5) {};
		\node [style=none] (2594) at (4.5, -3.5) {};
		\node [style=none] (2595) at (4.5, -3.5) {};
		\node [style=none] (2596) at (3.5, -3.5) {};
		\node [style=none] (2597) at (3.5, -3.5) {};
		\node [style=none] (2598) at (3.5, -3.5) {};
		\node [style=none] (2599) at (4.5, -3.5) {};
		\node [style=none] (2600) at (4.5, -3.5) {};
		\node [style=none] (2601) at (4.5, -3.5) {};
		\node [style=none] (2602) at (3.5, -3.5) {};
		\node [style=none] (2603) at (3.5, -3.5) {};
		\node [style=none] (2604) at (4.5, -3.5) {};
		\node [style=none] (2605) at (3.5, -3.5) {};
		\node [style=none] (2606) at (3.5, -3.5) {};
		\node [style=none] (2607) at (3.5, -3.5) {};
		\node [style=none] (2608) at (4.5, -3.5) {};
		\node [style=none] (2609) at (4.5, -3.5) {};
		\node [style=none] (2610) at (4.5, -3.5) {};
		\node [style=none] (2611) at (4.5, -3.5) {};
		\node [style=none] (2612) at (3.5, -3.5) {};
		\node [style=none] (2613) at (3.5, -3.5) {};
		\node [style=none] (2614) at (3.5, -3.5) {};
		\node [style=none] (2615) at (3.5, -3.5) {};
		\node [style=none] (2616) at (4.5, -3.5) {};
		\node [style=none] (2617) at (3.5, -3.5) {};
		\node [style=none] (2618) at (4.5, -3.25) {};
		\node [style=none] (2619) at (3.5, -3.25) {};
		\node [style=none] (2620) at (3.5, -3.25) {};
		\node [style=none] (2621) at (3.5, -3.25) {};
		\node [style=none] (2622) at (3.5, -3.25) {};
		\node [style=none] (2623) at (4.5, -3.25) {};
		\node [style=none] (2624) at (4.5, -3.25) {};
		\node [style=none] (2625) at (5, -2.5) {};
		\node [style=none] (2626) at (4.5, -2.5) {};
		\node [style=none] (2627) at (5, -2.5) {};
		\node [style=none] (2628) at (4.5, -2.5) {};
		\node [style=none] (2629) at (4.5, -1.5) {};
		\node [style=none] (2630) at (4.5, -1.75) {};
		\node [style=none] (2631) at (4.5, -1.5) {};
		\node [style=none] (2632) at (4.5, -1.75) {};
		\node [style=none] (2633) at (4.5, -3.25) {};
		\node [style=none] (2634) at (3.5, -3.25) {};
		\node [style=none] (2635) at (3.5, -3.25) {};
		\node [style=none] (2636) at (3.5, -3.25) {};
		\node [style=none] (2637) at (3, -2.5) {};
		\node [style=none] (2638) at (3.5, -2.5) {};
		\node [style=none] (2639) at (3, -2.5) {};
		\node [style=none] (2640) at (3.5, -2.5) {};
		\node [style=none] (2641) at (3.5, -3.25) {};
		\node [style=none] (2642) at (4.5, -1.75) {};
		\node [style=none] (2643) at (4.5, -1.75) {};
		\node [style=none] (2644) at (3.5, -1.75) {};
		\node [style=none] (2645) at (3.5, -1.75) {};
		\node [style=none] (2646) at (3.5, -1.75) {};
		\node [style=none] (2647) at (3, -2.5) {};
		\node [style=none] (2648) at (3.5, -2.5) {};
		\node [style=none] (2649) at (3, -2.5) {};
		\node [style=none] (2650) at (3.5, -2.5) {};
		\node [style=none] (2651) at (3.5, -1.5) {};
		\node [style=none] (2652) at (3.5, -1.75) {};
		\node [style=none] (2653) at (3.5, -1.5) {};
		\node [style=none] (2654) at (3.5, -1.75) {};
		\node [style=none] (2655) at (3.5, -1.75) {};
		\node [style=none] (2656) at (3.5, -1.75) {};
		\node [style=none] (2657) at (5, -3.25) {};
		\node [style=none] (2658) at (3, -3.25) {};
		\node [style=none] (2659) at (3.5, -3.5) {};
		\node [style=none] (2660) at (3.5, -3.5) {};
		\node [style=none] (2661) at (3.5, -3.5) {};
		\node [style=none] (2662) at (3.5, -3.5) {};
		\node [style=none] (2663) at (3.5, -3.5) {};
		\node [style=none] (2664) at (3.5, -3.5) {};
		\node [style=none] (2665) at (3.5, -3.5) {};
		\node [style=none] (2666) at (3.5, -3.5) {};
		\node [style=none] (2667) at (3.5, -3.5) {};
		\node [style=none] (2668) at (3.5, -3.5) {};
		\node [style=none] (2669) at (3.5, -3.5) {};
		\node [style=none] (2670) at (3.5, -3.5) {};
		\node [style=none] (2671) at (3.5, -3.5) {};
		\node [style=none] (2672) at (3.5, -3.5) {};
		\node [style=none] (2673) at (3.5, -3.5) {};
		\node [style=none] (2674) at (3.5, -3.5) {};
		\node [style=none] (2675) at (4.5, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=0, out=0, looseness=2.50] (1337.center) to (1338.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (1372.center) to (1373.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (1407.center) to (1408.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (2243.center) to (2244.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (2313.center) to (2314.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (2348.center) to (2349.center);
		\draw [style=primal] (2549.center) to (2591.center);
		\draw [style=primal] (2528.center) to (2529.center);
		\draw [style=primal] (2557.center) to (2590.center);
		\draw [style=primal, in=90, out=-90] (2551.center) to (2554.center);
		\draw [style=primal, in=90, out=-90] (2539.center) to (2542.center);
		\draw [style=over] (2573.center) to (2574.center);
		\draw [style=over] (2549.center) to (2557.center);
		\draw [style=over] (2549.center) to (2557.center);
		\draw [style=dual, in=180, out=0] (2559.center) to (2560.center);
		\draw [style=primal] (2535.center) to (2536.center);
		\draw [style=over, in=90, out=180] (2540.center) to (2541.center);
		\draw [style=dual, in=90, out=180] (2540.center) to (2541.center);
		\draw [style=dual, in=180, out=-90] (2543.center) to (2546.center);
		\draw [style=over, in=90, out=-90] (2544.center) to (2545.center);
		\draw [style=primal, in=90, out=-90] (2544.center) to (2545.center);
		\draw [style=dual, in=180, out=0, looseness=0.75] (2549.center) to (2550.center);
		\draw [style=over, in=90, out=0] (2552.center) to (2553.center);
		\draw [style=dual, in=90, out=0] (2552.center) to (2553.center);
		\draw [style=dual, in=0, out=-90] (2565.center) to (2568.center);
		\draw [style=over, in=90, out=-90] (2566.center) to (2567.center);
		\draw [style=primal, in=90, out=-90] (2566.center) to (2567.center);
		\draw [style=primal] (2633.center) to (2675.center);
		\draw [style=primal] (2612.center) to (2613.center);
		\draw [style=primal] (2641.center) to (2674.center);
		\draw [style=primal, in=-90, out=90] (2635.center) to (2638.center);
		\draw [style=primal, in=-90, out=90] (2623.center) to (2626.center);
		\draw [style=over] (2657.center) to (2658.center);
		\draw [style=over] (2633.center) to (2641.center);
		\draw [style=over] (2633.center) to (2641.center);
		\draw [style=dual, in=0, out=180] (2643.center) to (2644.center);
		\draw [style=primal] (2619.center) to (2620.center);
		\draw [style=over, in=-90, out=0] (2624.center) to (2625.center);
		\draw [style=dual, in=-90, out=0] (2624.center) to (2625.center);
		\draw [style=dual, in=0, out=90] (2627.center) to (2630.center);
		\draw [style=over, in=-90, out=90] (2628.center) to (2629.center);
		\draw [style=primal, in=-90, out=90] (2628.center) to (2629.center);
		\draw [style=dual, in=0, out=180, looseness=0.75] (2633.center) to (2634.center);
		\draw [style=over, in=-90, out=180] (2636.center) to (2637.center);
		\draw [style=dual, in=-90, out=180] (2636.center) to (2637.center);
		\draw [style=dual, in=180, out=90] (2649.center) to (2652.center);
		\draw [style=over, in=-90, out=90] (2650.center) to (2651.center);
		\draw [style=primal, in=-90, out=90] (2650.center) to (2651.center);
		\draw [style=dual, in=0, out=180] (458.center) to (448.center);
		\draw [style=over, in=0, out=180] (593.center) to (447.center);
		\draw [style=primal, in=0, out=180] (593.center) to (447.center);
		\draw [style=primal, in=0, out=180] (447.center) to (467.center);
		\draw [style=over, in=0, out=180] (448.center) to (1134.center);
		\draw [style=dual, in=0, out=180] (448.center) to (1134.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (458.center) to (1295.center);
		\draw [style=dual, in=0, out=180] (1592.center) to (494.center);
		\draw [style=over, in=0, out=180] (617.center) to (493.center);
		\draw [style=primal, in=0, out=180] (617.center) to (493.center);
		\draw [style=primal, in=0, out=180] (493.center) to (514.center);
		\draw [style=over, in=0, out=180] (494.center) to (1563.center);
		\draw [style=dual, in=0, out=180] (494.center) to (1563.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (593.center) to (617.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (1134.center) to (1327.center);
		\draw [style=dual, in=180, out=0] (1545.center) to (1238.center);
		\draw [style=over, in=180, out=0] (1407.center) to (1237.center);
		\draw [style=primal, in=180, out=0] (1407.center) to (1237.center);
		\draw [style=primal, in=180, out=0] (1237.center) to (1404.center);
		\draw [style=over, in=180, out=0] (1238.center) to (1588.center);
		\draw [style=dual, in=180, out=0] (1238.center) to (1588.center);
		\draw [style=dual, in=0, out=-180] (1295.center) to (1286.center);
		\draw [style=over, in=0, out=-180] (1372.center) to (1285.center);
		\draw [style=primal, in=0, out=-180] (1372.center) to (1285.center);
		\draw [style=primal, in=0, out=-180] (1285.center) to (1369.center);
		\draw [style=over, in=0, out=-180] (1286.center) to (1327.center);
		\draw [style=dual, in=0, out=-180] (1286.center) to (1327.center);
		\draw [style=primal, in=0, out=-180] (1373.center) to (1583.center);
		\draw [style=primal] (1369.center) to (1366.center);
		\draw [style=primal] (1408.center) to (1399.center);
		\draw [style=primal] (1404.center) to (1401.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (1545.center) to (1563.center);
		\draw [style=primal] (1583.center) to (1581.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1588.center) to (1592.center);
		\draw [style=primal, in=0, out=90, looseness=1.25] (2269.center) to (2489.center);
		\draw [style=primal] (2489.center) to (2487.center);
		\draw [style=dual, in=0, out=180] (29.center) to (19.center);
		\draw [style=over, in=0, out=180] (182.center) to (18.center);
		\draw [style=primal, in=0, out=180] (182.center) to (18.center);
		\draw [style=primal, in=0, out=180] (18.center) to (38.center);
		\draw [style=over, in=0, out=180] (19.center) to (1105.center);
		\draw [style=dual, in=0, out=180] (19.center) to (1105.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (29.center) to (1151.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (38.center) to (85.center);
		\draw [style=primal, in=90, out=180, looseness=1.50] (229.center) to (54.center);
		\draw [style=primal, in=0, out=90, looseness=1.50] (64.center) to (85.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (1105.center) to (1183.center);
		\draw [style=dual, in=0, out=-180] (1151.center) to (1142.center);
		\draw [style=over, in=0, out=-180] (1337.center) to (1141.center);
		\draw [style=primal, in=0, out=-180] (1337.center) to (1141.center);
		\draw [style=primal, in=0, out=-180] (1141.center) to (1334.center);
		\draw [style=over, in=0, out=-180] (1142.center) to (1183.center);
		\draw [style=dual, in=0, out=-180] (1142.center) to (1183.center);
		\draw [style=primal] (1338.center) to (1329.center);
		\draw [style=primal] (1334.center) to (1331.center);
		\draw [style=primal, in=0, out=180] (1609.center) to (1629.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (1629.center) to (1676.center);
		\draw [style=dual, in=0, out=180] (2507.center) to (1656.center);
		\draw [style=over, in=0, out=180] (1770.center) to (1655.center);
		\draw [style=primal, in=0, out=180] (1770.center) to (1655.center);
		\draw [style=primal, in=0, out=180] (1655.center) to (1676.center);
		\draw [style=over, in=0, out=180] (1656.center) to (2419.center);
		\draw [style=dual, in=0, out=180] (1656.center) to (2419.center);
		\draw [style=primal, in=-90, out=180] (1935.center) to (1794.center);
		\draw [style=primal, in=0, out=-90] (1796.center) to (1815.center);
		\draw [style=dual, in=0, out=180] (2498.center) to (1842.center);
		\draw [style=over, in=0, out=180] (1959.center) to (1841.center);
		\draw [style=primal, in=0, out=180] (1959.center) to (1841.center);
		\draw [style=primal, in=0, out=180] (1841.center) to (1862.center);
		\draw [style=over, in=0, out=180] (1842.center) to (2469.center);
		\draw [style=dual, in=0, out=180] (1842.center) to (2469.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (1935.center) to (1959.center);
		\draw [style=dual, in=180, out=0] (2401.center) to (2096.center);
		\draw [style=over, in=180, out=0] (2348.center) to (2095.center);
		\draw [style=primal, in=180, out=0] (2348.center) to (2095.center);
		\draw [style=primal, in=180, out=0] (2095.center) to (2345.center);
		\draw [style=over, in=180, out=0] (2096.center) to (2503.center);
		\draw [style=dual, in=180, out=0] (2096.center) to (2503.center);
		\draw [style=dual, in=180, out=0] (2451.center) to (2144.center);
		\draw [style=over, in=180, out=0] (2313.center) to (2143.center);
		\draw [style=primal, in=180, out=0] (2313.center) to (2143.center);
		\draw [style=primal, in=180, out=0] (2143.center) to (2310.center);
		\draw [style=over, in=180, out=0] (2144.center) to (2494.center);
		\draw [style=dual, in=180, out=0] (2144.center) to (2494.center);
		\draw [style=primal] (2314.center) to (2305.center);
		\draw [style=primal] (2310.center) to (2307.center);
		\draw [style=primal, in=180, out=0, looseness=1.25] (2349.center) to (2369.center);
		\draw [style=primal] (2345.center) to (2342.center);
		\draw [style=primal] (2369.center) to (2367.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (2401.center) to (2419.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (2451.center) to (2469.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (2494.center) to (2498.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (2503.center) to (2507.center);
		\draw [style=over, in=0, out=180] (1610.center) to (2011.center);
		\draw [style=dual, in=0, out=180] (1610.center) to (2011.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1620.center) to (2057.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (2011.center) to (2089.center);
		\draw [style=dual, in=0, out=-180] (2057.center) to (2048.center);
		\draw [style=over, in=0, out=-180] (2243.center) to (2047.center);
		\draw [style=primal, in=0, out=-180] (2243.center) to (2047.center);
		\draw [style=primal, in=0, out=-180] (2047.center) to (2240.center);
		\draw [style=over, in=0, out=-180] (2048.center) to (2089.center);
		\draw [style=dual, in=0, out=-180] (2048.center) to (2089.center);
		\draw [style=primal] (2244.center) to (2235.center);
		\draw [style=primal] (2240.center) to (2237.center);
		\draw [style=dual, in=0, out=180] (1620.center) to (1610.center);
		\draw [style=over, in=0, out=180] (1746.center) to (1609.center);
		\draw [style=primal, in=0, out=180] (1746.center) to (1609.center);
		\draw [style=primal, in=180, out=-90] (1189.center) to (1439.center);
		\draw [style=primal, in=180, out=-90, looseness=1.25] (1433.center) to (1463.center);
		\draw [style=primal] (1463.center) to (2272.center);
		\draw [style=primal, in=0, out=90, looseness=1.25] (2191.center) to (2275.center);
		\draw [style=primal] (2275.center) to (2272.center);
		\draw [style=primal] (1439.center) to (2487.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx-knot/spider1-example.tikz <==
\begin{tikzpicture}[scale=0.56]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-10.25, 7) {};
		\node [style=none] (13) at (-10.25, 6) {};
		\node [style=none] (18) at (-7.5, 6) {};
		\node [style=none] (19) at (-7.5, 5) {};
		\node [style=none] (22) at (-9.5, 6) {};
		\node [style=none] (29) at (-5.75, 6) {};
		\node [style=none] (30) at (-5.75, 7) {};
		\node [style=none] (38) at (-9.5, 5) {};
		\node [style=none] (64) at (-7.5, 3) {};
		\node [style=none] (65) at (-7.5, 4) {};
		\node [style=none] (85) at (-9.5, 4) {};
		\node [style=none] (152) at (-9.5, 2) {};
		\node [style=none] (153) at (-9.5, 3) {};
		\node [style=none] (182) at (-5.5, 5) {};
		\node [style=none] (229) at (-5.5, 4) {};
		\node [style=none] (447) at (-1.25, 6) {};
		\node [style=none] (448) at (-1.25, 5) {};
		\node [style=none] (451) at (-4, 8.5) {};
		\node [style=none] (458) at (0.75, 6) {};
		\node [style=none] (459) at (0.75, 7) {};
		\node [style=none] (467) at (-3.25, 5) {};
		\node [style=none] (493) at (-1.25, 3) {};
		\node [style=none] (494) at (-1.25, 4) {};
		\node [style=none] (514) at (-3.25, 4) {};
		\node [style=none] (551) at (0.75, 3) {};
		\node [style=none] (565) at (0.75, 2) {};
		\node [style=none] (575) at (0, 2) {};
		\node [style=none] (576) at (0, 3) {};
		\node [style=none] (581) at (-3.25, 2) {};
		\node [style=none] (582) at (-3.25, 3) {};
		\node [style=none] (585) at (-4, 9.5) {};
		\node [style=none] (593) at (0.75, 5) {};
		\node [style=none] (617) at (0.75, 4) {};
		\node [style=none] (618) at (-4.25, 4.5) {\Huge $\dots$};
		\node [style=none] (619) at (-4, 7.25) {\Huge $\dots$};
		\node [style=none] (622) at (-4.75, 1.75) {\Huge $\dots$};
		\node [style=none] (625) at (-10.5, -1.5) {};
		\node [style=none] (627) at (-10.5, -2.5) {};
		\node [style=none] (632) at (-7.75, -2.5) {};
		\node [style=none] (633) at (-7.75, -3.5) {};
		\node [style=none] (636) at (-9.75, -2.5) {};
		\node [style=none] (643) at (-6, -2.5) {};
		\node [style=none] (644) at (-6, -1.5) {};
		\node [style=none] (652) at (-9.75, -3.5) {};
		\node [style=none] (678) at (-7.75, -5.5) {};
		\node [style=none] (679) at (-7.75, -4.5) {};
		\node [style=none] (699) at (-9.75, -4.5) {};
		\node [style=none] (754) at (-5.25, -9.25) {};
		\node [style=none] (755) at (-5.25, -8.25) {};
		\node [style=none] (760) at (-9.75, -6.5) {};
		\node [style=none] (761) at (-9.75, -5.5) {};
		\node [style=none] (789) at (-5.75, -3.5) {};
		\node [style=none] (836) at (-5.75, -4.5) {};
		\node [style=none] (927) at (-1.75, -2.5) {};
		\node [style=none] (928) at (-1.75, -3.5) {};
		\node [style=none] (931) at (-5.5, 0) {};
		\node [style=none] (938) at (0.25, -2.5) {};
		\node [style=none] (939) at (0.25, -1.5) {};
		\node [style=none] (947) at (-3.75, -3.5) {};
		\node [style=none] (973) at (-1.75, -5.5) {};
		\node [style=none] (974) at (-1.75, -4.5) {};
		\node [style=none] (994) at (-3.75, -4.5) {};
		\node [style=none] (1031) at (0.25, -5.5) {};
		\node [style=none] (1045) at (0.25, -6.5) {};
		\node [style=none] (1055) at (-0.5, -6.5) {};
		\node [style=none] (1056) at (-0.5, -5.5) {};
		\node [style=none] (1061) at (-3.75, -6.5) {};
		\node [style=none] (1062) at (-3.75, -5.5) {};
		\node [style=none] (1065) at (-5.5, 1) {};
		\node [style=none] (1073) at (0.25, -3.5) {};
		\node [style=none] (1097) at (0.25, -4.5) {};
		\node [style=none] (1098) at (-4.5, -4) {\Huge $\dots$};
		\node [style=none] (1099) at (-4.5, -2.25) {\Huge $\dots$};
		\node [style=none] (1101) at (-5.25, -6.75) {\Huge $\dots$};
		\node [style=none] (1102) at (-4.75, 9.5) {\Huge 1};
		\node [style=none] (1103) at (-4.75, 8.5) {\Huge 2};
		\node [style=none] (1104) at (-11, 7) {\Huge 3};
		\node [style=none] (1105) at (-11, 6) {\Huge 4};
		\node [style=none] (1106) at (-11.25, -1.5) {\Huge 5};
		\node [style=none] (1107) at (-11.25, -2.5) {\Huge 6};
		\node [style=none] (1108) at (1.5, 3) {\Huge a};
		\node [style=none] (1109) at (1.5, 2) {\Huge b};
		\node [style=none] (1110) at (1, -5.5) {\Huge c};
		\node [style=none] (1111) at (1, -6.5) {\Huge d};
		\node [style=none] (1112) at (-4.5, -8.25) {\Huge e};
		\node [style=none] (1113) at (-4.5, -9.25) {\Huge f};
		\node [style=none] (1114) at (-0.25, 9.5) {};
		\node [style=none] (1115) at (-10.75, 0) {};
		\node [style=none] (1116) at (1.75, 3.75) {};
		\node [style=none] (1117) at (1.75, 9.5) {};
		\node [style=none] (1122) at (-10.75, 5) {};
		\node [style=none] (1123) at (-8.5, 0) {};
		\node [style=none] (1124) at (-10, -9.25) {};
		\node [style=none] (1125) at (1.25, 0.25) {};
		\node [style=none] (1126) at (-11.25, -3.5) {};
		\node [style=none] (1127) at (-11.25, -9.25) {};
		\node [style=none] (1128) at (1.25, -4.75) {};
		\node [style=none] (1129) at (-1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=0, out=0, looseness=2.50] (29.center) to (30.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (152.center) to (153.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (458.center) to (459.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (581.center) to (582.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (643.center) to (644.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (760.center) to (761.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (938.center) to (939.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (1061.center) to (1062.center);
		\draw [style=primal] (30.center) to (11.center);
		\draw [style=primal] (22.center) to (13.center);
		\draw [style=primal, in=0, out=180] (29.center) to (19.center);
		\draw [style=over, in=0, out=180] (182.center) to (18.center);
		\draw [style=dual, in=0, out=180] (182.center) to (18.center);
		\draw [style=dual, in=0, out=180] (18.center) to (38.center);
		\draw [style=over, in=0, out=180] (19.center) to (22.center);
		\draw [style=primal, in=0, out=180] (19.center) to (22.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (38.center) to (85.center);
		\draw [style=primal, in=0, out=180] (1065.center) to (65.center);
		\draw [style=over, in=0, out=180] (229.center) to (64.center);
		\draw [style=dual, in=0, out=180] (229.center) to (64.center);
		\draw [style=dual, in=0, out=180] (64.center) to (85.center);
		\draw [style=over, in=0, out=180] (65.center) to (153.center);
		\draw [style=primal, in=0, out=180] (65.center) to (153.center);
		\draw [style=primal, in=0, out=-180] (931.center) to (152.center);
		\draw [style=primal, in=0, out=180, looseness=1.50] (459.center) to (585.center);
		\draw [style=primal, in=0, out=180] (458.center) to (448.center);
		\draw [style=over, in=0, out=180] (593.center) to (447.center);
		\draw [style=dual, in=0, out=180] (593.center) to (447.center);
		\draw [style=dual, in=0, out=180] (447.center) to (467.center);
		\draw [style=over, in=0, out=180] (448.center) to (451.center);
		\draw [style=primal, in=0, out=180] (448.center) to (451.center);
		\draw [style=primal, in=0, out=180] (576.center) to (494.center);
		\draw [style=over, in=0, out=180] (617.center) to (493.center);
		\draw [style=dual, in=0, out=180] (617.center) to (493.center);
		\draw [style=dual, in=0, out=180] (493.center) to (514.center);
		\draw [style=over, in=0, out=180] (494.center) to (582.center);
		\draw [style=primal, in=0, out=180] (494.center) to (582.center);
		\draw [style=primal] (575.center) to (581.center);
		\draw [style=primal] (551.center) to (576.center);
		\draw [style=primal] (565.center) to (575.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (593.center) to (617.center);
		\draw [style=primal] (644.center) to (625.center);
		\draw [style=primal] (636.center) to (627.center);
		\draw [style=primal, in=0, out=180] (643.center) to (633.center);
		\draw [style=over, in=0, out=180] (789.center) to (632.center);
		\draw [style=dual, in=0, out=180] (789.center) to (632.center);
		\draw [style=dual, in=0, out=180] (632.center) to (652.center);
		\draw [style=over, in=0, out=180] (633.center) to (636.center);
		\draw [style=primal, in=0, out=180] (633.center) to (636.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (652.center) to (699.center);
		\draw [style=primal, in=0, out=180] (755.center) to (679.center);
		\draw [style=over, in=0, out=180] (836.center) to (678.center);
		\draw [style=dual, in=0, out=180] (836.center) to (678.center);
		\draw [style=dual, in=0, out=180] (678.center) to (699.center);
		\draw [style=over, in=0, out=180] (679.center) to (761.center);
		\draw [style=primal, in=0, out=180] (679.center) to (761.center);
		\draw [style=primal, in=0, out=-180] (754.center) to (760.center);
		\draw [style=primal, in=0, out=180, looseness=1.50] (939.center) to (1065.center);
		\draw [style=primal, in=0, out=180] (938.center) to (928.center);
		\draw [style=over, in=0, out=180] (1073.center) to (927.center);
		\draw [style=dual, in=0, out=180] (1073.center) to (927.center);
		\draw [style=dual, in=0, out=180] (927.center) to (947.center);
		\draw [style=over, in=0, out=180] (928.center) to (931.center);
		\draw [style=primal, in=0, out=180] (928.center) to (931.center);
		\draw [style=primal, in=0, out=180] (1056.center) to (974.center);
		\draw [style=over, in=0, out=180] (1097.center) to (973.center);
		\draw [style=dual, in=0, out=180] (1097.center) to (973.center);
		\draw [style=dual, in=0, out=180] (973.center) to (994.center);
		\draw [style=over, in=0, out=180] (974.center) to (1062.center);
		\draw [style=primal, in=0, out=180] (974.center) to (1062.center);
		\draw [style=primal] (1055.center) to (1061.center);
		\draw [style=primal] (1031.center) to (1056.center);
		\draw [style=primal] (1045.center) to (1055.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1073.center) to (1097.center);
		\draw [style={red-line-}] (1114.center) to (1117.center);
		\draw [style={red-line-}] (1117.center) to (1116.center);
		\draw [style={red-line-}] (1114.center) to (1122.center);
		\draw [style={red-line-}] (1122.center) to (1115.center);
		\draw [style={red-line-}] (1115.center) to (1123.center);
		\draw [style={red-line-}] (1123.center) to (1116.center);
		\draw [style={red-line-}] (1124.center) to (1127.center);
		\draw [style={red-line-}] (1127.center) to (1126.center);
		\draw [style={red-line-}] (1124.center) to (1128.center);
		\draw [style={red-line-}] (1128.center) to (1125.center);
		\draw [style={red-line-}] (1125.center) to (1129.center);
		\draw [style={red-line-}] (1129.center) to (1126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx-knot/spider1-r-def.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-6, 2.5) {};
		\node [style=none] (13) at (-6, 1.5) {};
		\node [style=none] (18) at (-3.25, 1.5) {};
		\node [style=none] (19) at (-3.25, 0.5) {};
		\node [style=none] (22) at (-5.25, 1.5) {};
		\node [style=none] (29) at (-1.5, 1.5) {};
		\node [style=none] (30) at (-1.5, 2.5) {};
		\node [style=none] (38) at (-5.25, 0.5) {};
		\node [style=none] (64) at (-3.25, -1.5) {};
		\node [style=none] (65) at (-3.25, -0.5) {};
		\node [style=none] (85) at (-5.25, -0.5) {};
		\node [style=none] (152) at (-5.25, -2.5) {};
		\node [style=none] (153) at (-5.25, -1.5) {};
		\node [style=none] (182) at (-1.25, 0.5) {};
		\node [style=none] (229) at (-1.25, -0.5) {};
		\node [style=none] (447) at (3, 1.5) {};
		\node [style=none] (448) at (3, 0.5) {};
		\node [style=none] (451) at (1, 3.5) {};
		\node [style=none] (458) at (5, 1.5) {};
		\node [style=none] (459) at (5, 2.5) {};
		\node [style=none] (467) at (1, 0.5) {};
		\node [style=none] (493) at (3, -1.5) {};
		\node [style=none] (494) at (3, -0.5) {};
		\node [style=none] (514) at (1, -0.5) {};
		\node [style=none] (551) at (5, -1.5) {};
		\node [style=none] (565) at (5, -2.5) {};
		\node [style=none] (575) at (4.25, -2.5) {};
		\node [style=none] (576) at (4.25, -1.5) {};
		\node [style=none] (581) at (1, -2.5) {};
		\node [style=none] (582) at (1, -1.5) {};
		\node [style=none] (585) at (1, 4.5) {};
		\node [style=none] (593) at (5, 0.5) {};
		\node [style=none] (617) at (5, -0.5) {};
		\node [style=none] (618) at (0, 0) {\Huge $\dots$};
		\node [style=none] (619) at (-0.25, 2.75) {\Huge $\dots$};
		\node [style=none] (622) at (-0.75, -3.25) {\Huge $\dots$};
		\node [style=none] (931) at (-1.25, -4.5) {};
		\node [style=none] (1065) at (-1.25, -3.5) {};
		\node [style={red-dot}] (1066) at (-1.25, 0.5) {};
		\node[scale=1.4] [style=none] (1067) at (-0.5, 0.5) {\Huge $l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=0, out=0, looseness=2.50] (29.center) to (30.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (152.center) to (153.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (458.center) to (459.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (581.center) to (582.center);
		\draw [style=primal] (30.center) to (11.center);
		\draw [style=primal] (22.center) to (13.center);
		\draw [style=primal, in=0, out=180] (29.center) to (19.center);
		\draw [style=over, in=0, out=180] (182.center) to (18.center);
		\draw [style=dual, in=0, out=180] (182.center) to (18.center);
		\draw [style=dual, in=0, out=180] (18.center) to (38.center);
		\draw [style=over, in=0, out=180] (19.center) to (22.center);
		\draw [style=primal, in=0, out=180] (19.center) to (22.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (38.center) to (85.center);
		\draw [style=primal, in=0, out=180] (1065.center) to (65.center);
		\draw [style=over, in=0, out=180] (229.center) to (64.center);
		\draw [style=dual, in=0, out=180] (229.center) to (64.center);
		\draw [style=dual, in=0, out=180] (64.center) to (85.center);
		\draw [style=over, in=0, out=180] (65.center) to (153.center);
		\draw [style=primal, in=0, out=180] (65.center) to (153.center);
		\draw [style=primal, in=0, out=-180] (931.center) to (152.center);
		\draw [style=primal, in=0, out=180, looseness=1.50] (459.center) to (585.center);
		\draw [style=primal, in=0, out=180] (458.center) to (448.center);
		\draw [style=over, in=0, out=180] (593.center) to (447.center);
		\draw [style=dual, in=0, out=180] (593.center) to (447.center);
		\draw [style=dual, in=0, out=180] (447.center) to (467.center);
		\draw [style=over, in=0, out=180] (448.center) to (451.center);
		\draw [style=primal, in=0, out=180] (448.center) to (451.center);
		\draw [style=primal, in=0, out=180] (576.center) to (494.center);
		\draw [style=over, in=0, out=180] (617.center) to (493.center);
		\draw [style=dual, in=0, out=180] (617.center) to (493.center);
		\draw [style=dual, in=0, out=180] (493.center) to (514.center);
		\draw [style=over, in=0, out=180] (494.center) to (582.center);
		\draw [style=primal, in=0, out=180] (494.center) to (582.center);
		\draw [style=primal] (575.center) to (581.center);
		\draw [style=primal] (551.center) to (576.center);
		\draw [style=primal] (565.center) to (575.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (593.center) to (617.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx-knot/spider1-r.tikz <==
\begin{tikzpicture}[scale=0.52]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-7, 2.5) {};
		\node [style=none] (13) at (-7, 1.5) {};
		\node [style=none] (18) at (-3.25, 1.5) {};
		\node [style=none] (19) at (-3.25, 0.5) {};
		\node [style=none] (22) at (-5.25, 1.5) {};
		\node [style=none] (29) at (-1.5, 1.5) {};
		\node [style=none] (30) at (-1.5, 2.5) {};
		\node [style=none] (38) at (-5.25, 0.5) {};
		\node [style=none] (64) at (-3.25, -1.5) {};
		\node [style=none] (65) at (-3.25, -0.5) {};
		\node [style=none] (85) at (-5.25, -0.5) {};
		\node [style=none] (152) at (-5.25, -2.5) {};
		\node [style=none] (153) at (-5.25, -1.5) {};
		\node [style=none] (182) at (-1.25, 0.5) {};
		\node [style=none] (229) at (-1.25, -0.5) {};
		\node [style=none] (447) at (3, 1.5) {};
		\node [style=none] (448) at (3, 0.5) {};
		\node [style=none] (451) at (0, 5.5) {};
		\node [style=none] (458) at (5, 1.5) {};
		\node [style=none] (459) at (5, 2.5) {};
		\node [style=none] (467) at (1, 0.5) {};
		\node [style=none] (493) at (3, -1.5) {};
		\node [style=none] (494) at (3, -0.5) {};
		\node [style=none] (514) at (1, -0.5) {};
		\node [style=none] (551) at (6.5, -1.5) {};
		\node [style=none] (565) at (6.5, -2.5) {};
		\node [style=none] (575) at (4.25, -2.5) {};
		\node [style=none] (576) at (4.25, -1.5) {};
		\node [style=none] (581) at (1, -2.5) {};
		\node [style=none] (582) at (1, -1.5) {};
		\node [style=none] (585) at (0, 6.5) {};
		\node [style=none] (593) at (5, 0.5) {};
		\node [style=none] (617) at (5, -0.5) {};
		\node [style=none] (618) at (0, 0) {\Huge $\dots$};
		\node [style=none] (619) at (-0.5, 3) {\Huge $\dots$};
		\node [style=none] (622) at (-0.75, -3.25) {\Huge $\dots$};
		\node [style=none] (931) at (-0.25, -6.5) {};
		\node [style=none] (1065) at (-0.25, -5.5) {};
		\node [style=none] (1066) at (-6.5, 5) {};
		\node [style=none] (1067) at (-6.5, -5) {};
		\node [style=none] (1068) at (6, -5) {};
		\node [style=none] (1069) at (6, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=0, out=0, looseness=2.50] (29.center) to (30.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (152.center) to (153.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (458.center) to (459.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (581.center) to (582.center);
		\draw [style=primal] (30.center) to (11.center);
		\draw [style=primal] (22.center) to (13.center);
		\draw [style=primal, in=0, out=180] (29.center) to (19.center);
		\draw [style=over, in=0, out=180] (182.center) to (18.center);
		\draw [style=dual, in=0, out=180] (182.center) to (18.center);
		\draw [style=dual, in=0, out=180] (18.center) to (38.center);
		\draw [style=over, in=0, out=180] (19.center) to (22.center);
		\draw [style=primal, in=0, out=180] (19.center) to (22.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (38.center) to (85.center);
		\draw [style=primal, in=0, out=180] (1065.center) to (65.center);
		\draw [style=over, in=0, out=180] (229.center) to (64.center);
		\draw [style=dual, in=0, out=180] (229.center) to (64.center);
		\draw [style=dual, in=0, out=180] (64.center) to (85.center);
		\draw [style=over, in=0, out=180] (65.center) to (153.center);
		\draw [style=primal, in=0, out=180] (65.center) to (153.center);
		\draw [style=primal, in=0, out=-180] (931.center) to (152.center);
		\draw [style=primal, in=0, out=180, looseness=1.50] (459.center) to (585.center);
		\draw [style=primal, in=0, out=180] (458.center) to (448.center);
		\draw [style=over, in=0, out=180] (593.center) to (447.center);
		\draw [style=dual, in=0, out=180] (593.center) to (447.center);
		\draw [style=dual, in=0, out=180] (447.center) to (467.center);
		\draw [style=over, in=0, out=180] (448.center) to (451.center);
		\draw [style=primal, in=0, out=180] (448.center) to (451.center);
		\draw [style=primal, in=0, out=180] (576.center) to (494.center);
		\draw [style=over, in=0, out=180] (617.center) to (493.center);
		\draw [style=dual, in=0, out=180] (617.center) to (493.center);
		\draw [style=dual, in=0, out=180] (493.center) to (514.center);
		\draw [style=over, in=0, out=180] (494.center) to (582.center);
		\draw [style=primal, in=0, out=180] (494.center) to (582.center);
		\draw [style=primal] (575.center) to (581.center);
		\draw [style=primal] (551.center) to (576.center);
		\draw [style=primal] (565.center) to (575.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (593.center) to (617.center);
		\draw [style={red-line-}] (1066.center) to (1069.center);
		\draw [style={red-line-}] (1069.center) to (1068.center);
		\draw [style={red-line-}] (1068.center) to (1067.center);
		\draw [style={red-line-}] (1067.center) to (1066.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx-knot/spider1.tikz <==
\begin{tikzpicture}[scale=0.52]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-11, 7) {};
		\node [style=none] (13) at (-11, 6) {};
		\node [style=none] (18) at (-7.5, 6) {};
		\node [style=none] (19) at (-7.5, 5) {};
		\node [style=none] (22) at (-9.5, 6) {};
		\node [style=none] (29) at (-5.75, 6) {};
		\node [style=none] (30) at (-5.75, 7) {};
		\node [style=none] (38) at (-9.5, 5) {};
		\node [style=none] (64) at (-7.5, 3) {};
		\node [style=none] (65) at (-7.5, 4) {};
		\node [style=none] (85) at (-9.5, 4) {};
		\node [style=none] (152) at (-9.5, 2) {};
		\node [style=none] (153) at (-9.5, 3) {};
		\node [style=none] (182) at (-5.5, 5) {};
		\node [style=none] (229) at (-5.5, 4) {};
		\node [style=none] (447) at (-1.25, 6) {};
		\node [style=none] (448) at (-1.25, 5) {};
		\node [style=none] (451) at (-4.25, 10) {};
		\node [style=none] (458) at (0.75, 6) {};
		\node [style=none] (459) at (0.75, 7) {};
		\node [style=none] (467) at (-3.25, 5) {};
		\node [style=none] (493) at (-1.25, 3) {};
		\node [style=none] (494) at (-1.25, 4) {};
		\node [style=none] (514) at (-3.25, 4) {};
		\node [style=none] (551) at (2.25, 3) {};
		\node [style=none] (565) at (2.25, 2) {};
		\node [style=none] (575) at (0, 2) {};
		\node [style=none] (576) at (0, 3) {};
		\node [style=none] (581) at (-3.25, 2) {};
		\node [style=none] (582) at (-3.25, 3) {};
		\node [style=none] (585) at (-4.25, 11) {};
		\node [style=none] (593) at (0.75, 5) {};
		\node [style=none] (617) at (0.75, 4) {};
		\node [style=none] (618) at (-4.25, 4.5) {\Huge $\dots$};
		\node [style=none] (619) at (-4, 7.25) {\Huge $\dots$};
		\node [style=none] (622) at (-4.75, 1.75) {\Huge $\dots$};
		\node [style=none] (625) at (-11.5, -1.5) {};
		\node [style=none] (627) at (-11.5, -2.5) {};
		\node [style=none] (632) at (-7.75, -2.5) {};
		\node [style=none] (633) at (-7.75, -3.5) {};
		\node [style=none] (636) at (-9.75, -2.5) {};
		\node [style=none] (643) at (-6, -2.5) {};
		\node [style=none] (644) at (-6, -1.5) {};
		\node [style=none] (652) at (-9.75, -3.5) {};
		\node [style=none] (678) at (-7.75, -5.5) {};
		\node [style=none] (679) at (-7.75, -4.5) {};
		\node [style=none] (699) at (-9.75, -4.5) {};
		\node [style=none] (754) at (-4.75, -10.5) {};
		\node [style=none] (755) at (-4.75, -9.5) {};
		\node [style=none] (760) at (-9.75, -6.5) {};
		\node [style=none] (761) at (-9.75, -5.5) {};
		\node [style=none] (789) at (-5.75, -3.5) {};
		\node [style=none] (836) at (-5.75, -4.5) {};
		\node [style=none] (927) at (-1.75, -2.5) {};
		\node [style=none] (928) at (-1.75, -3.5) {};
		\node [style=none] (931) at (-5.5, 0) {};
		\node [style=none] (938) at (0.25, -2.5) {};
		\node [style=none] (939) at (0.25, -1.5) {};
		\node [style=none] (947) at (-3.75, -3.5) {};
		\node [style=none] (973) at (-1.75, -5.5) {};
		\node [style=none] (974) at (-1.75, -4.5) {};
		\node [style=none] (994) at (-3.75, -4.5) {};
		\node [style=none] (1031) at (1.75, -5.5) {};
		\node [style=none] (1045) at (1.75, -6.5) {};
		\node [style=none] (1055) at (-0.5, -6.5) {};
		\node [style=none] (1056) at (-0.5, -5.5) {};
		\node [style=none] (1061) at (-3.75, -6.5) {};
		\node [style=none] (1062) at (-3.75, -5.5) {};
		\node [style=none] (1065) at (-5.5, 1) {};
		\node [style=none] (1073) at (0.25, -3.5) {};
		\node [style=none] (1097) at (0.25, -4.5) {};
		\node [style=none] (1098) at (-4.5, -4) {\Huge $\dots$};
		\node [style=none] (1099) at (-4.5, -2.25) {\Huge $\dots$};
		\node [style=none] (1101) at (-5.25, -6.75) {\Huge $\dots$};
		\node [style=none] (1102) at (-10.5, 9.5) {};
		\node [style=none] (1103) at (-10.5, 1.25) {};
		\node [style=none] (1104) at (1.75, 1.25) {};
		\node [style=none] (1105) at (1.75, 9.5) {};
		\node [style=none] (1106) at (-11, -0.75) {};
		\node [style=none] (1107) at (-11, -9) {};
		\node [style=none] (1108) at (1.25, -9) {};
		\node [style=none] (1109) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=0, out=0, looseness=2.50] (29.center) to (30.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (152.center) to (153.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (458.center) to (459.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (581.center) to (582.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (643.center) to (644.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (760.center) to (761.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (938.center) to (939.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (1061.center) to (1062.center);
		\draw [style=primal] (30.center) to (11.center);
		\draw [style=primal] (22.center) to (13.center);
		\draw [style=primal, in=0, out=180] (29.center) to (19.center);
		\draw [style=over, in=0, out=180] (182.center) to (18.center);
		\draw [style=dual, in=0, out=180] (182.center) to (18.center);
		\draw [style=dual, in=0, out=180] (18.center) to (38.center);
		\draw [style=over, in=0, out=180] (19.center) to (22.center);
		\draw [style=primal, in=0, out=180] (19.center) to (22.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (38.center) to (85.center);
		\draw [style=primal, in=0, out=180] (1065.center) to (65.center);
		\draw [style=over, in=0, out=180] (229.center) to (64.center);
		\draw [style=dual, in=0, out=180] (229.center) to (64.center);
		\draw [style=dual, in=0, out=180] (64.center) to (85.center);
		\draw [style=over, in=0, out=180] (65.center) to (153.center);
		\draw [style=primal, in=0, out=180] (65.center) to (153.center);
		\draw [style=primal, in=0, out=-180] (931.center) to (152.center);
		\draw [style=primal, in=0, out=180, looseness=1.50] (459.center) to (585.center);
		\draw [style=primal, in=0, out=180] (458.center) to (448.center);
		\draw [style=over, in=0, out=180] (593.center) to (447.center);
		\draw [style=dual, in=0, out=180] (593.center) to (447.center);
		\draw [style=dual, in=0, out=180] (447.center) to (467.center);
		\draw [style=over, in=0, out=180] (448.center) to (451.center);
		\draw [style=primal, in=0, out=180] (448.center) to (451.center);
		\draw [style=primal, in=0, out=180] (576.center) to (494.center);
		\draw [style=over, in=0, out=180] (617.center) to (493.center);
		\draw [style=dual, in=0, out=180] (617.center) to (493.center);
		\draw [style=dual, in=0, out=180] (493.center) to (514.center);
		\draw [style=over, in=0, out=180] (494.center) to (582.center);
		\draw [style=primal, in=0, out=180] (494.center) to (582.center);
		\draw [style=primal] (575.center) to (581.center);
		\draw [style=primal] (551.center) to (576.center);
		\draw [style=primal] (565.center) to (575.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (593.center) to (617.center);
		\draw [style=primal] (644.center) to (625.center);
		\draw [style=primal] (636.center) to (627.center);
		\draw [style=primal, in=0, out=180] (643.center) to (633.center);
		\draw [style=over, in=0, out=180] (789.center) to (632.center);
		\draw [style=dual, in=0, out=180] (789.center) to (632.center);
		\draw [style=dual, in=0, out=180] (632.center) to (652.center);
		\draw [style=over, in=0, out=180] (633.center) to (636.center);
		\draw [style=primal, in=0, out=180] (633.center) to (636.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (652.center) to (699.center);
		\draw [style=primal, in=0, out=180] (755.center) to (679.center);
		\draw [style=over, in=0, out=180] (836.center) to (678.center);
		\draw [style=dual, in=0, out=180] (836.center) to (678.center);
		\draw [style=dual, in=0, out=180] (678.center) to (699.center);
		\draw [style=over, in=0, out=180] (679.center) to (761.center);
		\draw [style=primal, in=0, out=180] (679.center) to (761.center);
		\draw [style=primal, in=0, out=-180] (754.center) to (760.center);
		\draw [style=primal, in=0, out=180, looseness=1.50] (939.center) to (1065.center);
		\draw [style=primal, in=0, out=180] (938.center) to (928.center);
		\draw [style=over, in=0, out=180] (1073.center) to (927.center);
		\draw [style=dual, in=0, out=180] (1073.center) to (927.center);
		\draw [style=dual, in=0, out=180] (927.center) to (947.center);
		\draw [style=over, in=0, out=180] (928.center) to (931.center);
		\draw [style=primal, in=0, out=180] (928.center) to (931.center);
		\draw [style=primal, in=0, out=180] (1056.center) to (974.center);
		\draw [style=over, in=0, out=180] (1097.center) to (973.center);
		\draw [style=dual, in=0, out=180] (1097.center) to (973.center);
		\draw [style=dual, in=0, out=180] (973.center) to (994.center);
		\draw [style=over, in=0, out=180] (974.center) to (1062.center);
		\draw [style=primal, in=0, out=180] (974.center) to (1062.center);
		\draw [style=primal] (1055.center) to (1061.center);
		\draw [style=primal] (1031.center) to (1056.center);
		\draw [style=primal] (1045.center) to (1055.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1073.center) to (1097.center);
		\draw [style={red-line-}] (1102.center) to (1105.center);
		\draw [style={red-line-}] (1105.center) to (1104.center);
		\draw [style={red-line-}] (1104.center) to (1103.center);
		\draw [style={red-line-}] (1103.center) to (1102.center);
		\draw [style={red-line-}] (1106.center) to (1109.center);
		\draw [style={red-line-}] (1109.center) to (1108.center);
		\draw [style={red-line-}] (1108.center) to (1107.center);
		\draw [style={red-line-}] (1107.center) to (1106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx-knot/spider10-r.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (6.25, 2.5) {};
		\node [style=none] (13) at (6.25, 1.5) {};
		\node [style=none] (18) at (2.5, 1.5) {};
		\node [style=none] (19) at (2.5, 0.5) {};
		\node [style=none] (22) at (4.25, 1.5) {};
		\node [style=none] (29) at (0.75, 1.5) {};
		\node [style=none] (30) at (0.75, 2.5) {};
		\node [style=none] (38) at (4.25, 0.5) {};
		\node [style=none] (182) at (0.75, 0.5) {};
		\node [style=none] (184) at (6.25, -2.5) {};
		\node [style=none] (186) at (6.25, -1.5) {};
		\node [style=none] (191) at (2.5, -1.5) {};
		\node [style=none] (192) at (2.5, -0.5) {};
		\node [style=none] (195) at (4.25, -1.5) {};
		\node [style=none] (202) at (0.75, -1.5) {};
		\node [style=none] (203) at (0.75, -2.5) {};
		\node [style=none] (211) at (4.25, -0.5) {};
		\node [style=none] (221) at (0.75, -0.5) {};
		\node [style=none] (223) at (-5.75, -2.5) {};
		\node [style=none] (230) at (-2.75, -1.5) {};
		\node [style=none] (231) at (-2.75, -0.5) {};
		\node [style=none] (241) at (-1, -1.5) {};
		\node [style=none] (242) at (-1, -2.5) {};
		\node [style=none] (250) at (-4.5, -0.5) {};
		\node [style=none] (260) at (-1, -0.5) {};
		\node [style=none] (261) at (-4.5, 0.5) {};
		\node [style=none] (267) at (-4.5, -1.5) {};
		\node [style=none] (269) at (-5.75, -1.5) {};
		\node [style={red-dot}] (270) at (5.75, 1.5) {};
		\node [style={red-dot}] (271) at (5.75, -1.5) {};
		\node [style=none] (272) at (-5.5, 2.75) {};
		\node [style=none] (273) at (-5.5, -2.75) {};
		\node [style=none] (274) at (5.25, -2.75) {};
		\node [style=none] (275) at (5.25, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=180, out=180, looseness=2.50] (29.center) to (30.center);
		\draw [style=primal, in=-180, out=-180, looseness=2.50] (202.center) to (203.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (241.center) to (242.center);
		\draw [style=dual] (221.center) to (260.center);
		\draw [style=dual] (182.center) to (261.center);
		\draw [style=dual, in=180, out=-180, looseness=2.25] (261.center) to (250.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (38.center) to (211.center);
		\draw [style=primal] (30.center) to (11.center);
		\draw [style=primal] (22.center) to (13.center);
		\draw [style=primal, in=180, out=0] (29.center) to (19.center);
		\draw [style=over, in=180, out=0] (182.center) to (18.center);
		\draw [style=dual, in=180, out=0] (182.center) to (18.center);
		\draw [style=dual, in=180, out=0] (18.center) to (38.center);
		\draw [style=over, in=180, out=0] (19.center) to (22.center);
		\draw [style=primal, in=180, out=0] (19.center) to (22.center);
		\draw [style=primal] (203.center) to (184.center);
		\draw [style=primal] (195.center) to (186.center);
		\draw [style=primal, in=-180, out=0] (202.center) to (192.center);
		\draw [style=over, in=-180, out=0] (221.center) to (191.center);
		\draw [style=dual, in=-180, out=0] (221.center) to (191.center);
		\draw [style=dual, in=-180, out=0] (191.center) to (211.center);
		\draw [style=over, in=-180, out=0] (192.center) to (195.center);
		\draw [style=primal, in=-180, out=0] (192.center) to (195.center);
		\draw [style=primal] (242.center) to (223.center);
		\draw [style=primal, in=0, out=180] (241.center) to (231.center);
		\draw [style=over, in=0, out=180] (260.center) to (230.center);
		\draw [style=dual, in=0, out=180] (260.center) to (230.center);
		\draw [style=dual, in=0, out=180] (230.center) to (250.center);
		\draw [style=over, in=0, out=180] (231.center) to (267.center);
		\draw [style=primal, in=0, out=180] (231.center) to (267.center);
		\draw [style=primal] (269.center) to (267.center);
		\draw [style={red-line-}] (272.center) to (275.center);
		\draw [style={red-line-}] (275.center) to (274.center);
		\draw [style={red-line-}] (274.center) to (273.center);
		\draw [style={red-line-}] (273.center) to (272.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx-knot/spider10.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (5.75, 2.5) {};
		\node [style=none] (13) at (5.75, 1.5) {};
		\node [style=none] (18) at (2.5, 1.5) {};
		\node [style=none] (19) at (2.5, 0.5) {};
		\node [style=none] (22) at (4.25, 1.5) {};
		\node [style=none] (29) at (0.75, 1.5) {};
		\node [style=none] (30) at (0.75, 2.5) {};
		\node [style=none] (38) at (4.25, 0.5) {};
		\node [style=none] (182) at (0.75, 0.5) {};
		\node [style=none] (184) at (5.75, -2.5) {};
		\node [style=none] (186) at (5.75, -1.5) {};
		\node [style=none] (191) at (2.5, -1.5) {};
		\node [style=none] (192) at (2.5, -0.5) {};
		\node [style=none] (195) at (4.25, -1.5) {};
		\node [style=none] (202) at (0.75, -1.5) {};
		\node [style=none] (203) at (0.75, -2.5) {};
		\node [style=none] (211) at (4.25, -0.5) {};
		\node [style=none] (221) at (0.75, -0.5) {};
		\node [style=none] (223) at (-6.75, -2.5) {};
		\node [style=none] (230) at (-2.75, -1.5) {};
		\node [style=none] (231) at (-2.75, -0.5) {};
		\node [style=none] (241) at (-1, -1.5) {};
		\node [style=none] (242) at (-1, -2.5) {};
		\node [style=none] (250) at (-4.5, -0.5) {};
		\node [style=none] (260) at (-1, -0.5) {};
		\node [style=none] (261) at (-4.5, 0.5) {};
		\node [style=none] (267) at (-4.5, -1.5) {};
		\node [style=none] (269) at (-6.75, -1.5) {};
		\node [style={red-dot}] (270) at (-6, -1.5) {};
		\node [style=none] (271) at (-5.5, 2.75) {};
		\node [style=none] (272) at (-5.5, -2.75) {};
		\node [style=none] (273) at (5.25, -2.75) {};
		\node [style=none] (274) at (5.25, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=180, out=180, looseness=2.50] (29.center) to (30.center);
		\draw [style=primal, in=-180, out=-180, looseness=2.50] (202.center) to (203.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (241.center) to (242.center);
		\draw [style=dual] (221.center) to (260.center);
		\draw [style=dual] (182.center) to (261.center);
		\draw [style=dual, in=180, out=-180, looseness=2.25] (261.center) to (250.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (38.center) to (211.center);
		\draw [style=primal] (30.center) to (11.center);
		\draw [style=primal] (22.center) to (13.center);
		\draw [style=primal, in=180, out=0] (29.center) to (19.center);
		\draw [style=over, in=180, out=0] (182.center) to (18.center);
		\draw [style=dual, in=180, out=0] (182.center) to (18.center);
		\draw [style=dual, in=180, out=0] (18.center) to (38.center);
		\draw [style=over, in=180, out=0] (19.center) to (22.center);
		\draw [style=primal, in=180, out=0] (19.center) to (22.center);
		\draw [style=primal] (203.center) to (184.center);
		\draw [style=primal] (195.center) to (186.center);
		\draw [style=primal, in=-180, out=0] (202.center) to (192.center);
		\draw [style=over, in=-180, out=0] (221.center) to (191.center);
		\draw [style=dual, in=-180, out=0] (221.center) to (191.center);
		\draw [style=dual, in=-180, out=0] (191.center) to (211.center);
		\draw [style=over, in=-180, out=0] (192.center) to (195.center);
		\draw [style=primal, in=-180, out=0] (192.center) to (195.center);
		\draw [style=primal] (242.center) to (223.center);
		\draw [style=primal, in=0, out=180] (241.center) to (231.center);
		\draw [style=over, in=0, out=180] (260.center) to (230.center);
		\draw [style=dual, in=0, out=180] (260.center) to (230.center);
		\draw [style=dual, in=0, out=180] (230.center) to (250.center);
		\draw [style=over, in=0, out=180] (231.center) to (267.center);
		\draw [style=primal, in=0, out=180] (231.center) to (267.center);
		\draw [style=primal] (269.center) to (267.center);
		\draw [style={red-line-}] (271.center) to (274.center);
		\draw [style={red-line-}] (274.center) to (273.center);
		\draw [style={red-line-}] (273.center) to (272.center);
		\draw [style={red-line-}] (272.center) to (271.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx-knot/spider2-example.tikz <==
\begin{tikzpicture}[scale=0.56]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-2.5, 7) {};
		\node [style=none] (19) at (-2.5, 6) {};
		\node [style=none] (29) at (-0.75, 7) {};
		\node [style=none] (38) at (-4.25, 6) {};
		\node [style=none] (64) at (-2.5, 4) {};
		\node [style=none] (65) at (-2.5, 5) {};
		\node [style=none] (85) at (-4.25, 5) {};
		\node [style=none] (182) at (-0.75, 6) {};
		\node [style=none] (229) at (-0.75, 5) {};
		\node [style=none] (447) at (4, 7) {};
		\node [style=none] (448) at (4, 6) {};
		\node [style=none] (458) at (5.75, 7) {};
		\node [style=none] (467) at (2.25, 6) {};
		\node [style=none] (493) at (4, 4) {};
		\node [style=none] (494) at (4, 5) {};
		\node [style=none] (514) at (2.25, 5) {};
		\node [style=none] (593) at (5.75, 6) {};
		\node [style=none] (617) at (5.75, 5) {};
		\node [style=none] (618) at (0.75, 5.5) {\Huge $\dots$};
		\node [style=none] (619) at (1.25, 8.75) {\Huge $\dots$};
		\node [style=none] (622) at (0, 1.5) {\Huge $\dots$};
		\node [style=none] (1105) at (-4.25, 7) {};
		\node [style=none] (1134) at (2.25, 7) {};
		\node [style=none] (1141) at (-2.5, 8) {};
		\node [style=none] (1142) at (-2.5, 9) {};
		\node [style=none] (1151) at (-0.75, 8) {};
		\node [style=none] (1183) at (-4.25, 8) {};
		\node [style=none] (1189) at (-2.5, 3) {};
		\node [style=none] (1190) at (-2.5, 2) {};
		\node [style=none] (1237) at (4, 3) {};
		\node [style=none] (1238) at (4, 2) {};
		\node [style=none] (1285) at (4, 8) {};
		\node [style=none] (1286) at (4, 9) {};
		\node [style=none] (1295) at (5.75, 8) {};
		\node [style=none] (1327) at (2.25, 8) {};
		\node [style=none] (1329) at (-5.5, 10) {};
		\node [style=none] (1331) at (-5.5, 9) {};
		\node [style=none] (1334) at (-4.25, 9) {};
		\node [style=none] (1337) at (-0.75, 9) {};
		\node [style=none] (1338) at (-0.75, 10) {};
		\node [style=none] (1366) at (0, 11) {};
		\node [style=none] (1369) at (0.75, 11) {};
		\node [style=none] (1372) at (5.75, 9) {};
		\node [style=none] (1373) at (5.75, 10) {};
		\node [style=none] (1399) at (6.5, 1) {};
		\node [style=none] (1401) at (6.5, 2) {};
		\node [style=none] (1404) at (5.75, 2) {};
		\node [style=none] (1407) at (2.25, 2) {};
		\node [style=none] (1408) at (2.25, 1) {};
		\node [style=none] (1439) at (-0.75, 0.5) {};
		\node [style=none] (1442) at (-4.25, 2) {};
		\node [style=none] (1443) at (-4.25, 1) {};
		\node [style=none] (1463) at (-0.75, -0.5) {};
		\node [style=none] (1495) at (-4.25, 3) {};
		\node [style=none] (1513) at (-4.25, 4) {};
		\node [style=none] (1545) at (2.25, 3) {};
		\node [style=none] (1563) at (2.25, 4) {};
		\node [style=none] (1581) at (0, 12) {};
		\node [style=none] (1583) at (0.75, 12) {};
		\node [style=none] (1588) at (5.75, 3) {};
		\node [style=none] (1592) at (5.75, 4) {};
		\node [style=none] (1597) at (-0.75, 3) {};
		\node [style=none] (1601) at (-0.75, 4) {};
		\node [style=none] (1609) at (-3, -4) {};
		\node [style=none] (1610) at (-3, -5) {};
		\node [style=none] (1620) at (-1.25, -4) {};
		\node [style=none] (1629) at (-4.75, -5) {};
		\node [style=none] (1655) at (-3, -7) {};
		\node [style=none] (1656) at (-3, -6) {};
		\node [style=none] (1676) at (-4.75, -6) {};
		\node [style=none] (1746) at (-1.25, -5) {};
		\node [style=none] (1770) at (-1.25, -6) {};
		\node [style=none] (1796) at (3.5, -4) {};
		\node [style=none] (1797) at (3.5, -5) {};
		\node [style=none] (1806) at (5.25, -4) {};
		\node [style=none] (1815) at (1.75, -5) {};
		\node [style=none] (1841) at (3.5, -7) {};
		\node [style=none] (1842) at (3.5, -6) {};
		\node [style=none] (1862) at (1.75, -6) {};
		\node [style=none] (1935) at (5.25, -5) {};
		\node [style=none] (1959) at (5.25, -6) {};
		\node [style=none] (1960) at (0.25, -5.5) {\Huge $\dots$};
		\node [style=none] (1961) at (0.75, -2.25) {\Huge $\dots$};
		\node [style=none] (1963) at (-0.5, -9.5) {\Huge $\dots$};
		\node [style=none] (2011) at (-4.75, -4) {};
		\node [style=none] (2040) at (1.75, -4) {};
		\node [style=none] (2047) at (-3, -3) {};
		\node [style=none] (2048) at (-3, -2) {};
		\node [style=none] (2057) at (-1.25, -3) {};
		\node [style=none] (2089) at (-4.75, -3) {};
		\node [style=none] (2095) at (-3, -8) {};
		\node [style=none] (2096) at (-3, -9) {};
		\node [style=none] (2143) at (3.5, -8) {};
		\node [style=none] (2144) at (3.5, -9) {};
		\node [style=none] (2191) at (3.5, -3) {};
		\node [style=none] (2192) at (3.5, -2) {};
		\node [style=none] (2201) at (5.25, -3) {};
		\node [style=none] (2233) at (1.75, -3) {};
		\node [style=none] (2235) at (-5.5, -1) {};
		\node [style=none] (2237) at (-5.5, -2) {};
		\node [style=none] (2240) at (-4.75, -2) {};
		\node [style=none] (2243) at (-1.25, -2) {};
		\node [style=none] (2244) at (-1.25, -1) {};
		\node [style=none] (2272) at (0, -0.5) {};
		\node [style=none] (2275) at (0.75, -0.5) {};
		\node [style=none] (2278) at (5.25, -2) {};
		\node [style=none] (2279) at (5.25, -1) {};
		\node [style=none] (2305) at (6.25, -10) {};
		\node [style=none] (2307) at (6.25, -9) {};
		\node [style=none] (2310) at (5.25, -9) {};
		\node [style=none] (2313) at (1.75, -9) {};
		\node [style=none] (2314) at (1.75, -10) {};
		\node [style=none] (2342) at (0.5, -10.75) {};
		\node [style=none] (2345) at (-0.25, -10.75) {};
		\node [style=none] (2348) at (-4.75, -9) {};
		\node [style=none] (2349) at (-4.75, -10) {};
		\node [style=none] (2367) at (0.5, -11.75) {};
		\node [style=none] (2369) at (-0.25, -11.75) {};
		\node [style=none] (2401) at (-4.75, -8) {};
		\node [style=none] (2419) at (-4.75, -7) {};
		\node [style=none] (2451) at (1.75, -8) {};
		\node [style=none] (2469) at (1.75, -7) {};
		\node [style=none] (2487) at (0, 0.5) {};
		\node [style=none] (2489) at (0.75, 0.5) {};
		\node [style=none] (2494) at (5.25, -8) {};
		\node [style=none] (2498) at (5.25, -7) {};
		\node [style=none] (2503) at (-1.25, -8) {};
		\node [style=none] (2507) at (-1.25, -7) {};
		\node [style=none] (2508) at (-0.75, 12) {\Huge 1};
		\node [style=none] (2509) at (-0.75, 11) {\Huge 2};
		\node [style=none] (2510) at (-6.25, 10) {\Huge 3};
		\node [style=none] (2511) at (-6.25, 9) {\Huge 4};
		\node [style=none] (2512) at (-6.25, -1) {\Huge 5};
		\node [style=none] (2513) at (-6.25, -2) {\Huge 6};
		\node [style=none] (2514) at (7.25, 2) {\Huge a};
		\node [style=none] (2515) at (7.25, 1) {\Huge b};
		\node [style=none] (2516) at (7, -9) {\Huge c};
		\node [style=none] (2517) at (7, -10) {\Huge d};
		\node [style=none] (2518) at (1.25, -10.75) {\Huge e};
		\node [style=none] (2519) at (1.25, -11.75) {\Huge f};
		\node [style=none] (2520) at (4, 11.25) {};
		\node [style=none] (2521) at (-5.25, 0.25) {};
		\node [style=none] (2522) at (7, 3.5) {};
		\node [style=none] (2523) at (7, 11.25) {};
		\node [style=none] (2528) at (-5.25, 8.25) {};
		\node [style=none] (2529) at (4.25, 0.25) {};
		\node [style=none] (2530) at (0.5, 10.25) {};
		\node [style=none] (2531) at (-3.75, 10.25) {};
		\node [style=none] (2532) at (-3, -11.25) {};
		\node [style=none] (2533) at (6.25, -0.25) {};
		\node [style=none] (2534) at (-6, -3.5) {};
		\node [style=none] (2535) at (-6, -11.25) {};
		\node [style=none] (2536) at (6.25, -8.25) {};
		\node [style=none] (2537) at (-3.25, -0.25) {};
		\node [style=none] (2538) at (0.5, -10.25) {};
		\node [style=none] (2539) at (4.75, -10.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=0, out=0, looseness=2.50] (1337.center) to (1338.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (1372.center) to (1373.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (1407.center) to (1408.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (1442.center) to (1443.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (2243.center) to (2244.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (2278.center) to (2279.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (2313.center) to (2314.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (2348.center) to (2349.center);
		\draw [style=dual, in=0, out=180] (29.center) to (19.center);
		\draw [style=over, in=0, out=180] (182.center) to (18.center);
		\draw [style=primal, in=0, out=180] (182.center) to (18.center);
		\draw [style=primal, in=0, out=180] (18.center) to (38.center);
		\draw [style=over, in=0, out=180] (19.center) to (1105.center);
		\draw [style=dual, in=0, out=180] (19.center) to (1105.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (29.center) to (1151.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (38.center) to (85.center);
		\draw [style=dual, in=0, out=180] (1601.center) to (65.center);
		\draw [style=over, in=0, out=180] (229.center) to (64.center);
		\draw [style=primal, in=0, out=180] (229.center) to (64.center);
		\draw [style=primal, in=0, out=180] (64.center) to (85.center);
		\draw [style=over, in=0, out=180] (65.center) to (1513.center);
		\draw [style=dual, in=0, out=180] (65.center) to (1513.center);
		\draw [style=dual, in=0, out=180] (458.center) to (448.center);
		\draw [style=over, in=0, out=180] (593.center) to (447.center);
		\draw [style=primal, in=0, out=180] (593.center) to (447.center);
		\draw [style=primal, in=0, out=180] (447.center) to (467.center);
		\draw [style=over, in=0, out=180] (448.center) to (1134.center);
		\draw [style=dual, in=0, out=180] (448.center) to (1134.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (458.center) to (1295.center);
		\draw [style=dual, in=0, out=180] (1592.center) to (494.center);
		\draw [style=over, in=0, out=180] (617.center) to (493.center);
		\draw [style=primal, in=0, out=180] (617.center) to (493.center);
		\draw [style=primal, in=0, out=180] (493.center) to (514.center);
		\draw [style=over, in=0, out=180] (494.center) to (1563.center);
		\draw [style=dual, in=0, out=180] (494.center) to (1563.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (593.center) to (617.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (1105.center) to (1183.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (1134.center) to (1327.center);
		\draw [style=dual, in=0, out=-180] (1151.center) to (1142.center);
		\draw [style=over, in=0, out=-180] (1337.center) to (1141.center);
		\draw [style=primal, in=0, out=-180] (1337.center) to (1141.center);
		\draw [style=primal, in=0, out=-180] (1141.center) to (1334.center);
		\draw [style=over, in=0, out=-180] (1142.center) to (1183.center);
		\draw [style=dual, in=0, out=-180] (1142.center) to (1183.center);
		\draw [style=dual, in=180, out=0] (1495.center) to (1190.center);
		\draw [style=over, in=180, out=0] (1442.center) to (1189.center);
		\draw [style=primal, in=180, out=0] (1442.center) to (1189.center);
		\draw [style=primal, in=180, out=0] (1189.center) to (1439.center);
		\draw [style=over, in=180, out=0] (1190.center) to (1597.center);
		\draw [style=dual, in=180, out=0] (1190.center) to (1597.center);
		\draw [style=dual, in=180, out=0] (1545.center) to (1238.center);
		\draw [style=over, in=180, out=0] (1407.center) to (1237.center);
		\draw [style=primal, in=180, out=0] (1407.center) to (1237.center);
		\draw [style=primal, in=180, out=0] (1237.center) to (1404.center);
		\draw [style=over, in=180, out=0] (1238.center) to (1588.center);
		\draw [style=dual, in=180, out=0] (1238.center) to (1588.center);
		\draw [style=dual, in=0, out=-180] (1295.center) to (1286.center);
		\draw [style=over, in=0, out=-180] (1372.center) to (1285.center);
		\draw [style=primal, in=0, out=-180] (1372.center) to (1285.center);
		\draw [style=primal, in=0, out=-180] (1285.center) to (1369.center);
		\draw [style=over, in=0, out=-180] (1286.center) to (1327.center);
		\draw [style=dual, in=0, out=-180] (1286.center) to (1327.center);
		\draw [style=primal] (1338.center) to (1329.center);
		\draw [style=primal] (1334.center) to (1331.center);
		\draw [style=primal, in=0, out=-180] (1373.center) to (1583.center);
		\draw [style=primal] (1369.center) to (1366.center);
		\draw [style=primal] (1408.center) to (1399.center);
		\draw [style=primal] (1404.center) to (1401.center);
		\draw [style=primal, in=180, out=0, looseness=1.25] (1443.center) to (1463.center);
		\draw [style=primal] (1439.center) to (2487.center);
		\draw [style=primal] (1463.center) to (2272.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (1495.center) to (1513.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (1545.center) to (1563.center);
		\draw [style=primal] (1583.center) to (1581.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1588.center) to (1592.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1597.center) to (1601.center);
		\draw [style=dual, in=0, out=180] (1620.center) to (1610.center);
		\draw [style=over, in=0, out=180] (1746.center) to (1609.center);
		\draw [style=primal, in=0, out=180] (1746.center) to (1609.center);
		\draw [style=primal, in=0, out=180] (1609.center) to (1629.center);
		\draw [style=over, in=0, out=180] (1610.center) to (2011.center);
		\draw [style=dual, in=0, out=180] (1610.center) to (2011.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1620.center) to (2057.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (1629.center) to (1676.center);
		\draw [style=dual, in=0, out=180] (2507.center) to (1656.center);
		\draw [style=over, in=0, out=180] (1770.center) to (1655.center);
		\draw [style=primal, in=0, out=180] (1770.center) to (1655.center);
		\draw [style=primal, in=0, out=180] (1655.center) to (1676.center);
		\draw [style=over, in=0, out=180] (1656.center) to (2419.center);
		\draw [style=dual, in=0, out=180] (1656.center) to (2419.center);
		\draw [style=dual, in=0, out=180] (1806.center) to (1797.center);
		\draw [style=over, in=0, out=180] (1935.center) to (1796.center);
		\draw [style=primal, in=0, out=180] (1935.center) to (1796.center);
		\draw [style=primal, in=0, out=180] (1796.center) to (1815.center);
		\draw [style=over, in=0, out=180] (1797.center) to (2040.center);
		\draw [style=dual, in=0, out=180] (1797.center) to (2040.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1806.center) to (2201.center);
		\draw [style=dual, in=0, out=180] (2498.center) to (1842.center);
		\draw [style=over, in=0, out=180] (1959.center) to (1841.center);
		\draw [style=primal, in=0, out=180] (1959.center) to (1841.center);
		\draw [style=primal, in=0, out=180] (1841.center) to (1862.center);
		\draw [style=over, in=0, out=180] (1842.center) to (2469.center);
		\draw [style=dual, in=0, out=180] (1842.center) to (2469.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (1935.center) to (1959.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (2011.center) to (2089.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (2040.center) to (2233.center);
		\draw [style=dual, in=0, out=-180] (2057.center) to (2048.center);
		\draw [style=over, in=0, out=-180] (2243.center) to (2047.center);
		\draw [style=primal, in=0, out=-180] (2243.center) to (2047.center);
		\draw [style=primal, in=0, out=-180] (2047.center) to (2240.center);
		\draw [style=over, in=0, out=-180] (2048.center) to (2089.center);
		\draw [style=dual, in=0, out=-180] (2048.center) to (2089.center);
		\draw [style=dual, in=180, out=0] (2401.center) to (2096.center);
		\draw [style=over, in=180, out=0] (2348.center) to (2095.center);
		\draw [style=primal, in=180, out=0] (2348.center) to (2095.center);
		\draw [style=primal, in=180, out=0] (2095.center) to (2345.center);
		\draw [style=over, in=180, out=0] (2096.center) to (2503.center);
		\draw [style=dual, in=180, out=0] (2096.center) to (2503.center);
		\draw [style=dual, in=180, out=0] (2451.center) to (2144.center);
		\draw [style=over, in=180, out=0] (2313.center) to (2143.center);
		\draw [style=primal, in=180, out=0] (2313.center) to (2143.center);
		\draw [style=primal, in=180, out=0] (2143.center) to (2310.center);
		\draw [style=over, in=180, out=0] (2144.center) to (2494.center);
		\draw [style=dual, in=180, out=0] (2144.center) to (2494.center);
		\draw [style=dual, in=0, out=-180] (2201.center) to (2192.center);
		\draw [style=over, in=0, out=-180] (2278.center) to (2191.center);
		\draw [style=primal, in=0, out=-180] (2278.center) to (2191.center);
		\draw [style=primal, in=0, out=-180] (2191.center) to (2275.center);
		\draw [style=over, in=0, out=-180] (2192.center) to (2233.center);
		\draw [style=dual, in=0, out=-180] (2192.center) to (2233.center);
		\draw [style=primal] (2244.center) to (2235.center);
		\draw [style=primal] (2240.center) to (2237.center);
		\draw [style=primal, in=0, out=-180] (2279.center) to (2489.center);
		\draw [style=primal] (2275.center) to (2272.center);
		\draw [style=primal] (2314.center) to (2305.center);
		\draw [style=primal] (2310.center) to (2307.center);
		\draw [style=primal, in=180, out=0, looseness=1.25] (2349.center) to (2369.center);
		\draw [style=primal] (2345.center) to (2342.center);
		\draw [style=primal] (2369.center) to (2367.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (2401.center) to (2419.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (2451.center) to (2469.center);
		\draw [style=primal] (2489.center) to (2487.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (2494.center) to (2498.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (2503.center) to (2507.center);
		\draw [style={green-line}] (2520.center) to (2523.center);
		\draw [style={green-line}] (2523.center) to (2522.center);
		\draw [style={green-line}] (2528.center) to (2521.center);
		\draw [style={green-line}] (2521.center) to (2529.center);
		\draw [style={green-line}] (2529.center) to (2522.center);
		\draw [style={green-line}] (2520.center) to (2530.center);
		\draw [style={green-line}] (2530.center) to (2531.center);
		\draw [style={green-line}] (2531.center) to (2528.center);
		\draw [style={green-line}] (2532.center) to (2535.center);
		\draw [style={green-line}] (2535.center) to (2534.center);
		\draw [style={green-line}] (2536.center) to (2533.center);
		\draw [style={green-line}] (2533.center) to (2537.center);
		\draw [style={green-line}] (2537.center) to (2534.center);
		\draw [style={green-line}] (2532.center) to (2538.center);
		\draw [style={green-line}] (2538.center) to (2539.center);
		\draw [style={green-line}] (2539.center) to (2536.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx-knot/spider2-r-def.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-3.25, 1.5) {};
		\node [style=none] (19) at (-3.25, 0.5) {};
		\node [style=none] (29) at (-1.5, 1.5) {};
		\node [style=none] (38) at (-5, 0.5) {};
		\node [style=none] (64) at (-3.25, -1.5) {};
		\node [style=none] (65) at (-3.25, -0.5) {};
		\node [style=none] (85) at (-5, -0.5) {};
		\node [style=none] (182) at (-1.5, 0.5) {};
		\node [style=none] (229) at (-1.5, -0.5) {};
		\node [style=none] (447) at (3.25, 1.5) {};
		\node [style=none] (448) at (3.25, 0.5) {};
		\node [style=none] (458) at (5, 1.5) {};
		\node [style=none] (467) at (1.5, 0.5) {};
		\node [style=none] (493) at (3.25, -1.5) {};
		\node [style=none] (494) at (3.25, -0.5) {};
		\node [style=none] (514) at (1.5, -0.5) {};
		\node [style=none] (593) at (5, 0.5) {};
		\node [style=none] (617) at (5, -0.5) {};
		\node [style=none] (618) at (0, 0) {\Huge $\dots$};
		\node [style=none] (619) at (0.5, 3.25) {\Huge $\dots$};
		\node [style=none] (622) at (-0.75, -4) {\Huge $\dots$};
		\node [style=none] (1105) at (-5, 1.5) {};
		\node [style=none] (1134) at (1.5, 1.5) {};
		\node [style=none] (1141) at (-3.25, 2.5) {};
		\node [style=none] (1142) at (-3.25, 3.5) {};
		\node [style=none] (1151) at (-1.5, 2.5) {};
		\node [style=none] (1183) at (-5, 2.5) {};
		\node [style=none] (1189) at (-3.25, -2.5) {};
		\node [style=none] (1190) at (-3.25, -3.5) {};
		\node [style=none] (1237) at (3.25, -2.5) {};
		\node [style=none] (1238) at (3.25, -3.5) {};
		\node [style=none] (1285) at (3.25, 2.5) {};
		\node [style=none] (1286) at (3.25, 3.5) {};
		\node [style=none] (1295) at (5, 2.5) {};
		\node [style=none] (1327) at (1.5, 2.5) {};
		\node [style=none] (1329) at (-5.75, 4.5) {};
		\node [style=none] (1331) at (-5.75, 3.5) {};
		\node [style=none] (1334) at (-5, 3.5) {};
		\node [style=none] (1337) at (-1.5, 3.5) {};
		\node [style=none] (1338) at (-1.5, 4.5) {};
		\node [style=none] (1366) at (-0.25, 5) {};
		\node [style=none] (1369) at (0.5, 5) {};
		\node [style=none] (1372) at (5, 3.5) {};
		\node [style=none] (1373) at (5, 4.5) {};
		\node [style=none] (1399) at (5.75, -4.5) {};
		\node [style=none] (1401) at (5.75, -3.5) {};
		\node [style=none] (1404) at (5, -3.5) {};
		\node [style=none] (1407) at (1.5, -3.5) {};
		\node [style=none] (1408) at (1.5, -4.5) {};
		\node [style=none] (1436) at (-0.75, -5) {};
		\node [style=none] (1439) at (-1.5, -5) {};
		\node [style=none] (1442) at (-5, -3.5) {};
		\node [style=none] (1443) at (-5, -4.5) {};
		\node [style=none] (1461) at (-0.75, -6) {};
		\node [style=none] (1463) at (-1.5, -6) {};
		\node [style=none] (1495) at (-5, -2.5) {};
		\node [style=none] (1513) at (-5, -1.5) {};
		\node [style=none] (1545) at (1.5, -2.5) {};
		\node [style=none] (1563) at (1.5, -1.5) {};
		\node [style=none] (1581) at (-0.25, 6) {};
		\node [style=none] (1583) at (0.5, 6) {};
		\node [style=none] (1588) at (5, -2.5) {};
		\node [style=none] (1592) at (5, -1.5) {};
		\node [style=none] (1597) at (-1.5, -2.5) {};
		\node [style=none] (1601) at (-1.5, -1.5) {};
		\node [style=none] (1602) at (-1.5, 0.5) {};
		\node [style={red-dot}] (1603) at (-1.5, 0.5) {};
		\node[scale=1.4] [style=none] (1604) at (-0.75, 0.5) {\Huge $l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=0, out=0, looseness=2.50] (1337.center) to (1338.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (1372.center) to (1373.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (1407.center) to (1408.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (1442.center) to (1443.center);
		\draw [style=dual, in=0, out=180] (29.center) to (19.center);
		\draw [style=over, in=0, out=180] (182.center) to (18.center);
		\draw [style=primal, in=0, out=180] (182.center) to (18.center);
		\draw [style=primal, in=0, out=180] (18.center) to (38.center);
		\draw [style=over, in=0, out=180] (19.center) to (1105.center);
		\draw [style=dual, in=0, out=180] (19.center) to (1105.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (29.center) to (1151.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (38.center) to (85.center);
		\draw [style=dual, in=0, out=180] (1601.center) to (65.center);
		\draw [style=over, in=0, out=180] (229.center) to (64.center);
		\draw [style=primal, in=0, out=180] (229.center) to (64.center);
		\draw [style=primal, in=0, out=180] (64.center) to (85.center);
		\draw [style=over, in=0, out=180] (65.center) to (1513.center);
		\draw [style=dual, in=0, out=180] (65.center) to (1513.center);
		\draw [style=dual, in=0, out=180] (458.center) to (448.center);
		\draw [style=over, in=0, out=180] (593.center) to (447.center);
		\draw [style=primal, in=0, out=180] (593.center) to (447.center);
		\draw [style=primal, in=0, out=180] (447.center) to (467.center);
		\draw [style=over, in=0, out=180] (448.center) to (1134.center);
		\draw [style=dual, in=0, out=180] (448.center) to (1134.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (458.center) to (1295.center);
		\draw [style=dual, in=0, out=180] (1592.center) to (494.center);
		\draw [style=over, in=0, out=180] (617.center) to (493.center);
		\draw [style=primal, in=0, out=180] (617.center) to (493.center);
		\draw [style=primal, in=0, out=180] (493.center) to (514.center);
		\draw [style=over, in=0, out=180] (494.center) to (1563.center);
		\draw [style=dual, in=0, out=180] (494.center) to (1563.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (593.center) to (617.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (1105.center) to (1183.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (1134.center) to (1327.center);
		\draw [style=dual, in=0, out=-180] (1151.center) to (1142.center);
		\draw [style=over, in=0, out=-180] (1337.center) to (1141.center);
		\draw [style=primal, in=0, out=-180] (1337.center) to (1141.center);
		\draw [style=primal, in=0, out=-180] (1141.center) to (1334.center);
		\draw [style=over, in=0, out=-180] (1142.center) to (1183.center);
		\draw [style=dual, in=0, out=-180] (1142.center) to (1183.center);
		\draw [style=dual, in=180, out=0] (1495.center) to (1190.center);
		\draw [style=over, in=180, out=0] (1442.center) to (1189.center);
		\draw [style=primal, in=180, out=0] (1442.center) to (1189.center);
		\draw [style=primal, in=180, out=0] (1189.center) to (1439.center);
		\draw [style=over, in=180, out=0] (1190.center) to (1597.center);
		\draw [style=dual, in=180, out=0] (1190.center) to (1597.center);
		\draw [style=dual, in=180, out=0] (1545.center) to (1238.center);
		\draw [style=over, in=180, out=0] (1407.center) to (1237.center);
		\draw [style=primal, in=180, out=0] (1407.center) to (1237.center);
		\draw [style=primal, in=180, out=0] (1237.center) to (1404.center);
		\draw [style=over, in=180, out=0] (1238.center) to (1588.center);
		\draw [style=dual, in=180, out=0] (1238.center) to (1588.center);
		\draw [style=dual, in=0, out=-180] (1295.center) to (1286.center);
		\draw [style=over, in=0, out=-180] (1372.center) to (1285.center);
		\draw [style=primal, in=0, out=-180] (1372.center) to (1285.center);
		\draw [style=primal, in=0, out=-180] (1285.center) to (1369.center);
		\draw [style=over, in=0, out=-180] (1286.center) to (1327.center);
		\draw [style=dual, in=0, out=-180] (1286.center) to (1327.center);
		\draw [style=primal] (1338.center) to (1329.center);
		\draw [style=primal] (1334.center) to (1331.center);
		\draw [style=primal, in=0, out=-180] (1373.center) to (1583.center);
		\draw [style=primal] (1369.center) to (1366.center);
		\draw [style=primal] (1408.center) to (1399.center);
		\draw [style=primal] (1404.center) to (1401.center);
		\draw [style=primal, in=180, out=0, looseness=1.25] (1443.center) to (1463.center);
		\draw [style=primal] (1439.center) to (1436.center);
		\draw [style=primal] (1463.center) to (1461.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (1495.center) to (1513.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (1545.center) to (1563.center);
		\draw [style=primal] (1583.center) to (1581.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1588.center) to (1592.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1597.center) to (1601.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx-knot/spider2-r.tikz <==
\begin{tikzpicture}[scale=0.52]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-3.25, 1.5) {};
		\node [style=none] (19) at (-3.25, 0.5) {};
		\node [style=none] (29) at (-1.5, 1.5) {};
		\node [style=none] (38) at (-5, 0.5) {};
		\node [style=none] (64) at (-3.25, -1.5) {};
		\node [style=none] (65) at (-3.25, -0.5) {};
		\node [style=none] (85) at (-5, -0.5) {};
		\node [style=none] (182) at (-1.5, 0.5) {};
		\node [style=none] (229) at (-1.5, -0.5) {};
		\node [style=none] (447) at (3.25, 1.5) {};
		\node [style=none] (448) at (3.25, 0.5) {};
		\node [style=none] (458) at (5, 1.5) {};
		\node [style=none] (467) at (1.5, 0.5) {};
		\node [style=none] (493) at (3.25, -1.5) {};
		\node [style=none] (494) at (3.25, -0.5) {};
		\node [style=none] (514) at (1.5, -0.5) {};
		\node [style=none] (593) at (5, 0.5) {};
		\node [style=none] (617) at (5, -0.5) {};
		\node [style=none] (618) at (0, 0) {\Huge $\dots$};
		\node [style=none] (619) at (0.25, 2.75) {\Huge $\dots$};
		\node [style=none] (622) at (-0.75, -4) {\Huge $\dots$};
		\node [style=none] (1105) at (-5, 1.5) {};
		\node [style=none] (1134) at (1.5, 1.5) {};
		\node [style=none] (1141) at (-3.25, 2.5) {};
		\node [style=none] (1142) at (-3.25, 3.5) {};
		\node [style=none] (1151) at (-1.5, 2.5) {};
		\node [style=none] (1183) at (-5, 2.5) {};
		\node [style=none] (1189) at (-3.25, -2.5) {};
		\node [style=none] (1190) at (-3.25, -3.5) {};
		\node [style=none] (1237) at (3.25, -2.5) {};
		\node [style=none] (1238) at (3.25, -3.5) {};
		\node [style=none] (1285) at (3.25, 2.5) {};
		\node [style=none] (1286) at (3.25, 3.5) {};
		\node [style=none] (1295) at (5, 2.5) {};
		\node [style=none] (1327) at (1.5, 2.5) {};
		\node [style=none] (1329) at (-6.75, 4.5) {};
		\node [style=none] (1331) at (-6.75, 3.5) {};
		\node [style=none] (1334) at (-5, 3.5) {};
		\node [style=none] (1337) at (-1.5, 3.5) {};
		\node [style=none] (1338) at (-1.5, 4.5) {};
		\node [style=none] (1366) at (-0.5, 7) {};
		\node [style=none] (1369) at (0.25, 7) {};
		\node [style=none] (1372) at (5, 3.5) {};
		\node [style=none] (1373) at (5, 4.5) {};
		\node [style=none] (1399) at (6.75, -4.5) {};
		\node [style=none] (1401) at (6.75, -3.5) {};
		\node [style=none] (1404) at (5, -3.5) {};
		\node [style=none] (1407) at (1.5, -3.5) {};
		\node [style=none] (1408) at (1.5, -4.5) {};
		\node [style=none] (1436) at (0.25, -7) {};
		\node [style=none] (1439) at (-0.5, -7) {};
		\node [style=none] (1442) at (-5, -3.5) {};
		\node [style=none] (1443) at (-5, -4.5) {};
		\node [style=none] (1461) at (0.25, -8) {};
		\node [style=none] (1463) at (-0.5, -8) {};
		\node [style=none] (1495) at (-5, -2.5) {};
		\node [style=none] (1513) at (-5, -1.5) {};
		\node [style=none] (1545) at (1.5, -2.5) {};
		\node [style=none] (1563) at (1.5, -1.5) {};
		\node [style=none] (1581) at (-0.5, 8) {};
		\node [style=none] (1583) at (0.25, 8) {};
		\node [style=none] (1588) at (5, -2.5) {};
		\node [style=none] (1592) at (5, -1.5) {};
		\node [style=none] (1597) at (-1.5, -2.5) {};
		\node [style=none] (1601) at (-1.5, -1.5) {};
		\node [style=none] (1602) at (-6.25, 6.5) {};
		\node [style=none] (1603) at (-6.25, -6.5) {};
		\node [style=none] (1604) at (6.25, -6.5) {};
		\node [style=none] (1605) at (6.25, 6.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=0, out=0, looseness=2.50] (1337.center) to (1338.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (1372.center) to (1373.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (1407.center) to (1408.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (1442.center) to (1443.center);
		\draw [style=dual, in=0, out=180] (29.center) to (19.center);
		\draw [style=over, in=0, out=180] (182.center) to (18.center);
		\draw [style=primal, in=0, out=180] (182.center) to (18.center);
		\draw [style=primal, in=0, out=180] (18.center) to (38.center);
		\draw [style=over, in=0, out=180] (19.center) to (1105.center);
		\draw [style=dual, in=0, out=180] (19.center) to (1105.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (29.center) to (1151.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (38.center) to (85.center);
		\draw [style=dual, in=0, out=180] (1601.center) to (65.center);
		\draw [style=over, in=0, out=180] (229.center) to (64.center);
		\draw [style=primal, in=0, out=180] (229.center) to (64.center);
		\draw [style=primal, in=0, out=180] (64.center) to (85.center);
		\draw [style=over, in=0, out=180] (65.center) to (1513.center);
		\draw [style=dual, in=0, out=180] (65.center) to (1513.center);
		\draw [style=dual, in=0, out=180] (458.center) to (448.center);
		\draw [style=over, in=0, out=180] (593.center) to (447.center);
		\draw [style=primal, in=0, out=180] (593.center) to (447.center);
		\draw [style=primal, in=0, out=180] (447.center) to (467.center);
		\draw [style=over, in=0, out=180] (448.center) to (1134.center);
		\draw [style=dual, in=0, out=180] (448.center) to (1134.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (458.center) to (1295.center);
		\draw [style=dual, in=0, out=180] (1592.center) to (494.center);
		\draw [style=over, in=0, out=180] (617.center) to (493.center);
		\draw [style=primal, in=0, out=180] (617.center) to (493.center);
		\draw [style=primal, in=0, out=180] (493.center) to (514.center);
		\draw [style=over, in=0, out=180] (494.center) to (1563.center);
		\draw [style=dual, in=0, out=180] (494.center) to (1563.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (593.center) to (617.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (1105.center) to (1183.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (1134.center) to (1327.center);
		\draw [style=dual, in=0, out=-180] (1151.center) to (1142.center);
		\draw [style=over, in=0, out=-180] (1337.center) to (1141.center);
		\draw [style=primal, in=0, out=-180] (1337.center) to (1141.center);
		\draw [style=primal, in=0, out=-180] (1141.center) to (1334.center);
		\draw [style=over, in=0, out=-180] (1142.center) to (1183.center);
		\draw [style=dual, in=0, out=-180] (1142.center) to (1183.center);
		\draw [style=dual, in=180, out=0] (1495.center) to (1190.center);
		\draw [style=over, in=180, out=0] (1442.center) to (1189.center);
		\draw [style=primal, in=180, out=0] (1442.center) to (1189.center);
		\draw [style=primal, in=180, out=0] (1189.center) to (1439.center);
		\draw [style=over, in=180, out=0] (1190.center) to (1597.center);
		\draw [style=dual, in=180, out=0] (1190.center) to (1597.center);
		\draw [style=dual, in=180, out=0] (1545.center) to (1238.center);
		\draw [style=over, in=180, out=0] (1407.center) to (1237.center);
		\draw [style=primal, in=180, out=0] (1407.center) to (1237.center);
		\draw [style=primal, in=180, out=0] (1237.center) to (1404.center);
		\draw [style=over, in=180, out=0] (1238.center) to (1588.center);
		\draw [style=dual, in=180, out=0] (1238.center) to (1588.center);
		\draw [style=dual, in=0, out=-180] (1295.center) to (1286.center);
		\draw [style=over, in=0, out=-180] (1372.center) to (1285.center);
		\draw [style=primal, in=0, out=-180] (1372.center) to (1285.center);
		\draw [style=primal, in=0, out=-180] (1285.center) to (1369.center);
		\draw [style=over, in=0, out=-180] (1286.center) to (1327.center);
		\draw [style=dual, in=0, out=-180] (1286.center) to (1327.center);
		\draw [style=primal] (1338.center) to (1329.center);
		\draw [style=primal] (1334.center) to (1331.center);
		\draw [style=primal, in=0, out=-180] (1373.center) to (1583.center);
		\draw [style=primal] (1369.center) to (1366.center);
		\draw [style=primal] (1408.center) to (1399.center);
		\draw [style=primal] (1404.center) to (1401.center);
		\draw [style=primal, in=180, out=0, looseness=1.25] (1443.center) to (1463.center);
		\draw [style=primal] (1439.center) to (1436.center);
		\draw [style=primal] (1463.center) to (1461.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (1495.center) to (1513.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (1545.center) to (1563.center);
		\draw [style=primal] (1583.center) to (1581.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1588.center) to (1592.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1597.center) to (1601.center);
		\draw [style={green-line}] (1602.center) to (1605.center);
		\draw [style={green-line}] (1605.center) to (1604.center);
		\draw [style={green-line}] (1604.center) to (1603.center);
		\draw [style={green-line}] (1603.center) to (1602.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx-knot/spider2.tikz <==
\begin{tikzpicture}[scale=0.52]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-2.5, 7) {};
		\node [style=none] (19) at (-2.5, 6) {};
		\node [style=none] (29) at (-0.75, 7) {};
		\node [style=none] (38) at (-4.25, 6) {};
		\node [style=none] (64) at (-2.5, 4) {};
		\node [style=none] (65) at (-2.5, 5) {};
		\node [style=none] (85) at (-4.25, 5) {};
		\node [style=none] (182) at (-0.75, 6) {};
		\node [style=none] (229) at (-0.75, 5) {};
		\node [style=none] (447) at (4, 7) {};
		\node [style=none] (448) at (4, 6) {};
		\node [style=none] (458) at (5.75, 7) {};
		\node [style=none] (467) at (2.25, 6) {};
		\node [style=none] (493) at (4, 4) {};
		\node [style=none] (494) at (4, 5) {};
		\node [style=none] (514) at (2.25, 5) {};
		\node [style=none] (593) at (5.75, 6) {};
		\node [style=none] (617) at (5.75, 5) {};
		\node [style=none] (618) at (0.75, 5.5) {\Huge $\dots$};
		\node [style=none] (619) at (1.25, 8.75) {\Huge $\dots$};
		\node [style=none] (622) at (0, 1.5) {\Huge $\dots$};
		\node [style=none] (1105) at (-4.25, 7) {};
		\node [style=none] (1134) at (2.25, 7) {};
		\node [style=none] (1141) at (-2.5, 8) {};
		\node [style=none] (1142) at (-2.5, 9) {};
		\node [style=none] (1151) at (-0.75, 8) {};
		\node [style=none] (1183) at (-4.25, 8) {};
		\node [style=none] (1189) at (-2.5, 3) {};
		\node [style=none] (1190) at (-2.5, 2) {};
		\node [style=none] (1237) at (4, 3) {};
		\node [style=none] (1238) at (4, 2) {};
		\node [style=none] (1285) at (4, 8) {};
		\node [style=none] (1286) at (4, 9) {};
		\node [style=none] (1295) at (5.75, 8) {};
		\node [style=none] (1327) at (2.25, 8) {};
		\node [style=none] (1329) at (-6, 10) {};
		\node [style=none] (1331) at (-6, 9) {};
		\node [style=none] (1334) at (-4.25, 9) {};
		\node [style=none] (1337) at (-0.75, 9) {};
		\node [style=none] (1338) at (-0.75, 10) {};
		\node [style=none] (1366) at (0.5, 12.25) {};
		\node [style=none] (1369) at (1.25, 12.25) {};
		\node [style=none] (1372) at (5.75, 9) {};
		\node [style=none] (1373) at (5.75, 10) {};
		\node [style=none] (1399) at (7.75, 1) {};
		\node [style=none] (1401) at (7.75, 2) {};
		\node [style=none] (1404) at (5.75, 2) {};
		\node [style=none] (1407) at (2.25, 2) {};
		\node [style=none] (1408) at (2.25, 1) {};
		\node [style=none] (1439) at (-0.75, 0.5) {};
		\node [style=none] (1442) at (-4.25, 2) {};
		\node [style=none] (1443) at (-4.25, 1) {};
		\node [style=none] (1463) at (-0.75, -0.5) {};
		\node [style=none] (1495) at (-4.25, 3) {};
		\node [style=none] (1513) at (-4.25, 4) {};
		\node [style=none] (1545) at (2.25, 3) {};
		\node [style=none] (1563) at (2.25, 4) {};
		\node [style=none] (1581) at (0.5, 13.25) {};
		\node [style=none] (1583) at (1.25, 13.25) {};
		\node [style=none] (1588) at (5.75, 3) {};
		\node [style=none] (1592) at (5.75, 4) {};
		\node [style=none] (1597) at (-0.75, 3) {};
		\node [style=none] (1601) at (-0.75, 4) {};
		\node [style=none] (1609) at (-3, -4) {};
		\node [style=none] (1610) at (-3, -5) {};
		\node [style=none] (1620) at (-1.25, -4) {};
		\node [style=none] (1629) at (-4.75, -5) {};
		\node [style=none] (1655) at (-3, -7) {};
		\node [style=none] (1656) at (-3, -6) {};
		\node [style=none] (1676) at (-4.75, -6) {};
		\node [style=none] (1746) at (-1.25, -5) {};
		\node [style=none] (1770) at (-1.25, -6) {};
		\node [style=none] (1796) at (3.5, -4) {};
		\node [style=none] (1797) at (3.5, -5) {};
		\node [style=none] (1806) at (5.25, -4) {};
		\node [style=none] (1815) at (1.75, -5) {};
		\node [style=none] (1841) at (3.5, -7) {};
		\node [style=none] (1842) at (3.5, -6) {};
		\node [style=none] (1862) at (1.75, -6) {};
		\node [style=none] (1935) at (5.25, -5) {};
		\node [style=none] (1959) at (5.25, -6) {};
		\node [style=none] (1960) at (0.25, -5.5) {\Huge $\dots$};
		\node [style=none] (1961) at (0.75, -2.25) {\Huge $\dots$};
		\node [style=none] (1963) at (-0.5, -9.5) {\Huge $\dots$};
		\node [style=none] (2011) at (-4.75, -4) {};
		\node [style=none] (2040) at (1.75, -4) {};
		\node [style=none] (2047) at (-3, -3) {};
		\node [style=none] (2048) at (-3, -2) {};
		\node [style=none] (2057) at (-1.25, -3) {};
		\node [style=none] (2089) at (-4.75, -3) {};
		\node [style=none] (2095) at (-3, -8) {};
		\node [style=none] (2096) at (-3, -9) {};
		\node [style=none] (2143) at (3.5, -8) {};
		\node [style=none] (2144) at (3.5, -9) {};
		\node [style=none] (2191) at (3.5, -3) {};
		\node [style=none] (2192) at (3.5, -2) {};
		\node [style=none] (2201) at (5.25, -3) {};
		\node [style=none] (2233) at (1.75, -3) {};
		\node [style=none] (2235) at (-6.75, -1) {};
		\node [style=none] (2237) at (-6.75, -2) {};
		\node [style=none] (2240) at (-4.75, -2) {};
		\node [style=none] (2243) at (-1.25, -2) {};
		\node [style=none] (2244) at (-1.25, -1) {};
		\node [style=none] (2272) at (0, -0.5) {};
		\node [style=none] (2275) at (0.75, -0.5) {};
		\node [style=none] (2278) at (5.25, -2) {};
		\node [style=none] (2279) at (5.25, -1) {};
		\node [style=none] (2305) at (7, -10) {};
		\node [style=none] (2307) at (7, -9) {};
		\node [style=none] (2310) at (5.25, -9) {};
		\node [style=none] (2313) at (1.75, -9) {};
		\node [style=none] (2314) at (1.75, -10) {};
		\node [style=none] (2342) at (0.5, -12.5) {};
		\node [style=none] (2345) at (-0.25, -12.5) {};
		\node [style=none] (2348) at (-4.75, -9) {};
		\node [style=none] (2349) at (-4.75, -10) {};
		\node [style=none] (2367) at (0.5, -13.5) {};
		\node [style=none] (2369) at (-0.25, -13.5) {};
		\node [style=none] (2401) at (-4.75, -8) {};
		\node [style=none] (2419) at (-4.75, -7) {};
		\node [style=none] (2451) at (1.75, -8) {};
		\node [style=none] (2469) at (1.75, -7) {};
		\node [style=none] (2487) at (0, 0.5) {};
		\node [style=none] (2489) at (0.75, 0.5) {};
		\node [style=none] (2494) at (5.25, -8) {};
		\node [style=none] (2498) at (5.25, -7) {};
		\node [style=none] (2503) at (-1.25, -8) {};
		\node [style=none] (2507) at (-1.25, -7) {};
		\node [style=none] (2508) at (-5.5, 11.75) {};
		\node [style=none] (2509) at (-5.5, 0.5) {};
		\node [style=none] (2510) at (7, 0.5) {};
		\node [style=none] (2511) at (7, 11.75) {};
		\node [style=none] (2512) at (-6.25, -0.5) {};
		\node [style=none] (2513) at (-6.25, -11.75) {};
		\node [style=none] (2514) at (6.25, -11.75) {};
		\node [style=none] (2515) at (6.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=0, out=0, looseness=2.50] (1337.center) to (1338.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (1372.center) to (1373.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (1407.center) to (1408.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (1442.center) to (1443.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (2243.center) to (2244.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (2278.center) to (2279.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (2313.center) to (2314.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (2348.center) to (2349.center);
		\draw [style=dual, in=0, out=180] (29.center) to (19.center);
		\draw [style=over, in=0, out=180] (182.center) to (18.center);
		\draw [style=primal, in=0, out=180] (182.center) to (18.center);
		\draw [style=primal, in=0, out=180] (18.center) to (38.center);
		\draw [style=over, in=0, out=180] (19.center) to (1105.center);
		\draw [style=dual, in=0, out=180] (19.center) to (1105.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (29.center) to (1151.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (38.center) to (85.center);
		\draw [style=dual, in=0, out=180] (1601.center) to (65.center);
		\draw [style=over, in=0, out=180] (229.center) to (64.center);
		\draw [style=primal, in=0, out=180] (229.center) to (64.center);
		\draw [style=primal, in=0, out=180] (64.center) to (85.center);
		\draw [style=over, in=0, out=180] (65.center) to (1513.center);
		\draw [style=dual, in=0, out=180] (65.center) to (1513.center);
		\draw [style=dual, in=0, out=180] (458.center) to (448.center);
		\draw [style=over, in=0, out=180] (593.center) to (447.center);
		\draw [style=primal, in=0, out=180] (593.center) to (447.center);
		\draw [style=primal, in=0, out=180] (447.center) to (467.center);
		\draw [style=over, in=0, out=180] (448.center) to (1134.center);
		\draw [style=dual, in=0, out=180] (448.center) to (1134.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (458.center) to (1295.center);
		\draw [style=dual, in=0, out=180] (1592.center) to (494.center);
		\draw [style=over, in=0, out=180] (617.center) to (493.center);
		\draw [style=primal, in=0, out=180] (617.center) to (493.center);
		\draw [style=primal, in=0, out=180] (493.center) to (514.center);
		\draw [style=over, in=0, out=180] (494.center) to (1563.center);
		\draw [style=dual, in=0, out=180] (494.center) to (1563.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (593.center) to (617.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (1105.center) to (1183.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (1134.center) to (1327.center);
		\draw [style=dual, in=0, out=-180] (1151.center) to (1142.center);
		\draw [style=over, in=0, out=-180] (1337.center) to (1141.center);
		\draw [style=primal, in=0, out=-180] (1337.center) to (1141.center);
		\draw [style=primal, in=0, out=-180] (1141.center) to (1334.center);
		\draw [style=over, in=0, out=-180] (1142.center) to (1183.center);
		\draw [style=dual, in=0, out=-180] (1142.center) to (1183.center);
		\draw [style=dual, in=180, out=0] (1495.center) to (1190.center);
		\draw [style=over, in=180, out=0] (1442.center) to (1189.center);
		\draw [style=primal, in=180, out=0] (1442.center) to (1189.center);
		\draw [style=primal, in=180, out=0] (1189.center) to (1439.center);
		\draw [style=over, in=180, out=0] (1190.center) to (1597.center);
		\draw [style=dual, in=180, out=0] (1190.center) to (1597.center);
		\draw [style=dual, in=180, out=0] (1545.center) to (1238.center);
		\draw [style=over, in=180, out=0] (1407.center) to (1237.center);
		\draw [style=primal, in=180, out=0] (1407.center) to (1237.center);
		\draw [style=primal, in=180, out=0] (1237.center) to (1404.center);
		\draw [style=over, in=180, out=0] (1238.center) to (1588.center);
		\draw [style=dual, in=180, out=0] (1238.center) to (1588.center);
		\draw [style=dual, in=0, out=-180] (1295.center) to (1286.center);
		\draw [style=over, in=0, out=-180] (1372.center) to (1285.center);
		\draw [style=primal, in=0, out=-180] (1372.center) to (1285.center);
		\draw [style=primal, in=0, out=-180] (1285.center) to (1369.center);
		\draw [style=over, in=0, out=-180] (1286.center) to (1327.center);
		\draw [style=dual, in=0, out=-180] (1286.center) to (1327.center);
		\draw [style=primal] (1338.center) to (1329.center);
		\draw [style=primal] (1334.center) to (1331.center);
		\draw [style=primal, in=0, out=-180] (1373.center) to (1583.center);
		\draw [style=primal] (1369.center) to (1366.center);
		\draw [style=primal] (1408.center) to (1399.center);
		\draw [style=primal] (1404.center) to (1401.center);
		\draw [style=primal, in=180, out=0, looseness=1.25] (1443.center) to (1463.center);
		\draw [style=primal] (1439.center) to (2487.center);
		\draw [style=primal] (1463.center) to (2272.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (1495.center) to (1513.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (1545.center) to (1563.center);
		\draw [style=primal] (1583.center) to (1581.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1588.center) to (1592.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1597.center) to (1601.center);
		\draw [style=dual, in=0, out=180] (1620.center) to (1610.center);
		\draw [style=over, in=0, out=180] (1746.center) to (1609.center);
		\draw [style=primal, in=0, out=180] (1746.center) to (1609.center);
		\draw [style=primal, in=0, out=180] (1609.center) to (1629.center);
		\draw [style=over, in=0, out=180] (1610.center) to (2011.center);
		\draw [style=dual, in=0, out=180] (1610.center) to (2011.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1620.center) to (2057.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (1629.center) to (1676.center);
		\draw [style=dual, in=0, out=180] (2507.center) to (1656.center);
		\draw [style=over, in=0, out=180] (1770.center) to (1655.center);
		\draw [style=primal, in=0, out=180] (1770.center) to (1655.center);
		\draw [style=primal, in=0, out=180] (1655.center) to (1676.center);
		\draw [style=over, in=0, out=180] (1656.center) to (2419.center);
		\draw [style=dual, in=0, out=180] (1656.center) to (2419.center);
		\draw [style=dual, in=0, out=180] (1806.center) to (1797.center);
		\draw [style=over, in=0, out=180] (1935.center) to (1796.center);
		\draw [style=primal, in=0, out=180] (1935.center) to (1796.center);
		\draw [style=primal, in=0, out=180] (1796.center) to (1815.center);
		\draw [style=over, in=0, out=180] (1797.center) to (2040.center);
		\draw [style=dual, in=0, out=180] (1797.center) to (2040.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1806.center) to (2201.center);
		\draw [style=dual, in=0, out=180] (2498.center) to (1842.center);
		\draw [style=over, in=0, out=180] (1959.center) to (1841.center);
		\draw [style=primal, in=0, out=180] (1959.center) to (1841.center);
		\draw [style=primal, in=0, out=180] (1841.center) to (1862.center);
		\draw [style=over, in=0, out=180] (1842.center) to (2469.center);
		\draw [style=dual, in=0, out=180] (1842.center) to (2469.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (1935.center) to (1959.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (2011.center) to (2089.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (2040.center) to (2233.center);
		\draw [style=dual, in=0, out=-180] (2057.center) to (2048.center);
		\draw [style=over, in=0, out=-180] (2243.center) to (2047.center);
		\draw [style=primal, in=0, out=-180] (2243.center) to (2047.center);
		\draw [style=primal, in=0, out=-180] (2047.center) to (2240.center);
		\draw [style=over, in=0, out=-180] (2048.center) to (2089.center);
		\draw [style=dual, in=0, out=-180] (2048.center) to (2089.center);
		\draw [style=dual, in=180, out=0] (2401.center) to (2096.center);
		\draw [style=over, in=180, out=0] (2348.center) to (2095.center);
		\draw [style=primal, in=180, out=0] (2348.center) to (2095.center);
		\draw [style=primal, in=180, out=0] (2095.center) to (2345.center);
		\draw [style=over, in=180, out=0] (2096.center) to (2503.center);
		\draw [style=dual, in=180, out=0] (2096.center) to (2503.center);
		\draw [style=dual, in=180, out=0] (2451.center) to (2144.center);
		\draw [style=over, in=180, out=0] (2313.center) to (2143.center);
		\draw [style=primal, in=180, out=0] (2313.center) to (2143.center);
		\draw [style=primal, in=180, out=0] (2143.center) to (2310.center);
		\draw [style=over, in=180, out=0] (2144.center) to (2494.center);
		\draw [style=dual, in=180, out=0] (2144.center) to (2494.center);
		\draw [style=dual, in=0, out=-180] (2201.center) to (2192.center);
		\draw [style=over, in=0, out=-180] (2278.center) to (2191.center);
		\draw [style=primal, in=0, out=-180] (2278.center) to (2191.center);
		\draw [style=primal, in=0, out=-180] (2191.center) to (2275.center);
		\draw [style=over, in=0, out=-180] (2192.center) to (2233.center);
		\draw [style=dual, in=0, out=-180] (2192.center) to (2233.center);
		\draw [style=primal] (2244.center) to (2235.center);
		\draw [style=primal] (2240.center) to (2237.center);
		\draw [style=primal, in=0, out=-180] (2279.center) to (2489.center);
		\draw [style=primal] (2275.center) to (2272.center);
		\draw [style=primal] (2314.center) to (2305.center);
		\draw [style=primal] (2310.center) to (2307.center);
		\draw [style=primal, in=180, out=0, looseness=1.25] (2349.center) to (2369.center);
		\draw [style=primal] (2345.center) to (2342.center);
		\draw [style=primal] (2369.center) to (2367.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (2401.center) to (2419.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (2451.center) to (2469.center);
		\draw [style=primal] (2489.center) to (2487.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (2494.center) to (2498.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (2503.center) to (2507.center);
		\draw [style={green-line}] (2508.center) to (2511.center);
		\draw [style={green-line}] (2511.center) to (2510.center);
		\draw [style={green-line}] (2510.center) to (2509.center);
		\draw [style={green-line}] (2509.center) to (2508.center);
		\draw [style={green-line}] (2512.center) to (2515.center);
		\draw [style={green-line}] (2515.center) to (2514.center);
		\draw [style={green-line}] (2514.center) to (2513.center);
		\draw [style={green-line}] (2513.center) to (2512.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx-knot/spider3-r.tikz <==
\begin{tikzpicture}[scale=0.52]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-1.25, 1.5) {};
		\node [style=none] (19) at (-1.25, 0.5) {};
		\node [style=none] (29) at (-3, 1.5) {};
		\node [style=none] (38) at (0.5, 0.5) {};
		\node [style=none] (1105) at (0.5, 1.5) {};
		\node [style=none] (1141) at (-1.25, 2.5) {};
		\node [style=none] (1142) at (-1.25, 3.5) {};
		\node [style=none] (1151) at (-3, 2.5) {};
		\node [style=none] (1183) at (0.5, 2.5) {};
		\node [style=none] (1329) at (3.75, 4.5) {};
		\node [style=none] (1331) at (3.75, 3.5) {};
		\node [style=none] (1334) at (0.5, 3.5) {};
		\node [style=none] (1337) at (-3, 3.5) {};
		\node [style=none] (1338) at (-3, 4.5) {};
		\node [style=none] (1346) at (-1.25, -1.5) {};
		\node [style=none] (1347) at (-1.25, -0.5) {};
		\node [style=none] (1357) at (-3, -1.5) {};
		\node [style=none] (1366) at (0.5, -0.5) {};
		\node [style=none] (1404) at (0.5, -1.5) {};
		\node [style=none] (1411) at (-1.25, -2.5) {};
		\node [style=none] (1412) at (-1.25, -3.5) {};
		\node [style=none] (1421) at (-3, -2.5) {};
		\node [style=none] (1453) at (0.5, -2.5) {};
		\node [style=none] (1455) at (3.75, -4.5) {};
		\node [style=none] (1457) at (3.75, -3.5) {};
		\node [style=none] (1460) at (0.5, -3.5) {};
		\node [style=none] (1463) at (-3, -3.5) {};
		\node [style=none] (1464) at (-3, -4.5) {};
		\node [style=none] (1611) at (-3, -0.5) {};
		\node [style=none] (1612) at (-3, 0.5) {};
		\node [style=none] (1613) at (-4.25, 5) {};
		\node [style=none] (1614) at (-4.25, -5) {};
		\node [style=none] (1615) at (1.5, -5) {};
		\node [style=none] (1616) at (1.5, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=180, out=180, looseness=2.50] (1337.center) to (1338.center);
		\draw [style=primal, in=-180, out=-180, looseness=2.50] (1463.center) to (1464.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (1611.center) to (1612.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (1366.center) to (38.center);
		\draw [style=dual, in=180, out=0] (29.center) to (19.center);
		\draw [style=over, in=180, out=0] (1612.center) to (18.center);
		\draw [style=primal, in=180, out=0] (1612.center) to (18.center);
		\draw [style=primal, in=180, out=0] (18.center) to (38.center);
		\draw [style=over, in=180, out=0] (19.center) to (1105.center);
		\draw [style=dual, in=180, out=0] (19.center) to (1105.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (29.center) to (1151.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1105.center) to (1183.center);
		\draw [style=dual, in=180, out=0] (1151.center) to (1142.center);
		\draw [style=over, in=180, out=0] (1337.center) to (1141.center);
		\draw [style=primal, in=180, out=0] (1337.center) to (1141.center);
		\draw [style=primal, in=180, out=0] (1141.center) to (1334.center);
		\draw [style=over, in=180, out=0] (1142.center) to (1183.center);
		\draw [style=dual, in=180, out=0] (1142.center) to (1183.center);
		\draw [style=primal] (1338.center) to (1329.center);
		\draw [style=primal] (1334.center) to (1331.center);
		\draw [style=dual, in=-180, out=0] (1357.center) to (1347.center);
		\draw [style=over, in=-180, out=0] (1611.center) to (1346.center);
		\draw [style=primal, in=-180, out=0] (1611.center) to (1346.center);
		\draw [style=primal, in=-180, out=0] (1346.center) to (1366.center);
		\draw [style=over, in=-180, out=0] (1347.center) to (1404.center);
		\draw [style=dual, in=-180, out=0] (1347.center) to (1404.center);
		\draw [style=dual, in=-180, out=-180, looseness=2.50] (1357.center) to (1421.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1404.center) to (1453.center);
		\draw [style=dual, in=-180, out=0] (1421.center) to (1412.center);
		\draw [style=over, in=-180, out=0] (1463.center) to (1411.center);
		\draw [style=primal, in=-180, out=0] (1463.center) to (1411.center);
		\draw [style=primal, in=-180, out=0] (1411.center) to (1460.center);
		\draw [style=over, in=-180, out=0] (1412.center) to (1453.center);
		\draw [style=dual, in=-180, out=0] (1412.center) to (1453.center);
		\draw [style=primal] (1464.center) to (1455.center);
		\draw [style=primal] (1460.center) to (1457.center);
		\draw [style={green-line}] (1613.center) to (1616.center);
		\draw [style={green-line}] (1616.center) to (1615.center);
		\draw [style={green-line}] (1615.center) to (1614.center);
		\draw [style={green-line}] (1614.center) to (1613.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx-knot/spider3.tikz <==
\begin{tikzpicture}[scale=0.52]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (2.5, 1.5) {};
		\node [style=none] (19) at (2.5, 0.5) {};
		\node [style=none] (29) at (0.75, 1.5) {};
		\node [style=none] (38) at (4.25, 0.5) {};
		\node [style=none] (182) at (0.75, 0.5) {};
		\node [style=none] (1105) at (4.25, 1.5) {};
		\node [style=none] (1141) at (2.5, 2.5) {};
		\node [style=none] (1142) at (2.5, 3.5) {};
		\node [style=none] (1151) at (0.75, 2.5) {};
		\node [style=none] (1183) at (4.25, 2.5) {};
		\node [style=none] (1329) at (6, 4.5) {};
		\node [style=none] (1331) at (6, 3.5) {};
		\node [style=none] (1334) at (4.25, 3.5) {};
		\node [style=none] (1337) at (0.75, 3.5) {};
		\node [style=none] (1338) at (0.75, 4.5) {};
		\node [style=none] (1346) at (2.5, -1.5) {};
		\node [style=none] (1347) at (2.5, -0.5) {};
		\node [style=none] (1357) at (0.75, -1.5) {};
		\node [style=none] (1366) at (4.25, -0.5) {};
		\node [style=none] (1376) at (0.75, -0.5) {};
		\node [style=none] (1404) at (4.25, -1.5) {};
		\node [style=none] (1411) at (2.5, -2.5) {};
		\node [style=none] (1412) at (2.5, -3.5) {};
		\node [style=none] (1421) at (0.75, -2.5) {};
		\node [style=none] (1453) at (4.25, -2.5) {};
		\node [style=none] (1455) at (6, -4.5) {};
		\node [style=none] (1457) at (6, -3.5) {};
		\node [style=none] (1460) at (4.25, -3.5) {};
		\node [style=none] (1463) at (0.75, -3.5) {};
		\node [style=none] (1464) at (0.75, -4.5) {};
		\node [style=none] (1472) at (-3.5, -1.5) {};
		\node [style=none] (1473) at (-3.5, -0.5) {};
		\node [style=none] (1483) at (-1.75, -1.5) {};
		\node [style=none] (1502) at (-1.75, -0.5) {};
		\node [style=none] (1530) at (-5.25, -1.5) {};
		\node [style=none] (1537) at (-3.5, -2.5) {};
		\node [style=none] (1538) at (-3.5, -3.5) {};
		\node [style=none] (1547) at (-1.75, -2.5) {};
		\node [style=none] (1579) at (-5.25, -2.5) {};
		\node [style=none] (1586) at (-5.25, -3.5) {};
		\node [style=none] (1589) at (-1.75, -3.5) {};
		\node [style=none] (1590) at (-1.75, -4.5) {};
		\node [style=none] (1611) at (-5.25, -0.5) {};
		\node [style=none] (1612) at (-5.25, 0.5) {};
		\node [style=none] (1641) at (-5.25, -4.5) {};
		\node [style=none] (1642) at (-5.25, -3.5) {};
		\node [style=none] (1643) at (-0.25, 5) {};
		\node [style=none] (1644) at (-0.25, -5) {};
		\node [style=none] (1645) at (5.5, -5) {};
		\node [style=none] (1646) at (5.5, 5) {};
		\node [style=none] (1647) at (-3.5, -5.5) {};
		\node [style=none] (1648) at (-3.5, -4.5) {};
		\node [style=none] (1649) at (-1.75, -5.5) {};
		\node [style=none] (1650) at (-1.75, -4.5) {};
		\node [style=none] (1651) at (-5.25, -5.5) {};
		\node [style=none] (1652) at (-3.5, -6.5) {};
		\node [style=none] (1653) at (-3.5, -7.5) {};
		\node [style=none] (1654) at (-1.75, -6.5) {};
		\node [style=none] (1655) at (-5.25, -6.5) {};
		\node [style=none] (1656) at (-5.25, -7.5) {};
		\node [style=none] (1657) at (-1.75, -7.5) {};
		\node [style=none] (1658) at (-5.25, -4.5) {};
		\node [style=none] (1659) at (-3.5, -7.5) {};
		\node [style=none] (1660) at (-5.25, -7.5) {};
		\node [style=none] (1661) at (-1.75, -7.5) {};
		\node [style=none] (1662) at (-1.75, -8.5) {};
		\node [style=none] (1663) at (-5.25, -8.5) {};
		\node [style=none] (1664) at (-5.25, -7.5) {};
		\node [style=none] (1665) at (-3.5, -8.5) {};
		\node [style=none] (1668) at (-1.75, -8.5) {};
		\node [style=none] (1670) at (-5.25, -8.5) {};
		\node [style=none] (1671) at (-0.25, 1) {};
		\node [style=none] (1672) at (-6.25, 1) {};
		\node [style=none] (1673) at (-6.25, -3.75) {};
		\node [style=none] (1674) at (-0.25, -3.75) {};
		\node [style=none] (1675) at (-0.75, -8.75) {};
		\node [style=none] (1676) at (-0.75, -4.25) {};
		\node [style=none] (1677) at (-6.25, -4.25) {};
		\node [style=none] (1678) at (-6.25, -8.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=180, out=180, looseness=2.50] (1337.center) to (1338.center);
		\draw [style=primal, in=-180, out=-180, looseness=2.50] (1463.center) to (1464.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (1589.center) to (1590.center);
		\draw [style=primal] (1502.center) to (1376.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (1611.center) to (1612.center);
		\draw [style=primal] (1612.center) to (182.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (1641.center) to (1642.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (1366.center) to (38.center);
		\draw [style=dual, in=180, out=0] (29.center) to (19.center);
		\draw [style=over, in=180, out=0] (182.center) to (18.center);
		\draw [style=primal, in=180, out=0] (182.center) to (18.center);
		\draw [style=primal, in=180, out=0] (18.center) to (38.center);
		\draw [style=over, in=180, out=0] (19.center) to (1105.center);
		\draw [style=dual, in=180, out=0] (19.center) to (1105.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (29.center) to (1151.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1105.center) to (1183.center);
		\draw [style=dual, in=180, out=0] (1151.center) to (1142.center);
		\draw [style=over, in=180, out=0] (1337.center) to (1141.center);
		\draw [style=primal, in=180, out=0] (1337.center) to (1141.center);
		\draw [style=primal, in=180, out=0] (1141.center) to (1334.center);
		\draw [style=over, in=180, out=0] (1142.center) to (1183.center);
		\draw [style=dual, in=180, out=0] (1142.center) to (1183.center);
		\draw [style=primal] (1338.center) to (1329.center);
		\draw [style=primal] (1334.center) to (1331.center);
		\draw [style=dual, in=-180, out=0] (1357.center) to (1347.center);
		\draw [style=over, in=-180, out=0] (1376.center) to (1346.center);
		\draw [style=primal, in=-180, out=0] (1376.center) to (1346.center);
		\draw [style=primal, in=-180, out=0] (1346.center) to (1366.center);
		\draw [style=over, in=-180, out=0] (1347.center) to (1404.center);
		\draw [style=dual, in=-180, out=0] (1347.center) to (1404.center);
		\draw [style=dual, in=-180, out=-180, looseness=2.50] (1357.center) to (1421.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1404.center) to (1453.center);
		\draw [style=dual, in=-180, out=0] (1421.center) to (1412.center);
		\draw [style=over, in=-180, out=0] (1463.center) to (1411.center);
		\draw [style=primal, in=-180, out=0] (1463.center) to (1411.center);
		\draw [style=primal, in=-180, out=0] (1411.center) to (1460.center);
		\draw [style=over, in=-180, out=0] (1412.center) to (1453.center);
		\draw [style=dual, in=-180, out=0] (1412.center) to (1453.center);
		\draw [style=primal] (1464.center) to (1455.center);
		\draw [style=primal] (1460.center) to (1457.center);
		\draw [style=dual, in=0, out=180] (1483.center) to (1473.center);
		\draw [style=over, in=0, out=180] (1502.center) to (1472.center);
		\draw [style=primal, in=0, out=180] (1502.center) to (1472.center);
		\draw [style=primal, in=0, out=180] (1472.center) to (1611.center);
		\draw [style=over, in=0, out=180] (1473.center) to (1530.center);
		\draw [style=dual, in=0, out=180] (1473.center) to (1530.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1483.center) to (1547.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (1530.center) to (1579.center);
		\draw [style=dual, in=0, out=180] (1547.center) to (1538.center);
		\draw [style=over, in=0, out=180] (1589.center) to (1537.center);
		\draw [style=primal, in=0, out=180] (1589.center) to (1537.center);
		\draw [style=primal, in=0, out=180] (1537.center) to (1586.center);
		\draw [style=over, in=0, out=180] (1538.center) to (1579.center);
		\draw [style=dual, in=0, out=180] (1538.center) to (1579.center);
		\draw [style={green-line}] (1643.center) to (1646.center);
		\draw [style={green-line}] (1646.center) to (1645.center);
		\draw [style={green-line}] (1645.center) to (1644.center);
		\draw [style=dual, in=0, out=180] (1649.center) to (1648.center);
		\draw [style=over, in=0, out=180] (1650.center) to (1647.center);
		\draw [style=primal, in=0, out=180] (1650.center) to (1647.center);
		\draw [style=primal, in=0, out=180] (1647.center) to (1658.center);
		\draw [style=over, in=0, out=180] (1648.center) to (1651.center);
		\draw [style=dual, in=0, out=180] (1648.center) to (1651.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1649.center) to (1654.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (1651.center) to (1655.center);
		\draw [style=dual, in=0, out=180] (1654.center) to (1653.center);
		\draw [style=over, in=0, out=180] (1657.center) to (1652.center);
		\draw [style=primal, in=0, out=180] (1657.center) to (1652.center);
		\draw [style=primal, in=0, out=180] (1652.center) to (1656.center);
		\draw [style=over, in=0, out=180] (1653.center) to (1655.center);
		\draw [style=dual, in=0, out=180] (1653.center) to (1655.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (1661.center) to (1662.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (1663.center) to (1664.center);
		\draw [style=over, in=0, out=180] (1668.center) to (1665.center);
		\draw [style=primal, in=0, out=180] (1668.center) to (1665.center);
		\draw [style=primal, in=0, out=180] (1665.center) to (1670.center);
		\draw [style={green-line}] (1643.center) to (1671.center);
		\draw [style={green-line}] (1671.center) to (1672.center);
		\draw [style={green-line}] (1673.center) to (1672.center);
		\draw [style={green-line}] (1673.center) to (1674.center);
		\draw [style={green-line}] (1674.center) to (1644.center);
		\draw [style={green-line}] (1675.center) to (1676.center);
		\draw [style={green-line}] (1676.center) to (1677.center);
		\draw [style={green-line}] (1677.center) to (1678.center);
		\draw [style={green-line}] (1678.center) to (1675.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx-knot/spider4-r.tikz <==
\begin{tikzpicture}[scale=0.52]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (206) at (-2.75, -0.5) {};
		\node [style=none] (209) at (-1, -0.5) {};
		\node [style=none] (220) at (-2.75, -2.5) {};
		\node [style=none] (221) at (-2.75, -1.5) {};
		\node [style=none] (222) at (-4.5, -2.5) {};
		\node [style=none] (223) at (-1, -1.5) {};
		\node [style=none] (224) at (-1, -2.5) {};
		\node [style=none] (225) at (-2.75, -3.5) {};
		\node [style=none] (226) at (-2.75, -4.5) {};
		\node [style=none] (227) at (-4.5, -3.5) {};
		\node [style=none] (228) at (-1, -3.5) {};
		\node [style=none] (229) at (2.25, -5.5) {};
		\node [style=none] (230) at (2.25, -4.5) {};
		\node [style=none] (231) at (-1, -4.5) {};
		\node [style=none] (232) at (-4.5, -4.5) {};
		\node [style=none] (233) at (-4.5, -5.5) {};
		\node [style=none] (234) at (-4.5, -1.5) {};
		\node [style=none] (235) at (-4.5, -0.5) {};
		\node [style=none] (236) at (-2.75, 0.5) {};
		\node [style=none] (237) at (-1, 0.5) {};
		\node [style=none] (238) at (-2.75, 2.5) {};
		\node [style=none] (239) at (-2.75, 1.5) {};
		\node [style=none] (240) at (-4.5, 2.5) {};
		\node [style=none] (241) at (-1, 1.5) {};
		\node [style=none] (242) at (-1, 2.5) {};
		\node [style=none] (243) at (-2.75, 3.5) {};
		\node [style=none] (244) at (-2.75, 4.5) {};
		\node [style=none] (245) at (-4.5, 3.5) {};
		\node [style=none] (246) at (-1, 3.5) {};
		\node [style=none] (247) at (2.25, 5.5) {};
		\node [style=none] (248) at (2.25, 4.5) {};
		\node [style=none] (249) at (-1, 4.5) {};
		\node [style=none] (250) at (-4.5, 4.5) {};
		\node [style=none] (251) at (-4.5, 5.5) {};
		\node [style=none] (252) at (-4.5, 1.5) {};
		\node [style=none] (253) at (-4.5, 0.5) {};
		\node [style=none] (254) at (-5.5, 5.75) {};
		\node [style=none] (255) at (-5.5, 0.25) {};
		\node [style=none] (256) at (0, 0.25) {};
		\node [style=none] (257) at (0, 5.75) {};
		\node [style=none] (258) at (-5.5, -0.25) {};
		\node [style=none] (259) at (-5.5, -5.75) {};
		\node [style=none] (260) at (0, -5.75) {};
		\node [style=none] (261) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=-180, out=-180, looseness=2.50] (232.center) to (233.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (234.center) to (235.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (223.center) to (209.center);
		\draw [style=over, in=180, out=0] (235.center) to (206.center);
		\draw [style=primal, in=180, out=0] (235.center) to (206.center);
		\draw [style=primal, in=180, out=0] (206.center) to (209.center);
		\draw [style=dual, in=-180, out=0] (222.center) to (221.center);
		\draw [style=over, in=-180, out=0] (234.center) to (220.center);
		\draw [style=primal, in=-180, out=0] (234.center) to (220.center);
		\draw [style=primal, in=-180, out=0] (220.center) to (223.center);
		\draw [style=over, in=-180, out=0] (221.center) to (224.center);
		\draw [style=dual, in=-180, out=0] (221.center) to (224.center);
		\draw [style=dual, in=-180, out=-180, looseness=2.50] (222.center) to (227.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (224.center) to (228.center);
		\draw [style=dual, in=-180, out=0] (227.center) to (226.center);
		\draw [style=over, in=-180, out=0] (232.center) to (225.center);
		\draw [style=primal, in=-180, out=0] (232.center) to (225.center);
		\draw [style=primal, in=-180, out=0] (225.center) to (231.center);
		\draw [style=over, in=-180, out=0] (226.center) to (228.center);
		\draw [style=dual, in=-180, out=0] (226.center) to (228.center);
		\draw [style=primal] (233.center) to (229.center);
		\draw [style=primal] (231.center) to (230.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (250.center) to (251.center);
		\draw [style=primal, in=-180, out=-180, looseness=2.50] (252.center) to (253.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (241.center) to (237.center);
		\draw [style=over, in=-180, out=0] (253.center) to (236.center);
		\draw [style=primal, in=-180, out=0] (253.center) to (236.center);
		\draw [style=primal, in=-180, out=0] (236.center) to (237.center);
		\draw [style=dual, in=180, out=0] (240.center) to (239.center);
		\draw [style=over, in=180, out=0] (252.center) to (238.center);
		\draw [style=primal, in=180, out=0] (252.center) to (238.center);
		\draw [style=primal, in=180, out=0] (238.center) to (241.center);
		\draw [style=over, in=180, out=0] (239.center) to (242.center);
		\draw [style=dual, in=180, out=0] (239.center) to (242.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (240.center) to (245.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (242.center) to (246.center);
		\draw [style=dual, in=180, out=0] (245.center) to (244.center);
		\draw [style=over, in=180, out=0] (250.center) to (243.center);
		\draw [style=primal, in=180, out=0] (250.center) to (243.center);
		\draw [style=primal, in=180, out=0] (243.center) to (249.center);
		\draw [style=over, in=180, out=0] (244.center) to (246.center);
		\draw [style=dual, in=180, out=0] (244.center) to (246.center);
		\draw [style=primal] (251.center) to (247.center);
		\draw [style=primal] (249.center) to (248.center);
		\draw [style={green-line}] (254.center) to (257.center);
		\draw [style={green-line}] (257.center) to (256.center);
		\draw [style={green-line}] (256.center) to (255.center);
		\draw [style={green-line}] (255.center) to (254.center);
		\draw [style={green-line}] (258.center) to (261.center);
		\draw [style={green-line}] (261.center) to (260.center);
		\draw [style={green-line}] (260.center) to (259.center);
		\draw [style={green-line}] (259.center) to (258.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx-knot/spider4.tikz <==
\begin{tikzpicture}[scale=0.52]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (5, 2.5) {};
		\node [style=none] (13) at (5, 1.5) {};
		\node [style=none] (18) at (2.5, 1.5) {};
		\node [style=none] (19) at (2.5, 0.5) {};
		\node [style=none] (22) at (4.25, 1.5) {};
		\node [style=none] (29) at (0.75, 1.5) {};
		\node [style=none] (30) at (0.75, 2.5) {};
		\node [style=none] (38) at (4.25, 0.5) {};
		\node [style=none] (182) at (0.75, 0.5) {};
		\node [style=none] (184) at (5, -2.5) {};
		\node [style=none] (186) at (5, -1.5) {};
		\node [style=none] (191) at (2.5, -1.5) {};
		\node [style=none] (192) at (2.5, -0.5) {};
		\node [style=none] (195) at (4.25, -1.5) {};
		\node [style=none] (202) at (0.75, -1.5) {};
		\node [style=none] (203) at (0.75, -2.5) {};
		\node [style=none] (211) at (4.25, -0.5) {};
		\node [style=none] (221) at (0.75, -0.5) {};
		\node [style=none] (223) at (-5, -2.5) {};
		\node [style=none] (230) at (-3.25, -1.5) {};
		\node [style=none] (231) at (-3.25, -0.5) {};
		\node [style=none] (232) at (-5, -1.5) {};
		\node [style=none] (241) at (-1.5, -1.5) {};
		\node [style=none] (242) at (-1.5, -2.5) {};
		\node [style=none] (250) at (-5, -0.5) {};
		\node [style=none] (260) at (-1.5, -0.5) {};
		\node [style=none] (261) at (-5, 0.5) {};
		\node [style=none] (262) at (-0.25, 3.25) {};
		\node [style=none] (263) at (-0.25, -3.25) {};
		\node [style=none] (264) at (4.75, -3.25) {};
		\node [style=none] (265) at (4.75, 3.25) {};
		\node [style=none] (266) at (-1.5, -2.5) {};
		\node [style=none] (267) at (-5, -2.5) {};
		\node [style=none] (268) at (-3.25, -3.5) {};
		\node [style=none] (269) at (-3.25, -2.5) {};
		\node [style=none] (270) at (-1.5, -3.5) {};
		\node [style=none] (271) at (-1.5, -2.5) {};
		\node [style=none] (272) at (-5, -3.5) {};
		\node [style=none] (273) at (-3.25, -4.5) {};
		\node [style=none] (274) at (-3.25, -5.5) {};
		\node [style=none] (275) at (-1.5, -4.5) {};
		\node [style=none] (276) at (-5, -4.5) {};
		\node [style=none] (277) at (-5, -5.5) {};
		\node [style=none] (278) at (-1.5, -5.5) {};
		\node [style=none] (279) at (-5, -2.5) {};
		\node [style=none] (280) at (-3.25, -5.5) {};
		\node [style=none] (281) at (-5, -5.5) {};
		\node [style=none] (282) at (-1.5, -5.5) {};
		\node [style=none] (283) at (-1.5, -6.5) {};
		\node [style=none] (284) at (-5, -6.5) {};
		\node [style=none] (285) at (-5, -5.5) {};
		\node [style=none] (286) at (-3.25, -6.5) {};
		\node [style=none] (287) at (-1.5, -6.5) {};
		\node [style=none] (288) at (-5, -6.5) {};
		\node [style=none] (289) at (-0.5, -6.75) {};
		\node [style=none] (290) at (-0.5, -2.25) {};
		\node [style=none] (291) at (-6, -2.25) {};
		\node [style=none] (292) at (-6, -6.75) {};
		\node [style=none] (293) at (-0.25, 0.75) {};
		\node [style=none] (294) at (-6, 0.75) {};
		\node [style=none] (295) at (-6, -1.75) {};
		\node [style=none] (296) at (-0.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=180, out=180, looseness=2.50] (29.center) to (30.center);
		\draw [style=primal, in=-180, out=-180, looseness=2.50] (202.center) to (203.center);
		\draw [style=over, in=0, out=180] (231.center) to (232.center);
		\draw [style=primal, in=0, out=180] (231.center) to (232.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (241.center) to (242.center);
		\draw [style=dual] (221.center) to (260.center);
		\draw [style=dual] (182.center) to (261.center);
		\draw [style=dual, in=180, out=-180, looseness=2.25] (261.center) to (250.center);
		\draw [style=primal, in=-180, out=180, looseness=2.50] (232.center) to (223.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (38.center) to (211.center);
		\draw [style=primal] (30.center) to (11.center);
		\draw [style=primal] (22.center) to (13.center);
		\draw [style=primal, in=180, out=0] (29.center) to (19.center);
		\draw [style=over, in=180, out=0] (182.center) to (18.center);
		\draw [style=dual, in=180, out=0] (182.center) to (18.center);
		\draw [style=dual, in=180, out=0] (18.center) to (38.center);
		\draw [style=over, in=180, out=0] (19.center) to (22.center);
		\draw [style=primal, in=180, out=0] (19.center) to (22.center);
		\draw [style=primal] (203.center) to (184.center);
		\draw [style=primal] (195.center) to (186.center);
		\draw [style=primal, in=-180, out=0] (202.center) to (192.center);
		\draw [style=over, in=-180, out=0] (221.center) to (191.center);
		\draw [style=dual, in=-180, out=0] (221.center) to (191.center);
		\draw [style=dual, in=-180, out=0] (191.center) to (211.center);
		\draw [style=over, in=-180, out=0] (192.center) to (195.center);
		\draw [style=primal, in=-180, out=0] (192.center) to (195.center);
		\draw [style=primal, in=0, out=180] (241.center) to (231.center);
		\draw [style=over, in=0, out=180] (260.center) to (230.center);
		\draw [style=dual, in=0, out=180] (260.center) to (230.center);
		\draw [style=dual, in=0, out=180] (230.center) to (250.center);
		\draw [style={red-line-}] (262.center) to (265.center);
		\draw [style={red-line-}] (265.center) to (264.center);
		\draw [style={red-line-}] (264.center) to (263.center);
		\draw [style=dual, in=0, out=180] (270.center) to (269.center);
		\draw [style=over, in=0, out=180] (271.center) to (268.center);
		\draw [style=primal, in=0, out=180] (271.center) to (268.center);
		\draw [style=primal, in=0, out=180] (268.center) to (279.center);
		\draw [style=over, in=0, out=180] (269.center) to (272.center);
		\draw [style=dual, in=0, out=180] (269.center) to (272.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (270.center) to (275.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (272.center) to (276.center);
		\draw [style=dual, in=0, out=180] (275.center) to (274.center);
		\draw [style=over, in=0, out=180] (278.center) to (273.center);
		\draw [style=primal, in=0, out=180] (278.center) to (273.center);
		\draw [style=primal, in=0, out=180] (273.center) to (277.center);
		\draw [style=over, in=0, out=180] (274.center) to (276.center);
		\draw [style=dual, in=0, out=180] (274.center) to (276.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (282.center) to (283.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (284.center) to (285.center);
		\draw [style=over, in=0, out=180] (287.center) to (286.center);
		\draw [style=primal, in=0, out=180] (287.center) to (286.center);
		\draw [style=primal, in=0, out=180] (286.center) to (288.center);
		\draw [style={green-line}] (289.center) to (290.center);
		\draw [style={green-line}] (290.center) to (291.center);
		\draw [style={green-line}] (291.center) to (292.center);
		\draw [style={green-line}] (292.center) to (289.center);
		\draw [style={red-line-}] (262.center) to (293.center);
		\draw [style={red-line-}] (293.center) to (294.center);
		\draw [style={red-line-}] (294.center) to (295.center);
		\draw [style={red-line-}] (295.center) to (296.center);
		\draw [style={red-line-}] (296.center) to (263.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx-knot/spider5-r.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (-2.5, 0.5) {};
		\node [style=none] (1105) at (1, 0.5) {};
		\node [style=none] (1141) at (-0.75, 1.5) {};
		\node [style=none] (1142) at (-0.75, 2.5) {};
		\node [style=none] (1151) at (-2.5, 1.5) {};
		\node [style=none] (1183) at (1, 1.5) {};
		\node [style=none] (1329) at (3, 3.5) {};
		\node [style=none] (1331) at (3, 2.5) {};
		\node [style=none] (1334) at (1, 2.5) {};
		\node [style=none] (1337) at (-2.5, 2.5) {};
		\node [style=none] (1338) at (-2.5, 3.5) {};
		\node [style=none] (1357) at (-2.5, -0.5) {};
		\node [style=none] (1404) at (1, -0.5) {};
		\node [style=none] (1411) at (-0.75, -1.5) {};
		\node [style=none] (1412) at (-0.75, -2.5) {};
		\node [style=none] (1421) at (-2.5, -1.5) {};
		\node [style=none] (1453) at (1, -1.5) {};
		\node [style=none] (1455) at (3, -3.5) {};
		\node [style=none] (1457) at (3, -2.5) {};
		\node [style=none] (1460) at (1, -2.5) {};
		\node [style=none] (1463) at (-2.5, -2.5) {};
		\node [style=none] (1464) at (-2.5, -3.5) {};
		\node [style=none] (1465) at (-3.5, 3.75) {};
		\node [style=none] (1466) at (-3.5, 0.25) {};
		\node [style=none] (1467) at (2, 0.25) {};
		\node [style=none] (1468) at (2, 3.75) {};
		\node [style=none] (1469) at (-3.5, -0.25) {};
		\node [style=none] (1470) at (-3.5, -3.75) {};
		\node [style=none] (1471) at (2, -3.75) {};
		\node [style=none] (1472) at (2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=180, out=180, looseness=2.50] (1337.center) to (1338.center);
		\draw [style=primal, in=-180, out=-180, looseness=2.50] (1463.center) to (1464.center);
		\draw [style=over, in=180, out=0] (29.center) to (1105.center);
		\draw [style=dual, in=180, out=0] (29.center) to (1105.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (29.center) to (1151.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1105.center) to (1183.center);
		\draw [style=dual, in=180, out=0] (1151.center) to (1142.center);
		\draw [style=over, in=180, out=0] (1337.center) to (1141.center);
		\draw [style=primal, in=180, out=0] (1337.center) to (1141.center);
		\draw [style=primal, in=180, out=0] (1141.center) to (1334.center);
		\draw [style=over, in=180, out=0] (1142.center) to (1183.center);
		\draw [style=dual, in=180, out=0] (1142.center) to (1183.center);
		\draw [style=primal] (1338.center) to (1329.center);
		\draw [style=primal] (1334.center) to (1331.center);
		\draw [style=over, in=-180, out=0] (1357.center) to (1404.center);
		\draw [style=dual, in=-180, out=0] (1357.center) to (1404.center);
		\draw [style=dual, in=-180, out=-180, looseness=2.50] (1357.center) to (1421.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1404.center) to (1453.center);
		\draw [style=dual, in=-180, out=0] (1421.center) to (1412.center);
		\draw [style=over, in=-180, out=0] (1463.center) to (1411.center);
		\draw [style=primal, in=-180, out=0] (1463.center) to (1411.center);
		\draw [style=primal, in=-180, out=0] (1411.center) to (1460.center);
		\draw [style=over, in=-180, out=0] (1412.center) to (1453.center);
		\draw [style=dual, in=-180, out=0] (1412.center) to (1453.center);
		\draw [style=primal] (1464.center) to (1455.center);
		\draw [style=primal] (1460.center) to (1457.center);
		\draw [style={red-line-}] (1465.center) to (1468.center);
		\draw [style={red-line-}] (1468.center) to (1467.center);
		\draw [style={red-line-}] (1467.center) to (1466.center);
		\draw [style={red-line-}] (1466.center) to (1465.center);
		\draw [style={red-line-}] (1469.center) to (1472.center);
		\draw [style={red-line-}] (1472.center) to (1471.center);
		\draw [style={red-line-}] (1471.center) to (1470.center);
		\draw [style={red-line-}] (1470.center) to (1469.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx-knot/spider5.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (2.5, 1.5) {};
		\node [style=none] (19) at (2.5, 0.5) {};
		\node [style=none] (29) at (0.75, 1.5) {};
		\node [style=none] (38) at (4.25, 0.5) {};
		\node [style=none] (182) at (0.75, 0.5) {};
		\node [style=none] (1105) at (4.25, 1.5) {};
		\node [style=none] (1141) at (2.5, 2.5) {};
		\node [style=none] (1142) at (2.5, 3.5) {};
		\node [style=none] (1151) at (0.75, 2.5) {};
		\node [style=none] (1183) at (4.25, 2.5) {};
		\node [style=none] (1329) at (6, 4.5) {};
		\node [style=none] (1331) at (6, 3.5) {};
		\node [style=none] (1334) at (4.25, 3.5) {};
		\node [style=none] (1337) at (0.75, 3.5) {};
		\node [style=none] (1338) at (0.75, 4.5) {};
		\node [style=none] (1346) at (2.5, -1.5) {};
		\node [style=none] (1347) at (2.5, -0.5) {};
		\node [style=none] (1357) at (0.75, -1.5) {};
		\node [style=none] (1366) at (4.25, -0.5) {};
		\node [style=none] (1376) at (0.75, -0.5) {};
		\node [style=none] (1404) at (4.25, -1.5) {};
		\node [style=none] (1411) at (2.5, -2.5) {};
		\node [style=none] (1412) at (2.5, -3.5) {};
		\node [style=none] (1421) at (0.75, -2.5) {};
		\node [style=none] (1453) at (4.25, -2.5) {};
		\node [style=none] (1455) at (6, -4.5) {};
		\node [style=none] (1457) at (6, -3.5) {};
		\node [style=none] (1460) at (4.25, -3.5) {};
		\node [style=none] (1463) at (0.75, -3.5) {};
		\node [style=none] (1464) at (0.75, -4.5) {};
		\node [style=none] (1472) at (-3.5, -1.5) {};
		\node [style=none] (1473) at (-3.5, -0.5) {};
		\node [style=none] (1483) at (-1.75, -1.5) {};
		\node [style=none] (1502) at (-1.75, -0.5) {};
		\node [style=none] (1530) at (-5.25, -1.5) {};
		\node [style=none] (1611) at (-5.25, -0.5) {};
		\node [style=none] (1612) at (-5.25, 0.5) {};
		\node [style=none] (1619) at (-3.5, -3.5) {};
		\node [style=none] (1620) at (-3.5, -2.5) {};
		\node [style=none] (1629) at (-1.75, -3.5) {};
		\node [style=none] (1638) at (-5.25, -2.5) {};
		\node [style=none] (1648) at (-1.75, -2.5) {};
		\node [style=none] (1656) at (-3.5, -5.5) {};
		\node [style=none] (1657) at (-3.5, -4.5) {};
		\node [style=none] (1667) at (-1.75, -5.5) {};
		\node [style=none] (1686) at (-1.75, -4.5) {};
		\node [style=none] (1714) at (-5.25, -5.5) {};
		\node [style=none] (1722) at (-1.75, -6.5) {};
		\node [style=none] (1736) at (-5.25, -6.5) {};
		\node [style=none] (1757) at (-5.25, -4.5) {};
		\node [style=none] (1758) at (-5.25, -3.5) {};
		\node [style=none] (1759) at (-0.25, 5) {};
		\node [style=none] (1760) at (-0.25, -5) {};
		\node [style=none] (1761) at (5.5, -5) {};
		\node [style=none] (1762) at (5.5, 5) {};
		\node [style=none] (1763) at (-6.25, -4.25) {};
		\node [style=none] (1764) at (-6.25, -6.75) {};
		\node [style=none] (1765) at (-0.75, -6.75) {};
		\node [style=none] (1766) at (-0.75, -4.25) {};
		\node [style=none] (1767) at (-0.25, 1) {};
		\node [style=none] (1768) at (-6.25, 1) {};
		\node [style=none] (1769) at (-6.25, -3.75) {};
		\node [style=none] (1770) at (-0.25, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=180, out=180, looseness=2.50] (1337.center) to (1338.center);
		\draw [style=primal, in=-180, out=-180, looseness=2.50] (1463.center) to (1464.center);
		\draw [style=primal] (1502.center) to (1376.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (1611.center) to (1612.center);
		\draw [style=primal] (1612.center) to (182.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (1366.center) to (38.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (1757.center) to (1758.center);
		\draw [style=dual, in=180, out=0] (29.center) to (19.center);
		\draw [style=over, in=180, out=0] (182.center) to (18.center);
		\draw [style=primal, in=180, out=0] (182.center) to (18.center);
		\draw [style=primal, in=180, out=0] (18.center) to (38.center);
		\draw [style=over, in=180, out=0] (19.center) to (1105.center);
		\draw [style=dual, in=180, out=0] (19.center) to (1105.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (29.center) to (1151.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1105.center) to (1183.center);
		\draw [style=dual, in=180, out=0] (1151.center) to (1142.center);
		\draw [style=over, in=180, out=0] (1337.center) to (1141.center);
		\draw [style=primal, in=180, out=0] (1337.center) to (1141.center);
		\draw [style=primal, in=180, out=0] (1141.center) to (1334.center);
		\draw [style=over, in=180, out=0] (1142.center) to (1183.center);
		\draw [style=dual, in=180, out=0] (1142.center) to (1183.center);
		\draw [style=primal] (1338.center) to (1329.center);
		\draw [style=primal] (1334.center) to (1331.center);
		\draw [style=dual, in=-180, out=0] (1357.center) to (1347.center);
		\draw [style=over, in=-180, out=0] (1376.center) to (1346.center);
		\draw [style=primal, in=-180, out=0] (1376.center) to (1346.center);
		\draw [style=primal, in=-180, out=0] (1346.center) to (1366.center);
		\draw [style=over, in=-180, out=0] (1347.center) to (1404.center);
		\draw [style=dual, in=-180, out=0] (1347.center) to (1404.center);
		\draw [style=dual, in=-180, out=-180, looseness=2.50] (1357.center) to (1421.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1404.center) to (1453.center);
		\draw [style=dual, in=-180, out=0] (1421.center) to (1412.center);
		\draw [style=over, in=-180, out=0] (1463.center) to (1411.center);
		\draw [style=primal, in=-180, out=0] (1463.center) to (1411.center);
		\draw [style=primal, in=-180, out=0] (1411.center) to (1460.center);
		\draw [style=over, in=-180, out=0] (1412.center) to (1453.center);
		\draw [style=dual, in=-180, out=0] (1412.center) to (1453.center);
		\draw [style=primal] (1464.center) to (1455.center);
		\draw [style=primal] (1460.center) to (1457.center);
		\draw [style=dual, in=0, out=180] (1483.center) to (1473.center);
		\draw [style=over, in=0, out=180] (1502.center) to (1472.center);
		\draw [style=primal, in=0, out=180] (1502.center) to (1472.center);
		\draw [style=primal, in=0, out=180] (1472.center) to (1611.center);
		\draw [style=over, in=0, out=180] (1473.center) to (1530.center);
		\draw [style=dual, in=0, out=180] (1473.center) to (1530.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1483.center) to (1648.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (1530.center) to (1638.center);
		\draw [style=over, in=0, out=180] (1648.center) to (1638.center);
		\draw [style=primal, in=0, out=180] (1629.center) to (1620.center);
		\draw [style=over, in=0, out=180] (1648.center) to (1619.center);
		\draw [style=dual, in=0, out=180] (1648.center) to (1619.center);
		\draw [style=dual, in=0, out=180] (1619.center) to (1638.center);
		\draw [style=over, in=0, out=180] (1620.center) to (1758.center);
		\draw [style=primal, in=0, out=180] (1620.center) to (1758.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (1629.center) to (1686.center);
		\draw [style=dual, in=0, out=180] (1667.center) to (1657.center);
		\draw [style=over, in=0, out=180] (1686.center) to (1656.center);
		\draw [style=primal, in=0, out=180] (1686.center) to (1656.center);
		\draw [style=primal, in=0, out=180] (1656.center) to (1757.center);
		\draw [style=over, in=0, out=180] (1657.center) to (1714.center);
		\draw [style=dual, in=0, out=180] (1657.center) to (1714.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1667.center) to (1722.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (1714.center) to (1736.center);
		\draw [style=over, in=0, out=180] (1722.center) to (1736.center);
		\draw [style=dual, in=0, out=180] (1722.center) to (1736.center);
		\draw [style={green-line}] (1759.center) to (1762.center);
		\draw [style={green-line}] (1762.center) to (1761.center);
		\draw [style={green-line}] (1761.center) to (1760.center);
		\draw [style={red-line-}] (1763.center) to (1766.center);
		\draw [style={red-line-}] (1766.center) to (1765.center);
		\draw [style={red-line-}] (1765.center) to (1764.center);
		\draw [style={red-line-}] (1764.center) to (1763.center);
		\draw [style={green-line}] (1770.center) to (1760.center);
		\draw [style={green-line}] (1770.center) to (1769.center);
		\draw [style={green-line}] (1769.center) to (1768.center);
		\draw [style={green-line}] (1768.center) to (1767.center);
		\draw [style={green-line}] (1767.center) to (1759.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx-knot/spider6-r.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1329) at (3.25, 2.5) {};
		\node [style=none] (1331) at (3.25, 1.5) {};
		\node [style=none] (1492) at (3.25, -1.5) {};
		\node [style=none] (1494) at (3.25, -2.5) {};
		\node [style=none] (1582) at (-1.5, -0.5) {};
		\node [style=none] (1583) at (-1.5, -1.5) {};
		\node [style=none] (1593) at (0.25, -0.5) {};
		\node [style=none] (1602) at (-3.25, -1.5) {};
		\node [style=none] (1649) at (-3.25, -2.5) {};
		\node [style=none] (1683) at (0.25, -1.5) {};
		\node [style=none] (1707) at (0.25, -2.5) {};
		\node [style=none] (1742) at (-3.25, -0.5) {};
		\node [style=none] (1749) at (-1.5, 0.5) {};
		\node [style=none] (1750) at (-1.5, 1.5) {};
		\node [style=none] (1759) at (0.25, 0.5) {};
		\node [style=none] (1791) at (-3.25, 0.5) {};
		\node [style=none] (1801) at (0.25, 1.5) {};
		\node [style=none] (1802) at (0.25, 2.5) {};
		\node [style=none] (1810) at (-3.25, 2.5) {};
		\node [style=none] (1834) at (-3.25, 1.5) {};
		\node [style=none] (1835) at (-4.25, 2.75) {};
		\node [style=none] (1836) at (-4.25, -2.75) {};
		\node [style=none] (1837) at (1.5, -2.75) {};
		\node [style=none] (1838) at (1.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal] (1802.center) to (1329.center);
		\draw [style=primal] (1683.center) to (1492.center);
		\draw [style=primal] (1801.center) to (1331.center);
		\draw [style=primal] (1707.center) to (1494.center);
		\draw [style=dual, in=0, out=180] (1593.center) to (1583.center);
		\draw [style=over, in=0, out=180] (1683.center) to (1582.center);
		\draw [style=primal, in=0, out=180] (1683.center) to (1582.center);
		\draw [style=primal, in=0, out=180] (1582.center) to (1602.center);
		\draw [style=over, in=0, out=180] (1583.center) to (1742.center);
		\draw [style=dual, in=0, out=180] (1583.center) to (1742.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1593.center) to (1759.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (1602.center) to (1649.center);
		\draw [style=primal, in=0, out=180] (1707.center) to (1649.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (1742.center) to (1791.center);
		\draw [style=dual, in=0, out=-180] (1759.center) to (1750.center);
		\draw [style=over, in=0, out=-180] (1801.center) to (1749.center);
		\draw [style=primal, in=0, out=-180] (1801.center) to (1749.center);
		\draw [style=primal, in=0, out=-180] (1749.center) to (1834.center);
		\draw [style=over, in=0, out=-180] (1750.center) to (1791.center);
		\draw [style=dual, in=0, out=-180] (1750.center) to (1791.center);
		\draw [style=primal] (1802.center) to (1810.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (1810.center) to (1834.center);
		\draw [style={red-line-}] (1835.center) to (1838.center);
		\draw [style={red-line-}] (1838.center) to (1837.center);
		\draw [style={red-line-}] (1837.center) to (1836.center);
		\draw [style={red-line-}] (1836.center) to (1835.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx-knot/spider6.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (5, 2.5) {};
		\node [style=none] (13) at (5, 1.5) {};
		\node [style=none] (18) at (2.5, 1.5) {};
		\node [style=none] (19) at (2.5, 0.5) {};
		\node [style=none] (22) at (4.25, 1.5) {};
		\node [style=none] (29) at (0.75, 1.5) {};
		\node [style=none] (30) at (0.75, 2.5) {};
		\node [style=none] (38) at (4.25, 0.5) {};
		\node [style=none] (182) at (0.75, 0.5) {};
		\node [style=none] (184) at (5, -2.5) {};
		\node [style=none] (186) at (5, -1.5) {};
		\node [style=none] (191) at (2.5, -1.5) {};
		\node [style=none] (192) at (2.5, -0.5) {};
		\node [style=none] (195) at (4.25, -1.5) {};
		\node [style=none] (202) at (0.75, -1.5) {};
		\node [style=none] (203) at (0.75, -2.5) {};
		\node [style=none] (211) at (4.25, -0.5) {};
		\node [style=none] (221) at (0.75, -0.5) {};
		\node [style=none] (230) at (-3.5, -1.5) {};
		\node [style=none] (231) at (-3.5, -0.5) {};
		\node [style=none] (241) at (-1.75, -1.5) {};
		\node [style=none] (250) at (-5.25, -0.5) {};
		\node [style=none] (260) at (-1.75, -0.5) {};
		\node [style=none] (261) at (-5.25, 0.5) {};
		\node [style=none] (269) at (-3.5, -3.5) {};
		\node [style=none] (270) at (-3.5, -2.5) {};
		\node [style=none] (280) at (-1.75, -3.5) {};
		\node [style=none] (299) at (-1.75, -2.5) {};
		\node [style=none] (327) at (-5.25, -3.5) {};
		\node [style=none] (335) at (-1.75, -4.5) {};
		\node [style=none] (349) at (-5.25, -4.5) {};
		\node [style=none] (370) at (-5.25, -2.5) {};
		\node [style=none] (371) at (-5.25, -1.5) {};
		\node [style=none] (372) at (-0.25, 2.75) {};
		\node [style=none] (373) at (-0.25, -2.75) {};
		\node [style=none] (374) at (5.5, -2.75) {};
		\node [style=none] (375) at (5.5, 2.75) {};
		\node [style=none] (376) at (-6.25, -2.25) {};
		\node [style=none] (377) at (-6.25, -4.75) {};
		\node [style=none] (378) at (-0.75, -4.75) {};
		\node [style=none] (379) at (-0.75, -2.25) {};
		\node [style=none] (380) at (-0.25, -1.75) {};
		\node [style=none] (381) at (-6.25, -1.75) {};
		\node [style=none] (382) at (-6.25, 1) {};
		\node [style=none] (383) at (-0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=180, out=180, looseness=2.50] (29.center) to (30.center);
		\draw [style=primal, in=-180, out=-180, looseness=2.50] (202.center) to (203.center);
		\draw [style=dual] (221.center) to (260.center);
		\draw [style=dual] (182.center) to (261.center);
		\draw [style=dual, in=180, out=-180, looseness=2.25] (261.center) to (250.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (38.center) to (211.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (370.center) to (371.center);
		\draw [style=primal] (30.center) to (11.center);
		\draw [style=primal] (22.center) to (13.center);
		\draw [style=primal, in=180, out=0] (29.center) to (19.center);
		\draw [style=over, in=180, out=0] (182.center) to (18.center);
		\draw [style=dual, in=180, out=0] (182.center) to (18.center);
		\draw [style=dual, in=180, out=0] (18.center) to (38.center);
		\draw [style=over, in=180, out=0] (19.center) to (22.center);
		\draw [style=primal, in=180, out=0] (19.center) to (22.center);
		\draw [style=primal] (203.center) to (184.center);
		\draw [style=primal] (195.center) to (186.center);
		\draw [style=primal, in=-180, out=0] (202.center) to (192.center);
		\draw [style=over, in=-180, out=0] (221.center) to (191.center);
		\draw [style=dual, in=-180, out=0] (221.center) to (191.center);
		\draw [style=dual, in=-180, out=0] (191.center) to (211.center);
		\draw [style=over, in=-180, out=0] (192.center) to (195.center);
		\draw [style=primal, in=-180, out=0] (192.center) to (195.center);
		\draw [style=primal, in=0, out=180] (241.center) to (231.center);
		\draw [style=over, in=0, out=180] (260.center) to (230.center);
		\draw [style=dual, in=0, out=180] (260.center) to (230.center);
		\draw [style=dual, in=0, out=180] (230.center) to (250.center);
		\draw [style=over, in=0, out=180] (231.center) to (371.center);
		\draw [style=primal, in=0, out=180] (231.center) to (371.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (241.center) to (299.center);
		\draw [style=dual, in=0, out=180] (280.center) to (270.center);
		\draw [style=over, in=0, out=180] (299.center) to (269.center);
		\draw [style=primal, in=0, out=180] (299.center) to (269.center);
		\draw [style=primal, in=0, out=180] (269.center) to (370.center);
		\draw [style=over, in=0, out=180] (270.center) to (327.center);
		\draw [style=dual, in=0, out=180] (270.center) to (327.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (280.center) to (335.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (327.center) to (349.center);
		\draw [style=over, in=0, out=180] (335.center) to (349.center);
		\draw [style=dual, in=0, out=180] (335.center) to (349.center);
		\draw [style={red-line-}] (372.center) to (375.center);
		\draw [style={red-line-}] (375.center) to (374.center);
		\draw [style={red-line-}] (374.center) to (373.center);
		\draw [style={red-line-}] (376.center) to (379.center);
		\draw [style={red-line-}] (379.center) to (378.center);
		\draw [style={red-line-}] (378.center) to (377.center);
		\draw [style={red-line-}] (377.center) to (376.center);
		\draw [style={red-line-}] (373.center) to (380.center);
		\draw [style={red-line-}] (380.center) to (381.center);
		\draw [style={red-line-}] (381.center) to (382.center);
		\draw [style={red-line-}] (382.center) to (383.center);
		\draw [style={red-line-}] (383.center) to (372.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx-knot/spider7-r.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (2.5, 1.5) {};
		\node [style=none] (19) at (2.5, 0.5) {};
		\node [style=none] (29) at (0.75, 1.5) {};
		\node [style=none] (38) at (4.25, 0.5) {};
		\node [style=none] (182) at (0.75, 0.5) {};
		\node [style=none] (1105) at (4.25, 1.5) {};
		\node [style=none] (1141) at (2.5, 2.5) {};
		\node [style=none] (1142) at (2.5, 3.5) {};
		\node [style=none] (1151) at (0.75, 2.5) {};
		\node [style=none] (1183) at (4.25, 2.5) {};
		\node [style=none] (1329) at (6.25, 4.5) {};
		\node [style=none] (1331) at (6.25, 3.5) {};
		\node [style=none] (1334) at (4.25, 3.5) {};
		\node [style=none] (1337) at (0.75, 3.5) {};
		\node [style=none] (1338) at (0.75, 4.5) {};
		\node [style=none] (1346) at (2.5, -1.5) {};
		\node [style=none] (1347) at (2.5, -0.5) {};
		\node [style=none] (1357) at (0.75, -1.5) {};
		\node [style=none] (1366) at (4.25, -0.5) {};
		\node [style=none] (1376) at (0.75, -0.5) {};
		\node [style=none] (1404) at (4.25, -1.5) {};
		\node [style=none] (1411) at (2.5, -2.5) {};
		\node [style=none] (1412) at (2.5, -3.5) {};
		\node [style=none] (1421) at (0.75, -2.5) {};
		\node [style=none] (1453) at (4.25, -2.5) {};
		\node [style=none] (1455) at (6.25, -4.5) {};
		\node [style=none] (1457) at (6.25, -3.5) {};
		\node [style=none] (1460) at (4.25, -3.5) {};
		\node [style=none] (1463) at (0.75, -3.5) {};
		\node [style=none] (1464) at (0.75, -4.5) {};
		\node [style=none] (1472) at (-2.75, -1.5) {};
		\node [style=none] (1473) at (-2.75, -0.5) {};
		\node [style=none] (1483) at (-1, -1.5) {};
		\node [style=none] (1502) at (-1, -0.5) {};
		\node [style=none] (1530) at (-4.5, -1.5) {};
		\node [style=none] (1537) at (-2.75, -2.5) {};
		\node [style=none] (1538) at (-2.75, -3.5) {};
		\node [style=none] (1547) at (-1, -2.5) {};
		\node [style=none] (1579) at (-4.5, -2.5) {};
		\node [style=none] (1586) at (-4.5, -3.5) {};
		\node [style=none] (1589) at (-1, -3.5) {};
		\node [style=none] (1590) at (-1, -4.5) {};
		\node [style=none] (1611) at (-4.5, -0.5) {};
		\node [style=none] (1612) at (-4.5, 0.5) {};
		\node [style=none] (1641) at (-6.25, -4.5) {};
		\node [style=none] (1642) at (-6.25, -3.5) {};
		\node [style=none] (1644) at (5.75, 4.5) {};
		\node [style=none] (1645) at (5.75, 3.5) {};
		\node [style=none] (1647) at (5.75, -3.5) {};
		\node [style=none] (1648) at (5.75, -4.5) {};
		\node [style=none] (1649) at (-5.5, 4.75) {};
		\node [style=none] (1650) at (-5.5, -5) {};
		\node [style=none] (1651) at (5.25, -5) {};
		\node [style=none] (1652) at (5.25, 4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=180, out=180, looseness=2.50] (1337.center) to (1338.center);
		\draw [style=primal, in=-180, out=-180, looseness=2.50] (1463.center) to (1464.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (1589.center) to (1590.center);
		\draw [style=primal] (1502.center) to (1376.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (1611.center) to (1612.center);
		\draw [style=primal] (1612.center) to (182.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (1366.center) to (38.center);
		\draw [style={red-line}] (1644.center) to (1645.center);
		\draw [style={red-line}] (1647.center) to (1648.center);
		\draw [style=dual, in=180, out=0] (29.center) to (19.center);
		\draw [style=over, in=180, out=0] (182.center) to (18.center);
		\draw [style=primal, in=180, out=0] (182.center) to (18.center);
		\draw [style=primal, in=180, out=0] (18.center) to (38.center);
		\draw [style=over, in=180, out=0] (19.center) to (1105.center);
		\draw [style=dual, in=180, out=0] (19.center) to (1105.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (29.center) to (1151.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1105.center) to (1183.center);
		\draw [style=dual, in=180, out=0] (1151.center) to (1142.center);
		\draw [style=over, in=180, out=0] (1337.center) to (1141.center);
		\draw [style=primal, in=180, out=0] (1337.center) to (1141.center);
		\draw [style=primal, in=180, out=0] (1141.center) to (1334.center);
		\draw [style=over, in=180, out=0] (1142.center) to (1183.center);
		\draw [style=dual, in=180, out=0] (1142.center) to (1183.center);
		\draw [style=primal] (1338.center) to (1329.center);
		\draw [style=primal] (1334.center) to (1331.center);
		\draw [style=dual, in=-180, out=0] (1357.center) to (1347.center);
		\draw [style=over, in=-180, out=0] (1376.center) to (1346.center);
		\draw [style=primal, in=-180, out=0] (1376.center) to (1346.center);
		\draw [style=primal, in=-180, out=0] (1346.center) to (1366.center);
		\draw [style=over, in=-180, out=0] (1347.center) to (1404.center);
		\draw [style=dual, in=-180, out=0] (1347.center) to (1404.center);
		\draw [style=dual, in=-180, out=-180, looseness=2.50] (1357.center) to (1421.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1404.center) to (1453.center);
		\draw [style=dual, in=-180, out=0] (1421.center) to (1412.center);
		\draw [style=over, in=-180, out=0] (1463.center) to (1411.center);
		\draw [style=primal, in=-180, out=0] (1463.center) to (1411.center);
		\draw [style=primal, in=-180, out=0] (1411.center) to (1460.center);
		\draw [style=over, in=-180, out=0] (1412.center) to (1453.center);
		\draw [style=dual, in=-180, out=0] (1412.center) to (1453.center);
		\draw [style=primal] (1464.center) to (1455.center);
		\draw [style=primal] (1460.center) to (1457.center);
		\draw [style=dual, in=0, out=180] (1483.center) to (1473.center);
		\draw [style=over, in=0, out=180] (1502.center) to (1472.center);
		\draw [style=primal, in=0, out=180] (1502.center) to (1472.center);
		\draw [style=primal, in=0, out=180] (1472.center) to (1611.center);
		\draw [style=over, in=0, out=180] (1473.center) to (1530.center);
		\draw [style=dual, in=0, out=180] (1473.center) to (1530.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1483.center) to (1547.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (1530.center) to (1579.center);
		\draw [style=dual, in=0, out=180] (1547.center) to (1538.center);
		\draw [style=over, in=0, out=180] (1589.center) to (1537.center);
		\draw [style=primal, in=0, out=180] (1589.center) to (1537.center);
		\draw [style=primal, in=0, out=180] (1537.center) to (1586.center);
		\draw [style=over, in=0, out=180] (1538.center) to (1579.center);
		\draw [style=dual, in=0, out=180] (1538.center) to (1579.center);
		\draw [style=primal] (1590.center) to (1641.center);
		\draw [style=primal] (1586.center) to (1642.center);
		\draw [style={green-line}] (1649.center) to (1652.center);
		\draw [style={green-line}] (1652.center) to (1651.center);
		\draw [style={green-line}] (1651.center) to (1650.center);
		\draw [style={green-line}] (1650.center) to (1649.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx-knot/spider7.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (2.5, 1.5) {};
		\node [style=none] (19) at (2.5, 0.5) {};
		\node [style=none] (29) at (0.75, 1.5) {};
		\node [style=none] (38) at (4.25, 0.5) {};
		\node [style=none] (182) at (0.75, 0.5) {};
		\node [style=none] (1105) at (4.25, 1.5) {};
		\node [style=none] (1141) at (2.5, 2.5) {};
		\node [style=none] (1142) at (2.5, 3.5) {};
		\node [style=none] (1151) at (0.75, 2.5) {};
		\node [style=none] (1183) at (4.25, 2.5) {};
		\node [style=none] (1329) at (6, 4.5) {};
		\node [style=none] (1331) at (6, 3.5) {};
		\node [style=none] (1334) at (4.25, 3.5) {};
		\node [style=none] (1337) at (0.75, 3.5) {};
		\node [style=none] (1338) at (0.75, 4.5) {};
		\node [style=none] (1346) at (2.5, -1.5) {};
		\node [style=none] (1347) at (2.5, -0.5) {};
		\node [style=none] (1357) at (0.75, -1.5) {};
		\node [style=none] (1366) at (4.25, -0.5) {};
		\node [style=none] (1376) at (0.75, -0.5) {};
		\node [style=none] (1404) at (4.25, -1.5) {};
		\node [style=none] (1411) at (2.5, -2.5) {};
		\node [style=none] (1412) at (2.5, -3.5) {};
		\node [style=none] (1421) at (0.75, -2.5) {};
		\node [style=none] (1453) at (4.25, -2.5) {};
		\node [style=none] (1455) at (6, -4.5) {};
		\node [style=none] (1457) at (6, -3.5) {};
		\node [style=none] (1460) at (4.25, -3.5) {};
		\node [style=none] (1463) at (0.75, -3.5) {};
		\node [style=none] (1464) at (0.75, -4.5) {};
		\node [style=none] (1472) at (-2.75, -1.5) {};
		\node [style=none] (1473) at (-2.75, -0.5) {};
		\node [style=none] (1483) at (-1, -1.5) {};
		\node [style=none] (1502) at (-1, -0.5) {};
		\node [style=none] (1530) at (-4.5, -1.5) {};
		\node [style=none] (1537) at (-2.75, -2.5) {};
		\node [style=none] (1538) at (-2.75, -3.5) {};
		\node [style=none] (1547) at (-1, -2.5) {};
		\node [style=none] (1579) at (-4.5, -2.5) {};
		\node [style=none] (1586) at (-4.5, -3.5) {};
		\node [style=none] (1589) at (-1, -3.5) {};
		\node [style=none] (1590) at (-1, -4.5) {};
		\node [style=none] (1611) at (-4.5, -0.5) {};
		\node [style=none] (1612) at (-4.5, 0.5) {};
		\node [style=none] (1641) at (-6.5, -4.5) {};
		\node [style=none] (1642) at (-6.5, -3.5) {};
		\node [style=none] (1644) at (-6, -3.5) {};
		\node [style=none] (1645) at (-6, -4.5) {};
		\node [style=none] (1646) at (-5.5, 5) {};
		\node [style=none] (1647) at (-5.5, -4.75) {};
		\node [style=none] (1648) at (5.25, -4.75) {};
		\node [style=none] (1649) at (5.25, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=180, out=180, looseness=2.50] (1337.center) to (1338.center);
		\draw [style=primal, in=-180, out=-180, looseness=2.50] (1463.center) to (1464.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (1589.center) to (1590.center);
		\draw [style=primal] (1502.center) to (1376.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (1611.center) to (1612.center);
		\draw [style=primal] (1612.center) to (182.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (1366.center) to (38.center);
		\draw [style={red-line}] (1644.center) to (1645.center);
		\draw [style=dual, in=180, out=0] (29.center) to (19.center);
		\draw [style=over, in=180, out=0] (182.center) to (18.center);
		\draw [style=primal, in=180, out=0] (182.center) to (18.center);
		\draw [style=primal, in=180, out=0] (18.center) to (38.center);
		\draw [style=over, in=180, out=0] (19.center) to (1105.center);
		\draw [style=dual, in=180, out=0] (19.center) to (1105.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (29.center) to (1151.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1105.center) to (1183.center);
		\draw [style=dual, in=180, out=0] (1151.center) to (1142.center);
		\draw [style=over, in=180, out=0] (1337.center) to (1141.center);
		\draw [style=primal, in=180, out=0] (1337.center) to (1141.center);
		\draw [style=primal, in=180, out=0] (1141.center) to (1334.center);
		\draw [style=over, in=180, out=0] (1142.center) to (1183.center);
		\draw [style=dual, in=180, out=0] (1142.center) to (1183.center);
		\draw [style=primal] (1338.center) to (1329.center);
		\draw [style=primal] (1334.center) to (1331.center);
		\draw [style=dual, in=-180, out=0] (1357.center) to (1347.center);
		\draw [style=over, in=-180, out=0] (1376.center) to (1346.center);
		\draw [style=primal, in=-180, out=0] (1376.center) to (1346.center);
		\draw [style=primal, in=-180, out=0] (1346.center) to (1366.center);
		\draw [style=over, in=-180, out=0] (1347.center) to (1404.center);
		\draw [style=dual, in=-180, out=0] (1347.center) to (1404.center);
		\draw [style=dual, in=-180, out=-180, looseness=2.50] (1357.center) to (1421.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1404.center) to (1453.center);
		\draw [style=dual, in=-180, out=0] (1421.center) to (1412.center);
		\draw [style=over, in=-180, out=0] (1463.center) to (1411.center);
		\draw [style=primal, in=-180, out=0] (1463.center) to (1411.center);
		\draw [style=primal, in=-180, out=0] (1411.center) to (1460.center);
		\draw [style=over, in=-180, out=0] (1412.center) to (1453.center);
		\draw [style=dual, in=-180, out=0] (1412.center) to (1453.center);
		\draw [style=primal] (1464.center) to (1455.center);
		\draw [style=primal] (1460.center) to (1457.center);
		\draw [style=dual, in=0, out=180] (1483.center) to (1473.center);
		\draw [style=over, in=0, out=180] (1502.center) to (1472.center);
		\draw [style=primal, in=0, out=180] (1502.center) to (1472.center);
		\draw [style=primal, in=0, out=180] (1472.center) to (1611.center);
		\draw [style=over, in=0, out=180] (1473.center) to (1530.center);
		\draw [style=dual, in=0, out=180] (1473.center) to (1530.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1483.center) to (1547.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (1530.center) to (1579.center);
		\draw [style=dual, in=0, out=180] (1547.center) to (1538.center);
		\draw [style=over, in=0, out=180] (1589.center) to (1537.center);
		\draw [style=primal, in=0, out=180] (1589.center) to (1537.center);
		\draw [style=primal, in=0, out=180] (1537.center) to (1586.center);
		\draw [style=over, in=0, out=180] (1538.center) to (1579.center);
		\draw [style=dual, in=0, out=180] (1538.center) to (1579.center);
		\draw [style=primal] (1590.center) to (1641.center);
		\draw [style=primal] (1586.center) to (1642.center);
		\draw [style={green-line}] (1646.center) to (1649.center);
		\draw [style={green-line}] (1649.center) to (1648.center);
		\draw [style={green-line}] (1648.center) to (1647.center);
		\draw [style={green-line}] (1647.center) to (1646.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx-knot/spider8-m.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (2.5, 1.5) {};
		\node [style=none] (19) at (2.5, 0.5) {};
		\node [style=none] (29) at (0.75, 1.5) {};
		\node [style=none] (38) at (4.25, 0.5) {};
		\node [style=none] (182) at (0.75, 0.5) {};
		\node [style=none] (1105) at (4.25, 1.5) {};
		\node [style=none] (1141) at (2.5, 2.5) {};
		\node [style=none] (1142) at (2.5, 3.5) {};
		\node [style=none] (1151) at (0.75, 2.5) {};
		\node [style=none] (1183) at (4.25, 2.5) {};
		\node [style=none] (1329) at (6.25, 4.5) {};
		\node [style=none] (1331) at (6.25, 3.5) {};
		\node [style=none] (1334) at (4.25, 3.5) {};
		\node [style=none] (1337) at (0.75, 3.5) {};
		\node [style=none] (1338) at (0.75, 4.5) {};
		\node [style=none] (1346) at (2.5, -1.5) {};
		\node [style=none] (1347) at (2.5, -0.5) {};
		\node [style=none] (1357) at (0.75, -1.5) {};
		\node [style=none] (1366) at (4.25, -0.5) {};
		\node [style=none] (1376) at (0.75, -0.5) {};
		\node [style=none] (1404) at (4.25, -1.5) {};
		\node [style=none] (1411) at (2.5, -2.5) {};
		\node [style=none] (1412) at (2.5, -3.5) {};
		\node [style=none] (1421) at (0.75, -2.5) {};
		\node [style=none] (1453) at (4.25, -2.5) {};
		\node [style=none] (1455) at (6.25, -4.5) {};
		\node [style=none] (1457) at (6.25, -3.5) {};
		\node [style=none] (1460) at (4.25, -3.5) {};
		\node [style=none] (1463) at (0.75, -3.5) {};
		\node [style=none] (1464) at (0.75, -4.5) {};
		\node [style=none] (1472) at (-2.75, -1.5) {};
		\node [style=none] (1473) at (-2.75, -0.5) {};
		\node [style=none] (1483) at (-1, -1.5) {};
		\node [style=none] (1502) at (-1, -0.5) {};
		\node [style=none] (1530) at (-4.5, -1.5) {};
		\node [style=none] (1537) at (-2.75, -2.5) {};
		\node [style=none] (1538) at (-2.75, -3.5) {};
		\node [style=none] (1547) at (-1, -2.5) {};
		\node [style=none] (1579) at (-4.5, -2.5) {};
		\node [style=none] (1586) at (-4.5, -3.5) {};
		\node [style=none] (1589) at (-1, -3.5) {};
		\node [style=none] (1590) at (-1, -4.5) {};
		\node [style=none] (1611) at (-4.5, -0.5) {};
		\node [style=none] (1612) at (-4.5, 0.5) {};
		\node [style=none] (1641) at (-5.75, -4.5) {};
		\node [style=none] (1642) at (-5.75, -3.5) {};
		\node [style={red-dot}] (1643) at (5.75, -3.5) {};
		\node [style=none] (1644) at (-5.5, 4.75) {};
		\node [style=none] (1645) at (-5.5, -5) {};
		\node [style=none] (1646) at (5.25, -5) {};
		\node [style=none] (1647) at (5.25, 4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=180, out=180, looseness=2.50] (1337.center) to (1338.center);
		\draw [style=primal, in=-180, out=-180, looseness=2.50] (1463.center) to (1464.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (1589.center) to (1590.center);
		\draw [style=primal] (1502.center) to (1376.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (1611.center) to (1612.center);
		\draw [style=primal] (1612.center) to (182.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (1366.center) to (38.center);
		\draw [style=dual, in=180, out=0] (29.center) to (19.center);
		\draw [style=over, in=180, out=0] (182.center) to (18.center);
		\draw [style=primal, in=180, out=0] (182.center) to (18.center);
		\draw [style=primal, in=180, out=0] (18.center) to (38.center);
		\draw [style=over, in=180, out=0] (19.center) to (1105.center);
		\draw [style=dual, in=180, out=0] (19.center) to (1105.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (29.center) to (1151.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1105.center) to (1183.center);
		\draw [style=dual, in=180, out=0] (1151.center) to (1142.center);
		\draw [style=over, in=180, out=0] (1337.center) to (1141.center);
		\draw [style=primal, in=180, out=0] (1337.center) to (1141.center);
		\draw [style=primal, in=180, out=0] (1141.center) to (1334.center);
		\draw [style=over, in=180, out=0] (1142.center) to (1183.center);
		\draw [style=dual, in=180, out=0] (1142.center) to (1183.center);
		\draw [style=primal] (1338.center) to (1329.center);
		\draw [style=primal] (1334.center) to (1331.center);
		\draw [style=dual, in=-180, out=0] (1357.center) to (1347.center);
		\draw [style=over, in=-180, out=0] (1376.center) to (1346.center);
		\draw [style=primal, in=-180, out=0] (1376.center) to (1346.center);
		\draw [style=primal, in=-180, out=0] (1346.center) to (1366.center);
		\draw [style=over, in=-180, out=0] (1347.center) to (1404.center);
		\draw [style=dual, in=-180, out=0] (1347.center) to (1404.center);
		\draw [style=dual, in=-180, out=-180, looseness=2.50] (1357.center) to (1421.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1404.center) to (1453.center);
		\draw [style=dual, in=-180, out=0] (1421.center) to (1412.center);
		\draw [style=over, in=-180, out=0] (1463.center) to (1411.center);
		\draw [style=primal, in=-180, out=0] (1463.center) to (1411.center);
		\draw [style=primal, in=-180, out=0] (1411.center) to (1460.center);
		\draw [style=over, in=-180, out=0] (1412.center) to (1453.center);
		\draw [style=dual, in=-180, out=0] (1412.center) to (1453.center);
		\draw [style=primal] (1464.center) to (1455.center);
		\draw [style=primal] (1460.center) to (1457.center);
		\draw [style=dual, in=0, out=180] (1483.center) to (1473.center);
		\draw [style=over, in=0, out=180] (1502.center) to (1472.center);
		\draw [style=primal, in=0, out=180] (1502.center) to (1472.center);
		\draw [style=primal, in=0, out=180] (1472.center) to (1611.center);
		\draw [style=over, in=0, out=180] (1473.center) to (1530.center);
		\draw [style=dual, in=0, out=180] (1473.center) to (1530.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1483.center) to (1547.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (1530.center) to (1579.center);
		\draw [style=dual, in=0, out=180] (1547.center) to (1538.center);
		\draw [style=over, in=0, out=180] (1589.center) to (1537.center);
		\draw [style=primal, in=0, out=180] (1589.center) to (1537.center);
		\draw [style=primal, in=0, out=180] (1537.center) to (1586.center);
		\draw [style=over, in=0, out=180] (1538.center) to (1579.center);
		\draw [style=dual, in=0, out=180] (1538.center) to (1579.center);
		\draw [style=primal] (1590.center) to (1641.center);
		\draw [style=primal] (1586.center) to (1642.center);
		\draw [style={green-line}] (1644.center) to (1647.center);
		\draw [style={green-line}] (1647.center) to (1646.center);
		\draw [style={green-line}] (1646.center) to (1645.center);
		\draw [style={green-line}] (1645.center) to (1644.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx-knot/spider8-r.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (2.5, 1.5) {};
		\node [style=none] (19) at (2.5, 0.5) {};
		\node [style=none] (29) at (0.75, 1.5) {};
		\node [style=none] (38) at (4.25, 0.5) {};
		\node [style=none] (182) at (0.75, 0.5) {};
		\node [style=none] (1105) at (4.25, 1.5) {};
		\node [style=none] (1141) at (2.5, 2.5) {};
		\node [style=none] (1142) at (2.5, 3.5) {};
		\node [style=none] (1151) at (0.75, 2.5) {};
		\node [style=none] (1183) at (4.25, 2.5) {};
		\node [style=none] (1329) at (6.25, 4.5) {};
		\node [style=none] (1331) at (6.25, 3.5) {};
		\node [style=none] (1334) at (4.25, 3.5) {};
		\node [style=none] (1337) at (0.75, 3.5) {};
		\node [style=none] (1338) at (0.75, 4.5) {};
		\node [style=none] (1346) at (2.5, -1.5) {};
		\node [style=none] (1347) at (2.5, -0.5) {};
		\node [style=none] (1357) at (0.75, -1.5) {};
		\node [style=none] (1366) at (4.25, -0.5) {};
		\node [style=none] (1376) at (0.75, -0.5) {};
		\node [style=none] (1404) at (4.25, -1.5) {};
		\node [style=none] (1411) at (2.5, -2.5) {};
		\node [style=none] (1412) at (2.5, -3.5) {};
		\node [style=none] (1421) at (0.75, -2.5) {};
		\node [style=none] (1453) at (4.25, -2.5) {};
		\node [style=none] (1455) at (6.25, -4.5) {};
		\node [style=none] (1457) at (6.25, -3.5) {};
		\node [style=none] (1460) at (4.25, -3.5) {};
		\node [style=none] (1463) at (0.75, -3.5) {};
		\node [style=none] (1464) at (0.75, -4.5) {};
		\node [style=none] (1472) at (-2.75, -1.5) {};
		\node [style=none] (1473) at (-2.75, -0.5) {};
		\node [style=none] (1483) at (-1, -1.5) {};
		\node [style=none] (1502) at (-1, -0.5) {};
		\node [style=none] (1530) at (-4.5, -1.5) {};
		\node [style=none] (1537) at (-2.75, -2.5) {};
		\node [style=none] (1538) at (-2.75, -3.5) {};
		\node [style=none] (1547) at (-1, -2.5) {};
		\node [style=none] (1579) at (-4.5, -2.5) {};
		\node [style=none] (1586) at (-4.5, -3.5) {};
		\node [style=none] (1589) at (-1, -3.5) {};
		\node [style=none] (1590) at (-1, -4.5) {};
		\node [style=none] (1611) at (-4.5, -0.5) {};
		\node [style=none] (1612) at (-4.5, 0.5) {};
		\node [style=none] (1641) at (-5.75, -4.5) {};
		\node [style=none] (1642) at (-5.75, -3.5) {};
		\node [style={red-dot}] (1643) at (5.75, 4.5) {};
		\node [style=none] (1644) at (-5.5, 5) {};
		\node [style=none] (1645) at (-5.5, -4.75) {};
		\node [style=none] (1646) at (5.25, -4.75) {};
		\node [style=none] (1647) at (5.25, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=180, out=180, looseness=2.50] (1337.center) to (1338.center);
		\draw [style=primal, in=-180, out=-180, looseness=2.50] (1463.center) to (1464.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (1589.center) to (1590.center);
		\draw [style=primal] (1502.center) to (1376.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (1611.center) to (1612.center);
		\draw [style=primal] (1612.center) to (182.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (1366.center) to (38.center);
		\draw [style=dual, in=180, out=0] (29.center) to (19.center);
		\draw [style=over, in=180, out=0] (182.center) to (18.center);
		\draw [style=primal, in=180, out=0] (182.center) to (18.center);
		\draw [style=primal, in=180, out=0] (18.center) to (38.center);
		\draw [style=over, in=180, out=0] (19.center) to (1105.center);
		\draw [style=dual, in=180, out=0] (19.center) to (1105.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (29.center) to (1151.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1105.center) to (1183.center);
		\draw [style=dual, in=180, out=0] (1151.center) to (1142.center);
		\draw [style=over, in=180, out=0] (1337.center) to (1141.center);
		\draw [style=primal, in=180, out=0] (1337.center) to (1141.center);
		\draw [style=primal, in=180, out=0] (1141.center) to (1334.center);
		\draw [style=over, in=180, out=0] (1142.center) to (1183.center);
		\draw [style=dual, in=180, out=0] (1142.center) to (1183.center);
		\draw [style=primal] (1338.center) to (1329.center);
		\draw [style=primal] (1334.center) to (1331.center);
		\draw [style=dual, in=-180, out=0] (1357.center) to (1347.center);
		\draw [style=over, in=-180, out=0] (1376.center) to (1346.center);
		\draw [style=primal, in=-180, out=0] (1376.center) to (1346.center);
		\draw [style=primal, in=-180, out=0] (1346.center) to (1366.center);
		\draw [style=over, in=-180, out=0] (1347.center) to (1404.center);
		\draw [style=dual, in=-180, out=0] (1347.center) to (1404.center);
		\draw [style=dual, in=-180, out=-180, looseness=2.50] (1357.center) to (1421.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1404.center) to (1453.center);
		\draw [style=dual, in=-180, out=0] (1421.center) to (1412.center);
		\draw [style=over, in=-180, out=0] (1463.center) to (1411.center);
		\draw [style=primal, in=-180, out=0] (1463.center) to (1411.center);
		\draw [style=primal, in=-180, out=0] (1411.center) to (1460.center);
		\draw [style=over, in=-180, out=0] (1412.center) to (1453.center);
		\draw [style=dual, in=-180, out=0] (1412.center) to (1453.center);
		\draw [style=primal] (1464.center) to (1455.center);
		\draw [style=primal] (1460.center) to (1457.center);
		\draw [style=dual, in=0, out=180] (1483.center) to (1473.center);
		\draw [style=over, in=0, out=180] (1502.center) to (1472.center);
		\draw [style=primal, in=0, out=180] (1502.center) to (1472.center);
		\draw [style=primal, in=0, out=180] (1472.center) to (1611.center);
		\draw [style=over, in=0, out=180] (1473.center) to (1530.center);
		\draw [style=dual, in=0, out=180] (1473.center) to (1530.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1483.center) to (1547.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (1530.center) to (1579.center);
		\draw [style=dual, in=0, out=180] (1547.center) to (1538.center);
		\draw [style=over, in=0, out=180] (1589.center) to (1537.center);
		\draw [style=primal, in=0, out=180] (1589.center) to (1537.center);
		\draw [style=primal, in=0, out=180] (1537.center) to (1586.center);
		\draw [style=over, in=0, out=180] (1538.center) to (1579.center);
		\draw [style=dual, in=0, out=180] (1538.center) to (1579.center);
		\draw [style=primal] (1590.center) to (1641.center);
		\draw [style=primal] (1586.center) to (1642.center);
		\draw [style={green-line}] (1644.center) to (1647.center);
		\draw [style={green-line}] (1647.center) to (1646.center);
		\draw [style={green-line}] (1646.center) to (1645.center);
		\draw [style={green-line}] (1645.center) to (1644.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx-knot/spider8.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (2.5, 1.5) {};
		\node [style=none] (19) at (2.5, 0.5) {};
		\node [style=none] (29) at (0.75, 1.5) {};
		\node [style=none] (38) at (4.25, 0.5) {};
		\node [style=none] (182) at (0.75, 0.5) {};
		\node [style=none] (1105) at (4.25, 1.5) {};
		\node [style=none] (1141) at (2.5, 2.5) {};
		\node [style=none] (1142) at (2.5, 3.5) {};
		\node [style=none] (1151) at (0.75, 2.5) {};
		\node [style=none] (1183) at (4.25, 2.5) {};
		\node [style=none] (1329) at (5.5, 4.5) {};
		\node [style=none] (1331) at (5.5, 3.5) {};
		\node [style=none] (1334) at (4.25, 3.5) {};
		\node [style=none] (1337) at (0.75, 3.5) {};
		\node [style=none] (1338) at (0.75, 4.5) {};
		\node [style=none] (1346) at (2.5, -1.5) {};
		\node [style=none] (1347) at (2.5, -0.5) {};
		\node [style=none] (1357) at (0.75, -1.5) {};
		\node [style=none] (1366) at (4.25, -0.5) {};
		\node [style=none] (1376) at (0.75, -0.5) {};
		\node [style=none] (1404) at (4.25, -1.5) {};
		\node [style=none] (1411) at (2.5, -2.5) {};
		\node [style=none] (1412) at (2.5, -3.5) {};
		\node [style=none] (1421) at (0.75, -2.5) {};
		\node [style=none] (1453) at (4.25, -2.5) {};
		\node [style=none] (1455) at (5.5, -4.5) {};
		\node [style=none] (1457) at (5.5, -3.5) {};
		\node [style=none] (1460) at (4.25, -3.5) {};
		\node [style=none] (1463) at (0.75, -3.5) {};
		\node [style=none] (1464) at (0.75, -4.5) {};
		\node [style=none] (1472) at (-2.75, -1.5) {};
		\node [style=none] (1473) at (-2.75, -0.5) {};
		\node [style=none] (1483) at (-1, -1.5) {};
		\node [style=none] (1502) at (-1, -0.5) {};
		\node [style=none] (1530) at (-4.5, -1.5) {};
		\node [style=none] (1537) at (-2.75, -2.5) {};
		\node [style=none] (1538) at (-2.75, -3.5) {};
		\node [style=none] (1547) at (-1, -2.5) {};
		\node [style=none] (1579) at (-4.5, -2.5) {};
		\node [style=none] (1586) at (-4.5, -3.5) {};
		\node [style=none] (1589) at (-1, -3.5) {};
		\node [style=none] (1590) at (-1, -4.5) {};
		\node [style=none] (1611) at (-4.5, -0.5) {};
		\node [style=none] (1612) at (-4.5, 0.5) {};
		\node [style=none] (1641) at (-7, -4.5) {};
		\node [style=none] (1642) at (-7, -3.5) {};
		\node [style={red-dot}] (1643) at (-6.25, -3.5) {};
		\node [style=none] (1644) at (-5.5, 4.75) {};
		\node [style=none] (1645) at (-5.5, -5) {};
		\node [style=none] (1646) at (5.25, -5) {};
		\node [style=none] (1647) at (5.25, 4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=180, out=180, looseness=2.50] (1337.center) to (1338.center);
		\draw [style=primal, in=-180, out=-180, looseness=2.50] (1463.center) to (1464.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (1589.center) to (1590.center);
		\draw [style=primal] (1502.center) to (1376.center);
		\draw [style=primal, in=180, out=180, looseness=2.50] (1611.center) to (1612.center);
		\draw [style=primal] (1612.center) to (182.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (1366.center) to (38.center);
		\draw [style=dual, in=180, out=0] (29.center) to (19.center);
		\draw [style=over, in=180, out=0] (182.center) to (18.center);
		\draw [style=primal, in=180, out=0] (182.center) to (18.center);
		\draw [style=primal, in=180, out=0] (18.center) to (38.center);
		\draw [style=over, in=180, out=0] (19.center) to (1105.center);
		\draw [style=dual, in=180, out=0] (19.center) to (1105.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (29.center) to (1151.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1105.center) to (1183.center);
		\draw [style=dual, in=180, out=0] (1151.center) to (1142.center);
		\draw [style=over, in=180, out=0] (1337.center) to (1141.center);
		\draw [style=primal, in=180, out=0] (1337.center) to (1141.center);
		\draw [style=primal, in=180, out=0] (1141.center) to (1334.center);
		\draw [style=over, in=180, out=0] (1142.center) to (1183.center);
		\draw [style=dual, in=180, out=0] (1142.center) to (1183.center);
		\draw [style=primal] (1338.center) to (1329.center);
		\draw [style=primal] (1334.center) to (1331.center);
		\draw [style=dual, in=-180, out=0] (1357.center) to (1347.center);
		\draw [style=over, in=-180, out=0] (1376.center) to (1346.center);
		\draw [style=primal, in=-180, out=0] (1376.center) to (1346.center);
		\draw [style=primal, in=-180, out=0] (1346.center) to (1366.center);
		\draw [style=over, in=-180, out=0] (1347.center) to (1404.center);
		\draw [style=dual, in=-180, out=0] (1347.center) to (1404.center);
		\draw [style=dual, in=-180, out=-180, looseness=2.50] (1357.center) to (1421.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1404.center) to (1453.center);
		\draw [style=dual, in=-180, out=0] (1421.center) to (1412.center);
		\draw [style=over, in=-180, out=0] (1463.center) to (1411.center);
		\draw [style=primal, in=-180, out=0] (1463.center) to (1411.center);
		\draw [style=primal, in=-180, out=0] (1411.center) to (1460.center);
		\draw [style=over, in=-180, out=0] (1412.center) to (1453.center);
		\draw [style=dual, in=-180, out=0] (1412.center) to (1453.center);
		\draw [style=primal] (1464.center) to (1455.center);
		\draw [style=primal] (1460.center) to (1457.center);
		\draw [style=dual, in=0, out=180] (1483.center) to (1473.center);
		\draw [style=over, in=0, out=180] (1502.center) to (1472.center);
		\draw [style=primal, in=0, out=180] (1502.center) to (1472.center);
		\draw [style=primal, in=0, out=180] (1472.center) to (1611.center);
		\draw [style=over, in=0, out=180] (1473.center) to (1530.center);
		\draw [style=dual, in=0, out=180] (1473.center) to (1530.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (1483.center) to (1547.center);
		\draw [style=dual, in=180, out=180, looseness=2.50] (1530.center) to (1579.center);
		\draw [style=dual, in=0, out=180] (1547.center) to (1538.center);
		\draw [style=over, in=0, out=180] (1589.center) to (1537.center);
		\draw [style=primal, in=0, out=180] (1589.center) to (1537.center);
		\draw [style=primal, in=0, out=180] (1537.center) to (1586.center);
		\draw [style=over, in=0, out=180] (1538.center) to (1579.center);
		\draw [style=dual, in=0, out=180] (1538.center) to (1579.center);
		\draw [style=primal] (1590.center) to (1641.center);
		\draw [style=primal] (1586.center) to (1642.center);
		\draw [style={green-line}] (1644.center) to (1647.center);
		\draw [style={green-line}] (1647.center) to (1646.center);
		\draw [style={green-line}] (1646.center) to (1645.center);
		\draw [style={green-line}] (1645.center) to (1644.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx-knot/spider9-m.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (6, 2.5) {};
		\node [style=none] (13) at (6, 1.5) {};
		\node [style=none] (18) at (2.5, 1.5) {};
		\node [style=none] (19) at (2.5, 0.5) {};
		\node [style=none] (22) at (4.25, 1.5) {};
		\node [style=none] (29) at (0.75, 1.5) {};
		\node [style=none] (30) at (0.75, 2.5) {};
		\node [style=none] (38) at (4.25, 0.5) {};
		\node [style=none] (182) at (0.75, 0.5) {};
		\node [style=none] (184) at (6, -2.5) {};
		\node [style=none] (186) at (6, -1.5) {};
		\node [style=none] (191) at (2.5, -1.5) {};
		\node [style=none] (192) at (2.5, -0.5) {};
		\node [style=none] (195) at (4.25, -1.5) {};
		\node [style=none] (202) at (0.75, -1.5) {};
		\node [style=none] (203) at (0.75, -2.5) {};
		\node [style=none] (211) at (4.25, -0.5) {};
		\node [style=none] (221) at (0.75, -0.5) {};
		\node [style=none] (223) at (-5.75, -2.5) {};
		\node [style=none] (230) at (-2.75, -1.5) {};
		\node [style=none] (231) at (-2.75, -0.5) {};
		\node [style=none] (241) at (-1, -1.5) {};
		\node [style=none] (242) at (-1, -2.5) {};
		\node [style=none] (250) at (-4.5, -0.5) {};
		\node [style=none] (260) at (-1, -0.5) {};
		\node [style=none] (261) at (-4.5, 0.5) {};
		\node [style=none] (267) at (-4.5, -1.5) {};
		\node [style=none] (269) at (-5.75, -1.5) {};
		\node [style=none] (271) at (5.5, -1.5) {};
		\node [style=none] (272) at (5.5, -2.5) {};
		\node [style=none] (273) at (-5.5, 2.75) {};
		\node [style=none] (274) at (-5.5, -2.75) {};
		\node [style=none] (275) at (5.25, -2.75) {};
		\node [style=none] (276) at (5.25, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=180, out=180, looseness=2.50] (29.center) to (30.center);
		\draw [style=primal, in=-180, out=-180, looseness=2.50] (202.center) to (203.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (241.center) to (242.center);
		\draw [style=dual] (221.center) to (260.center);
		\draw [style=dual] (182.center) to (261.center);
		\draw [style=dual, in=180, out=-180, looseness=2.25] (261.center) to (250.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (38.center) to (211.center);
		\draw [style={red-line}] (271.center) to (272.center);
		\draw [style=primal] (30.center) to (11.center);
		\draw [style=primal] (22.center) to (13.center);
		\draw [style=primal, in=180, out=0] (29.center) to (19.center);
		\draw [style=over, in=180, out=0] (182.center) to (18.center);
		\draw [style=dual, in=180, out=0] (182.center) to (18.center);
		\draw [style=dual, in=180, out=0] (18.center) to (38.center);
		\draw [style=over, in=180, out=0] (19.center) to (22.center);
		\draw [style=primal, in=180, out=0] (19.center) to (22.center);
		\draw [style=primal] (203.center) to (184.center);
		\draw [style=primal] (195.center) to (186.center);
		\draw [style=primal, in=-180, out=0] (202.center) to (192.center);
		\draw [style=over, in=-180, out=0] (221.center) to (191.center);
		\draw [style=dual, in=-180, out=0] (221.center) to (191.center);
		\draw [style=dual, in=-180, out=0] (191.center) to (211.center);
		\draw [style=over, in=-180, out=0] (192.center) to (195.center);
		\draw [style=primal, in=-180, out=0] (192.center) to (195.center);
		\draw [style=primal] (242.center) to (223.center);
		\draw [style=primal, in=0, out=180] (241.center) to (231.center);
		\draw [style=over, in=0, out=180] (260.center) to (230.center);
		\draw [style=dual, in=0, out=180] (260.center) to (230.center);
		\draw [style=dual, in=0, out=180] (230.center) to (250.center);
		\draw [style=over, in=0, out=180] (231.center) to (267.center);
		\draw [style=primal, in=0, out=180] (231.center) to (267.center);
		\draw [style=primal] (269.center) to (267.center);
		\draw [style={red-line-}] (273.center) to (276.center);
		\draw [style={red-line-}] (276.center) to (275.center);
		\draw [style={red-line-}] (275.center) to (274.center);
		\draw [style={red-line-}] (274.center) to (273.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx-knot/spider9-r.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (6.25, 2.5) {};
		\node [style=none] (13) at (6.25, 1.5) {};
		\node [style=none] (18) at (2.5, 1.5) {};
		\node [style=none] (19) at (2.5, 0.5) {};
		\node [style=none] (22) at (4.25, 1.5) {};
		\node [style=none] (29) at (0.75, 1.5) {};
		\node [style=none] (30) at (0.75, 2.5) {};
		\node [style=none] (38) at (4.25, 0.5) {};
		\node [style=none] (182) at (0.75, 0.5) {};
		\node [style=none] (184) at (6.25, -2.5) {};
		\node [style=none] (186) at (6.25, -1.5) {};
		\node [style=none] (191) at (2.5, -1.5) {};
		\node [style=none] (192) at (2.5, -0.5) {};
		\node [style=none] (195) at (4.25, -1.5) {};
		\node [style=none] (202) at (0.75, -1.5) {};
		\node [style=none] (203) at (0.75, -2.5) {};
		\node [style=none] (211) at (4.25, -0.5) {};
		\node [style=none] (221) at (0.75, -0.5) {};
		\node [style=none] (223) at (-5.75, -2.5) {};
		\node [style=none] (230) at (-2.75, -1.5) {};
		\node [style=none] (231) at (-2.75, -0.5) {};
		\node [style=none] (241) at (-1, -1.5) {};
		\node [style=none] (242) at (-1, -2.5) {};
		\node [style=none] (250) at (-4.5, -0.5) {};
		\node [style=none] (260) at (-1, -0.5) {};
		\node [style=none] (261) at (-4.5, 0.5) {};
		\node [style=none] (267) at (-4.5, -1.5) {};
		\node [style=none] (269) at (-5.75, -1.5) {};
		\node [style=none] (271) at (5.75, 2.5) {};
		\node [style=none] (272) at (5.75, 1.5) {};
		\node [style=none] (273) at (-5.5, 2.75) {};
		\node [style=none] (274) at (-5.5, -2.75) {};
		\node [style=none] (275) at (5.25, -2.75) {};
		\node [style=none] (276) at (5.25, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=180, out=180, looseness=2.50] (29.center) to (30.center);
		\draw [style=primal, in=-180, out=-180, looseness=2.50] (202.center) to (203.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (241.center) to (242.center);
		\draw [style=dual] (221.center) to (260.center);
		\draw [style=dual] (182.center) to (261.center);
		\draw [style=dual, in=180, out=-180, looseness=2.25] (261.center) to (250.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (38.center) to (211.center);
		\draw [style={red-line}] (271.center) to (272.center);
		\draw [style=primal] (30.center) to (11.center);
		\draw [style=primal] (22.center) to (13.center);
		\draw [style=primal, in=180, out=0] (29.center) to (19.center);
		\draw [style=over, in=180, out=0] (182.center) to (18.center);
		\draw [style=dual, in=180, out=0] (182.center) to (18.center);
		\draw [style=dual, in=180, out=0] (18.center) to (38.center);
		\draw [style=over, in=180, out=0] (19.center) to (22.center);
		\draw [style=primal, in=180, out=0] (19.center) to (22.center);
		\draw [style=primal] (203.center) to (184.center);
		\draw [style=primal] (195.center) to (186.center);
		\draw [style=primal, in=-180, out=0] (202.center) to (192.center);
		\draw [style=over, in=-180, out=0] (221.center) to (191.center);
		\draw [style=dual, in=-180, out=0] (221.center) to (191.center);
		\draw [style=dual, in=-180, out=0] (191.center) to (211.center);
		\draw [style=over, in=-180, out=0] (192.center) to (195.center);
		\draw [style=primal, in=-180, out=0] (192.center) to (195.center);
		\draw [style=primal] (242.center) to (223.center);
		\draw [style=primal, in=0, out=180] (241.center) to (231.center);
		\draw [style=over, in=0, out=180] (260.center) to (230.center);
		\draw [style=dual, in=0, out=180] (260.center) to (230.center);
		\draw [style=dual, in=0, out=180] (230.center) to (250.center);
		\draw [style=over, in=0, out=180] (231.center) to (267.center);
		\draw [style=primal, in=0, out=180] (231.center) to (267.center);
		\draw [style=primal] (269.center) to (267.center);
		\draw [style={red-line-}] (273.center) to (276.center);
		\draw [style={red-line-}] (276.center) to (275.center);
		\draw [style={red-line-}] (275.center) to (274.center);
		\draw [style={red-line-}] (274.center) to (273.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx-knot/spider9.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (5.75, 2.5) {};
		\node [style=none] (13) at (5.75, 1.5) {};
		\node [style=none] (18) at (2.5, 1.5) {};
		\node [style=none] (19) at (2.5, 0.5) {};
		\node [style=none] (22) at (4.25, 1.5) {};
		\node [style=none] (29) at (0.75, 1.5) {};
		\node [style=none] (30) at (0.75, 2.5) {};
		\node [style=none] (38) at (4.25, 0.5) {};
		\node [style=none] (182) at (0.75, 0.5) {};
		\node [style=none] (184) at (5.75, -2.5) {};
		\node [style=none] (186) at (5.75, -1.5) {};
		\node [style=none] (191) at (2.5, -1.5) {};
		\node [style=none] (192) at (2.5, -0.5) {};
		\node [style=none] (195) at (4.25, -1.5) {};
		\node [style=none] (202) at (0.75, -1.5) {};
		\node [style=none] (203) at (0.75, -2.5) {};
		\node [style=none] (211) at (4.25, -0.5) {};
		\node [style=none] (221) at (0.75, -0.5) {};
		\node [style=none] (223) at (-6.75, -2.5) {};
		\node [style=none] (230) at (-2.75, -1.5) {};
		\node [style=none] (231) at (-2.75, -0.5) {};
		\node [style=none] (241) at (-1, -1.5) {};
		\node [style=none] (242) at (-1, -2.5) {};
		\node [style=none] (250) at (-4.5, -0.5) {};
		\node [style=none] (260) at (-1, -0.5) {};
		\node [style=none] (261) at (-4.5, 0.5) {};
		\node [style=none] (263) at (-6, -1.5) {};
		\node [style=none] (264) at (-6, -2.5) {};
		\node [style=none] (267) at (-4.5, -1.5) {};
		\node [style=none] (269) at (-6.75, -1.5) {};
		\node [style=none] (270) at (-5.5, 2.75) {};
		\node [style=none] (271) at (-5.5, -2.75) {};
		\node [style=none] (272) at (5.25, -2.75) {};
		\node [style=none] (273) at (5.25, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=primal, in=180, out=180, looseness=2.50] (29.center) to (30.center);
		\draw [style=primal, in=-180, out=-180, looseness=2.50] (202.center) to (203.center);
		\draw [style=primal, in=0, out=0, looseness=2.50] (241.center) to (242.center);
		\draw [style=dual] (221.center) to (260.center);
		\draw [style=dual] (182.center) to (261.center);
		\draw [style=dual, in=180, out=-180, looseness=2.25] (261.center) to (250.center);
		\draw [style=dual, in=0, out=0, looseness=2.50] (38.center) to (211.center);
		\draw [style={red-line}] (263.center) to (264.center);
		\draw [style=primal] (30.center) to (11.center);
		\draw [style=primal] (22.center) to (13.center);
		\draw [style=primal, in=180, out=0] (29.center) to (19.center);
		\draw [style=over, in=180, out=0] (182.center) to (18.center);
		\draw [style=dual, in=180, out=0] (182.center) to (18.center);
		\draw [style=dual, in=180, out=0] (18.center) to (38.center);
		\draw [style=over, in=180, out=0] (19.center) to (22.center);
		\draw [style=primal, in=180, out=0] (19.center) to (22.center);
		\draw [style=primal] (203.center) to (184.center);
		\draw [style=primal] (195.center) to (186.center);
		\draw [style=primal, in=-180, out=0] (202.center) to (192.center);
		\draw [style=over, in=-180, out=0] (221.center) to (191.center);
		\draw [style=dual, in=-180, out=0] (221.center) to (191.center);
		\draw [style=dual, in=-180, out=0] (191.center) to (211.center);
		\draw [style=over, in=-180, out=0] (192.center) to (195.center);
		\draw [style=primal, in=-180, out=0] (192.center) to (195.center);
		\draw [style=primal] (242.center) to (223.center);
		\draw [style=primal, in=0, out=180] (241.center) to (231.center);
		\draw [style=over, in=0, out=180] (260.center) to (230.center);
		\draw [style=dual, in=0, out=180] (260.center) to (230.center);
		\draw [style=dual, in=0, out=180] (230.center) to (250.center);
		\draw [style=over, in=0, out=180] (231.center) to (267.center);
		\draw [style=primal, in=0, out=180] (231.center) to (267.center);
		\draw [style=primal] (269.center) to (267.center);
		\draw [style={red-line-}] (270.center) to (273.center);
		\draw [style={red-line-}] (273.center) to (272.center);
		\draw [style={red-line-}] (272.center) to (271.center);
		\draw [style={red-line-}] (271.center) to (270.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/D-commute-proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (4) at (0.25, 1.5) {};
		\node [style=none] (5) at (-1, 2.25) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (7) at (1.5, 2.25) {};
		\node [style=none] (8) at (1.5, 0.75) {};
		\node [style=none] (9) at (-1, 1.75) {\Huge $\vdots$};
		\node [style=none] (10) at (1.5, 1.75) {\Huge $\vdots$};
		\node [style=Z dot] (11) at (-1, 0) {};
		\node [style=none] (12) at (-1.75, 0) {};
		\node [style=X dot] (13) at (-1, -1.25) {};
		\node [style=none] (14) at (-1.75, -2.25) {};
		\node [style=none] (15) at (-0.25, -2.25) {};
		\node [style=none] (16) at (-1, -2) {\Huge $\dots$};
		\node [style=X phase dot] (17) at (0, 0.75) {};
		\node [style=none] (18) at (1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=0] (5.center) to (4);
		\draw [in=15, out=-180] (7.center) to (4);
		\draw [in=-15, out=-180] (8.center) to (4);
		\draw (11) to (12.center);
		\draw [bend left] (14.center) to (13);
		\draw [bend left] (13) to (15.center);
		\draw (13) to (11);
		\draw [in=210, out=0, looseness=1.25] (11) to (17);
		\draw (17) to (4);
		\draw [in=180, out=0] (17) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/D-commute-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (4) at (0.25, 1.5) {};
		\node [style=none] (5) at (-1, 2.25) {};
		\node [style=none] (7) at (1.5, 2.25) {};
		\node [style=none] (8) at (1.5, 0.75) {};
		\node [style=none] (9) at (-1, 1.75) {\Huge $\vdots$};
		\node [style=none] (10) at (1.5, 1.75) {\Huge $\vdots$};
		\node [style=none] (12) at (-2, 0) {};
		\node [style=X dot] (13) at (-0.25, -1.75) {};
		\node [style=none] (14) at (-1, -2.75) {};
		\node [style=none] (15) at (0.5, -2.75) {};
		\node [style=none] (16) at (-0.25, -2.5) {\Huge $\dots$};
		\node [style=none] (18) at (1.5, 0.25) {};
		\node [style=X phase dot] (19) at (-1, 0) {};
		\node [style=X phase dot] (20) at (-0.25, -0.75) {};
		\node [style=Z phase dot] (21) at (-0.25, 0.75) {};
		\node [style=Z phase dot] (22) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=0] (5.center) to (4);
		\draw [in=15, out=-180] (7.center) to (4);
		\draw [in=-15, out=-180] (8.center) to (4);
		\draw [bend left] (14.center) to (13);
		\draw [bend left] (13) to (15.center);
		\draw (12.center) to (19);
		\draw (20) to (13);
		\draw (21) to (4);
		\draw [in=180, out=30] (22) to (18.center);
		\draw (21) to (20);
		\draw (19) to (22);
		\draw (21) to (19);
		\draw (22) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/D-commute-proof-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (0.75, 2) {};
		\node [style=none] (6) at (0.75, 0) {};
		\node [style=none] (7) at (-1.75, 2) {};
		\node [style=none] (8) at (-1.75, 0.25) {};
		\node [style=none] (9) at (0.75, 1.25) {\Huge $\vdots$};
		\node [style=none] (10) at (-1.75, 1.25) {\Huge $\vdots$};
		\node [style=Z dot] (11) at (0.75, 0) {};
		\node [style=none] (12) at (1.5, 0) {};
		\node [style=X dot] (13) at (0.75, -1.25) {};
		\node [style=none] (14) at (1.5, -2.25) {};
		\node [style=none] (15) at (0, -2.25) {};
		\node [style=none] (16) at (0.75, -2) {\Huge $\dots$};
		\node [style=Z dot] (17) at (0.75, 2) {};
		\node [style=none] (18) at (1.5, 2) {};
		\node [style=Z dot] (19) at (-1.75, 2) {};
		\node [style=none] (20) at (-2.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=15, out=180] (5.center) to (4);
		\draw [in=-15, out=180] (6.center) to (4);
		\draw [in=165, out=0] (7.center) to (4);
		\draw [in=-165, out=0] (8.center) to (4);
		\draw (11) to (12.center);
		\draw [bend right] (14.center) to (13);
		\draw [bend right] (13) to (15.center);
		\draw (13) to (11);
		\draw (17) to (18.center);
		\draw [bend right] (13) to (17);
		\draw (20.center) to (19);
		\draw [bend left=15] (13) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/D-commute-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (4) at (0.25, 1) {};
		\node [style=none] (5) at (-1, 1.75) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (7) at (1.5, 1.75) {};
		\node [style=none] (8) at (1.5, 0.25) {};
		\node [style=none] (9) at (-1, 1.25) {\Huge $\vdots$};
		\node [style=none] (10) at (1.5, 1.25) {\Huge $\vdots$};
		\node [style=Z dot] (11) at (-1, 0) {};
		\node [style=none] (12) at (-1.75, 0) {};
		\node [style=X dot] (13) at (-1, -1.25) {};
		\node [style=none] (14) at (-1.75, -2.25) {};
		\node [style=none] (15) at (-0.25, -2.25) {};
		\node [style=none] (16) at (-1, -2) {\Huge $\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=0] (5.center) to (4);
		\draw [in=-165, out=0] (6.center) to (4);
		\draw [in=15, out=-180] (7.center) to (4);
		\draw [in=-15, out=-180] (8.center) to (4);
		\draw (11) to (12.center);
		\draw [bend left] (14.center) to (13);
		\draw [bend left] (13) to (15.center);
		\draw (13) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/decorators-copy-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (14) at (0, -0.75) {};
		\node [style=Z dot] (15) at (0, 0.75) {};
		\node [style=none] (16) at (2, -0.75) {};
		\node [style=none] (17) at (2, 0.75) {};
		\node [style=none] (18) at (-2, -0.75) {};
		\node [style=none] (19) at (-2, 0.75) {};
		\node [style=Z phase dot] (20) at (0, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (14);
		\draw (14) to (16.center);
		\draw (15) to (17.center);
		\draw (19.center) to (15);
		\draw (15) to (20);
		\draw (20) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/decorators-copy-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (14) at (0, -0.75) {};
		\node [style=Z dot] (15) at (0, 0.75) {};
		\node [style=none] (16) at (2, -0.75) {};
		\node [style=none] (17) at (2, 0.75) {};
		\node [style=none] (18) at (-2, -0.75) {};
		\node [style=none] (19) at (-2, 0.75) {};
		\node [style=Z phase dot] (20) at (-1, -0.75) {$\pi$};
		\node [style=Z phase dot] (21) at (1, -0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (17.center);
		\draw (19.center) to (15);
		\draw (15) to (14);
		\draw (14) to (20);
		\draw (20) to (18.center);
		\draw (14) to (21);
		\draw (21) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/decorators-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (14) at (0, -0.75) {};
		\node [style=Z dot] (15) at (0, 0.75) {};
		\node [style=none] (16) at (2, -0.75) {};
		\node [style=none] (17) at (2, 0.75) {};
		\node [style=none] (18) at (-2, -0.75) {};
		\node [style=none] (19) at (-2, 0.75) {};
		\node [style=Z phase dot] (20) at (-1, 0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (14);
		\draw (14) to (16.center);
		\draw (14) to (15);
		\draw (19.center) to (20);
		\draw (20) to (15);
		\draw (15) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/dot-kills-overcrossing-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=X dot] (6) at (0, -0.75) {};
		\node [style=none] (8) at (1, -0.75) {};
		\node [style=none] (9) at (1, 0.75) {};
		\node [style=none] (10) at (-1, -0.75) {};
		\node [style=none] (11) at (-1, 0.75) {};
		\node [style=X dot] (12) at (-1, 0.75) {};
		\node [style=X phase dot] (13) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (6);
		\draw (6) to (8.center);
		\draw (12) to (9.center);
		\draw (13) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/dot-kills-overcrossing-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (8) at (1, -0.75) {};
		\node [style=none] (9) at (1, 0.75) {};
		\node [style=none] (10) at (-1, -0.75) {};
		\node [style=none] (11) at (-1, 0.75) {};
		\node [style=X dot] (12) at (-1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (9.center);
		\draw (10.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/dot-kills-overcrossing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=X dot] (6) at (0, -0.75) {};
		\node [style=Z dot] (7) at (0, 0.75) {};
		\node [style=none] (8) at (1, -0.75) {};
		\node [style=none] (9) at (1, 0.75) {};
		\node [style=none] (10) at (-1, -0.75) {};
		\node [style=none] (11) at (-1, 0.75) {};
		\node [style=X dot] (12) at (-1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (6);
		\draw (6) to (8.center);
		\draw (6) to (7);
		\draw (7) to (11.center);
		\draw (7) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/green-effect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=Z dot] (2) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/green-merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (4) at (0, 0) {};
		\node [style=none] (5) at (-1.25, 0.75) {};
		\node [style=none] (6) at (-1.25, -0.75) {};
		\node [style=none] (7) at (1.25, 0.75) {};
		\node [style=none] (8) at (1.25, -0.75) {};
		\node [style=none] (9) at (-1.25, 0.25) {\Huge $\vdots$};
		\node [style=none] (10) at (1.25, 0.25) {\Huge $\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=0] (5.center) to (4);
		\draw [in=-165, out=0] (6.center) to (4);
		\draw [in=15, out=-180] (7.center) to (4);
		\draw [in=-15, out=-180] (8.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/green-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=Z dot] (2) at (0, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (2) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/green-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=Z dot] (2) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/loop-around-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (6) at (0, -0.75) {};
		\node [style=Z dot] (7) at (0, 0.75) {};
		\node [style=none] (9) at (1, 0.75) {};
		\node [style=none] (11) at (-1, 0.75) {};
		\node [style=Z phase dot] (12) at (0, -1.75) {};
		\node [style=none] (13) at (-1, -1) {};
		\node [style=none] (14) at (-1, -2.5) {};
		\node [style=none] (15) at (-0.75, -1.5) {\Large $\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw (7) to (11.center);
		\draw (7) to (9.center);
		\draw [bend left] (13.center) to (12);
		\draw [bend right] (14.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/loop-around-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (1.5, 0) {};
		\node [style=none] (11) at (-1.5, 0) {};
		\node [style=X dot] (12) at (0.5, 0) {};
		\node [style=X dot] (13) at (-0.5, 0) {};
		\node [style=Z phase dot] (14) at (-0.5, -1.75) {};
		\node [style=none] (15) at (-1.5, -1) {};
		\node [style=none] (16) at (-1.5, -2.5) {};
		\node [style=none] (17) at (-1.25, -1.5) {\Large $\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (13);
		\draw (9.center) to (12);
		\draw [bend left] (15.center) to (14);
		\draw [bend right] (16.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/loop-around-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, -1.75) {};
		\node [style=X dot] (6) at (0, -0.75) {};
		\node [style=Z dot] (7) at (0, 0.75) {};
		\node [style=none] (8) at (0, -1.75) {};
		\node [style=none] (9) at (1, 0.75) {};
		\node [style=none] (10) at (0, -1.75) {};
		\node [style=none] (11) at (-1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=180, looseness=1.75] (10.center) to (6);
		\draw [in=0, out=0, looseness=1.75] (6) to (8.center);
		\draw (6) to (7);
		\draw (7) to (11.center);
		\draw (7) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/loop-around.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, -2.25) {};
		\node [style=X dot] (6) at (0, -0.75) {};
		\node [style=Z dot] (7) at (0, 0.75) {};
		\node [style=none] (8) at (0, -2.25) {};
		\node [style=none] (9) at (1, 0.75) {};
		\node [style=none] (10) at (0, -2.25) {};
		\node [style=none] (11) at (-1, 0.75) {};
		\node [style=Z phase dot] (12) at (-1, -1.5) {};
		\node [style=none] (13) at (-2, -0.75) {};
		\node [style=none] (14) at (-2, -2.25) {};
		\node [style=none] (15) at (-1.75, -1.25) {\Large $\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=180, looseness=2.25] (10.center) to (6);
		\draw [in=0, out=0, looseness=2.25] (6) to (8.center);
		\draw (6) to (7);
		\draw (7) to (11.center);
		\draw (7) to (9.center);
		\draw [bend left] (13.center) to (12);
		\draw [bend right] (14.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/red-effect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=X dot] (4) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/red-merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (4) at (0, 0) {};
		\node [style=none] (5) at (-1.25, 0.75) {};
		\node [style=none] (6) at (-1.25, -0.75) {};
		\node [style=none] (7) at (1.25, 0.75) {};
		\node [style=none] (8) at (1.25, -0.75) {};
		\node [style=none] (9) at (-1.25, 0.25) {\Huge $\vdots$};
		\node [style=none] (10) at (1.25, 0.25) {\Huge $\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=0] (5.center) to (4);
		\draw [in=-165, out=0] (6.center) to (4);
		\draw [in=15, out=-180] (7.center) to (4);
		\draw [in=-15, out=-180] (8.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/red-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=X dot] (2) at (0, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (2) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/red-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0.75, 0) {};
		\node [style=X dot] (4) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.5, 0.75) {};
		\node [style=none] (7) at (-1.5, -0.75) {};
		\node [style=none] (12) at (1.5, -0.75) {};
		\node [style=none] (14) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=0.75] (6.center) to (12.center);
		\draw [in=-180, out=0] (7.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/two-loops-around.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=X dot] (6) at (0, 0.75) {};
		\node [style=Z dot] (7) at (0, 2.25) {};
		\node [style=none] (8) at (0, -0.75) {};
		\node [style=none] (9) at (1, 2.25) {};
		\node [style=none] (10) at (0, -0.75) {};
		\node [style=none] (11) at (-1, 2.25) {};
		\node [style=X dot] (13) at (0, -0.75) {};
		\node [style=Z dot] (14) at (0, -2.25) {};
		\node [style=none] (16) at (1, -2.25) {};
		\node [style=none] (18) at (-1, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=180, looseness=1.75] (10.center) to (6);
		\draw [in=0, out=0, looseness=1.75] (6) to (8.center);
		\draw (6) to (7);
		\draw (7) to (11.center);
		\draw (7) to (9.center);
		\draw (13) to (14);
		\draw (14) to (18.center);
		\draw (14) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/x-cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (0, 0.75) {};
		\node [style=Z dot] (1) at (0, -0.75) {};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=none] (4) at (-1, 0.75) {};
		\node [style=none] (5) at (-1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (2.center);
		\draw (0) to (1);
		\draw (1) to (5.center);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/x-phase-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-1.5, -1) {};
		\node [style=none, rotate=90] (6) at (-1.25, 0) {...};
		\node [style=X phase dot] (7) at (0, 0) {$\alpha$};
		\node [style=none] (8) at (1.5, 1) {};
		\node [style=none] (9) at (1.5, -1) {};
		\node [style=none, rotate=90] (11) at (1.25, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=45] (7) to (8.center);
		\draw [in=180, out=-45] (7) to (9.center);
		\draw [in=135, out=0] (1.center) to (7);
		\draw [in=225, out=0] (2.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/z-cnot-twice-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (0, -0.75) {};
		\node [style=Z dot] (1) at (0, 0.75) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=none] (4) at (-1, -0.75) {};
		\node [style=none] (5) at (-1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (2.center);
		\draw [bend left=45, looseness=1.50] (0) to (1);
		\draw (1) to (5.center);
		\draw (1) to (3.center);
		\draw [bend left=45, looseness=1.50] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/z-cnot-twice-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (0, -0.75) {};
		\node [style=Z dot] (1) at (0, 0.75) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=none] (4) at (-1, -0.75) {};
		\node [style=none] (5) at (-1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (2.center);
		\draw (1) to (5.center);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/z-cnot-twice.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-1, -0.75) {};
		\node [style=Z dot] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=none] (4) at (-2, -0.75) {};
		\node [style=none] (5) at (-2, 0.75) {};
		\node [style=X dot] (6) at (1, -0.75) {};
		\node [style=Z dot] (7) at (1, 0.75) {};
		\node [style=none] (8) at (2, -0.75) {};
		\node [style=none] (9) at (2, 0.75) {};
		\node [style=none] (10) at (0, -0.75) {};
		\node [style=none] (11) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (2.center);
		\draw (0) to (1);
		\draw (1) to (5.center);
		\draw (1) to (3.center);
		\draw (10.center) to (6);
		\draw (6) to (8.center);
		\draw (6) to (7);
		\draw (7) to (11.center);
		\draw (7) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/z-cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (0, -0.75) {};
		\node [style=Z dot] (1) at (0, 0.75) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=none] (4) at (-1, -0.75) {};
		\node [style=none] (5) at (-1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (2.center);
		\draw (0) to (1);
		\draw (1) to (5.center);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/z-phase-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-1.5, -1) {};
		\node [style=none, rotate=90] (6) at (-1.25, 0) {...};
		\node [style=Z phase dot] (7) at (0, 0) {$\alpha$};
		\node [style=none] (8) at (1.5, 1) {};
		\node [style=none] (9) at (1.5, -1) {};
		\node [style=none, rotate=90] (11) at (1.25, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=45] (7) to (8.center);
		\draw [in=180, out=-45] (7) to (9.center);
		\draw [in=135, out=0] (1.center) to (7);
		\draw [in=225, out=0] (2.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

